A small footprint travelling-wave parametric amplifier with a high Signal-to-Noise Ratio improvement in a wide band

We characterise a small footprint travelling-wave parametric amplifier (TWPA). The TWPA is built with magnetically flux-tunable superconducting nonlinear asymmetric inductive elements (SNAILs) and parallel-plate capacitors. It implements three-wave mixing (3WM) with resonant phase matching (RPM), a small cutoff frequency for high gain per unitcell and impedance matching networks for large bandwidth impedance matching. The device has 200 unitcells and a physical footprint of only 1.1 mm^2, yet demonstrates an average parametric gain of 19 dB over a 3 GHz bandwidth, an average effective signal-to-noise ratio improvement of 10 dB and a clear speedup of qubit readout time.

==> settings/tikzicons.tex <==

% Ports
\newcommand\portLR[3][IN]{\draw (#2,#3) -- (#2-0.5,#3); \draw[fill=white] (#2-0.5,#3) circle(0.05) node[anchor=east]{\scriptsize#1};}
\newcommand\portRL[3][OUT]{\draw (#2,#3) -- (#2+0.5,#3); \draw[fill=white] (#2+0.5,#3) circle(0.05) node[anchor=west]{\scriptsize#1};}
\newcommand\portUD[3][]{\draw (#2,#3) -- (#2,#3+0.5); \draw[fill=white] (#2,#3+0.5) circle(0.05) node[anchor=south]{\scriptsize#1};}
\newcommand\portDU[3][]{\draw (#2,#3) -- (#2,#3-0.5); \draw[fill=white] (#2,#3-0.5) circle(0.05) node[anchor=north]{\scriptsize#1};}

% Couplers
\newcommand\hybridcoupler[3][90]{\draw[very thick, fill=white] (#2-0.5,#3-0.5) rectangle(#2+0.5,#3+0.5); \foreach\y in {-0.3,0.3} {\draw (#2-0.5,#3+\y) -- (#2+0.5,#3+\y);} \draw (#2-0.3,#3+0.3) -- (#2+0.3,#3-0.3); \draw (#2-0.3,#3-0.3) -- (#2+0.3,#3+0.3); \draw (#2,#3+0.4) node{\scriptsize#1};}
\newcommand\dircoup[2]{\draw[very thick,fill=white] (#1,#2+0.3) rectangle (#1+1.5,#2-0.5); \draw (#1,#2) -- (#1+1.5,#2); \draw (#1+0.3,#2-0.5) -- (#1+0.3,#2-0.3) -- (#1+1.2,#2-0.3) -- (#1+1.2,#2-0.5); \draw (#1+1.35,#2-0.15) node{\(\Rsh\)}; \path (#1+0.75,#2) node[above=0.55]{\scriptsize Directional} node[above=0.25]{\scriptsize coupler};}
\newcommand\uddircoup[2]{\draw[very thick,fill=white] (#1,#2-0.3) rectangle (#1+1.5,#2+0.5); \draw (#1,#2) -- (#1+1.5,#2); \draw (#1+0.3,#2+0.5) -- (#1+0.3,#2+0.3) -- (#1+1.2,#2+0.3) -- (#1+1.2,#2+0.5); \draw (#1+1.35,#2+0.15) node[rotate=180]{\(\Lsh\)}; \path (#1+0.75,#2-0.5) node{\scriptsize Directional} node[anchor=north]{\scriptsize coupler};}
\newcommand\realdircoup[2]{\draw[very thick,fill=white] (#1,#2+0.3) rectangle (#1+1.5,#2-0.5); \draw (#1,#2) -- (#1+1.5,#2); \draw (#1+0.3,#2-0.5) -- (#1+0.3,#2-0.3) -- (#1+1.2,#2-0.3) -- (#1+1.2,#2-0.5); \draw (#1+0.15,#2-0.07) -- (#1+0.05,#2-0.12) -- (#1+0.15,#2-0.17) (#1+0.05,#2-0.12) -- (#1+0.2,#2-0.12) -- (#1+0.2,#2-0.45) (#1+0.15,#2-0.35) -- (#1+0.2,#2-0.45) -- (#1+0.25,#2-0.35); \draw (#1+1.25,#2-0.35) -- (#1+1.3,#2-0.45) -- (#1+1.35,#2-0.35) (#1+1.3,#2-0.45) -- (#1+1.3,#2-0.12) -- (#1+1.45,#2-0.12) (#1+1.35,#2-0.17) -- (#1+1.45,#2-0.12) -- (#1+1.35,#2-0.07); \path (#1+0.75,#2) node[above=0.55]{\scriptsize Directional} node[above=0.25]{\scriptsize coupler};}
\newcommand\realuddircoup[2]{\draw[very thick,fill=white] (#1,#2-0.3) rectangle (#1+1.5,#2+0.5); \draw (#1,#2) -- (#1+1.5,#2); \draw (#1+0.3,#2+0.5) -- (#1+0.3,#2+0.3) -- (#1+1.2,#2+0.3) -- (#1+1.2,#2+0.5); \draw (#1+0.15,#2+0.07) -- (#1+0.05,#2+0.12) -- (#1+0.15,#2+0.17) (#1+0.05,#2+0.12) -- (#1+0.2,#2+0.12) -- (#1+0.2,#2+0.45) (#1+0.15,#2+0.35) -- (#1+0.2,#2+0.45) -- (#1+0.25,#2+0.35); \draw (#1+1.25,#2+0.35) -- (#1+1.3,#2+0.45) -- (#1+1.35,#2+0.35) (#1+1.3,#2+0.45) -- (#1+1.3,#2+0.12) -- (#1+1.45,#2+0.12) (#1+1.35,#2+0.17) -- (#1+1.45,#2+0.12) -- (#1+1.35,#2+0.07); \path (#1+0.75,#2-0.3) node[below=0.05]{\scriptsize Directional} node[below=0.35]{\scriptsize coupler};}
\newcommand\termuddircoup[2]{\uddircoup{#1}{#2} \vresistor{#1+0.3}{#2+1.5} \ground{#1-0.2}{#2+1.85} \draw(#1+0.1,#2+1.15) node[anchor=east]{50\,\textOmega}; \draw (#1+0.3,#2+1.5) -- (#1+0.3,#2+1.9) -- (#1-0.2,#2+1.9) -- (#1-0.2,#2+1.85) (#1+0.3,#2+0.8) -- (#1+0.3,#2+0.5);}
\newcommand\simptermuddircoup[2]{\uddircoup{#1}{#2} \miniresistorbox{#1+0.3}{#2+0.5}}
\newcommand\termdircoup[2]{\dircoup{#1}{#2} \draw (#1+0.3,#2-0.5) -- (#1+0.3,#2-0.8); \vresistor{#1+0.3}{#2-0.8} \path (#1,#2-0.8) node[anchor=north east]{50\,\textOmega}; \ground{#1+0.3}{#2-1.5}}
\newcommand\invuddircoup[2]{\uddircoup{#1}{#2}  \draw (#1+0.15,#2+0.15) node[rotate=180]{\(\Rsh\)}; \fill[white] (#1+1.25,#2+0.02) rectangle(#1+1.45,#2+0.3);}
\newcommand\terminvuddircoup[2]{\invuddircoup{#1}{#2} \vresistor{#1+1.2}{#2+1.5} \ground{#1+1.8}{#2+1.85} \draw(#1+1.4,#2+1.15) node[anchor=west]{50\,\textOmega}; \draw (#1+1.2,#2+1.5) -- (#1+1.2,#2+1.9) -- (#1+1.8,#2+1.9) -- (#1+1.8,#2+1.85) (#1+1.2,#2+0.8) -- (#1+1.2,#2+0.5);}
\newcommand\simpterminvuddircoup[2]{\invuddircoup{#1}{#2} \miniresistorbox{#1+1.2}{#2+0.5}}

% Circulators
\newcommand\isolator[2]{\draw[very thick,fill=white] (#1,#2-0.3) rectangle (#1+1,#2+0.3); \draw[-stealth,thick] (#1+0.2,#2) -- (#1+0.8,#2); \path (#1+0.5,#2) node[above=0.25]{\scriptsize Isolator};}
\newcommand\rightisolator[2]{\draw[very thick,fill=white] (#1,#2-0.3) rectangle (#1+1,#2+0.3); \draw[-stealth,thick] (#1+0.8,#2) -- (#1+0.2,#2); \path (#1+0.5,#2) node[above=0.25]{\scriptsize Isolator};}
\newcommand\rightdisolator[2]{\draw[very thick,fill=white] (#1,#2-0.3) rectangle (#1+1,#2+0.3); \draw[-stealth,thick] (#1+0.8,#2) -- (#1+0.2,#2); \draw[very thick,fill=white] (#1+1,#2-0.3) rectangle (#1+2,#2+0.3); \draw[-stealth,thick] (#1+1.8,#2) -- (#1+1.2,#2); \path (#1+1,#2) node[above=0.25]{\scriptsize Double isolator};}
\newcommand\visolator[2]{\draw[very thick,fill=white] (#1-0.3,#2) rectangle (#1+0.3,#2-1); \draw[-stealth,thick] (#1,#2-0.2) -- (#1,#2-0.8); \path (#1+0.3,#2-0.5) node[anchor=west]{\scriptsize Isolator};}
\newcommand\disolator[2]{\draw[very thick,fill=white] (#1,#2-0.3) rectangle (#1+1,#2+0.3); \draw[-stealth,thick] (#1+0.2,#2) -- (#1+0.8,#2); \draw[very thick,fill=white] (#1+1,#2-0.3) rectangle (#1+2,#2+0.3); \draw[-stealth,thick] (#1+1.2,#2) -- (#1+1.8,#2); \path (#1+1,#2+0.25) node[anchor=south]{\scriptsize Double isolator};}
\newcommand\circulator[2]{\draw[very thick,fill=white] (#1+0.4,#2) circle(0.4); \draw (#1+0.4,#2) node{\LARGE\(\circlearrowright\)}; \draw (#1+0.4,#2+0.4) node[anchor=south]{\scriptsize Circulator};}
\newcommand\isolcirc[2]{\draw[very thick] (#1,#2-0.3) rectangle (#1+1,#2+0.3); \draw[-stealth,thick] (#1+0.2,#2) -- (#1+0.8,#2); \draw[thick] (#1+1.4,#2) circle(0.4); \draw (#1+1.4,#2) node {\LARGE\(\circlearrowright\)}; \draw (#1+0.9,#2+0.4) node[anchor=south] {\scriptsize Isolator+Circulator};}
\newcommand\disolatordown[2]{\draw[very thick,fill=white] (#1-0.3,#2) rectangle (#1+0.3,#2-1); \draw[-stealth,thick] (#1,#2-0.2) -- (#1,#2-0.8); \draw[thick,fill=white] (#1-0.3,#2-1) rectangle (#1+0.3,#2-2); \draw[-stealth,thick] (#1,#2-1.2) -- (#1,#2-1.8); \draw (#1-0.3,#2-1) node[anchor=south east]{\scriptsize Double} node[anchor=north east]{\scriptsize isolator};}
\newcommand\disolatorup[2]{\draw[very thick,fill=white] (#1-0.3,#2) rectangle (#1+0.3,#2+1); \draw[-stealth,thick] (#1,#2+0.2) -- (#1,#2+0.8); \draw[very thick,fill=white] (#1-0.3,#2+1) rectangle (#1+0.3,#2+2); \draw[-stealth,thick] (#1,#2+1.2) -- (#1,#2+1.8);}

% Amplifiers
\newcommand\amplifier[3][]{\draw[very thick,fill=white] (#2,#3-0.3) -- (#2+0.52,#3) -- (#2,#3+0.3) -- cycle; \draw (#2+0.26,#3) node[above=0.25]{\scriptsize#1};}
\newcommand\transpamplifier[3][]{\draw[very thick] (#2,#3-0.3) -- (#2+0.52,#3) -- (#2,#3+0.3) -- cycle; \draw (#2+0.26,#3) node[above=0.25]{\scriptsize#1};}
\newcommand\vamplifier[3][]{\draw[very thick,fill=white] (#2+0.3,#3) -- (#2,#3+0.52) -- (#2-0.3,#3) -- cycle; \draw (#2+0.3,#3+0.26) node[anchor=west]{\scriptsize#1};}
\newcommand\lramplifier[3][]{\draw[very thick,fill=white] (#2-0.52,#3) -- (#2,#3-0.3) -- (#2,#3+0.3) -- cycle; \draw (#2-0.26,#3) node[above=0.25]{\scriptsize#1};}
\newcommand\TWPA[2]{\amplifier[TWPA]{#1}{#2}}
\newcommand\JTWPA[2]{\TWPA{#1}{#2}}
\newcommand\HEMT[2]{\vamplifier[HEMT]{#1}{#2}}
\newcommand\hHEMT[2]{\amplifier[HEMT]{#1}{#2}}
\newcommand\lrroomamp[2]{\lramplifier{#1}{#2} \draw (#1-0.26,#2) node[above=0.5]{\scriptsize Room temp.} node[above=0.25]{\scriptsize amplifier};}
\newcommand\roomamp[2]{\vamplifier{#1}{#2} \draw (#1+0.3,#2+0.35) node[anchor=west]{\scriptsize Room temp.}; \draw (#1+0.3,#2+0.1) node[anchor=west]{\scriptsize amplifier};}
\newcommand\JTWPAmodule[2]{\draw[fill=lightgray] (#1,#2-0.7) rectangle(#1+2,#2+0.3);
\draw (#1+1,#2+0.5) node {\scriptsize JTWPA module}; \transpamplifier{#1+0.8}{#2-0.2}}
\newcommand\diplexedamplifier[2]{\draw (#1-0.2,#2) -- (#1+0.7,#2); \amplifier{#1}{#2} \diplexer{#1-0.75}{#2} \diplexer{#1+0.65}{#2}}
\newcommand\diplexedamplifierUD[2]{\draw (#1-0.2,#2) -- (#1+0.7,#2); \amplifier{#1}{#2} \diplexerUD{#1-0.75}{#2} \diplexerUD{#1+0.65}{#2}}
\newcommand\WIFTWPA[2]{\draw[very thick, fill=white] (#1-0.5,#2-0.5) rectangle(#1+0.5,#2+0.5); \amplifier{#1-0.23}{#2}}%\draw (#1-0.5,#2+0.4) -- (#1-0.35,#2+0.4) -- (#1-0.25,#2+0.32); \draw (#1-0.5,#2-0.4) -- (#1-0.35,#2-0.4) -- (#1-0.25,#2-0.32); \draw (#1+0.1,#2+0.1) -- (#1+0.35,#2+0.4) -- (#1+0.5,#2+0.4); \draw (#1+0.1,#2-0.1) -- (#1+0.35,#2-0.4) -- (#1+0.5,#2-0.4);

% Filters
\newcommand\notchfilter[2]{\draw[thick,fill=white] (#1,#2-0.4) rectangle (#1+0.6,#2+0.4); \draw (#1+0.3,#2) node{\(\nsim\)}; \draw (#1+0.3,#2+0.2) node{\(\sim\)}; \draw (#1+0.3,#2-0.2) node {\(\sim\)}; \draw (#1+0.3,#2+0.85) node {\scriptsize Notch}; \draw (#1+0.3,#2+0.6) node {\scriptsize filter};}
\newcommand\bandpassfilter[2]{\draw[thick,fill=white] (#1,#2-0.4) rectangle (#1+0.6,#2+0.4); \draw (#1+0.3,#2) node{\(\sim\)}; \draw (#1+0.3,#2+0.2) node{\(\nsim\)}; \draw (#1+0.3,#2-0.2) node {\(\nsim\)}; \draw (#1+0.3,#2+0.85) node {\scriptsize Band-pass}; \draw (#1+0.3,#2+0.6) node {\scriptsize filter};}
\newcommand\lowpassfilter[2]{\draw[thick,fill=white] (#1,#2-0.3) rectangle (#1+0.6,#2+0.3); \draw (#1+0.3,#2+0.1) node {\(\nsim\)}; \draw (#1+0.3,#2-0.1) node {\(\sim\)}; \draw (#1+0.3,#2+0.75) node {\scriptsize Low-pass}; \draw (#1+0.3,#2+0.5) node {\scriptsize filter};}
\newcommand\lowpassfilterWT[2]{\draw[thick,fill=white] (#1,#2-0.3) rectangle (#1+0.6,#2+0.3); \draw (#1+0.3,#2+0.1) node {\(\nsim\)}; \draw (#1+0.3,#2-0.1) node {\(\sim\)};}
\newcommand\highpassfilterWT[2]{\draw[thick,fill=white] (#1,#2-0.3) rectangle (#1+0.6,#2+0.3); \draw (#1+0.3,#2+0.1) node {\(\sim\)}; \draw (#1+0.3,#2-0.1) node {\(\nsim\)};}
\newcommand\highpassfilter[2]{\draw[thick,fill=white] (#1,#2-0.3) rectangle (#1+0.6,#2+0.3); \draw (#1+0.3,#2+0.1) node {\(\sim\)}; \draw (#1+0.3,#2-0.1) node {\(\nsim\)}; \draw (#1+0.3,#2+0.75) node {\scriptsize High-pass}; \draw (#1+0.3,#2+0.5) node {\scriptsize filter};}
\newcommand\filter[2]{\draw[thick,fill=white] (#1,#2-0.15) rectangle (#1+0.6,#2+0.15); \draw (#1+0.3,#2) node {\(\nsim\)}; \draw (#1+0.3,#2+0.35) node {\scriptsize Filter};}
\newcommand\diplexer[2]{\lowpassfilterWT{#1}{#2-0.3} \highpassfilterWT{#1}{#2+0.3}}
\newcommand\diplexerUD[2]{\lowpassfilterWT{#1}{#2+0.3} \highpassfilterWT{#1}{#2-0.3}}

% Switches
\newcommand\lcryoswitch[2]{\draw[thick,fill=white] (#1,#2-0.5) rectangle (#1+0.5,#2+0.5); \draw (#1,#2) -- (#1+0.2,#2); \draw[fill] (#1+0.2,#2) circle(0.05); \draw[fill] (#1+0.3,#2+0.3) circle(0.05); \draw (#1+0.3,#2+0.3) -- (#1+0.5,#2+0.3); \draw[fill] (#1+0.3,#2-0.3) circle(0.05); \draw (#1+0.3,#2-0.3) -- (#1+0.5,#2-0.3); \draw (#1+0.2,#2) -- (#1+0.3,#2+0.3); \draw[dashed] (#1+0.2,#2) -- (#1+0.3,#2-0.3); \draw (#1+0.4,#2) node[rotate=90] {$\lcurvearrowleft$};}
\newcommand\rcryoswitch[2]{\draw[thick,fill=white] (#1,#2-0.5) rectangle(#1+0.5,#2+0.5); \draw (#1,#2+0.3) -- (#1+0.2,#2+0.3); \draw[fill] (#1+0.2,#2+0.3) circle(0.05); \draw (#1,#2-0.3) -- (#1+0.2,#2-0.3); \draw[fill] (#1+0.2,#2-0.3) circle(0.05); \draw[fill] (#1+0.3,#2) circle(0.05); \draw (#1+0.3,#2) -- (#1+0.5,#2); \draw (#1+0.2,#2+0.3) -- (#1+0.3,#2); \draw[dashed] (#1+0.2,#2-0.3) -- (#1+0.3,#2); \draw (#1+0.13,#2) node[rotate=90] {$\rcurvearrowleft$};}
\newcommand\cryoswitch[2]{\lcryoswitch{#1}{#2} \rcryoswitch{#1+2.5}{#2}}
\newcommand\multiswitch[2]{\draw[fill=white] (#1,#2-0.5) rectangle(#1+0.5,#2+0.5); \draw[fill=black] (#1,#2) circle(0.05); \foreach\x in {-0.4,-0.2,0,0.2,0.4} {\draw[fill] (#1,#2) -- (#1+0.3,#2+\x) circle(0.05) -- (#1+0.5,#2+\x);} \draw (#1+0.25,#2) node[above=0.7] {\scriptsize Cryogenic} node[above=0.5]{\scriptsize switch};}
\newcommand\emptyswitch[2]{\draw[fill] (#1,#2) circle(0.05); \draw[fill] (#1+0.6,#2) circle(0.05); \draw[fill] (#1+0.3,#2+0.52) circle(0.05);}
\newcommand\lrswitch[2]{\emptyswitch{#1}{#2} \draw[dashed] (#1+0.6,#2) -- (#1+0.3,#2+0.52); \draw (#1,#2) -- (#1+0.6,#2); \draw (#1-0.05,#2+0.4) node[rotate=240]{\large$\lcurvearrowleft$};}
\newcommand\vemptyswitch[2]{\draw[fill] (#1,#2) circle(0.05); \draw[fill] (#1,#2-0.6) circle(0.05); \draw[fill] (#1-0.52,#2-0.3) circle(0.05);}
\newcommand\vswitch[2]{\vemptyswitch{#1}{#2} \draw (#1,#2) -- (#1,#2-0.6); \draw[dashed] (#1-0.52,#2-0.3) -- (#1,#2-0.6); \draw (#1-0.35,#2-0.05) node[rotate=30]{\large\(\rcurvearrowleft\)};}
\newcommand\miniswitch[2]{\draw (#1,#2-0.2) rectangle(#1+0.4,#2+0.2); \draw[fill] (#1+0.2,#2) circle(0.05); \draw (#1+0.2,#2+0.2) node[anchor=south]{\scriptsize Switch};}

% Impedances
\newcommand\resistor[2]{\fill[white] (#1,#2-0.2) rectangle(#1+0.7,#2+0.2); \draw (#1,#2) -- (#1+0.05,#2) -- (#1+0.1,#2+0.2) -- (#1+0.2,#2-0.2) -- (#1+0.3,#2+0.2) -- (#1+0.4,#2-0.2) -- (#1+0.5,#2+0.2) -- (#1+0.6,#2-0.2) -- (#1+0.65,#2) -- (#1+0.7,#2);}
\newcommand\vresistor[2]{\fill[white] (#1-0.2,#2) rectangle(#1+0.2,#2-0.7); \draw (#1,#2) -- (#1,#2-0.05) -- (#1+0.2,#2-0.1) -- (#1-0.2,#2-0.2) -- (#1+0.2,#2-0.3) -- (#1-0.2,#2-0.4) -- (#1+0.2,#2-0.5) -- (#1-0.2,#2-0.6) -- (#1,#2-0.65) -- (#1,#2-0.7);}
\newcommand\miniresistorbox[2]{\draw[very thick, fill=white] (#1-0.15,#2) rectangle(#1+0.15,#2+0.3); \draw (#1,#2) -- (#1,#2+0.05) -- (#1+0.05,#2+0.07) -- (#1-0.05,#2+0.11) -- (#1+0.05,#2+0.15) -- (#1-0.05,#2+0.19) -- (#1+0.05,#2+0.23) -- (#1,#2+0.25) -- (#1,#2+0.3);}
\newcommand\termination[2]{\draw[very thick, fill=white] (#1,#2-0.15) rectangle(#1+0.3,#2+0.15); \draw (#1,#2) -- (#1+0.05,#2) -- (#1+0.07,#2+0.05) -- (#1+0.11,#2-0.05) -- (#1+0.15,#2+0.05) -- (#1+0.19,#2-0.05) -- (#1+0.23,#2+0.05) -- (#1+0.25,#2) -- (#1+0.3,#2);}
\newcommand\capacitor[3][C]{\fill[white] (#2-0.2,#3) rectangle(#2+0.2,#3-0.1); \draw[thick] (#2-0.2,#3) -- (#2+0.2,#3); \draw[thick] (#2-0.2,#3-0.1) -- (#2+0.2,#3-0.1); \draw (#2+0.2,#3-0.05) node[anchor=west] {\scriptsize\(#1\)};}
\newcommand\hcapacitor[3][C]{\fill[white] (#2,#3-0.2) rectangle(#2+0.1,#3+0.2); \draw[thick] (#2,#3-0.2) -- (#2,#3+0.2); \draw[thick] (#2+0.1,#3-0.2) -- (#2+0.1,#3+0.2); \draw (#2+0.05,#3-0.2) node[anchor=north] {\scriptsize\(#1\)};}
\newcommand\inductor[3][L]{\fill[white] (#2-0.1,#3-0.1) rectangle(#2+0.2,#3-0.73); \draw (#2,#3) -- (#2,#3-0.1) to[out=-15,in=90] (#2+0.2,#3-0.2) to[out=-90,in=15] (#2,#3-0.3) -- (#2,#3-0.31) to[out=-15,in=90] (#2+0.2,#3-0.41) to[out=-90,in=15] (#2,#3-0.51) -- (#2,#3-0.52) to[out=-15,in=90] (#2+0.2,#3-0.62) to[out=-90,in=15] (#2,#3-0.72) -- (#2,#3-0.82); \draw (#2+0.2,#3-0.41) node[anchor=west]{\scriptsize\(#1\)};}
\newcommand\hinductor[3][L]{\fill[white] (#2+0.1,#3+0.2) rectangle(#2+0.73,#3-0.1); \draw (#2,#3) -- (#2+0.1,#3) to[out=85,in=180] (#2+0.2,#3+0.2) to[out=0,in=105] (#2+0.3,#3) -- (#2+0.31,#3) to[out=85,in=180] (#2+0.41,#3+0.2) to[out=0,in=105] (#2+0.51,#3) -- (#2+0.52,#3) to[out=85,in=180] (#2+0.62,#3+0.2) to[out=0,in=105] (#2+0.72,#3) -- (#2+0.82,#3); \draw (#2+0.41,#3) node[anchor=north]{\scriptsize\(#1\)};}
\newcommand\nonlinhinductor[3][L]{\hinductor[#1]{#2}{#3} \draw[-stealth] (#2+0.1,#3-0.1) to[out=0,in=-100] (#2+0.73,#3+0.4);}
\newcommand\hinvinductor[3][L]{\fill[white] (#2+0.1,#3-0.2) rectangle(#2+0.73,#3+0.1); \draw (#2,#3) -- (#2+0.1,#3) to[out=-85,in=180] (#2+0.2,#3-0.2) to[out=0,in=-105] (#2+0.3,#3) -- (#2+0.31,#3) to[out=-85,in=180] (#2+0.41,#3-0.2) to[out=0,in=-105] (#2+0.51,#3) -- (#2+0.52,#3) to[out=-85,in=180] (#2+0.62,#3-0.2) to[out=0,in=-105] (#2+0.72,#3) -- (#2+0.82,#3); \draw (#2+0.41,#3) node[anchor=south]{\(#1\)};}
\newcommand\minductor[3][L]{\draw[thick,domain=#3:#3+0.3,smooth,variable=\x] plot ({0.6-13*(\x-#3-0.15)*(\x-#3-0.15)+#2-0.3},\x-0.3); \draw[thick,domain=#3+0.3:#3+0.6,smooth,variable=\x] plot ({0.6-13*(\x-#3-0.15-0.3)*(\x-#3-0.15-0.3)+#2-0.3},\x-0.9); \draw[thick,domain=#3+0.6:#3+0.9,smooth,variable=\x] plot ({0.6-13*(\x-#3-0.15-0.6)*(\x-#3-0.15-0.6)+#2-0.3},\x-1.5); \draw (#2+0.3,#3-0.45) node[anchor=west] {\scriptsize $#1$};}
\newcommand\pumpistor[2]{\draw[scale=1,thick,->,domain=0.1:0.9,smooth,variable=\x] plot({0.6*cos(360*\x)-0.15+#1},{0.6*sin(360*\x)-0.45+#2}); \inductor[L_\text{P}]{#1}{#2}}
\newcommand\impedance[3][Z]{\draw[fill=white] (#2,#3-0.1) rectangle(#2+0.5,#3+0.1); \draw (#2+0.25,#3+0.1) node[anchor=south] {\scriptsize$#1$};}
\newcommand\vimpedance[3][Z]{\draw[fill=white] (#2-0.1,#3) rectangle(#2+0.1,#3-0.5); \draw (#2+0.1,#3-0.25) node[anchor=west] {\scriptsize$#1$};}
\newcommand\biastee[2]{\draw[fill=white, very thick] (#1,#2-0.7) rectangle(#1+1.3,#2+1); \draw (#1,#2) -- (#1+1.3,#2); \draw[fill] (#1+0.9,#2) circle(0.05) -- (#1+0.9,#2+0.18); \inductor[]{#1+0.9}{#2+1} \draw (#1+0.9,#2+0.6) node[anchor=east]{\scriptsize\(L\)}; \hcapacitor{#1+0.3}{#2} \draw (#1+0.65,#2-0.7) node[anchor=north]{\scriptsize Biastee};}
\newcommand\invbiastee[2]{\draw[fill=white, very thick] (#1,#2-0.7) rectangle(#1+1.3,#2+1); \draw (#1,#2) -- (#1+1.3,#2); \draw[fill] (#1+0.3,#2) circle(0.05) -- (#1+0.3,#2+0.18); \inductor{#1+0.3}{#2+1} \hcapacitor{#1+0.9}{#2} \draw (#1+0.65,#2-0.7) node[anchor=north]{\scriptsize Biastee};}
\newcommand\terminvbiastee[2]{\invbiastee{#1}{#2} \draw (#1+0.3,#2+1) -- (#1+0.3,#2+1.3) (#1+0.3,#2+2) -- (#1+0.3,#2+2.1) -- (#1-0.5,#2+2.1) -- (#1-0.5,#2+2); \vresistor{#1+0.3}{#2+2} \draw (#1+0.5,#2+1.65) node[anchor=west]{50\,\textOmega}; \ground{#1-0.5}{#2+2}}

% LC-resonators
\newcommand\hLCparallel[4]{\draw[fill=white] (#1,#2-0.4) rectangle(#1+1,#2+0.4); \hinductor[#3]{#1+0.1}{#2+0.4} \hcapacitor[#4]{#1+0.49}{#2-0.4}}% \draw (#1,#2+0.31) -- (#1,#2-0.3) -- (#1+0.9,#2-0.3) -- (#1+0.9,#2+0.31);
\newcommand\vLCseries[4]{\inductor[#3]{#1}{#2} \capacitor[#4]{#1}{#2-1.3} \draw (#1,#2-0.9) -- (#1,#2-1.3);}

% Josephson junctions & -elements
\newcommand\JJ[2]{\draw[thick,fill=white] (#1,#2-0.2) rectangle (#1+0.4,#2+0.2); \draw[thick] (#1,#2-0.2) -- (#1+0.4,#2+0.2); \draw[thick] (#1,#2+0.2) -- (#1+0.4,#2-0.2);}
\newcommand\JJWT[2]{\JJ{#1}{#2} \draw (#1+0.2,#2-0.2) node[anchor=north] {\scriptsize\(I\crit,C\J\)};}
\newcommand\IdealJJ[2]{\draw[thick] (#1,#2-0.2) -- (#1+0.4,#2+0.2); \draw[thick] (#1,#2+0.2) -- (#1+0.4,#2-0.2); \draw (#1+0.2,#2-0.2) node[anchor=north] {\scriptsize $I\crit$};} %\draw (#1,#2) -- (#1+0.4,#2);
\newcommand\JJwithCJ[2]{\draw[fill=white] (#1,#2-0.5) rectangle(#1+1,#2+0.5); \hcapacitor[C\J]{#1+0.45}{#2+0.5} \IdealJJ{#1+0.3}{#2-0.5}}
\newcommand\SNAIL[2]{\draw[fill=white,smooth,samples=100,domain=0:2,variable=\t] plot({#1+0.15*\t*cos(360*\t-180)},{#2+0.15*\t*sin(360*\t-180)}) -- (#1-0.15,#2); \draw[white] (#1+0.015,#2-0.015) to[out=90,in=0] (#1-0.0135,#2+0.02) to[out=180,in=90] (#1-0.042,#2-0.015);}

% Electronics
\newcommand\ground[2]{\draw (#1,#2) -- (#1,#2-0.2); \draw (#1-0.3,#2-0.2) -- (#1+0.3,#2-0.2); \draw (#1-0.2,#2-0.3) -- (#1+0.2,#2-0.3); \draw (#1-0.1,#2-0.4) -- (#1+0.1,#2-0.4);}
\newcommand\generator[2]{\draw[fill=white] (#1,#2) circle(0.3) node {\(\sim\)};}
\newcommand\divider[2]{\draw (#1,#2) -- (#1+0.25,#2); \draw (#1+0.25,#2) -- (#1+0.5,#2+0.15) -- (#1+0.75,#2+0.15); \draw (#1+0.25,#2) -- (#1+0.5,#2-0.15) -- (#1+0.75,#2-0.15); \draw[thick] (#1,#2-0.25) rectangle (#1+0.75,#2+0.25); \draw (#1+0.375,#2+0.75) node{\scriptsize Power}; \draw (#1+0.375,#2+0.5) node{\scriptsize divider};}
\newcommand\combiner[2]{\draw[thick,fill=white] (#1,#2-0.25) rectangle (#1+0.6,#2+0.25); \draw (#1+0.3,#2) node{\(\Sigma\)};}
\newcommand\phaseshifter[2]{\draw[thick] (#1,#2-0.25) rectangle (#1+0.5,#2+0.25); \draw (#1+0.2,#2) node{\(\phi\)}; \draw[-stealth] (#1+0.3,#2-0.4) -- (#1+0.5,#2+0.45); \draw (#1+0.25,#2+0.85) node{\scriptsize Phase}; \draw (#1+0.25,#2+0.6) node{\scriptsize shifter};}
\newcommand\ampshifter[2]{\draw[thick] (#1,#2-0.25) rectangle (#1+0.5,#2+0.25); \draw (#1+0.2,#2) node{$A$}; \draw[-stealth] (#1+0.3,#2-0.4) -- (#1+0.5,#2+0.45); \draw (#1+0.25,#2+0.85) node{\scriptsize Amplitude}; \draw (#1+0.25,#2+0.6) node{\scriptsize shifter};}
\newcommand\mixer[2]{\draw[thick,fill=white] (#1+0.4,#2) circle(0.4); \draw (#1+0.12,#2-0.28) -- (#1+0.68,#2+0.28); \draw (#1+0.12,#2+0.28) -- (#1+0.68,#2-0.28);}
\newcommand\hIQmixer[2]{\mixer{#1}{#2} \draw (#1+0.4,#2-0.4) -- (#1+0.4,#2-0.8) node[anchor=north]{\scriptsize $Q$}; \draw (#1+0.4,#2+0.4) -- (#1+0.4,#2+0.8) node[anchor=south]{\scriptsize $I$}; \draw (#1+0.25,#2+0.25) node[anchor=south east] {\scriptsize IQ mixer};}
\newcommand\hTLin[2]{\draw[thick,fill=white] (#1,#2-0.15) rectangle(#1+0.7,#2+0.15);}
\newcommand\vTLin[2]{\draw[thick,fill=white] (#1-0.15,#2-0.7) rectangle(#1+0.15,#2);}
\newcommand\TLinText[5]{\draw (#1,#2+0.4) node[anchor=west]{\scriptsize\(Z=#3\)}; \draw (#1,#2) node[anchor=west]{\scriptsize\(E=#4\)}; \draw (#1,#2-0.4) node[anchor=west]{\scriptsize\(f=#5\)};}
\newcommand\attenuator[3][-20]{\draw[thick,fill=white] (#2-0.1,#3-0.4) rectangle(#2+0.1,#3); \draw (#2+0.1,#3-0.2) node[anchor=west] {\scriptsize $#1$\,dB};}
\newcommand\hattenuator[3][-20]{\draw[thick,fill=white] (#2,#3-0.1) rectangle(#2+0.4,#3+0.1); \draw (#2+0.2,#3+0.1) node[anchor=south]{\scriptsize\(#1\)};}
\newcommand\VNA[2]{\draw[thick,fill=white] (#1,#2) rectangle (#1+2.5,#2+1.5); \draw[thick] (#1+0.2,#2+0.4) rectangle (#1+1.5,#2+1.3); \draw (#1+0.2,#2+0.6) -- (#1+0.4,#2+0.8) -- (#1+0.6,#2+0.5) -- (#1+0.8,#2+1) -- (#1+0.85,#2+0.4) (#1+1,#2+0.4) -- (#1+1.1,#2+0.7) -- (#1+1.5,#2+0.9); \foreach\x in {1.8,2.2} {\foreach\y in {0.5,0.8,1.1} {\draw[fill] (#1+\x-0.025,#2+\y) rectangle (#1+\x+0.025,#2+\y+0.05);}} \draw (#1,#2+1.5) node[anchor=south west]{\scriptsize VNA}; \draw[fill] (#1+0.7,#2+0.2) node[anchor=west]{\scriptsize1} circle(0.05); \draw[fill] (#1+1.8,#2+0.2) node[anchor=west]{\scriptsize2} circle(0.05);}
\newcommand\graybox[2]{\draw[fill=lightgray] (#1-0.2,#2-0.2) rectangle(#1+0.2,#2+0.2);}
\newcommand\digitizer[2]{\draw[fill=white] (#1,#2) rectangle(#1+1.5,#2+1); \draw (#1,#2+1) node[anchor=north west]{\scriptsize Digitizer}; \draw[fill] (#1+0.75,#2+0.3) circle(0.05);}
\newcommand\IQdigitizer[2]{\draw[fill=white] (#1,#2) rectangle(#1+1.5,#2+1); \draw (#1,#2+1) node[anchor=north west]{\scriptsize Digitizer}; \draw[fill] (#1+0.5,#2+0.3) circle(0.05); \draw[fill] (#1+1,#2+0.3) circle(0.05);}
\newcommand\AWG[2]{\draw[fill=white] (#1-0.75,#2-0.5) rectangle(#1+0.75,#2+0.5); \draw (#1,#2) node{AWG};}
\newcommand\pulsegenerator[2]{\draw[fill=white] (#1,#2) rectangle(#1+1.5,#2+1); \draw (#1+0.75,#2+1) node[anchor=south]{\scriptsize Pulse generator}; \draw[fill] (#1+0.75,#2+0.3) circle(0.05);  \draw[gray,smooth,domain=0:0.26,thin] plot({#1+0.32+\x},{0.1*sin(10*360*(\x)-200)+#2+0.6}); \draw[gray,smooth,domain=0:0.175,thin] plot({#1+1+\x},{0.19*sin(15*360*(\x)-170)+#2+0.7}); \draw (#1+0.2,#2+0.5) to[out=0,in=-100] (#1+0.3,#2+0.6) to[out=80,in=180] (#1+0.4,#2+0.7) -- (#1+0.5,#2+0.7) to[out=0,in=100] (#1+0.6,#2+0.6) to[out=-80,in=180] (#1+0.7,#2+0.5) -- (#1+0.9,#2+0.5) to[out=0,in=-100] (#1+1,#2+0.7) to[out=80,in=180] (#1+1.1,#2+0.9) to[out=0,in=100] (#1+1.2,#2+0.7) to[out=-80,in=180] (#1+1.3,#2+0.5);}
\newcommand\yokogawa[2]{\draw[fill=white] (#1,#2) rectangle(#1+1.5,#2+1); \draw[fill] (#1+1.25,#2+0.67) circle(0.05) node[anchor=south]{\scriptsize\(+\)} (#1+0.9,#2+0.67) circle(0.05); \draw[fill] (#1+1.25,#2+0.33) circle(0.05) node[anchor=north]{\scriptsize\(-\)} (#1+0.9,#2+0.33) circle(0.05); \draw (#1+0.9,#2+0.67) to[out=-30,in=210] (#1+1.25,#2+0.67); \draw (#1+0.9,#2+0.33) to[out=30,in=150] (#1+1.25,#2+0.33); \draw (#1+0.75,#2+1) node[anchor=south]{\scriptsize Yokogawa}; \draw (#1+0.1,#2+0.65) rectangle(#1+0.75,#2+0.9); \draw (#1+0.8,#2+0.78) node[anchor=east]{\tiny +0\,A};
\foreach\x in {0.1,0.28,0.47,0.65} {\foreach\y in {0.25,0.4} {\draw[fill] (#1+\x,#2+\y) rectangle(#1+\x+0.1,#2+\y+0.05);}}}
\newcommand\MeasDevice[3]{\draw[thick,fill=white] (#1,#2) rectangle(#1+2,#2+1.25); \shade[left color=white, right color=red] (#1+1,#2+0.1) -- (#1+1.8,#2+0.8) to[out=135,in=0] (#1+1,#2+1.12); \draw[thick] (#1+0.2,#2+0.8) -- (#1+1,#2+0.1) -- (#1+1.8,#2+0.8) to[out=135,in=45] (#1+0.2,#2+0.8) -- (#1+1,#2+0.1); \draw[fill] (#1+1,#2+0.2) circle(0.01); \draw[-stealth,domain=0:0.9,smooth,variable=\t] plot({#1+1+\t*cos(135-#3)},{#2+0.2+\t*sin(135-#3)}); \foreach\s in {0,10,20,30,40,50,60,70,80,90} {\draw[domain=0.7:0.75,smooth,variable=\t] plot({#1+1+\t*cos(135-\s)},{#2+0.2+\t*sin(135-\s)});}}
\newcommand\MeasDeviceNoise[4]{\draw[<->,blue,domain=#3-#4:#3+#4,smooth,variable=\t] plot({#1+1+0.45*cos(135-\t)},{#2+0.2+0.45*sin(135-\t)});}
\newcommand\coil[2]{\foreach\y in {0,0.05,0.1} {\draw (#1,#2+\y) ellipse(0.5 and 0.2);} \draw (#1,#2-0.2) node[anchor=north]{\scriptsize Coil};}
\newcommand\coilwire[3][3]{\draw[domain=0:#1, smooth, variable=\y, samples=1000] plot({0.1*sin(3*360*\y)+#2},{\y+#3+0.3}) plot({0.1*sin(3*(360*\y+180))+#2},{\y+#3+0.3});}
 
% Qubits
\newcommand\qubit[2]{\fill (#1+0.05,#2-0.2) rectangle(#1+0.45,#2-0.1); \fill (#1+0.05,#2+0.2) rectangle(#1+0.45,#2+0.1); \draw (#1+0.25,#2+0.15) -- (#1+0.25,#2-0.15); \draw[fill=white] (#1+0.22,#2-0.03) rectangle(#1+0.28,#2+0.03);} % \draw (#1,#2-0.25) rectangle(#1+0.5,#2+0.25); \draw (#1+0.5,#2) node[anchor=west]{\scriptsize Qubit};
\newcommand\xmon[2]{\draw[fill] (#1-0.025,#2) rectangle(#1+0.025,#2-0.5); \draw[fill] (#1-0.25,#2-0.25-0.025) rectangle(#1+0.25,#2-0.25+0.025);}
\newcommand\resonator[2]{\draw (#1,#2-0.05) -- (#1+0.15,#2-0.05) to[out=0,in=90] (#1+0.25,#2-0.2) -- (#1+0.25,#2-0.3) to[out=270,in=0] (#1,#2-0.4) -- (#1-0.1,#2-0.4) to[out=180,in=180] (#1-0.1,#2-0.5) -- (#1+0.2,#2-0.5) to[out=0,in=0] (#1+0.2,#2-0.6) -- (#1-0.1,#2-0.6) to[out=180,in=180] (#1-0.1,#2-0.7) -- (#1+0.2,#2-0.7) to[out=0,in=0] (#1+0.2,#2-0.8) -- (#1-0.1,#2-0.8) to[out=180,in=180] (#1-0.1,#2-0.9) -- (#1,#2-0.9) to[out=0,in=90] (#1+0.05,#2-0.95) -- (#1+0.05,#2-1) (#1,#2-1) -- (#1+0.1,#2-1);} %\draw (#1+0.2,#2-0.5) node[anchor=west]{\scriptsize Resonator};
\newcommand\resqubit[2]{\qubit{#1}{#2-1.25} \resonator{#1+0.2}{#2}}
\newcommand\resxmon[2]{\xmon{#1+0.25}{#2-1.1} \resonator{#1+0.2}{#2}}
\newcommand\transmonchip[2]{\draw[fill=lightgray] (#1-0.2,#2-1.6) rectangle(#1+0.7,#2+0.1); \draw (#1-0.2,#2) -- (#1+0.7,#2); \resqubit{#1}{#2}}
\newcommand\xmonchip[2]{\draw[fill=lightgray] (#1-0.2,#2-1.7) rectangle(#1+0.7,#2+0.1); \draw (#1-0.2,#2) -- (#1+0.7,#2); \resxmon{#1}{#2}}
\newcommand\bigqubit[2]{\fill (#1+0.1,#2-0.4) rectangle(#1+0.9,#2-0.2); \fill (#1+0.1,#2+0.4) rectangle(#1+0.9,#2+0.2); \draw (#1+0.5,#2+0.3) -- (#1+0.5,#2-0.3); \draw[fill=white] (#1+0.44,#2-0.06) rectangle(#1+0.56,#2+0.06);} % \draw (#1,#2-0.5) rectangle(#1+1,#2+0.5);
\newcommand\bigxmon[2]{\draw[fill] (#1-0.05,#2) rectangle(#1+0.05,#2-1); \draw[fill] (#1-0.5,#2-0.5-0.05) rectangle(#1+0.5,#2-0.5+0.05); \draw (#1,#2-1) -- (#1,#2-1.2) (#1-0.05,#2-1.15) -- (#1+0.05,#2-1.05) (#1-0.05,#2-1.05) -- (#1+0.05,#2-1.15);}
\newcommand\bigresonator[2]{\draw (#1,#2-0.05) -- (#1+0.3,#2-0.05) to[out=0,in=90] (#1+0.5,#2-0.4) -- (#1+0.5,#2-0.6) to[out=270,in=0] (#1,#2-0.8) -- (#1-0.2,#2-0.8) to[out=180,in=180] (#1-0.2,#2-1) -- (#1+0.4,#2-1) to[out=0,in=0] (#1+0.4,#2-1.2) -- (#1-0.2,#2-1.2) to[out=180,in=180] (#1-0.2,#2-1.4) -- (#1+0.4,#2-1.4) to[out=0,in=0] (#1+0.4,#2-1.6) -- (#1-0.2,#2-1.6) to[out=180,in=180] (#1-0.2,#2-1.8) -- (#1,#2-1.8) to[out=0,in=90] (#1+0.1,#2-1.9) -- (#1+0.1,#2-2) (#1,#2-2) -- (#1+0.2,#2-2);}
\newcommand\bigresqubit[2]{\bigqubit{#1}{#2-2.45} \bigresonator{#1+0.4}{#2}}
\newcommand\bigresxmon[2]{\bigxmon{#1+0.5}{#2-2.1} \bigresonator{#1+0.4}{#2}}
\newcommand\BasicBlochSphere{
    \draw (0,0) circle(2);
    \draw[fill] (0,0) circle(0.05);
    \draw[dashed] (0,0) ellipse(1.99 and 0.5);
    \draw[fill] (0,2) circle(0.05) node[anchor=south]{$\ket0$};
    \draw[fill] (0,-2) circle(0.05) node[anchor=north]{$\ket1$};
}

% Photon
\newcommand\photon[3][0.2]{\draw[blue,thick,domain=0:1,smooth,variable=\x,-stealth] (#2,#3) -- plot ({#2+\x},{#3+#1*sin(3*360*\x+180)}) -- (#2+1.25,#3);}
\newcommand\photonold[3][]{\draw[blue, thick, snake=coil, line after snake=1mm,segment aspect=0, segment length=9pt, -stealth] (#2,#3)-- +(1.4,0); \draw (#2+0.7,#3+0.1) node[anchor=south]{#1};}
\newcommand\rotphoton[3][0]{\draw[blue, thick, snake=coil, line after snake=1mm,segment aspect=0, segment length=9pt, -stealth, rotate around={#1:(#2,#3)}] (#2,#3)-- +(1.4,0);}

% Quantum states
\newcommand\state[4]{\draw[fill,color=#1] (#2,#3) circle(0.05); \draw[color=#1] (#2,#3) circle(#4);}
\newcommand\IQaxis[1][3]{\draw[->] (0,0) -- (#1,0) node[anchor=west]{\(I\)}; \draw[->] (0,0) -- (0,#1) node[anchor=south]{\(Q\)};}




==> tikzpics/AdvancedNoiseModel.tikz <==

\draw[fill] (-1.5,0) circle(0.05) -- (5,0) node[anchor=west]{\(\dots\)};
\foreach\x in {-1,1,3} {
    \amplifier{\x+1}0
    \draw (\x+1.2,0.6) node[anchor=center]{\(\sqrt[N]G\)};
    \hattenuator[]{\x}0
    \draw (\x+0.2,0.6) node[anchor=center]{\(\sqrt[N]D\)};
}




==> tikzpics/AverageGain.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.5in,
at={(0.758in,0.544in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Pump power (dBm)},
ymin=-5,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Average gain 4-7\,GHz (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	1.4475514139903\\
0.1	1.49226928580847\\
0.2	1.51388146159294\\
0.3	1.54501586703813\\
0.4	1.59370997392817\\
0.5	1.62260923167929\\
0.6	1.65041053947085\\
0.7	1.69996136437412\\
0.8	1.73420970548811\\
0.9	1.75384104781684\\
1	1.81043314726688\\
1.1	1.84253531839802\\
1.2	1.89267757661334\\
1.3	1.91848076139305\\
1.4	1.95903365686477\\
1.5	1.99514295312208\\
1.6	2.05970157036459\\
1.7	2.08562707946011\\
1.8	2.13615680566961\\
1.9	2.17519173641558\\
2	2.24855836590643\\
2.1	2.27266788854005\\
2.2	2.31229220067021\\
2.3	2.37875646751637\\
2.4	2.43027872747657\\
2.5	2.48757614084983\\
2.6	2.53409442962037\\
2.7	2.59190967051865\\
2.8	2.68236596043337\\
2.9	2.72829732467873\\
3	2.79879916418307\\
3.1	2.86873096123594\\
3.2	2.92913399250616\\
3.3	2.98487494324355\\
3.4	3.04664244609088\\
3.5	3.1354437866179\\
3.6	3.18576284462272\\
3.7	3.25050793039571\\
3.8	3.30773366366941\\
3.9	3.39233874263967\\
4	3.46518965299787\\
4.1	3.53570804288741\\
4.2	3.61170781220278\\
4.3	3.67303466093988\\
4.4	3.75597391347791\\
4.5	3.84783966782097\\
4.6	3.90818259257796\\
4.7	4.00909991288091\\
4.8	4.09940321182926\\
4.9	4.16152635150036\\
5	4.26173048407818\\
5.1	4.32744216927577\\
5.2	4.41879029088614\\
5.3	4.51887640076349\\
5.4	4.61324447852988\\
5.5	4.73119272805357\\
5.6	4.80673524412252\\
5.7	4.92062682050134\\
5.8	5.01835206518312\\
5.9	5.12638336431939\\
6	5.25662323727405\\
6.1	5.38080705111267\\
6.2	5.50593573520525\\
6.3	5.61385161819382\\
6.4	5.75981980690458\\
6.5	5.86924964159087\\
6.6	6.02493799144343\\
6.7	6.124789590747\\
6.8	6.29557146645111\\
6.9	6.43609427977093\\
7	6.56629175807245\\
7.1	6.73213956156423\\
7.2	6.91069689474836\\
7.3	7.0437044993976\\
7.4	7.21982726765067\\
7.5	7.37989404590103\\
7.6	7.58384141851613\\
7.7	7.75883201485619\\
7.8	7.95622569152481\\
7.9	8.16396918240901\\
8	8.39537866053099\\
8.1	8.57834062782802\\
8.2	8.78823008191846\\
8.3	9.05736385960185\\
8.4	9.30818063450298\\
8.5	9.63692491938549\\
8.6	9.90762993097368\\
8.7	10.2176886696016\\
8.8	10.4940389121771\\
8.9	10.9073094062858\\
9	11.2796523225385\\
9.1	11.6758418863608\\
9.2	12.1469670166335\\
9.3	12.6273929234676\\
9.4	13.1540378885804\\
9.5	13.7756897508028\\
9.6	14.459289684363\\
9.7	15.1899874112503\\
9.8	15.7742256950143\\
9.9	16.3341678172737\\
10	16.794564782783\\
10.1	17.1549168099899\\
10.2	17.5480643235064\\
10.3	17.837093486476\\
10.4	18.080609103022\\
10.5	18.267946105343\\
10.6	18.3996146488163\\
10.7	18.3791142140159\\
10.8	18.1000042473797\\
10.9	17.5977887691963\\
11	16.9333570798012\\
11.1	16.3354956881957\\
11.2	15.8054530071036\\
11.3	15.529345319053\\
11.4	15.4540674500411\\
11.5	15.4526570601803\\
11.6	15.5172093016855\\
11.7	15.5963094985847\\
11.8	15.6643453640321\\
11.9	15.3576555115064\\
12	15.1925985947003\\
12.1	15.2203199980195\\
12.2	15.3011421866334\\
12.3	15.3682542489998\\
12.4	15.4950794692483\\
12.5	15.5898774137402\\
12.6	15.6918673228349\\
12.7	15.7914947001178\\
12.8	15.8991049593942\\
12.9	16.0024211173438\\
13	16.137291130698\\
13.1	16.3209135824183\\
13.2	16.4733591268042\\
13.3	16.6118558364455\\
13.4	15.3874136487971\\
13.5	15.2702430928659\\
13.6	15.4000174461737\\
13.7	15.5193345741467\\
13.8	15.6895186750446\\
13.9	15.9643836979633\\
14	16.2693215489166\\
14.1	16.4468933054355\\
14.2	16.5662508254057\\
14.3	16.6267068897478\\
14.4	16.7810227445124\\
14.5	17.1605488938298\\
14.6	17.6847371961091\\
14.7	18.1788740817236\\
14.8	18.7241979414689\\
14.9	19.0843017932857\\
15	19.1922839106927\\
15.1	19.1174486257347\\
15.2	18.7691297521678\\
15.3	17.9892029960968\\
15.4	17.0399296086575\\
15.5	16.3544622770879\\
15.6	15.9591824840303\\
15.7	15.7947804305632\\
15.8	15.3283247905995\\
15.9	15.1069015077287\\
16	15.1554130504014\\
16.1	15.4535189498243\\
16.2	15.8696142946125\\
16.3	16.0524898436029\\
16.4	15.5513959817531\\
16.5	14.878548792306\\
16.6	12.1137628806916\\
16.7	11.1358099253023\\
16.8	10.7466690912226\\
16.9	10.3938083872895\\
17	10.0630619522669\\
17.1	10.2423858474408\\
17.2	10.5033413226002\\
17.3	10.6619076388121\\
17.4	10.7175577408412\\
17.5	10.7707797556644\\
17.6	10.9139435632754\\
17.7	11.0402282974636\\
17.8	11.3205767850366\\
17.9	11.6431273577997\\
18	11.9100545857306\\
18.1	11.7353757721256\\
18.2	11.3225254543018\\
18.3	10.8457593044729\\
18.4	10.4156077629764\\
18.5	10.0421357990731\\
18.6	9.67857081994362\\
18.7	9.34100907311085\\
18.8	8.98319654115813\\
18.9	8.59796975989135\\
19	8.25769933011959\\
19.1	7.9040084978864\\
19.2	7.57593953651716\\
19.3	7.24876479984471\\
19.4	6.96518479720031\\
19.5	6.70596708852162\\
19.6	6.47241376035925\\
19.7	6.26141569006538\\
19.8	6.07370849372085\\
19.9	5.86819456041931\\
20	5.67775775174778\\
};
\addlegendentry{\(\langle G_\mathrm{par} \rangle\)}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	-2.64790990774311\\
0.1	-2.60325502134481\\
0.2	-2.57994796623857\\
0.3	-2.54606007174355\\
0.4	-2.50038294481386\\
0.5	-2.47170339508725\\
0.6	-2.44591953119526\\
0.7	-2.39430401267728\\
0.8	-2.36000854210684\\
0.9	-2.33808496428135\\
1	-2.28293379525069\\
1.1	-2.24926828025623\\
1.2	-2.20257006468729\\
1.3	-2.17599319671131\\
1.4	-2.13543213184018\\
1.5	-2.09634563727185\\
1.6	-2.03162374770581\\
1.7	-2.00762412533261\\
1.8	-1.95809548691358\\
1.9	-1.91602793804095\\
2	-1.84335137716252\\
2.1	-1.81847095259056\\
2.2	-1.77823493088187\\
2.3	-1.71485135052253\\
2.4	-1.66009416458581\\
2.5	-1.6036381129817\\
2.6	-1.55702880389575\\
2.7	-1.49756061348907\\
2.8	-1.40697759262774\\
2.9	-1.36121012615805\\
3	-1.29186097910929\\
3.1	-1.22302733298118\\
3.2	-1.16163229325733\\
3.3	-1.10361681388483\\
3.4	-1.04196732156675\\
3.5	-0.953229438273858\\
3.6	-0.902982515194177\\
3.7	-0.838968358759111\\
3.8	-0.777304173233122\\
3.9	-0.697078528319884\\
4	-0.622593690829303\\
4.1	-0.551990751917244\\
4.2	-0.474198642278242\\
4.3	-0.415075536161537\\
4.4	-0.328782428933945\\
4.5	-0.238773864522681\\
4.6	-0.176699077381371\\
4.7	-0.0778803775229609\\
4.8	0.0122452170167424\\
4.9	0.0783957940364027\\
5	0.175017538510999\\
5.1	0.244717516494675\\
5.2	0.336665871964048\\
5.3	0.435358098601419\\
5.4	0.529576088905404\\
5.5	0.648520512219517\\
5.6	0.724818083806815\\
5.7	0.83947098611929\\
5.8	0.939182330678785\\
5.9	1.04612439588711\\
6	1.17675839932884\\
6.1	1.30092303658064\\
6.2	1.42683077348512\\
6.3	1.53539664982677\\
6.4	1.68238285096887\\
6.5	1.79341932222405\\
6.6	1.94955081585275\\
6.7	2.04819807674958\\
6.8	2.2195608503081\\
6.9	2.36213354496401\\
7	2.49130792815372\\
7.1	2.65861409595607\\
7.2	2.8385292450658\\
7.3	2.97052996829268\\
7.4	3.14822060347762\\
7.5	3.31037740809113\\
7.6	3.51331396461338\\
7.7	3.69169435308428\\
7.8	3.88908139011465\\
7.9	4.09740989188177\\
8	4.33263262834678\\
8.1	4.5158765367198\\
8.2	4.72684764924385\\
8.3	4.9976749573801\\
8.4	5.25003253206705\\
8.5	5.58058970934803\\
8.6	5.85355216297944\\
8.7	6.16389876826252\\
8.8	6.44590434905547\\
8.9	6.85378569763119\\
9	7.23208050480965\\
9.1	7.62863100894806\\
9.2	8.09845550551218\\
9.3	8.57979659107247\\
9.4	9.10221778920401\\
9.5	9.72352815138167\\
9.6	10.4035844665971\\
9.7	11.1365380346456\\
9.8	11.7127993220685\\
9.9	12.2608286311287\\
10	12.7222796110603\\
10.1	13.0767800558514\\
10.2	13.4625811062774\\
10.3	13.7536151121827\\
10.4	13.9951009191821\\
10.5	14.1833301970888\\
10.6	14.3130696055299\\
10.7	14.3006717838129\\
10.8	14.0379532354226\\
10.9	13.5312663817685\\
11	12.8588612437887\\
11.1	12.2622878341724\\
11.2	11.7441927630262\\
11.3	11.4712463230898\\
11.4	11.4008247556925\\
11.5	11.4049447157148\\
11.6	11.4662352320963\\
11.7	11.548941057835\\
11.8	11.6156102803852\\
11.9	11.3206348368593\\
12	11.1557559966838\\
12.1	11.1718463389627\\
12.2	11.247354212003\\
12.3	11.307264184423\\
12.4	11.4313086218892\\
12.5	11.5221352335943\\
12.6	11.6196664449339\\
12.7	11.7174166913731\\
12.8	11.8207892333665\\
12.9	11.9210326330225\\
13	12.0476797006884\\
13.1	12.224343054812\\
13.2	12.363495186576\\
13.3	12.4904358431739\\
13.4	11.3122253889247\\
13.5	11.1940117271231\\
13.6	11.3242840217886\\
13.7	11.4413402138946\\
13.8	11.6079553810174\\
13.9	11.8784426456873\\
14	12.175979113101\\
14.1	12.3457451311036\\
14.2	12.4576160958291\\
14.3	12.5163792235294\\
14.4	12.6654620292279\\
14.5	13.0308165622723\\
14.6	13.5447980890708\\
14.7	14.0266262429719\\
14.8	14.5582137995481\\
14.9	14.9149782530152\\
15	15.025483933356\\
15.1	14.9614833472768\\
15.2	14.624832564679\\
15.3	13.8663048502441\\
15.4	12.9479470322657\\
15.5	12.2825773856524\\
15.6	11.9099596125209\\
15.7	11.7631481600167\\
15.8	11.3267911985494\\
15.9	11.116591568214\\
16	11.1653804726209\\
16.1	11.4735879088345\\
16.2	11.8911487234006\\
16.3	12.0797196965711\\
16.4	11.6114742329885\\
16.5	10.9784035584789\\
16.6	8.24311849904959\\
16.7	7.27209306859545\\
16.8	6.88964940917879\\
16.9	6.55331761307384\\
17	6.19408922671256\\
17.1	6.33356415040604\\
17.2	6.57828792829827\\
17.3	6.7347243478823\\
17.4	6.79968534715038\\
17.5	6.8594528742425\\
17.6	7.01557265548709\\
17.7	7.15198535055035\\
17.8	7.45687091019279\\
17.9	7.8211311943344\\
18	8.11795620467682\\
18.1	7.9424217549722\\
18.2	7.51666410245279\\
18.3	7.02418214650532\\
18.4	6.58425674574588\\
18.5	6.2028206537597\\
18.6	5.83108403890198\\
18.7	5.48433548264146\\
18.8	5.11553839433695\\
18.9	4.71819547734369\\
19	4.37101298463827\\
19.1	4.00981455042408\\
19.2	3.67374680582194\\
19.3	3.33931843780105\\
19.4	3.05216380900799\\
19.5	2.79339445092467\\
19.6	2.55474287097947\\
19.7	2.34819710705015\\
19.8	2.15762590725332\\
19.9	1.95112614008162\\
20	1.76073265203554\\
};
\addlegendentry{\(\langle G_\mathrm{eff} \rangle\)}

\end{axis}
%\end{tikzpicture}%

==> tikzpics/DetailedNoiseModel3.tikz <==

\draw[fill] (0,0) circle(0.05) -- (7,0) circle(0.05);

\hattenuator[-2\dB]{1}0
\amplifier{3}0
\draw (3.2,0.6) node[anchor=center]{\scriptsize\(+12\dB\)};
\hattenuator[-2\dB]{5}0

\draw[blue,dotted] (0,0) -- +(0,1) node[anchor=south]{\scriptsize\(S_0,N_0\)};

\draw[blue,dotted] (2,0) -- +(0,1.5) node[anchor=south]{\scriptsize\(S_0-2\dB,N_0\)};

\draw[blue,dotted] (4,0) -- +(0,1) node[anchor=south]{\scriptsize\(S_0+10\dB,N_0+12\dB\)};

\draw[blue,dotted] (6,0) -- +(0,1.5) node[anchor=south]{\scriptsize\(S_0+8\dB,N_0+10\dB\)};



==> tikzpics/Device.tikz <==

\clip (-7.25,-3.75) rectangle(6.9,3.75);

\draw (0,0) node[rotate=86]{\includegraphics[width=0.5\textwidth]{pictures/Chip_modified.jpg}};

% \foreach\x in {-5,-4,-3,-2,-1,0,1,2,3,4,5,6} {
%     \foreach\y in {-2,-1,0,1,2,3} {
%         \draw (\x,\y) node{\scriptsize(\x,\y)};
%     }
% }

\draw[very thick, red] (0,-1.5) node[anchor=south,fill=white,inner sep=1pt]{Ground plane};
\draw[very thick, red] (3,1.9) node[anchor=south,fill=white,inner sep=1pt]{Ground plane};
\draw[very thick, red] (-6.4,0.35) node[anchor=south,fill=white,inner sep=1pt]{Input};
\draw[very thick, red] (6.3,0.35) node[anchor=south,fill=white,inner sep=1pt]{Output};

% TWPA and imp.mat. rectangles
\draw[very thick, red] (-3.27,0.4) rectangle(-2.95,0.7);
\draw[very thick, red] (-2.95,0.35) rectangle(3.05,0.75);
\draw[very thick, red] (3.05,0.4) rectangle(3.35,0.7);

% TWPA and imp.mat. labels
\draw[very thick, red] (0,1.25) node[anchor=south,fill=white,inner sep=1pt]{TWPA};
\draw[very thick, red, ->] (0,1.25) -- +(0,-0.4);
\draw[very thick, red] (-3.1,-0.1) node[anchor=north,fill=white,inner sep=1pt]{Impedance matching network};
\draw[very thick, red, ->] (-3.1,-0.1) -- +(0,0.4);
\draw[very thick, red] (3.2,-0.1) node[anchor=north,fill=white,inner sep=1pt]{Impedance matching network};
\draw[very thick, red, ->] (3.2,-0.1) -- +(0,0.4);

% Scale
\draw[very thick, red] (-6.75,-3.25) -- (6.6,-3.25);
\foreach\t in {0,1,2,3,4,5,6,7,8,9,10} {
    \draw[very thick, red] (-6.75+\t*1.335,-3.25-0.1) -- +(0,0.2) node[anchor=south,fill=white,inner sep=1pt]{\t};
}
\draw[red] (6.5,-3.3) node[anchor=north east,fill=white,inner sep=1pt]{(mm)};


==> tikzpics/Device2.tikz <==

\clip (-7.25,-3.75) rectangle(6.9,3.75);

\draw (0,0) node[rotate=86]{\includegraphics[width=0.57\textwidth]{pictures/Chip_modified.jpg}};

\draw[very thick, red] (-7,0.5) node[anchor=west,fill=white,inner sep=1pt]{Input};
\draw[very thick, red] (6.7,0.5) node[anchor=east,fill=white,inner sep=1pt]{Output};

% TWPA and imp.mat. rectangles
\draw[very thick, red] (-3.27,0.4) rectangle(-2.95,0.7);
\draw[very thick, red] (-2.95,0.35) rectangle(3.05,0.75);
\draw[very thick, red] (3.05,0.4) rectangle(3.35,0.7);

% TWPA and imp.mat. labels
\draw[very thick, red] (0,1.5) node[anchor=south,fill=white,inner sep=1pt]{TWPA};
\draw[very thick, red, ->] (0,1.5) -- +(0,-0.65);
\draw[very thick, red] (-3.1,-0.3) node[anchor=north,fill=white,inner sep=1pt,below=0.625]{network} node[anchor=north,fill=white,inner sep=1pt,below=0.3]{matching} node[anchor=north,fill=white,inner sep=1pt,below=0]{Impedance};
\draw[very thick, red, ->] (-3.1,-0.1) -- +(0,0.5);
\draw[very thick, red] (3.2,-0.3) node[anchor=north,fill=white,inner sep=1pt,below=0.625]{network} node[anchor=north,fill=white,inner sep=1pt,below=0.3]{matching} node[anchor=north,fill=white,inner sep=1pt,below=0]{Impedance};
\draw[very thick, red, ->] (3.2,-0.1) -- +(0,0.5);

% Scale
\draw[very thick, red] (-6.75,-3.25) -- (-5.415,-3.25);
\foreach\t in {0,1} {
    \draw[very thick, red] (-6.75+\t*1.335,-3.25-0.1) -- +(0,0.2);
}
\draw[red] (-5.415,-3.25) node[anchor=west,fill=white,inner sep=1pt,right=0.1]{1\,mm};


==> tikzpics/DispersionRelation.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.75in,
at={(1.38in,0.793in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=16,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (GHz)},
ymin=0,
ymax=3.14159265358979,
ylabel style={font=\color{white!15!black}},
ylabel={Wave number (\(ka\))},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.0247550486250573	0.00314473739098077\\
0.0495100326483645	0.00628947478196155\\
0.0742648874679915	0.00943421217294232\\
0.0990195484820655	0.0125789495639231\\
0.123773951088326	0.0157236869549039\\
0.148528030684298	0.0188684243458846\\
0.173281722667185	0.0220131617368654\\
0.198034962433707	0.0251578991278462\\
0.222787685380129	0.028302636518827\\
0.247539826902118	0.0314473739098077\\
0.272291322394733	0.0345921113007885\\
0.297042107252329	0.0377368486917693\\
0.32179211686847	0.0408815860827501\\
0.346541286635853	0.0440263234737308\\
0.371289551946267	0.0471710608647116\\
0.396036848190485	0.0503157982556924\\
0.420783110758229	0.0534605356466732\\
0.445528275038061	0.0566052730376539\\
0.470272276417317	0.0597500104286347\\
0.495015050282036	0.0628947478196155\\
0.519756532016892	0.0660394852105963\\
0.544496657005106	0.069184222601577\\
0.569235360628356	0.0723289599925578\\
0.59397257826675	0.0754736973835386\\
0.618708245298673	0.0786184347745194\\
0.643442297100771	0.0817631721655001\\
0.668174669047825	0.0849079095564809\\
0.692905296512721	0.0880526469474617\\
0.717634114866303	0.0911973843384424\\
0.742361059477354	0.0943421217294232\\
0.767086065712458	0.097486859120404\\
0.791809068935967	0.100631596511385\\
0.816530004509865	0.103776333902366\\
0.841248807793716	0.106921071293346\\
0.865965414144557	0.110065808684327\\
0.890679758916818	0.113210546075308\\
0.915391777462234	0.116355283466289\\
0.940101405129748	0.119500020857269\\
0.964808577265403	0.12264475824825\\
0.989513229212293	0.125789495639231\\
1.01421529631041	0.128934233030212\\
1.0389147138966	0.132078970421193\\
1.06361141730441	0.135223707812173\\
1.08830534186405	0.138368445203154\\
1.11299642290223	0.141513182594135\\
1.13768459574213	0.144657919985116\\
1.1623697957032	0.147802657376096\\
1.18705195810116	0.150947394767077\\
1.21173101824779	0.154092132158058\\
1.23640691145091	0.157236869549039\\
1.26107957301421	0.160381606940019\\
1.28574893823716	0.163526344331\\
1.3104149424149	0.166671081721981\\
1.3350775208381	0.169815819112962\\
1.35973660879288	0.172960556503943\\
1.38439214156065	0.176105293894923\\
1.40904405441801	0.179250031285904\\
1.43369228263662	0.182394768676885\\
1.45833676148307	0.185539506067866\\
1.48297742621878	0.188684243458846\\
1.5076142120998	0.191828980849827\\
1.53224705437677	0.194973718240808\\
1.55687588829471	0.198118455631789\\
1.5815006490929	0.20126319302277\\
1.60612127200478	0.20440793041375\\
1.63073769225775	0.207552667804731\\
1.65534984507305	0.210697405195712\\
1.67995766566565	0.213842142586693\\
1.70456108924403	0.216986879977673\\
1.72916005101006	0.220131617368654\\
1.75375448615887	0.223276354759635\\
1.77834432987865	0.226421092150616\\
1.80292951735051	0.229565829541596\\
1.82750998374832	0.232710566932577\\
1.85208566423853	0.235855304323558\\
1.87665649398	0.239000041714539\\
1.90122240812385	0.24214477910552\\
1.92578334181326	0.2452895164965\\
1.9503392301833	0.248434253887481\\
1.97489000836074	0.251578991278462\\
1.99943561146389	0.254723728669443\\
2.02397597460236	0.257868466060423\\
2.04851103287694	0.261013203451404\\
2.07304072137933	0.264157940842385\\
2.09756497519199	0.267302678233366\\
2.12208372938794	0.270447415624347\\
2.14659691903049	0.273592153015327\\
2.17110447917313	0.276736890406308\\
2.19560634485922	0.279881627797289\\
2.22010245112183	0.28302636518827\\
2.2445927329835	0.28617110257925\\
2.26907712545601	0.289315839970231\\
2.29355556354017	0.292460577361212\\
2.31802798222555	0.295605314752193\\
2.34249431649029	0.298750052143174\\
2.3669545013008	0.301894789534154\\
2.39140847161157	0.305039526925135\\
2.41585616236487	0.308184264316116\\
2.44029750849053	0.311329001707097\\
2.46473244490565	0.314473739098077\\
2.48916090651436	0.317618476489058\\
2.51358282820753	0.320763213880039\\
2.53799814486251	0.32390795127102\\
2.56240679134284	0.327052688662\\
2.58680870249795	0.330197426052981\\
2.61120381316292	0.333342163443962\\
2.63559205815812	0.336486900834943\\
2.65997337228894	0.339631638225924\\
2.68434769034551	0.342776375616904\\
2.70871494710233	0.345921113007885\\
2.73307507731798	0.349065850398866\\
2.75742801573483	0.352210587789847\\
2.78177369707866	0.355355325180827\\
2.80611205605832	0.358500062571808\\
2.83044302736545	0.361644799962789\\
2.85476654567407	0.36478953735377\\
2.87908254564026	0.367934274744751\\
2.90339096190177	0.371079012135731\\
2.9276917290777	0.374223749526712\\
2.95198478176809	0.377368486917693\\
2.97627005455352	0.380513224308674\\
3.00054748199479	0.383657961699654\\
3.02481699863245	0.386802699090635\\
3.04907853898647	0.389947436481616\\
3.07333203755578	0.393092173872597\\
3.09757742881786	0.396236911263578\\
3.12181464722834	0.399381648654558\\
3.14604362722054	0.402526386045539\\
3.17026430320507	0.40567112343652\\
3.19447660956935	0.408815860827501\\
3.21868048067716	0.411960598218481\\
3.24287585086817	0.415105335609462\\
3.26706265445751	0.418250073000443\\
3.29124082573524	0.421394810391424\\
3.31541029896587	0.424539547782404\\
3.33957100838791	0.427684285173385\\
3.3637228882133	0.430829022564366\\
3.38786587262692	0.433973759955347\\
3.41199989578609	0.437118497346328\\
3.43612489181999	0.440263234737308\\
3.46024079482915	0.443407972128289\\
3.48434753888489	0.44655270951927\\
3.50844505802873	0.449697446910251\\
3.53253328627187	0.452842184301231\\
3.55661215759455	0.455986921692212\\
3.58068160594549	0.459131659083193\\
3.60474156524126	0.462276396474174\\
3.6287919693657	0.465421133865155\\
3.65283275216924	0.468565871256135\\
3.67686384746832	0.471710608647116\\
3.70088518904469	0.474855346038097\\
3.72489671064479	0.478000083429078\\
3.74889834597903	0.481144820820058\\
3.77289002872113	0.484289558211039\\
3.79687169250745	0.48743429560202\\
3.82084327093621	0.490579032993001\\
3.84480469756683	0.493723770383981\\
3.86875590591915	0.496868507774962\\
3.89269682947271	0.500013245165943\\
3.91662740166598	0.503157982556924\\
3.94054755589554	0.506302719947905\\
3.96445722551537	0.509447457338885\\
3.98835634383595	0.512592194729866\\
4.01224484412353	0.515736932120847\\
4.0361226595992	0.518881669511828\\
4.05998972343814	0.522026406902809\\
4.08384596876866	0.525171144293789\\
4.10769132867139	0.52831588168477\\
4.13152573617834	0.531460619075751\\
4.15534912427198	0.534605356466732\\
4.17916142588435	0.537750093857712\\
4.20296257389607	0.540894831248693\\
4.22675250113542	0.544039568639674\\
4.25053114037729	0.547184306030655\\
4.27429842434225	0.550329043421635\\
4.29805428569546	0.553473780812616\\
4.32179865704572	0.556618518203597\\
4.34553147094432	0.559763255594578\\
4.36925265988402	0.562907992985559\\
4.39296215629796	0.566052730376539\\
4.41665989255848	0.56919746776752\\
4.44034580097607	0.572342205158501\\
4.46401981379815	0.575486942549482\\
4.48768186320791	0.578631679940462\\
4.51133188132311	0.581776417331443\\
4.53496980019485	0.584921154722424\\
4.55859555180635	0.588065892113405\\
4.58220906807164	0.591210629504386\\
4.6058102808343	0.594355366895366\\
4.62939912186613	0.597500104286347\\
4.65297552286583	0.600644841677328\\
4.67653941545759	0.603789579068309\\
4.70009073118975	0.606934316459289\\
4.72362940153335	0.61007905385027\\
4.7471553578807	0.613223791241251\\
4.77066853154392	0.616368528632232\\
4.79416885375341	0.619513266023212\\
4.81765625565635	0.622658003414193\\
4.84113066831516	0.625802740805174\\
4.86459202270588	0.628947478196155\\
4.88804024971657	0.632092215587136\\
4.91147528014569	0.635236952978116\\
4.93489704470039	0.638381690369097\\
4.95830547399485	0.641526427760078\\
4.98170049854848	0.644671165151059\\
5.00508204878419	0.647815902542039\\
5.0284500550266	0.65096063993302\\
5.05180444750018	0.654105377324001\\
5.07514515632733	0.657250114714982\\
5.09847211152657	0.660394852105963\\
5.12178524301052	0.663539589496943\\
5.14508448058393	0.666684326887924\\
5.16836975394168	0.669829064278905\\
5.19164099266672	0.672973801669886\\
5.21489812622792	0.676118539060866\\
5.23814108397801	0.679263276451847\\
5.26136979515133	0.682408013842828\\
5.28458418886166	0.685552751233809\\
5.30778419409992	0.68869748862479\\
5.33096973973185	0.69184222601577\\
5.35414075449572	0.694986963406751\\
5.37729716699986	0.698131700797732\\
5.40043890572024	0.701276438188713\\
5.42356589899798	0.704421175579693\\
5.44667807503681	0.707565912970674\\
5.46977536190047	0.710710650361655\\
5.49285768751004	0.713855387752636\\
5.51592497964131	0.717000125143616\\
5.53897716592198	0.720144862534597\\
5.56201417382884	0.723289599925578\\
5.58503593068498	0.726434337316559\\
5.60804236365682	0.72957907470754\\
5.63103339975117	0.73272381209852\\
5.65400896581214	0.735868549489501\\
5.67696898851813	0.739013286880482\\
5.69991339437864	0.742158024271463\\
5.72284210973102	0.745302761662443\\
5.74575506073723	0.748447499053424\\
5.7686521733805	0.751592236444405\\
5.79153337346187	0.754736973835386\\
5.81439858659676	0.757881711226367\\
5.83724773821136	0.761026448617347\\
5.86008075353907	0.764171186008328\\
5.88289755761673	0.767315923399309\\
5.90569807528092	0.77046066079029\\
5.92848223116404	0.77360539818127\\
5.95124994969042	0.776750135572251\\
5.97400115507229	0.779894872963232\\
5.99673577130573	0.783039610354213\\
6.01945372216641	0.786184347745193\\
6.04215493120543	0.789329085136174\\
6.06483932174488	0.792473822527155\\
6.08750681687345	0.795618559918136\\
6.11015733944187	0.798763297309117\\
6.13279081205833	0.801908034700097\\
6.15540715708367	0.805052772091078\\
6.17800629662666	0.808197509482059\\
6.20058815253899	0.81134224687304\\
6.22315264641029	0.81448698426402\\
6.24569969956299	0.817631721655001\\
6.26822923304707	0.820776459045982\\
6.29074116763472	0.823921196436963\\
6.31323542381485	0.827065933827944\\
6.33571192178756	0.830210671218924\\
6.35817058145837	0.833355408609905\\
6.38061132243245	0.836500146000886\\
6.40303406400867	0.839644883391867\\
6.42543872517351	0.842789620782847\\
6.44782522459484	0.845934358173828\\
6.47019348061562	0.849079095564809\\
6.4925434112474	0.85222383295579\\
6.51487493416373	0.855368570346771\\
6.53718796669334	0.858513307737751\\
6.55948242581332	0.861658045128732\\
6.58175822814197	0.864802782519713\\
6.60401528993168	0.867947519910694\\
6.62625352706148	0.871092257301674\\
6.64847285502956	0.874236994692655\\
6.67067318894555	0.877381732083636\\
6.69285444352266	0.880526469474617\\
6.71501653306961	0.883671206865597\\
6.73715937148246	0.886815944256578\\
6.75928287223614	0.889960681647559\\
6.78138694837593	0.89310541903854\\
6.80347151250859	0.896250156429521\\
6.82553647679347	0.899394893820501\\
6.84758175293323	0.902539631211482\\
6.86960725216451	0.905684368602463\\
6.89161288524834	0.908829105993444\\
6.91359856246022	0.911973843384424\\
6.9355641935802	0.915118580775405\\
6.95750968788249	0.918263318166386\\
6.97943495412503	0.921408055557367\\
7.00133990053869	0.924552792948348\\
7.02322443481629	0.927697530339328\\
7.04508846410133	0.930842267730309\\
7.06693189497649	0.93398700512129\\
7.08875463345186	0.937131742512271\\
7.11055658495284	0.940276479903251\\
7.13233765430784	0.943421217294232\\
7.15409774573566	0.946565954685213\\
7.17583676283253	0.949710692076194\\
7.19755460855893	0.952855429467174\\
7.21925118522602	0.956000166858155\\
7.2409263944818	0.959144904249136\\
7.26258013729691	0.962289641640117\\
7.28421231395012	0.965434379031098\\
7.30582282401347	0.968579116422078\\
7.32741156633703	0.971723853813059\\
7.34897843903329	0.97486859120404\\
7.37052333946126	0.978013328595021\\
7.39204616421008	0.981158065986001\\
7.41354680908225	0.984302803376982\\
7.43502516907653	0.987447540767963\\
7.45648113837039	0.990592278158944\\
7.47791461030196	0.993737015549925\\
7.49932547735161	0.996881752940905\\
7.52071363112313	1.00002649033189\\
7.54207896232429	1.00317122772287\\
7.5634213607471	1.00631596511385\\
7.58474071524744	1.00946070250483\\
7.60603691372429	1.01260543989581\\
7.62730984309836	1.01575017728679\\
7.64855938929028	1.01889491467777\\
7.66978543719812	1.02203965206875\\
7.69098787067448	1.02518438945973\\
7.71216657250296	1.02832912685071\\
7.73332142437398	1.03147386424169\\
7.75445230686003	1.03461860163267\\
7.77555909939039	1.03776333902366\\
7.796641680225	1.04090807641464\\
7.81769992642787	1.04405281380562\\
7.83873371383974	1.0471975511966\\
7.85974291704996	1.05034228858758\\
7.88072740936777	1.05348702597856\\
7.90168706279283	1.05663176336954\\
7.92262174798488	1.05977650076052\\
7.94353133423277	1.0629212381515\\
7.96441568942256	1.06606597554248\\
7.98527468000489	1.06921071293346\\
8.00610817096145	1.07235545032444\\
8.02691602577059	1.07550018771542\\
8.04769810637202	1.07864492510641\\
8.06845427313064	1.08178966249739\\
8.08918438479932	1.08493439988837\\
8.10988829848084	1.08807913727935\\
8.13056586958869	1.09122387467033\\
8.15121695180693	1.09436861206131\\
8.17184139704895	1.09751334945229\\
8.19243905541514	1.10065808684327\\
8.21300977514949	1.10380282423425\\
8.23355340259487	1.10694756162523\\
8.25406978214738	1.11009229901621\\
8.27455875620923	1.11323703640719\\
8.29502016514052	1.11638177379817\\
8.31545384720963	1.11952651118916\\
8.33585963854236	1.12267124858014\\
8.35623737306966	1.12581598597112\\
8.3765868824739	1.1289607233621\\
8.3969079961338	1.13210546075308\\
8.4172005410678	1.13525019814406\\
8.4374643418759	1.13839493553504\\
8.45769922067991	1.14153967292602\\
8.47790499706216	1.144684410317\\
8.49808148800243	1.14782914770798\\
8.51822850781324	1.15097388509896\\
8.53834586807334	1.15411862248994\\
8.55843337755938	1.15726335988092\\
8.5784908421758	1.16040809727191\\
8.59851806488264	1.16355283466289\\
8.61851484562153	1.16669757205387\\
8.63848098123955	1.16984230944485\\
8.65841626541108	1.17298704683583\\
8.67832048855745	1.17613178422681\\
8.6981934377644	1.17927652161779\\
8.71803489669727	1.18242125900877\\
8.73784464551391	1.18556599639975\\
8.75762246077514	1.18871073379073\\
8.77736811535276	1.19185547118171\\
8.79708137833507	1.19500020857269\\
8.81676201492977	1.19814494596367\\
8.83640978636419	1.20128968335466\\
8.85602444978282	1.20443442074564\\
8.87560575814201	1.20757915813662\\
8.89515346010179	1.2107238955276\\
8.91466729991475	1.21386863291858\\
8.93414701731185	1.21701337030956\\
8.9535923473852	1.22015810770054\\
8.97300302046752	1.22330284509152\\
8.99237876200848	1.2264475824825\\
9.01171929244759	1.22959231987348\\
9.03102432708374	1.23273705726446\\
9.05029357594107	1.23588179465544\\
9.06952674363146	1.23902653204642\\
9.08872352921318	1.24217126943741\\
9.10788362604581	1.24531600682839\\
9.12700672164137	1.24846074421937\\
9.14609249751144	1.25160548161035\\
9.1651406290103	1.25475021900133\\
9.18415078517397	1.25789495639231\\
9.20312262855504	1.26103969378329\\
9.2220558150533	1.26418443117427\\
9.24094999374189	1.26732916856525\\
9.25980480668923	1.27047390595623\\
9.27861988877621	1.27361864334721\\
9.297394867509	1.27676338073819\\
9.31612936282709	1.27990811812918\\
9.33482298690669	1.28305285552016\\
9.35347534395931	1.28619759291114\\
9.37208603002549	1.28934233030212\\
9.39065463276368	1.2924870676931\\
9.40918073123415	1.29563180508408\\
9.42766389567795	1.29877654247506\\
9.44610368729079	1.30192127986604\\
9.46449965799198	1.30506601725702\\
9.4828513501882	1.308210754648\\
9.50115829653232	1.31135549203898\\
9.51942001967713	1.31450022942996\\
9.53763603202401	1.31764496682094\\
9.55580583546663	1.32078970421193\\
9.57392892112969	1.32393444160291\\
9.59200476910285	1.32707917899389\\
9.61003284816975	1.33022391638487\\
9.62801261553246	1.33336865377585\\
9.64594351653132	1.33651339116683\\
9.66382498436038	1.33965812855781\\
9.68165643977864	1.34280286594879\\
9.69943729081732	1.34594760333977\\
9.71716693248326	1.34909234073075\\
9.73484474645897	1.35223707812173\\
9.75247010079942	1.35538181551271\\
9.77004234962599	1.35852655290369\\
9.78756083281811	1.36167129029468\\
9.80502487570276	1.36481602768566\\
9.82243378874263	1.36796076507664\\
9.83978686722321	1.37110550246762\\
9.85708339093963	1.3742502398586\\
9.87432262388371	1.37739497724958\\
9.89150381393215	1.38053971464056\\
9.90862619253651	1.38368445203154\\
9.92568897441587	1.38682918942252\\
9.94269135725315	1.3899739268135\\
9.95963252139611	1.39311866420448\\
9.97651162956416	1.39626340159546\\
9.99332782656208	1.39940813898644\\
10.0100802390021	1.40255287637743\\
10.0267679750357	1.40569761376841\\
10.0433901240963	1.40884235115939\\
10.0599457566555	1.41198708855037\\
10.0764339239929	1.41513182594135\\
10.092853657983	1.41827656333233\\
10.1092039709004	1.42142130072331\\
10.125483855245	1.42456603811429\\
10.1416922835905	1.42771077550527\\
10.1578282084576	1.43085551289625\\
10.1738905622149	1.43400025028723\\
10.1898782570097	1.43714498767821\\
10.2057901847324	1.44028972506919\\
10.2216252170162	1.44343446246018\\
10.2373822052755	1.44657919985116\\
10.2530599807876	1.44972393724214\\
10.2686573548182	1.45286867463312\\
10.284173118797	1.4560134120241\\
10.2996060445447	1.45915814941508\\
10.3149548845571	1.46230288680606\\
10.3302183723478	1.46544762419704\\
10.3453952228552	1.46859236158802\\
10.3604841329166	1.471737098979\\
10.3754837818143	1.47488183636998\\
10.3903928318958	1.47802657376096\\
10.405209929275	1.48117131115194\\
10.4199337046148	1.48431604854293\\
10.4345627739981	1.48746078593391\\
10.4490957398891	1.49060552332489\\
10.4635311921885	1.49375026071587\\
10.4778677093878	1.49689499810685\\
10.4921038598233	1.50003973549783\\
10.506238203035	1.50318447288881\\
10.5202692912317	1.50632921027979\\
10.5341956708652	1.50947394767077\\
10.5480158843146	1.51261868506175\\
10.5617284716836	1.51576342245273\\
10.5753319727088	1.51890815984371\\
10.5888249287829	1.52205289723469\\
10.602205885088	1.52519763462568\\
10.6154733928417	1.52834237201666\\
10.628626011651	1.53148710940764\\
10.6416623119719	1.53463184679862\\
10.6545808776724	1.5377765841896\\
10.6673803086912	1.54092132158058\\
10.6800592237888	1.54406605897156\\
10.6926162633829	1.54721079636254\\
10.7050500924605	1.55035553375352\\
10.7173594035577	1.5535002711445\\
10.7295429197978	1.55664500853548\\
10.7415993979747	1.55978974592646\\
10.7535276316727	1.56293448331744\\
10.7653264544058	1.56607922070843\\
10.7769947427661	1.56922395809941\\
10.7885314195636	1.57236869549039\\
10.7999354569426	1.57551343288137\\
10.8112058794601	1.57865817027235\\
10.8223417671058	1.58180290766333\\
10.8333422582495	1.58494764505431\\
10.8442065524973	1.58809238244529\\
10.8549339134379	1.59123711983627\\
10.8655236712633	1.59438185722725\\
10.875975225245	1.59752659461823\\
10.8862880460495	1.60067133200921\\
10.8964616778774	1.60381606940019\\
10.9064957404088	1.60696080679118\\
10.9163899305432	1.61010554418216\\
10.9261440239183	1.61325028157314\\
10.9357578761975	1.61639501896412\\
10.9452314241153	1.6195397563551\\
10.9545646862708	1.62268449374608\\
10.9637577636645	1.62582923113706\\
10.9728108399716	1.62897396852804\\
10.9817241815498	1.63211870591902\\
10.9904981371798	1.63526344331\\
10.9991331375396	1.63840818070098\\
11.0076296944163	1.64155291809196\\
11.0159883996589	1.64469765548294\\
11.0242099238802	1.64784239287393\\
11.0322950149163	1.65098713026491\\
11.0402444960524	1.65413186765589\\
11.04805926403	1.65727660504687\\
11.0557402868458	1.66042134243785\\
11.0632886013587	1.66356607982883\\
11.0707053107202	1.66671081721981\\
11.0779915816452	1.66985555461079\\
11.0851486415398	1.67300029200177\\
11.0921777755048	1.67614502939275\\
11.0990803232326	1.67928976678373\\
11.1058576758165	1.68243450417471\\
11.1125112724897	1.68557924156569\\
11.1190425973132	1.68872397895668\\
11.1254531758289	1.69186871634766\\
11.1317445716971	1.69501345373864\\
11.1379183833322	1.69815819112962\\
11.1439762405551	1.7013029285206\\
11.1499198012744	1.70444766591158\\
11.1557507482126	1.70759240330256\\
11.1614707856882	1.71073714069354\\
11.1670816364668	1.71388187808452\\
11.1725850386906	1.7170266154755\\
11.1779827428965	1.72017135286648\\
11.1832765091311	1.72331609025746\\
11.1884681041691	1.72646082764844\\
11.1935592988417	1.72960556503943\\
11.1985518654799	1.73275030243041\\
11.2034475754767	1.73589503982139\\
11.2082481969704	1.73903977721237\\
11.2129554926527	1.74218451460335\\
11.2175712177004	1.74532925199433\\
11.2220971178335	1.74847398938531\\
11.2265349274971	1.75161872677629\\
11.2308863681684	1.75476346416727\\
11.235153146784	1.75790820155825\\
11.2393369542889	1.76105293894923\\
11.243439464301	1.76419767634021\\
11.2474623318913	1.76734241373119\\
11.2514071924733	1.77048715112218\\
11.2552756608003	1.77363188851316\\
11.2590693300648	1.77677662590414\\
11.2627897710971	1.77992136329512\\
11.2664385316582	1.7830661006861\\
11.2700171358224	1.78621083807708\\
11.273527083446	1.78935557546806\\
11.2769698497157	1.79250031285904\\
11.280346884775	1.79564505025002\\
11.2836596134219	1.798789787641\\
11.2869094348737	1.80193452503198\\
11.2900977225957	1.80507926242296\\
11.2932258241892	1.80822399981394\\
11.2962950613336	1.81136873720493\\
11.2993067297802	1.81451347459591\\
11.3022620993923	1.81765821198689\\
11.30516241423	1.82080294937787\\
11.3080088926732	1.82394768676885\\
11.3108027275826	1.82709242415983\\
11.3135450864928	1.83023716155081\\
11.3162371118363	1.83338189894179\\
11.3188799211943	1.83652663633277\\
11.3214746075723	1.83967137372375\\
11.3240222396971	1.84281611111473\\
11.3265238623341	1.84596084850571\\
11.328980496621	1.8491055858967\\
11.3313931404166	1.85225032328768\\
11.333762768663	1.85539506067866\\
11.3360903337585	1.85853979806964\\
11.3383767659405	1.86168453546062\\
11.3406229736751	1.8648292728516\\
11.342829844054	1.86797401024258\\
11.3449982431961	1.87111874763356\\
11.3471290166522	1.87426348502454\\
11.3492229898128	1.87740822241552\\
11.351280968317	1.8805529598065\\
11.3533037384614	1.88369769719748\\
11.3552920676097	1.88684243458846\\
11.3572467045996	1.88998717197945\\
11.3591683801488	1.89313190937043\\
11.3610578072575	1.89627664676141\\
11.3629156816081	1.89942138415239\\
11.3647426819612	1.90256612154337\\
11.3665394705465	1.90571085893435\\
11.3683066934501	1.90885559632533\\
11.370044980996	1.91200033371631\\
11.3717549481221	1.91514507110729\\
11.3734371947512	1.91828980849827\\
11.3750923061553	1.92143454588925\\
11.3767208533141	1.92457928328023\\
11.3783233932676	1.92772402067121\\
11.3799004694614	1.9308687580622\\
11.381452612086	1.93401349545318\\
11.3829803384096	1.93715823284416\\
11.3844841531034	1.94030297023514\\
11.3859645485613	1.94344770762612\\
11.3874220052117	1.9465924450171\\
11.3888569918231	1.94973718240808\\
11.3902699658031	1.95288191979906\\
11.3916613734902	1.95602665719004\\
11.3930316504391	1.95917139458102\\
11.3943812216993	1.962316131972\\
11.3957105020872	1.96546086936298\\
11.3970198964516	1.96860560675396\\
11.398309799933	1.97175034414495\\
11.3995805982157	1.97489508153593\\
11.4008326677748	1.97803981892691\\
11.4020663761164	1.98118455631789\\
11.4032820820112	1.98432929370887\\
11.4044801357235	1.98747403109985\\
11.4056608792329	1.99061876849083\\
11.4068246464513	1.99376350588181\\
11.4079717634334	1.99690824327279\\
11.4091025485825	2.00005298066377\\
11.4102173128503	2.00319771805475\\
11.4113163599317	2.00634245544573\\
11.4123999864539	2.00948719283671\\
11.4134684821613	2.0126319302277\\
11.4145221300949	2.01577666761868\\
11.4155612067668	2.01892140500966\\
11.4165859823301	2.02206614240064\\
11.4175967207442	2.02521087979162\\
11.4185936799361	2.0283556171826\\
11.4195771119559	2.03150035457358\\
11.4205472631301	2.03464509196456\\
11.4215043742085	2.03778982935554\\
11.422448680509	2.04093456674652\\
11.4233804120571	2.0440793041375\\
11.4242997937223	2.04722404152848\\
11.4252070453503	2.05036877891946\\
11.4261023818921	2.05351351631045\\
11.4269860135287	2.05665825370143\\
11.4278581457932	2.05980299109241\\
11.4287189796894	2.06294772848339\\
11.4295687118062	2.06609246587437\\
11.4304075344305	2.06923720326535\\
11.4312356356552	2.07238194065633\\
11.4320531994857	2.07552667804731\\
11.4328604059426	2.07867141543829\\
11.4336574311617	2.08181615282927\\
11.4344444474916	2.08496089022025\\
11.4352216235881	2.08810562761123\\
11.4359891245065	2.09125036500221\\
11.4367471117911	2.0943951023932\\
11.4374957435623	2.09753983978418\\
11.438235174601	2.10068457717516\\
11.4389655564314	2.10382931456614\\
11.4396870374009	2.10697405195712\\
11.440399762758	2.1101187893481\\
11.4411038747284	2.11326352673908\\
11.4417995125882	2.11640826413006\\
11.4424868127362	2.11955300152104\\
11.4431659087632	2.12269773891202\\
11.4438369315204	2.125842476303\\
11.4445000091849	2.12898721369398\\
11.4451552673246	2.13213195108496\\
11.4458028289601	2.13527668847595\\
11.446442814626	2.13842142586693\\
11.44707534243	2.14156616325791\\
11.4477005281103	2.14471090064889\\
11.4483184850922	2.14785563803987\\
11.4489293245422	2.15100037543085\\
11.4495331554212	2.15414511282183\\
11.4501300845368	2.15728985021281\\
11.4507202165927	2.16043458760379\\
11.4513036542385	2.16357932499477\\
11.4518804981171	2.16672406238575\\
11.4524508469111	2.16986879977673\\
11.4530147973884	2.17301353716771\\
11.4535724444457	2.1761582745587\\
11.454123881152	2.17930301194968\\
11.4546691987899	2.18244774934066\\
11.4552084868967	2.18559248673164\\
11.4557418333036	2.18873722412262\\
11.4562693241748	2.1918819615136\\
11.4567910440447	2.19502669890458\\
11.4573070758547	2.19817143629556\\
11.4578175009892	2.20131617368654\\
11.4583223993097	2.20446091107752\\
11.4588218491893	2.2076056484685\\
11.4593159275457	2.21075038585948\\
11.459804709873	2.21389512325046\\
11.4602882702734	2.21703986064145\\
11.4607666814876	2.22018459803243\\
11.4612400149248	2.22332933542341\\
11.4617083406917	2.22647407281439\\
11.4621717276207	2.22961881020537\\
11.4626302432977	2.23276354759635\\
11.4630839540887	2.23590828498733\\
11.4635329251666	2.23905302237831\\
11.4639772205365	2.24219775976929\\
11.4644169030604	2.24534249716027\\
11.4648520344822	2.24848723455125\\
11.4652826754508	2.25163197194223\\
11.4657088855439	2.25477670933321\\
11.46613072329	2.2579214467242\\
11.466548246191	2.26106618411518\\
11.4669615107433	2.26421092150616\\
11.467370572459	2.26735565889714\\
11.4677754858864	2.27050039628812\\
11.46817630463	2.2736451336791\\
11.4685730813698	2.27678987107008\\
11.4689658678808	2.27993460846106\\
11.469354715051	2.28307934585204\\
11.4697396729001	2.28622408324302\\
11.4701207905968	2.289368820634\\
11.4704981164764	2.29251355802498\\
11.4708716980575	2.29565829541597\\
11.4712415820584	2.29880303280695\\
11.4716078144137	2.30194777019793\\
11.4719704402892	2.30509250758891\\
11.4723295040983	2.30823724497989\\
11.4726850495158	2.31138198237087\\
11.4730371194936	2.31452671976185\\
11.4733857562745	2.31767145715283\\
11.4737310014062	2.32081619454381\\
11.474072895755	2.32396093193479\\
11.4744114795193	2.32710566932577\\
11.4747467922424	2.33025040671675\\
11.4750788728253	2.33339514410773\\
11.4754077595393	2.33653988149872\\
11.4757334900381	2.3396846188897\\
11.4760561013695	2.34282935628068\\
11.4763756299874	2.34597409367166\\
11.4766921117627	2.34911883106264\\
11.4770055819949	2.35226356845362\\
11.4773160754226	2.3554083058446\\
11.4776236262342	2.35855304323558\\
11.4779282680784	2.36169778062656\\
11.4782300340743	2.36484251801754\\
11.478528956821	2.36798725540852\\
11.4788250684081	2.3711319927995\\
11.4791184004243	2.37427673019048\\
11.4794089839673	2.37742146758147\\
11.4796968496525	2.38056620497245\\
11.4799820276221	2.38371094236343\\
11.480264547554	2.38685567975441\\
11.4805444386697	2.39000041714539\\
11.4808217297432	2.39314515453637\\
11.4810964491088	2.39628989192735\\
11.4813686246693	2.39943462931833\\
11.4816382839034	2.40257936670931\\
11.4819054538741	2.40572410410029\\
11.4821701612352	2.40886884149127\\
11.4824324322393	2.41201357888225\\
11.4826922927448	2.41515831627323\\
11.4829497682226	2.41830305366422\\
11.4832048837635	2.4214477910552\\
11.4834576640844	2.42459252844618\\
11.4837081335351	2.42773726583716\\
11.4839563161048	2.43088200322814\\
11.4842022354283	2.43402674061912\\
11.484445914792	2.4371714780101\\
11.4846873771405	2.44031621540108\\
11.4849266450816	2.44346095279206\\
11.4851637408932	2.44660569018304\\
11.485398686528	2.44975042757402\\
11.4856315036196	2.452895164965\\
11.485862213488	2.45603990235598\\
11.4860908371444	2.45918463974697\\
11.4863173952971	2.46232937713795\\
11.486541908356	2.46547411452893\\
11.4867643964382	2.46861885191991\\
11.4869848793724	2.47176358931089\\
11.4872033767042	2.47490832670187\\
11.4874199077002	2.47805306409285\\
11.4876344913535	2.48119780148383\\
11.4878471463872	2.48434253887481\\
11.4880578912597	2.48748727626579\\
11.4882667441688	2.49063201365677\\
11.4884737230556	2.49377675104775\\
11.4886788456092	2.49692148843873\\
11.4888821292706	2.50006622582972\\
11.4890835912367	2.5032109632207\\
11.4892832484641	2.50635570061168\\
11.4894811176733	2.50950043800266\\
11.4896772153523	2.51264517539364\\
11.4898715577604	2.51578991278462\\
11.4900641609315	2.5189346501756\\
11.4902550406784	2.52207938756658\\
11.4904442125955	2.52522412495756\\
11.4906316920628	2.52836886234854\\
11.4908174942491	2.53151359973952\\
11.4910016341151	2.5346583371305\\
11.4911841264171	2.53780307452148\\
11.4913649857097	2.54094781191247\\
11.4915442263493	2.54409254930345\\
11.491721862497	2.54723728669443\\
11.4918979081216	2.55038202408541\\
11.4920723770025	2.55352676147639\\
11.4922452827327	2.55667149886737\\
11.4924166387218	2.55981623625835\\
11.4925864581983	2.56296097364933\\
11.4927547542129	2.56610571104031\\
11.4929215396407	2.56925044843129\\
11.4930868271841	2.57239518582227\\
11.4932506293756	2.57553992321325\\
11.4934129585796	2.57868466060423\\
11.4935738269958	2.58182939799521\\
11.4937332466611	2.5849741353862\\
11.4938912294519	2.58811887277718\\
11.4940477870869	2.59126361016816\\
11.4942029311291	2.59440834755914\\
11.4943566729883	2.59755308495012\\
11.494509023923	2.6006978223411\\
11.4946599950427	2.60384255973208\\
11.4948095973105	2.60698729712306\\
11.4949578415445	2.61013203451404\\
11.4951047384203	2.61327677190502\\
11.495250298473	2.616421509296\\
11.4953945320991	2.61956624668698\\
11.4955374495585	2.62271098407797\\
11.4956790609764	2.62585572146895\\
11.4958193763455	2.62900045885993\\
11.4959584055271	2.63214519625091\\
11.4960961582539	2.63528993364189\\
11.4962326441309	2.63843467103287\\
11.496367872638	2.64157940842385\\
11.4965018531309	2.64472414581483\\
11.4966345948434	2.64786888320581\\
11.496766106889	2.65101362059679\\
11.496896398262	2.65415835798777\\
11.4970254778401	2.65730309537875\\
11.4971533543849	2.66044783276973\\
11.4972800365442	2.66359257016072\\
11.4974055328534	2.6667373075517\\
11.4975298517367	2.66988204494268\\
11.4976530015088	2.67302678233366\\
11.4977749903764	2.67617151972464\\
11.4978958264395	2.67931625711562\\
11.4980155176931	2.6824609945066\\
11.4981340720278	2.68560573189758\\
11.4982514972322	2.68875046928856\\
11.4983678009934	2.69189520667954\\
11.4984829908988	2.69503994407052\\
11.4985970744371	2.6981846814615\\
11.4987100589997	2.70132941885249\\
11.4988219518818	2.70447415624347\\
11.4989327602838	2.70761889363445\\
11.4990424913125	2.71076363102543\\
11.4991511519822	2.71390836841641\\
11.4992587492156	2.71705310580739\\
11.4993652898454	2.72019784319837\\
11.4994707806152	2.72334258058935\\
11.4995752281807	2.72648731798033\\
11.4996786391103	2.72963205537131\\
11.499781019887	2.73277679276229\\
11.4998823769088	2.73592153015327\\
11.4999827164899	2.73906626754425\\
11.5000820448617	2.74221100493523\\
11.5001803681739	2.74535574232622\\
11.5002776924954	2.7485004797172\\
11.5003740238152	2.75164521710818\\
11.5004693680434	2.75478995449916\\
11.5005637310121	2.75793469189014\\
11.5006571184763	2.76107942928112\\
11.500749536115	2.7642241666721\\
11.5008409895317	2.76736890406308\\
11.5009314842556	2.77051364145406\\
11.5010210257422	2.77365837884504\\
11.5011096193744	2.77680311623602\\
11.501197270463	2.779947853627\\
11.5012839842478	2.78309259101799\\
11.5013697658983	2.78623732840897\\
11.5014546205145	2.78938206579995\\
11.5015385531273	2.79252680319093\\
11.5016215687	2.79567154058191\\
11.5017036721284	2.79881627797289\\
11.5017848682417	2.80196101536387\\
11.5018651618035	2.80510575275485\\
11.501944557512	2.80825049014583\\
11.5020230600011	2.81139522753681\\
11.502100673841	2.81453996492779\\
11.5021774035387	2.81768470231877\\
11.5022532535389	2.82082943970975\\
11.5023282282243	2.82397417710074\\
11.5024023319166	2.82711891449172\\
11.502475568877	2.8302636518827\\
11.5025479433068	2.83340838927368\\
11.5026194593479	2.83655312666466\\
11.5026901210835	2.83969786405564\\
11.5027599325388	2.84284260144662\\
11.5028288976813	2.8459873388376\\
11.5028970204215	2.84913207622858\\
11.5029643046136	2.85227681361956\\
11.5030307540558	2.85542155101054\\
11.5030963724909	2.85856628840152\\
11.5031611636069	2.8617110257925\\
11.5032251310376	2.86485576318348\\
11.5032882783629	2.86800050057447\\
11.5033506091091	2.87114523796545\\
11.5034121267502	2.87428997535643\\
11.5034728347075	2.87743471274741\\
11.5035327363503	2.88057945013839\\
11.503591834997	2.88372418752937\\
11.5036501339144	2.88686892492035\\
11.5037076363193	2.89001366231133\\
11.5037643453782	2.89315839970231\\
11.503820264208	2.89630313709329\\
11.5038753958762	2.89944787448427\\
11.5039297434018	2.90259261187525\\
11.5039833097552	2.90573734926624\\
11.5040360978589	2.90888208665722\\
11.5040881105876	2.9120268240482\\
11.5041393507691	2.91517156143918\\
11.504189821184	2.91831629883016\\
11.5042395245668	2.92146103622114\\
11.5042884636055	2.92460577361212\\
11.5043366409427	2.9277505110031\\
11.5043840591753	2.93089524839408\\
11.5044307208553	2.93403998578506\\
11.50447662849	2.93718472317604\\
11.5045217845423	2.94032946056702\\
11.5045661914308	2.943474197958\\
11.5046098515307	2.94661893534898\\
11.5046527671736	2.94976367273997\\
11.5046949406478	2.95290841013095\\
11.504736374199	2.95605314752193\\
11.5047770700303	2.95919788491291\\
11.5048170303024	2.96234262230389\\
11.5048562571342	2.96548735969487\\
11.5048947526028	2.96863209708585\\
11.5049325187437	2.97177683447683\\
11.5049695575515	2.97492157186781\\
11.5050058709798	2.97806630925879\\
11.5050414609414	2.98121104664977\\
11.5050763293087	2.98435578404075\\
11.5051104779141	2.98750052143174\\
11.5051439085497	2.99064525882272\\
11.5051766229683	2.9937899962137\\
11.5052086228828	2.99693473360468\\
11.5052399099671	3.00007947099566\\
11.5052704858558	3.00322420838664\\
11.5053003521447	3.00636894577762\\
11.5053295103912	3.0095136831686\\
11.5053579621137	3.01265842055958\\
11.5053857087928	3.01580315795056\\
11.5054127518709	3.01894789534154\\
11.5054390927522	3.02209263273252\\
11.5054647328035	3.0252373701235\\
11.5054896733539	3.02838210751448\\
11.5055139156951	3.03152684490547\\
11.5055374610816	3.03467158229645\\
11.5055603107308	3.03781631968743\\
11.5055824658232	3.04096105707841\\
11.5056039275024	3.04410579446939\\
11.5056246968756	3.04725053186037\\
11.5056447750132	3.05039526925135\\
11.5056641629496	3.05354000664233\\
11.5056828616825	3.05668474403331\\
11.5057008721738	3.05982948142429\\
11.5057181953495	3.06297421881527\\
11.5057348320994	3.06611895620625\\
11.5057507832777	3.06926369359724\\
11.5057660497029	3.07240843098822\\
11.505780632158	3.0755531683792\\
11.5057945313905	3.07869790577018\\
11.5058077481125	3.08184264316116\\
11.5058202830007	3.08498738055214\\
11.5058321366968	3.08813211794312\\
11.5058433098073	3.0912768553341\\
11.5058538029036	3.09442159272508\\
11.5058636165221	3.09756633011606\\
11.5058727511644	3.10071106750704\\
11.5058812072972	3.10385580489802\\
11.5058889853523	3.107000542289\\
11.5058960857269	3.11014527967999\\
11.5059025087834	3.11329001707097\\
11.5059082548496	3.11643475446195\\
11.5059133242186	3.11957949185293\\
11.5059177171492	3.12272422924391\\
11.5059214338652	3.12586896663489\\
11.5059244745563	3.12901370402587\\
11.5059268393776	3.13215844141685\\
11.5059285284495	3.13530317880783\\
11.5059295418582	3.13844791619881\\
11.5059298796553	3.14159265358979\\
nan	nan\\
11.629989579607	0\\
11.6299898457316	0.00314473739098077\\
11.6299906441172	0.00628947478196155\\
11.6299919747992	0.00943421217294232\\
11.6299938378367	0.0125789495639231\\
11.6299962333122	0.0157236869549039\\
11.629999161332	0.0188684243458846\\
11.630002622026	0.0220131617368654\\
11.6300066155477	0.0251578991278462\\
11.6300111420743	0.028302636518827\\
11.6300162018066	0.0314473739098077\\
11.6300217949692	0.0345921113007885\\
11.6300279218105	0.0377368486917693\\
11.6300345826024	0.0408815860827501\\
11.6300417776408	0.0440263234737308\\
11.6300495072454	0.0471710608647116\\
11.6300577717596	0.0503157982556924\\
11.6300665715508	0.0534605356466732\\
11.6300759070103	0.0566052730376539\\
11.6300857785534	0.0597500104286347\\
11.6300961866193	0.0628947478196155\\
11.6301071316713	0.0660394852105963\\
11.630118614197	0.069184222601577\\
11.6301306347078	0.0723289599925578\\
11.6301431937397	0.0754736973835386\\
11.6301562918525	0.0786184347745194\\
11.6301699296308	0.0817631721655001\\
11.6301841076833	0.0849079095564809\\
11.6301988266433	0.0880526469474617\\
11.6302140871685	0.0911973843384424\\
11.6302298899412	0.0943421217294232\\
11.6302462356685	0.097486859120404\\
11.6302631250822	0.100631596511385\\
11.6302805589389	0.103776333902366\\
11.6302985380199	0.106921071293346\\
11.6303170631319	0.110065808684327\\
11.6303361351063	0.113210546075308\\
11.6303557547998	0.116355283466289\\
11.6303759230944	0.119500020857269\\
11.6303966408975	0.12264475824825\\
11.6304179091417	0.125789495639231\\
11.6304397287855	0.128934233030212\\
11.6304621008127	0.132078970421193\\
11.630485026233	0.135223707812173\\
11.6305085060821	0.138368445203154\\
11.6305325414216	0.141513182594135\\
11.6305571333391	0.144657919985116\\
11.6305822829484	0.147802657376096\\
11.6306079913898	0.150947394767077\\
11.6306342598301	0.154092132158058\\
11.6306610894624	0.157236869549039\\
11.6306884815067	0.160381606940019\\
11.63071643721	0.163526344331\\
11.630744957846	0.166671081721981\\
11.6307740447156	0.169815819112962\\
11.6308036991473	0.172960556503943\\
11.6308339224965	0.176105293894923\\
11.6308647161465	0.179250031285904\\
11.6308960815084	0.182394768676885\\
11.6309280200208	0.185539506067866\\
11.6309605331508	0.188684243458846\\
11.6309936223933	0.191828980849827\\
11.6310272892719	0.194973718240808\\
11.6310615353385	0.198118455631789\\
11.6310963621738	0.20126319302277\\
11.6311317713873	0.20440793041375\\
11.6311677646179	0.207552667804731\\
11.6312043435333	0.210697405195712\\
11.6312415098309	0.213842142586693\\
11.6312792652378	0.216986879977673\\
11.6313176115107	0.220131617368654\\
11.6313565504365	0.223276354759635\\
11.6313960838323	0.226421092150616\\
11.6314362135456	0.229565829541596\\
11.6314769414545	0.232710566932577\\
11.6315182694682	0.235855304323558\\
11.6315601995266	0.239000041714539\\
11.6316027336012	0.24214477910552\\
11.631645873695	0.2452895164965\\
11.6316896218426	0.248434253887481\\
11.6317339801108	0.251578991278462\\
11.6317789505984	0.254723728669443\\
11.631824535437	0.257868466060423\\
11.6318707367905	0.261013203451404\\
11.6319175568562	0.264157940842385\\
11.6319649978644	0.267302678233366\\
11.6320130620789	0.270447415624347\\
11.6320617517973	0.273592153015327\\
11.6321110693513	0.276736890406308\\
11.6321610171067	0.279881627797289\\
11.6322115974641	0.28302636518827\\
11.6322628128588	0.28617110257925\\
11.6323146657615	0.289315839970231\\
11.632367158678	0.292460577361212\\
11.6324202941502	0.295605314752193\\
11.6324740747558	0.298750052143174\\
11.6325285031089	0.301894789534154\\
11.6325835818604	0.305039526925135\\
11.6326393136982	0.308184264316116\\
11.6326957013473	0.311329001707097\\
11.6327527475705	0.314473739098077\\
11.6328104551687	0.317618476489058\\
11.6328688269809	0.320763213880039\\
11.6329278658849	0.32390795127102\\
11.6329875747976	0.327052688662\\
11.6330479566751	0.330197426052981\\
11.6331090145133	0.333342163443962\\
11.6331707513484	0.336486900834943\\
11.6332331702568	0.339631638225924\\
11.6332962743561	0.342776375616904\\
11.6333600668048	0.345921113007885\\
11.6334245508035	0.349065850398866\\
11.6334897295944	0.352210587789847\\
11.6335556064625	0.355355325180827\\
11.6336221847356	0.358500062571808\\
11.6336894677847	0.361644799962789\\
11.6337574590247	0.36478953735377\\
11.6338261619145	0.367934274744751\\
11.6338955799577	0.371079012135731\\
11.633965716703	0.374223749526712\\
11.6340365757446	0.377368486917693\\
11.6341081607225	0.380513224308674\\
11.6341804753234	0.383657961699654\\
11.6342535232807	0.386802699090635\\
11.6343273083754	0.389947436481616\\
11.6344018344364	0.393092173872597\\
11.6344771053408	0.396236911263578\\
11.6345531250148	0.399381648654558\\
11.634629897434	0.402526386045539\\
11.634707426624	0.40567112343652\\
11.6347857166608	0.408815860827501\\
11.6348647716714	0.411960598218481\\
11.6349445958346	0.415105335609462\\
11.6350251933812	0.418250073000443\\
11.6351065685948	0.421394810391424\\
11.6351887258121	0.424539547782404\\
11.635271669424	0.427684285173385\\
11.6353554038757	0.430829022564366\\
11.6354399336674	0.433973759955347\\
11.6355252633552	0.437118497346328\\
11.6356113975515	0.440263234737308\\
11.6356983409256	0.443407972128289\\
11.6357860982045	0.44655270951927\\
11.6358746741734	0.449697446910251\\
11.6359640736766	0.452842184301231\\
11.6360543016177	0.455986921692212\\
11.636145362961	0.459131659083193\\
11.6362372627317	0.462276396474174\\
11.6363300060165	0.465421133865155\\
11.6364235979648	0.468565871256135\\
11.6365180437891	0.471710608647116\\
11.636613348766	0.474855346038097\\
11.6367095182365	0.478000083429078\\
11.6368065576073	0.481144820820058\\
11.6369044723512	0.484289558211039\\
11.6370032680082	0.48743429560202\\
11.6371029501861	0.490579032993001\\
11.6372035245613	0.493723770383981\\
11.6373049968798	0.496868507774962\\
11.637407372958	0.500013245165943\\
11.6375106586836	0.503157982556924\\
11.6376148600161	0.506302719947905\\
11.6377199829883	0.509447457338885\\
11.637826033707	0.512592194729866\\
11.6379330183535	0.515736932120847\\
11.6380409431851	0.518881669511828\\
11.6381498145358	0.522026406902809\\
11.6382596388174	0.525171144293789\\
11.6383704225201	0.52831588168477\\
11.6384821722141	0.531460619075751\\
11.6385948945501	0.534605356466732\\
11.6387085962607	0.537750093857712\\
11.6388232841611	0.540894831248693\\
11.6389389651506	0.544039568639674\\
11.6390556462132	0.547184306030655\\
11.6391733344193	0.550329043421635\\
11.639292036926	0.553473780812616\\
11.6394117609793	0.556618518203597\\
11.6395325139142	0.559763255594578\\
11.6396543031566	0.562907992985559\\
11.6397771362243	0.566052730376539\\
11.6399010207282	0.56919746776752\\
11.6400259643734	0.572342205158501\\
11.6401519749608	0.575486942549482\\
11.6402790603881	0.578631679940462\\
11.6404072286512	0.581776417331443\\
11.6405364878455	0.584921154722424\\
11.6406668461675	0.588065892113405\\
11.6407983119157	0.591210629504386\\
11.6409308934925	0.594355366895366\\
11.6410645994052	0.597500104286347\\
11.6411994382677	0.600644841677328\\
11.6413354188022	0.603789579068309\\
11.6414725498399	0.606934316459289\\
11.6416108403234	0.61007905385027\\
11.641750299308	0.613223791241251\\
11.6418909359628	0.616368528632232\\
11.6420327595731	0.619513266023212\\
11.6421757795413	0.622658003414193\\
11.6423200053891	0.625802740805174\\
11.6424654467589	0.628947478196155\\
11.6426121134156	0.632092215587136\\
11.6427600152484	0.635236952978116\\
11.6429091622726	0.638381690369097\\
11.6430595646312	0.641526427760078\\
11.6432112325973	0.644671165151059\\
11.6433641765751	0.647815902542039\\
11.6435184071027	0.65096063993302\\
11.6436739348534	0.654105377324001\\
11.6438307706383	0.657250114714982\\
11.6439889254078	0.660394852105963\\
11.6441484102536	0.663539589496943\\
11.6443092364115	0.666684326887924\\
11.6444714152628	0.669829064278905\\
11.6446349583368	0.672973801669886\\
11.6447998773129	0.676118539060866\\
11.644966184023	0.679263276451847\\
11.6451338904537	0.682408013842828\\
11.6453030087486	0.685552751233809\\
11.6454735512109	0.68869748862479\\
11.6456455303054	0.69184222601577\\
11.6458189586613	0.694986963406751\\
11.6459938490747	0.698131700797732\\
11.6461702145112	0.701276438188713\\
11.6463480681081	0.704421175579693\\
11.6465274231776	0.707565912970674\\
11.6467082932093	0.710710650361655\\
11.6468906918728	0.713855387752636\\
11.6470746330208	0.717000125143616\\
11.6472601306915	0.720144862534597\\
11.6474471991123	0.723289599925578\\
11.6476358527019	0.726434337316559\\
11.647826106074	0.72957907470754\\
11.64801797404	0.73272381209852\\
11.6482114716122	0.735868549489501\\
11.6484066140073	0.739013286880482\\
11.6486034166493	0.742158024271463\\
11.648801895173	0.745302761662443\\
11.6490020654274	0.748447499053424\\
11.6492039434793	0.751592236444405\\
11.6494075456163	0.754736973835386\\
11.6496128883513	0.757881711226367\\
11.6498199884252	0.761026448617347\\
11.6500288628114	0.764171186008328\\
11.6502395287191	0.767315923399309\\
11.6504520035976	0.77046066079029\\
11.65066630514	0.77360539818127\\
11.6508824512872	0.776750135572251\\
11.6511004602324	0.779894872963232\\
11.6513203504249	0.783039610354213\\
11.6515421405745	0.786184347745193\\
11.6517658496561	0.789329085136174\\
11.6519914969139	0.792473822527155\\
11.6522191018662	0.795618559918136\\
11.6524486843098	0.798763297309117\\
11.6526802643249	0.801908034700097\\
11.65291386228	0.805052772091078\\
11.6531494988365	0.808197509482059\\
11.6533871949542	0.81134224687304\\
11.6536269718964	0.81448698426402\\
11.6538688512346	0.817631721655001\\
11.6541128548545	0.820776459045982\\
11.6543590049612	0.823921196436963\\
11.6546073240847	0.827065933827944\\
11.6548578350859	0.830210671218924\\
11.6551105611621	0.833355408609905\\
11.6553655258531	0.836500146000886\\
11.6556227530472	0.839644883391867\\
11.6558822669874	0.842789620782847\\
11.6561440922779	0.845934358173828\\
11.6564082538903	0.849079095564809\\
11.6566747771703	0.85222383295579\\
11.6569436878445	0.855368570346771\\
11.6572150120271	0.858513307737751\\
11.6574887762273	0.861658045128732\\
11.6577650073559	0.864802782519713\\
11.6580437327333	0.867947519910694\\
11.6583249800963	0.871092257301674\\
11.6586087776063	0.874236994692655\\
11.658895153857	0.877381732083636\\
11.659184137882	0.880526469474617\\
11.6594757591637	0.883671206865597\\
11.6597700476409	0.886815944256578\\
11.6600670337176	0.889960681647559\\
11.660366748272	0.89310541903854\\
11.660669222665	0.896250156429521\\
11.6609744887494	0.899394893820501\\
11.6612825788795	0.902539631211482\\
11.6615935259202	0.905684368602463\\
11.6619073632569	0.908829105993444\\
11.6622241248056	0.911973843384424\\
11.6625438450226	0.915118580775405\\
11.6628665589157	0.918263318166386\\
11.6631923020539	0.921408055557367\\
11.6635211105789	0.924552792948348\\
11.6638530212162	0.927697530339328\\
11.664188071286	0.930842267730309\\
11.6645262987153	0.93398700512129\\
11.6648677420498	0.937131742512271\\
11.6652124404657	0.940276479903251\\
11.6655604337825	0.943421217294232\\
11.6659117624757	0.946565954685213\\
11.6662664676895	0.949710692076194\\
11.6666245912509	0.952855429467174\\
11.6669861756823	0.956000166858155\\
11.6673512642165	0.959144904249136\\
11.6677199008104	0.962289641640117\\
11.6680921301598	0.965434379031098\\
11.6684679977145	0.968579116422078\\
11.6688475496932	0.971723853813059\\
11.6692308331001	0.97486859120404\\
11.6696178957399	0.978013328595021\\
11.6700087862351	0.981158065986001\\
11.6704035540425	0.984302803376982\\
11.6708022494705	0.987447540767963\\
11.6712049236969	0.990592278158944\\
11.6716116287867	0.993737015549925\\
11.6720224177112	0.996881752940905\\
11.6724373443663	1.00002649033189\\
11.6728564635928	1.00317122772287\\
11.6732798311956	1.00631596511385\\
11.6737075039643	1.00946070250483\\
11.6741395396947	1.01260543989581\\
11.6745759972093	1.01575017728679\\
11.6750169363802	1.01889491467777\\
11.675462418151	1.02203965206875\\
11.6759125045601	1.02518438945973\\
11.6763672587645	1.02832912685071\\
11.6768267450637	1.03147386424169\\
11.6772910289251	1.03461860163267\\
11.6777601770088	1.03776333902366\\
11.6782342571943	1.04090807641464\\
11.6787133386071	1.04405281380562\\
11.6791974916462	1.0471975511966\\
11.6796867880121	1.05034228858758\\
11.6801813007358	1.05348702597856\\
11.6806811042085	1.05663176336954\\
11.6811862742119	1.05977650076052\\
11.6816968879495	1.0629212381515\\
11.6822130240782	1.06606597554248\\
11.6827347627416	1.06921071293346\\
11.683262185603	1.07235545032444\\
11.6837953758807	1.07550018771542\\
11.6843344183827	1.07864492510641\\
11.6848793995433	1.08178966249739\\
11.6854304074607	1.08493439988837\\
11.6859875319345	1.08807913727935\\
11.6865508645057	1.09122387467033\\
11.6871204984966	1.09436861206131\\
11.6876965290523	1.09751334945229\\
11.6882790531829	1.10065808684327\\
11.6888681698075	1.10380282423425\\
11.6894639797985	1.10694756162523\\
11.6900665860277	1.11009229901621\\
11.6906760934135	1.11323703640719\\
11.6912926089692	1.11638177379817\\
11.6919162418526	1.11952651118916\\
11.6925471034172	1.12267124858014\\
11.6931853072646	1.12581598597112\\
11.693830969298	1.1289607233621\\
11.6944842077778	1.13210546075308\\
11.6951451433781	1.13525019814406\\
11.6958138992451	1.13839493553504\\
11.6964906010569	1.14153967292602\\
11.697175377085	1.144684410317\\
11.6978683582574	1.14782914770798\\
11.6985696782232	1.15097388509896\\
11.69927947342	1.15411862248994\\
11.6999978831412	1.15726335988092\\
11.7007250496074	1.16040809727191\\
11.7014611180379	1.16355283466289\\
11.7022062367251	1.16669757205387\\
11.7029605571108	1.16984230944485\\
11.7037242338644	1.17298704683583\\
11.7044974249633	1.17613178422681\\
11.7052802917758	1.17927652161779\\
11.7060729991458	1.18242125900877\\
11.70687571548	1.18556599639975\\
11.7076886128377	1.18871073379073\\
11.708511867023	1.19185547118171\\
11.7093456576789	1.19500020857269\\
11.7101901683851	1.19814494596367\\
11.7110455867576	1.20128968335466\\
11.7119121045512	1.20443442074564\\
11.7127899177654	1.20757915813662\\
11.7136792267519	1.2107238955276\\
11.7145802363266	1.21386863291858\\
11.7154931558833	1.21701337030956\\
11.7164181995118	1.22015810770054\\
11.7173555861175	1.22330284509152\\
11.7183055395462	1.2264475824825\\
11.7192682887107	1.22959231987348\\
11.7202440677215	1.23273705726446\\
11.7212331160213	1.23588179465544\\
11.7222356785223	1.23902653204642\\
11.7232520057478	1.24217126943741\\
11.7242823539774	1.24531600682839\\
11.7253269853961	1.24846074421937\\
11.726386168247	1.25160548161035\\
11.7274601769886	1.25475021900133\\
11.7285492924556	1.25789495639231\\
11.7296538020244	1.26103969378329\\
11.7307739997825	1.26418443117427\\
11.7319101867023	1.26732916856525\\
11.7330626708199	1.27047390595623\\
11.734231767417	1.27361864334721\\
11.7354177992091	1.27676338073819\\
11.7366210965373	1.27990811812918\\
11.7378419975648	1.28305285552016\\
11.7390808484788	1.28619759291114\\
11.7403380036964	1.28934233030212\\
11.7416138260765	1.2924870676931\\
11.7429086871352	1.29563180508408\\
11.7442229672678	1.29877654247506\\
11.7455570559743	1.30192127986604\\
11.7469113520912	1.30506601725702\\
11.7482862640272	1.308210754648\\
11.7496822100051	1.31135549203898\\
11.7510996183077	1.31450022942996\\
11.7525389275297	1.31764496682094\\
11.7540005868337	1.32078970421193\\
11.7554850562117	1.32393444160291\\
11.7569928067516	1.32707917899389\\
11.7585243209076	1.33022391638487\\
11.7600800927767	1.33336865377585\\
11.7616606283784	1.33651339116683\\
11.7632664459394	1.33965812855781\\
11.7648980761828	1.34280286594879\\
11.7665560626208	1.34594760333977\\
11.768240961851	1.34909234073075\\
11.7699533438572	1.35223707812173\\
11.7716937923122	1.35538181551271\\
11.773462904884	1.35852655290369\\
11.7752612935448	1.36167129029468\\
11.7770895848806	1.36481602768566\\
11.7789484204041	1.36796076507664\\
11.7808384568675	1.37110550246762\\
11.7827603665752	1.3742502398586\\
11.7847148376977	1.37739497724958\\
11.786702574583	1.38053971464056\\
11.7887242980667	1.38368445203154\\
11.7907807457799	1.38682918942252\\
11.7928726724524	1.3899739268135\\
11.7950008502123	1.39311866420448\\
11.7971660688791	1.39626340159546\\
11.7993691362501	1.39940813898644\\
11.8016108783782	1.40255287637743\\
11.8038921398409	1.40569761376841\\
11.8062137839967	1.40884235115939\\
11.8085766932301	1.41198708855037\\
11.810981769181	1.41513182594135\\
11.8134299329581	1.41827656333233\\
11.8159221253344	1.42142130072331\\
11.8184593069213	1.42456603811429\\
11.8210424583206	1.42771077550527\\
11.8236725802515	1.43085551289625\\
11.8263506936496	1.43400025028723\\
11.8290778397364	1.43714498767821\\
11.8318550800546	1.44028972506919\\
11.8346834964694	1.44343446246018\\
11.8375641911288	1.44657919985116\\
11.8404982863837	1.44972393724214\\
11.843486924661	1.45286867463312\\
11.846531268289	1.4560134120241\\
11.8496324992703	1.45915814941508\\
11.8527918189976	1.46230288680606\\
11.8560104479115	1.46544762419704\\
11.8592896250933	1.46859236158802\\
11.8626306077908	1.471737098979\\
11.8660346708731	1.47488183636998\\
11.8695031062096	1.47802657376096\\
11.8730372219696	1.48117131115194\\
11.8766383418393	1.48431604854293\\
11.8803078041512	1.48746078593391\\
11.8840469609231	1.49060552332489\\
11.8878571768022	1.49375026071587\\
11.8917398279119	1.49689499810685\\
11.8956963005974	1.50003973549783\\
11.8997279900667	1.50318447288881\\
11.9038362989261	1.50632921027979\\
11.9080226356061	1.50947394767077\\
11.9122884126763	1.51261868506175\\
11.9166350450497	1.51576342245273\\
11.921063948073	1.51890815984371\\
11.9255765355048	1.52205289723469\\
11.9301742173813	1.52519763462568\\
11.9348583977712	1.52834237201666\\
11.9396304724213	1.53148710940764\\
11.9444918262973	1.53463184679862\\
11.9494438310208	1.5377765841896\\
11.9544878422108	1.54092132158058\\
11.9596251967326	1.54406605897156\\
11.9648572098625	1.54721079636254\\
11.970185172376	1.55035553375352\\
11.9756103475677	1.5535002711445\\
11.981133968214	1.55664500853548\\
11.9867572334889	1.55978974592646\\
11.992481305845	1.56293448331744\\
11.9983073078739	1.56607922070843\\
12.0042363191584	1.56922395809941\\
12.0102693731323	1.57236869549039\\
12.0164074539641	1.57551343288137\\
12.0226514934792	1.57865817027235\\
12.0290023681396	1.58180290766333\\
12.0354608960966	1.58494764505431\\
12.0420278343348	1.58809238244529\\
12.0487038759261	1.59123711983627\\
12.0554896474086	1.59438185722725\\
12.0623857063112	1.59752659461823\\
12.0693925388372	1.60067133200921\\
12.0765105577267	1.60381606940019\\
12.0837401003099	1.60696080679118\\
12.0910814267682	1.61010554418216\\
12.0985347186151	1.61325028157314\\
12.1061000774088	1.61639501896412\\
12.1137775237075	1.6195397563551\\
12.1215669962751	1.62268449374608\\
12.1294683515449	1.62582923113706\\
12.1374813633466	1.62897396852804\\
12.1456057228984	1.63211870591902\\
12.1538410390667	1.63526344331\\
12.1621868388917	1.63840818070098\\
12.1706425683758	1.64155291809196\\
12.179207593531	1.64469765548294\\
12.187881201677	1.64784239287393\\
12.196662602982	1.65098713026491\\
12.2055509322366	1.65413186765589\\
12.2145452508469	1.65727660504687\\
12.2236445490359	1.66042134243785\\
12.2328477482365	1.66356607982883\\
12.2421537036609	1.66671081721981\\
12.2515612070301	1.66985555461079\\
12.2610689894465	1.67300029200177\\
12.2706757243901	1.67614502939275\\
12.2803800308217	1.67928976678373\\
12.290180476374	1.68243450417471\\
12.3000755806122	1.68557924156569\\
12.3100638183471	1.68872397895668\\
12.3201436229808	1.69186871634766\\
12.3303133898708	1.69501345373864\\
12.3405714796927	1.69815819112962\\
12.3509162217897	1.7013029285206\\
12.36134591749	1.70444766591158\\
12.3718588433817	1.70759240330256\\
12.38245325453	1.71073714069354\\
12.3931273876269	1.71388187808452\\
12.4038794640615	1.7170266154755\\
12.4147076929017	1.72017135286648\\
12.4256102737799	1.72331609025746\\
12.4365853996743	1.72646082764844\\
12.4476312595805	1.72960556503943\\
12.4587460410688	1.73275030243041\\
12.4699279327215	1.73589503982139\\
12.4811751264499	1.73903977721237\\
12.4924858196869	1.74218451460335\\
12.5038582174542	1.74532925199433\\
12.5152905343053	1.74847398938531\\
12.5267809961432	1.75161872677629\\
12.5383278419139	1.75476346416727\\
12.5499293251787	1.75790820155825\\
12.5615837155655	1.76105293894923\\
12.5732893001046	1.76419767634021\\
12.5850443844483	1.76734241373119\\
12.5968472939817	1.77048715112218\\
12.6086963748257	1.77363188851316\\
12.6205899947372	1.77677662590414\\
12.6325265439112	1.77992136329512\\
12.6445044356875	1.7830661006861\\
12.6565221071683	1.78621083807708\\
12.6685780197501	1.78935557546806\\
12.6806706595744	1.79250031285904\\
12.6927985379021	1.79564505025002\\
12.7049601914163	1.798789787641\\
12.7171541824564	1.80193452503198\\
12.7293790991902	1.80507926242296\\
12.7416335557263	1.80822399981394\\
12.7539161921714	1.81136873720493\\
12.7662256746371	1.81451347459591\\
12.7785606951996	1.81765821198689\\
12.790919971815	1.82080294937787\\
12.8033022481967	1.82394768676885\\
12.8157062936542	1.82709242415983\\
12.8281309029	1.83023716155081\\
12.8405748958262	1.83338189894179\\
12.853037117253	1.83652663633277\\
12.8655164366542	1.83967137372375\\
12.8780117478591	1.84281611111473\\
12.8905219687363	1.84596084850571\\
12.9030460408597	1.8491055858967\\
12.9155829291597	1.85225032328768\\
12.9281316215613	1.85539506067866\\
12.9406911286108	1.85853979806964\\
12.9532604830941	1.86168453546062\\
12.9658387396457	1.8648292728516\\
12.9784249743529	1.86797401024258\\
12.9910182843542	1.87111874763356\\
13.0036177874344	1.87426348502454\\
13.0162226216169	1.87740822241552\\
13.0288319447554	1.8805529598065\\
13.0414449341239	1.88369769719748\\
13.0540607860088	1.88684243458846\\
13.0666787153006	1.88998717197945\\
13.0792979550893	1.89313190937043\\
13.0919177562607	1.89627664676141\\
13.1045373870977	1.89942138415239\\
13.1171561328842	1.90256612154337\\
13.129773295514	1.90571085893435\\
13.1423881931039	1.90885559632533\\
13.1550001596121	1.91200033371631\\
13.1676085444624	1.91514507110729\\
13.1802127121731	1.91828980849827\\
13.1928120419932	1.92143454588925\\
13.2054059275433	1.92457928328023\\
13.2179937764638	1.92772402067121\\
13.2305750100694	1.9308687580622\\
13.2431490630095	1.93401349545318\\
13.2557153829364	1.93715823284416\\
13.2682734301789	1.94030297023514\\
13.2808226774238	1.94344770762612\\
13.2933626094035	1.9465924450171\\
13.3058927225907	1.94973718240808\\
13.3184125248995	1.95288191979906\\
13.3309215353935	1.95602665719004\\
13.343419284001	1.95917139458102\\
13.355905311236	1.962316131972\\
13.3683791679265	1.96546086936298\\
13.3808404149487	1.96860560675396\\
13.3932886229687	1.97175034414495\\
13.4057233721891	1.97489508153593\\
13.4181442521032	1.97803981892691\\
13.4305508612548	1.98118455631789\\
13.4429428070036	1.98432929370887\\
13.4553197052979	1.98747403109985\\
13.4676811804516	1.99061876849083\\
13.4800268649281	1.99376350588181\\
13.4923563991295	1.99690824327279\\
13.504669431191	2.00005298066377\\
13.5169656167813	2.00319771805475\\
13.5292446189077	2.00634245544573\\
13.541506107727	2.00948719283671\\
13.5537497603609	2.0126319302277\\
13.5659752607167	2.01577666761868\\
13.5781822993128	2.01892140500966\\
13.5903705731086	2.02206614240064\\
13.6025397853395	2.02521087979162\\
13.6146896453564	2.0283556171826\\
13.6268198684687	2.03150035457358\\
13.6389301757926	2.03464509196456\\
13.6510202941032	2.03778982935554\\
13.6630899556906	2.04093456674652\\
13.6751388982199	2.0440793041375\\
13.6871668645952	2.04722404152848\\
13.6991736028272	2.05036877891946\\
13.7111588659046	2.05351351631045\\
13.723122411669	2.05665825370143\\
13.7350640026931	2.05980299109241\\
13.7469834061623	2.06294772848339\\
13.7588803937601	2.06609246587437\\
13.7707547415557	2.06923720326535\\
13.7826062298953	2.07238194065633\\
13.7944346432967	2.07552667804731\\
13.8062397703459	2.07867141543829\\
13.8180214035975	2.08181615282927\\
13.8297793394771	2.08496089022025\\
13.8415133781868	2.08810562761123\\
13.8532233236135	2.09125036500221\\
13.8649089832387	2.0943951023932\\
13.8765701680525	2.09753983978418\\
13.888206692468	2.10068457717516\\
13.8998183742397	2.10382931456614\\
13.9114050343832	2.10697405195712\\
13.9229664970971	2.1101187893481\\
13.9345025896878	2.11326352673908\\
13.9460131424952	2.11640826413006\\
13.9574979888218	2.11955300152104\\
13.9689569648623	2.12269773891202\\
13.9803899096359	2.125842476303\\
13.9917966649207	2.12898721369398\\
14.0031770751892	2.13213195108496\\
14.0145309875459	2.13527668847595\\
14.0258582516665	2.13842142586693\\
14.0371587197385	2.14156616325791\\
14.0484322464044	2.14471090064889\\
14.0596786887048	2.14785563803987\\
14.0708979060243	2.15100037543085\\
14.0820897600385	2.15414511282183\\
14.0932541146622	2.15728985021281\\
14.1043908359992	2.16043458760379\\
14.1154997922931	2.16357932499477\\
14.1265808538802	2.16672406238575\\
14.1376338931426	2.16986879977673\\
14.1486587844629	2.17301353716771\\
14.159655404181	2.1761582745587\\
14.1706236305505	2.17930301194968\\
14.1815633436972	2.18244774934066\\
14.1924744255785	2.18559248673164\\
14.2033567599441	2.18873722412262\\
14.2142102322969	2.1918819615136\\
14.225034729856	2.19502669890458\\
14.2358301415196	2.19817143629556\\
14.24659635783	2.20131617368654\\
14.2573332709381	2.20446091107752\\
14.2680407745704	2.2076056484685\\
14.2787187639954	2.21075038585948\\
14.2893671359917	2.21389512325046\\
14.2999857888167	2.21703986064145\\
14.3105746221762	2.22018459803243\\
14.3211335371944	2.22332933542341\\
14.331662436385	2.22647407281439\\
14.3421612236233	2.22961881020537\\
14.3526298041178	2.23276354759635\\
14.3630680843843	2.23590828498733\\
14.373475972219	2.23905302237831\\
14.3838533766733	2.24219775976929\\
14.3942002080289	2.24534249716027\\
14.4045163777733	2.24848723455125\\
14.4148017985761	2.25163197194223\\
14.4250563842663	2.25477670933321\\
14.4352800498092	2.2579214467242\\
14.4454727112848	2.26106618411518\\
14.455634285866	2.26421092150616\\
14.4657646917983	2.26735565889714\\
14.4758638483785	2.27050039628812\\
14.4859316759355	2.2736451336791\\
14.4959680958104	2.27678987107008\\
14.5059730303377	2.27993460846106\\
14.515946402827	2.28307934585204\\
14.5258881375443	2.28622408324302\\
14.5357981596948	2.289368820634\\
14.5456763954059	2.29251355802498\\
14.5555227717096	2.29565829541597\\
14.5653372165268	2.29880303280695\\
14.575119658651	2.30194777019793\\
14.5848700277325	2.30509250758891\\
14.5945882542633	2.30823724497989\\
14.604274269562	2.31138198237087\\
14.6139280057595	2.31452671976185\\
14.6235493957843	2.31767145715283\\
14.633138373349	2.32081619454381\\
14.6426948729366	2.32396093193479\\
14.6522188297869	2.32710566932577\\
14.6617101798839	2.33025040671675\\
14.6711688599432	2.33339514410773\\
14.680594807399	2.33653988149872\\
14.6899879603927	2.3396846188897\\
14.6993482577606	2.34282935628068\\
14.7086756390225	2.34597409367166\\
14.7179700443704	2.34911883106264\\
14.7272314146575	2.35226356845362\\
14.7364596913872	2.3554083058446\\
14.7456548167027	2.35855304323558\\
14.7548167333767	2.36169778062656\\
14.7639453848012	2.36484251801754\\
14.7730407149777	2.36798725540852\\
14.7821026685075	2.3711319927995\\
14.7911311905823	2.37427673019048\\
14.800126226975	2.37742146758147\\
14.8090877240306	2.38056620497245\\
14.8180156286573	2.38371094236343\\
14.8269098883182	2.38685567975441\\
14.8357704510224	2.39000041714539\\
14.844597265317	2.39314515453637\\
14.8533902802789	2.39628989192735\\
14.8621494455072	2.39943462931833\\
14.8708747111149	2.40257936670931\\
14.8795660277218	2.40572410410029\\
14.888223346447	2.40886884149127\\
14.8968466189012	2.41201357888225\\
14.9054357971805	2.41515831627323\\
14.9139908338585	2.41830305366422\\
14.92251168198	2.4214477910552\\
14.9309982950543	2.42459252844618\\
14.9394506270487	2.42773726583716\\
14.9478686323821	2.43088200322814\\
14.9562522659184	2.43402674061912\\
14.964601482961	2.4371714780101\\
14.9729162392463	2.44031621540108\\
14.9811964909383	2.44346095279206\\
14.9894421946224	2.44660569018304\\
14.9976533072999	2.44975042757402\\
15.0058297863827	2.452895164965\\
15.0139715896878	2.45603990235598\\
15.0220786754318	2.45918463974697\\
15.0301510022261	2.46232937713795\\
15.0381885290716	2.46547411452893\\
15.0461912153536	2.46861885191991\\
15.0541590208373	2.47176358931089\\
15.0620919056628	2.47490832670187\\
15.0699898303403	2.47805306409285\\
15.0778527557459	2.48119780148383\\
15.0856806431167	2.48434253887481\\
15.0934734540468	2.48748727626579\\
15.1012311504827	2.49063201365677\\
15.1089536947191	2.49377675104775\\
15.116641049395	2.49692148843873\\
15.1242931774892	2.50006622582972\\
15.131910042317	2.5032109632207\\
15.1394916075255	2.50635570061168\\
15.1470378370904	2.50950043800266\\
15.1545486953121	2.51264517539364\\
15.1620241468118	2.51578991278462\\
15.1694641565282	2.5189346501756\\
15.1768686897137	2.52207938756658\\
15.1842377119312	2.52522412495756\\
15.1915711890504	2.52836886234854\\
15.198869087245	2.53151359973952\\
15.2061313729887	2.5346583371305\\
15.2133580130527	2.53780307452148\\
15.2205489745019	2.54094781191247\\
15.2277042246925	2.54409254930345\\
15.2348237312685	2.54723728669443\\
15.2419074621588	2.55038202408541\\
15.2489553855746	2.55352676147639\\
15.2559674700061	2.55667149886737\\
15.2629436842201	2.55981623625835\\
15.2698839972569	2.56296097364933\\
15.2767883784279	2.56610571104031\\
15.283656797313	2.56925044843129\\
15.2904892237574	2.57239518582227\\
15.2972856278701	2.57553992321325\\
15.3040459800204	2.57868466060423\\
15.310770250836	2.58182939799521\\
15.3174584112004	2.5849741353862\\
15.3241104322507	2.58811887277718\\
15.3307262853751	2.59126361016816\\
15.3373059422109	2.59440834755914\\
15.3438493746417	2.59755308495012\\
15.3503565547961	2.6006978223411\\
15.3568274550446	2.60384255973208\\
15.3632620479982	2.60698729712306\\
15.369660306506	2.61013203451404\\
15.3760222036531	2.61327677190502\\
15.382347712759	2.616421509296\\
15.3886368073752	2.61956624668698\\
15.3948894612834	2.62271098407797\\
15.4011056484939	2.62585572146895\\
15.4072853432432	2.62900045885993\\
15.4134285199927	2.63214519625091\\
15.4195351534266	2.63528993364189\\
15.4256052184504	2.63843467103287\\
15.4316386901888	2.64157940842385\\
15.4376355439844	2.64472414581483\\
15.4435957553957	2.64786888320581\\
15.4495193001957	2.65101362059679\\
15.4554061543704	2.65415835798777\\
15.4612562941167	2.65730309537875\\
15.4670696958415	2.66044783276973\\
15.4728463361598	2.66359257016072\\
15.478586191893	2.6667373075517\\
15.4842892400683	2.66988204494268\\
15.4899554579161	2.67302678233366\\
15.4955848228695	2.67617151972464\\
15.5011773125625	2.67931625711562\\
15.5067329048286	2.6824609945066\\
15.5122515776997	2.68560573189758\\
15.5177333094047	2.68875046928856\\
15.5231780783678	2.69189520667954\\
15.5285858632081	2.69503994407052\\
15.5339566427374	2.6981846814615\\
15.5392903959597	2.70132941885249\\
15.5445871020693	2.70447415624347\\
15.5498467404505	2.70761889363445\\
15.5550692906756	2.71076363102543\\
15.5602547325042	2.71390836841641\\
15.565403045882	2.71705310580739\\
15.5705142109397	2.72019784319837\\
15.5755882079917	2.72334258058935\\
15.5806250175353	2.72648731798033\\
15.5856246202498	2.72963205537131\\
15.5905869969949	2.73277679276229\\
15.5955121288102	2.73592153015327\\
15.6003999969139	2.73906626754425\\
15.6052505827022	2.74221100493523\\
15.6100638677478	2.74535574232622\\
15.6148398337994	2.7485004797172\\
15.6195784627805	2.75164521710818\\
15.6242797367888	2.75478995449916\\
15.628943638095	2.75793469189014\\
15.6335701491418	2.76107942928112\\
15.6381592525437	2.7642241666721\\
15.6427109310853	2.76736890406308\\
15.6472251677211	2.77051364145406\\
15.6517019455745	2.77365837884504\\
15.6561412479366	2.77680311623602\\
15.6605430582662	2.779947853627\\
15.6649073601881	2.78309259101799\\
15.6692341374933	2.78623732840897\\
15.6735233741373	2.78938206579995\\
15.6777750542401	2.79252680319093\\
15.6819891620849	2.79567154058191\\
15.6861656821181	2.79881627797289\\
15.6903045989476	2.80196101536387\\
15.6944058973431	2.80510575275485\\
15.6984695622348	2.80825049014583\\
15.702495578713	2.81139522753681\\
15.7064839320273	2.81453996492779\\
15.710434607586	2.81768470231877\\
15.7143475909555	2.82082943970975\\
15.7182228678599	2.82397417710074\\
15.7220604241798	2.82711891449172\\
15.7258602459522	2.8302636518827\\
15.7296223193698	2.83340838927368\\
15.7333466307803	2.83655312666466\\
15.7370331666861	2.83969786405564\\
15.7406819137433	2.84284260144662\\
15.7442928587616	2.8459873388376\\
15.7478659887034	2.84913207622858\\
15.7514012906835	2.85227681361956\\
15.7548987519687	2.85542155101054\\
15.7583583599768	2.85856628840152\\
15.7617801022766	2.8617110257925\\
15.765163966587	2.86485576318348\\
15.768509940777	2.86800050057447\\
15.7718180128646	2.87114523796545\\
15.775088171017	2.87428997535643\\
15.7783204035496	2.87743471274741\\
15.7815146989259	2.88057945013839\\
15.7846710457567	2.88372418752937\\
15.7877894328001	2.88686892492035\\
15.7908698489609	2.89001366231133\\
15.7939122832898	2.89315839970231\\
15.7969167249836	2.89630313709329\\
15.7998831633846	2.89944787448427\\
15.8028115879798	2.90259261187525\\
15.805701988401	2.90573734926624\\
15.8085543544244	2.90888208665722\\
15.8113686759699	2.9120268240482\\
15.8141449431009	2.91517156143918\\
15.816883146024	2.91831629883016\\
15.8195832750887	2.92146103622114\\
15.8222453207867	2.92460577361212\\
15.824869273752	2.9277505110031\\
15.8274551247603	2.93089524839408\\
15.8300028647289	2.93403998578506\\
15.8325124847159	2.93718472317604\\
15.8349839759205	2.94032946056702\\
15.8374173296823	2.943474197958\\
15.8398125374812	2.94661893534898\\
15.8421695909369	2.94976367273997\\
15.8444884818086	2.95290841013095\\
15.8467692019952	2.95605314752193\\
15.8490117435342	2.95919788491291\\
15.8512160986023	2.96234262230389\\
15.8533822595145	2.96548735969487\\
15.8555102187241	2.96863209708585\\
15.8575999688224	2.97177683447683\\
15.8596515025384	2.97492157186781\\
15.8616648127388	2.97806630925879\\
15.8636398924274	2.98121104664977\\
15.865576734745	2.98435578404075\\
15.8674753329695	2.98750052143174\\
15.869335680515	2.99064525882272\\
15.8711577709324	2.9937899962137\\
15.8729415979084	2.99693473360468\\
15.8746871552658	3.00007947099566\\
15.8763944369632	3.00322420838664\\
15.8780634370948	3.00636894577762\\
15.87969414989	3.0095136831686\\
15.8812865697136	3.01265842055958\\
15.8828406910651	3.01580315795056\\
15.8843565085792	3.01894789534154\\
15.885834017025	3.02209263273252\\
15.8872732113061	3.0252373701235\\
15.8886740864606	3.02838210751448\\
15.8900366376606	3.03152684490547\\
15.8913608602122	3.03467158229645\\
15.8926467495556	3.03781631968743\\
15.8938943012644	3.04096105707841\\
15.895103511046	3.04410579446939\\
15.8962743747413	3.04725053186037\\
15.8974068883242	3.05039526925135\\
15.8985010479022	3.05354000664233\\
15.8995568497156	3.05668474403331\\
15.9005742901378	3.05982948142429\\
15.9015533656749	3.06297421881527\\
15.9024940729658	3.06611895620625\\
15.9033964087822	3.06926369359724\\
15.904260370028	3.07240843098822\\
15.9050859537398	3.0755531683792\\
15.9058731570864	3.07869790577018\\
15.906621977369	3.08184264316116\\
15.9073324120209	3.08498738055214\\
15.9080044586074	3.08813211794312\\
15.9086381148259	3.0912768553341\\
15.9092333785059	3.09442159272508\\
15.9097902476085	3.09756633011606\\
15.9103087202268	3.10071106750704\\
15.9107887945856	3.10385580489802\\
15.9112304690416	3.107000542289\\
15.9116337420828	3.11014527967999\\
15.9119986123291	3.11329001707097\\
15.9123250785319	3.11643475446195\\
15.9126131395741	3.11957949185293\\
15.9128627944701	3.12272422924391\\
15.9130740423658	3.12586896663489\\
15.9132468825386	3.12901370402587\\
15.9133813143972	3.13215844141685\\
15.9134773374818	3.13530317880783\\
15.9135349514639	3.13844791619881\\
15.9135541561465	3.14159265358979\\
};
\addlegendentry{Dispersion relation}

\addplot [color=mycolor2, line width=2.0pt, only marks, mark size=5.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
12	1.56698263960935\\
};
\addlegendentry{Pump sweet spot}

\addplot [color=mycolor3, line width=2.0pt, only marks, mark size=5.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	0.514124817383632\\
};
\addlegendentry{Low-frequency signal}

\addplot [color=mycolor4, line width=2.0pt, only marks, mark size=5.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
16	3.14159265358979\\
};
\addlegendentry{Up-converted signal}

\end{axis}
%\end{tikzpicture}%

==> tikzpics/EffGainAndDeltaSNR.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.5in,
at={(0.681in,0.591in)},
scale only axis,
unbounded coords=jump,
xmin=4,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={Signal frequency (GHz)},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={dB},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4	15.0326409602624\\
4.001	15.3489756815512\\
4.002	15.7437055904162\\
4.003	16.1780102859462\\
4.004	16.1219643399831\\
4.005	16.4003843811087\\
4.006	16.1815936000181\\
4.007	15.9787102270261\\
4.008	15.5994153085903\\
4.009	14.8919122712476\\
4.01	14.2813207756358\\
4.011	13.5584443899994\\
4.012	12.7900815695962\\
4.013	12.3502326158569\\
4.014	11.7887544728462\\
4.015	11.333802089285\\
4.016	10.7575431556691\\
4.017	10.6287044227418\\
4.018	10.2194049153189\\
4.019	10.0590254615833\\
4.02	9.62590644354902\\
4.021	9.44974082567577\\
4.022	9.75240574504492\\
4.023	9.60533131513545\\
4.024	10.1221144763698\\
4.025	10.1298217121163\\
4.026	10.1360186681768\\
4.027	10.539691501596\\
4.028	10.6641967155639\\
4.029	10.7402345136647\\
4.03	11.2379194939147\\
4.031	11.2509004903268\\
4.032	11.9236736888239\\
4.033	12.3615148221345\\
4.034	12.9339789299604\\
4.035	13.5881003512909\\
4.036	14.625648348341\\
4.037	15.3780145779972\\
4.038	16.3827601493739\\
4.039	17.1055618955931\\
4.04	17.6644294291308\\
4.041	18.7519059864817\\
4.042	19.2731365209389\\
4.043	19.6694688725415\\
4.044	19.5322050128891\\
4.045	19.1399936991829\\
4.046	18.4421025672761\\
4.047	17.706491813609\\
4.048	16.8187553979233\\
4.049	15.8910696343981\\
4.05	15.3908859722086\\
4.051	14.882898724207\\
4.052	14.1495325068553\\
4.053	13.4980575836416\\
4.054	13.3559862782377\\
4.055	12.7992827897191\\
4.056	12.395673351332\\
4.057	12.5284769966964\\
4.058	12.5306981992426\\
4.059	12.2159722990115\\
4.06	12.0577514276656\\
4.061	12.0253027192572\\
4.062	11.8385710471241\\
4.063	11.7279176824891\\
4.064	11.8734345356397\\
4.065	12.0746606850871\\
4.066	12.0780538281827\\
4.067	11.9820572073464\\
4.068	12.0788510628391\\
4.069	11.9363028135724\\
4.07	12.1857736681263\\
4.071	12.031270366255\\
4.072	12.1479038633196\\
4.073	12.406155681129\\
4.074	12.4277333787847\\
4.075	12.2058971641503\\
4.076	11.9564970062979\\
4.077	12.1901849222927\\
4.078	11.6985182021093\\
4.079	11.9114623332318\\
4.08	11.5588682443329\\
4.081	11.4132346064148\\
4.082	11.0439591450347\\
4.083	11.0775932492678\\
4.084	10.9109677701756\\
4.085	10.8551656648584\\
4.086	10.5180696130534\\
4.087	10.9475435270748\\
4.088	11.5196276866448\\
4.089	11.2465546756512\\
4.09	11.2547794603859\\
4.091	10.6927445022888\\
4.092	11.9653369510736\\
4.093	10.9047884018934\\
4.094	10.9244678511556\\
4.095	11.0275886708806\\
4.096	11.4377011340585\\
4.097	11.7791230944418\\
4.098	12.2608567569627\\
4.099	12.4838923293131\\
4.1	12.9905767838487\\
4.101	13.7497616546298\\
4.102	14.5886296883861\\
4.103	15.7118384296288\\
4.104	16.8384144023023\\
4.105	18.2580708144796\\
4.106	19.8466849801623\\
4.107	21.6394872763572\\
4.108	23.0782959156821\\
4.109	23.3216097667014\\
4.11	22.9649066510429\\
4.111	21.769557743252\\
4.112	20.8455535807482\\
4.113	19.1457564348245\\
4.114	16.4549911171816\\
4.115	15.2579419186181\\
4.116	13.6331161654468\\
4.117	12.0840468834026\\
4.118	11.4713340358864\\
4.119	11.2111833673897\\
4.12	10.6240623526201\\
4.121	10.2035650352959\\
4.122	9.9966098165173\\
4.123	10.0059153461283\\
4.124	9.79279236804752\\
4.125	9.71460701468019\\
4.126	9.91667136110286\\
4.127	9.58909300950718\\
4.128	9.74634694791826\\
4.129	9.51532170072894\\
4.13	9.69075039097562\\
4.131	9.65211115627269\\
4.132	9.94736503068259\\
4.133	10.0591619070964\\
4.134	10.5298382498173\\
4.135	11.0383932573671\\
4.136	11.4216862096468\\
4.137	11.8124866790207\\
4.138	12.3871872889319\\
4.139	12.8111973563065\\
4.14	13.2872967208122\\
4.141	13.8391753238128\\
4.142	14.4641114608014\\
4.143	15.2290425653096\\
4.144	15.89920491997\\
4.145	16.8619063788435\\
4.146	17.4363162521709\\
4.147	17.7481827146108\\
4.148	18.1478740328359\\
4.149	18.5701572446028\\
4.15	18.4619760673307\\
4.151	18.6257806535816\\
4.152	18.0026283411677\\
4.153	17.7334370599455\\
4.154	16.8820677302288\\
4.155	16.2451443509026\\
4.156	15.5827092759599\\
4.157	14.9961652417267\\
4.158	14.6719531203106\\
4.159	14.1930863410231\\
4.16	13.9275663118813\\
4.161	13.3111234180776\\
4.162	13.0284308563797\\
4.163	12.7389730859637\\
4.164	12.8297594364261\\
4.165	12.8490481013287\\
4.166	12.4995396607822\\
4.167	12.4947728089369\\
4.168	12.0935125326339\\
4.169	12.2231413802728\\
4.17	12.0240246869756\\
4.171	12.1303109701321\\
4.172	12.2145583988613\\
4.173	12.4088429639027\\
4.174	12.6375271986434\\
4.175	12.5259626454053\\
4.176	12.3140323016825\\
4.177	12.1400710684609\\
4.178	12.2360209891516\\
4.179	12.2300047399458\\
4.18	12.0642704431025\\
4.181	11.9966732722157\\
4.182	12.1413264329176\\
4.183	11.8408094923805\\
4.184	11.8599340014643\\
4.185	11.8499985661292\\
4.186	12.09047190478\\
4.187	12.0458112741882\\
4.188	12.0937156033023\\
4.189	11.9113561757631\\
4.19	11.9747788700104\\
4.191	11.8050543865033\\
4.192	11.6965903881685\\
4.193	11.4919092960956\\
4.194	11.7671703207319\\
4.195	11.4960443086717\\
4.196	11.7516022041828\\
4.197	11.575488034216\\
4.198	11.9414868450217\\
4.199	12.0205358927842\\
4.2	12.1817047565986\\
4.201	12.3428151559534\\
4.202	12.535288165717\\
4.203	12.8360989102696\\
4.204	12.8710831979388\\
4.205	13.0477672504314\\
4.206	13.2972620847414\\
4.207	13.2949866026608\\
4.208	13.7450222973898\\
4.209	13.7571034085717\\
4.21	14.1191311793997\\
4.211	14.2303522179062\\
4.212	14.7344017693293\\
4.213	14.7593324158956\\
4.214	15.1382967323343\\
4.215	15.1587067598796\\
4.216	15.2400814489222\\
4.217	15.4555474895918\\
4.218	15.3961737368764\\
4.219	15.4780967910131\\
4.22	15.3431867813387\\
4.221	15.537904299569\\
4.222	15.6455841250364\\
4.223	15.5837703645111\\
4.224	16.0643166609158\\
4.225	16.436546183042\\
4.226	16.9237657837517\\
4.227	17.2703173635464\\
4.228	17.6814471363177\\
4.229	17.9887214087803\\
4.23	18.4118619215706\\
4.231	18.5850298642812\\
4.232	19.0185987698733\\
4.233	19.1857427325367\\
4.234	19.3074454075066\\
4.235	19.2842049457391\\
4.236	19.3057565195911\\
4.237	18.994922522987\\
4.238	18.8793016868457\\
4.239	18.5918134353178\\
4.24	17.9674787068681\\
4.241	17.7414711660896\\
4.242	17.117261519172\\
4.243	16.4626834871037\\
4.244	16.0271477862626\\
4.245	15.549442864404\\
4.246	15.0345598330196\\
4.247	14.6525155929649\\
4.248	14.2918386222441\\
4.249	14.0895997551785\\
4.25	13.5273300388245\\
4.251	13.4563518736064\\
4.252	13.08180116678\\
4.253	12.6580750844493\\
4.254	12.3755469950325\\
4.255	12.3106534093913\\
4.256	12.2571044767643\\
4.257	11.8574550705558\\
4.258	11.6636856463839\\
4.259	11.5972488589766\\
4.26	11.6046823362925\\
4.261	11.5063566593838\\
4.262	11.3278841293422\\
4.263	11.5214139079291\\
4.264	11.3931148481172\\
4.265	11.29211203641\\
4.266	11.3631164878918\\
4.267	11.1882358202282\\
4.268	11.3420657135422\\
4.269	11.6211288209193\\
4.27	11.5178374943948\\
4.271	11.4171188427339\\
4.272	11.7646461909112\\
4.273	11.6769346638449\\
4.274	11.1496987295024\\
4.275	11.2948362095874\\
4.276	11.0880207541045\\
4.277	11.0014604186098\\
4.278	10.9017789005541\\
4.279	10.8009318580224\\
4.28	10.844838063574\\
4.281	10.4503302344823\\
4.282	10.3121532089149\\
4.283	9.90040233619519\\
4.284	9.57094156969875\\
4.285	9.61341630610654\\
4.286	9.66652270772418\\
4.287	9.21919926981949\\
4.288	9.37397933956241\\
4.289	9.21772390762847\\
4.29	9.15264640573574\\
4.291	9.29813844316178\\
4.292	8.9837435297771\\
4.293	9.46912955422393\\
4.294	9.69360800813464\\
4.295	9.47213549579122\\
4.296	9.6857347259632\\
4.297	9.95145511418857\\
4.298	9.94969050088953\\
4.299	9.96194691622188\\
4.3	10.6301589131697\\
4.301	10.5491671896497\\
4.302	11.0346748642496\\
4.303	11.3719673123098\\
4.304	12.1600626948848\\
4.305	12.1683309204424\\
4.306	12.5206611875035\\
4.307	13.3714319346408\\
4.308	14.1160747903577\\
4.309	14.9816343071642\\
4.31	15.2820633354602\\
4.311	15.9515844277076\\
4.312	16.677599103279\\
4.313	16.6941387399111\\
4.314	16.8711752200352\\
4.315	16.7300685623231\\
4.316	16.89282720582\\
4.317	16.7820898023314\\
4.318	16.519771816175\\
4.319	16.1908200224018\\
4.32	15.3042995224549\\
4.321	15.1217967932796\\
4.322	14.9270482492807\\
4.323	14.4666514463451\\
4.324	14.2082904954673\\
4.325	13.88802983223\\
4.326	13.7836055690085\\
4.327	13.4173390038176\\
4.328	13.3181738457316\\
4.329	13.1857687307906\\
4.33	12.91363312354\\
4.331	12.8710881547179\\
4.332	12.8078742871016\\
4.333	12.7915304037689\\
4.334	12.7537460728444\\
4.335	12.6932218054516\\
4.336	12.7767673097923\\
4.337	12.8105623851544\\
4.338	13.2572419149175\\
4.339	13.7426450680956\\
4.34	13.7720397295352\\
4.341	14.2471778702407\\
4.342	14.9255698530716\\
4.343	15.1778940705391\\
4.344	16.0457129721723\\
4.345	16.5921853396655\\
4.346	16.8953079249345\\
4.347	17.6233299836784\\
4.348	18.0461859588926\\
4.349	18.5815178322033\\
4.35	19.0581600050444\\
4.351	19.210712801034\\
4.352	19.4622843792138\\
4.353	19.3681763205403\\
4.354	19.0426088446257\\
4.355	19.7833734388112\\
4.356	21.3480155244597\\
4.357	21.5396250863233\\
4.358	20.0010858120504\\
4.359	16.7659656140355\\
4.36	15.5643255762245\\
4.361	15.6852432427428\\
4.362	15.8588382873324\\
4.363	15.9616226926552\\
4.364	16.1672175140043\\
4.365	15.7970349887815\\
4.366	15.7997663801674\\
4.367	15.5552797594165\\
4.368	15.1851335229867\\
4.369	14.7144483007855\\
4.37	14.6567024734797\\
4.371	14.419087888752\\
4.372	14.1167108011181\\
4.373	14.6398195761186\\
4.374	14.7409326810724\\
4.375	15.1115201319318\\
4.376	15.1837105769965\\
4.377	15.0940975166935\\
4.378	15.2820938741091\\
4.379	15.1019115024117\\
4.38	15.3461121507681\\
4.381	15.3607512279924\\
4.382	15.2781792236997\\
4.383	15.2715726660747\\
4.384	15.0637715492521\\
4.385	15.1315321690597\\
4.386	14.8344081357461\\
4.387	14.8072525708697\\
4.388	14.6368008315208\\
4.389	14.2987019985146\\
4.39	14.0280463295571\\
4.391	13.7367213237064\\
4.392	13.4236272058716\\
4.393	13.2693235197923\\
4.394	12.9421454803094\\
4.395	12.7397068954022\\
4.396	12.3387078653517\\
4.397	12.3959646062224\\
4.398	11.8768229430262\\
4.399	11.6981609361556\\
4.4	11.523885812866\\
4.401	11.3883361372107\\
4.402	11.4534722551701\\
4.403	10.9639259358135\\
4.404	10.9330003349288\\
4.405	10.9638898536232\\
4.406	10.8835918138225\\
4.407	10.7257712639299\\
4.408	10.3694782886375\\
4.409	10.4612800149217\\
4.41	10.3718574139869\\
4.411	10.3381765314277\\
4.412	10.0190896609574\\
4.413	9.86205141158306\\
4.414	10.0132922465599\\
4.415	9.93504629620603\\
4.416	9.6670312695117\\
4.417	9.3084208366287\\
4.418	9.57052242596811\\
4.419	9.22444709468608\\
4.42	9.05653549724873\\
4.421	9.01600264569221\\
4.422	8.91107365005323\\
4.423	8.81299432541358\\
4.424	8.84151912903418\\
4.425	8.96672098921816\\
4.426	8.83289033468144\\
4.427	8.84503589972919\\
4.428	9.24585339874307\\
4.429	9.36420127606783\\
4.43	9.63641031045316\\
4.431	9.81061169700506\\
4.432	9.65670337736664\\
4.433	10.3702339323918\\
4.434	10.5176031794333\\
4.435	10.7310024355156\\
4.436	11.1831513403525\\
4.437	11.1953500560551\\
4.438	11.5202981558037\\
4.439	11.9178622829077\\
4.44	12.2543435099677\\
4.441	13.3368408493805\\
4.442	13.6871980197792\\
4.443	14.6095326554435\\
4.444	15.0660924611142\\
4.445	16.2595816904135\\
4.446	17.4140976241962\\
4.447	18.9822842801984\\
4.448	20.1797430007823\\
4.449	21.6171151123222\\
4.45	22.5967207352199\\
4.451	22.7680936689592\\
4.452	22.8544725558229\\
4.453	22.6169196118993\\
4.454	22.0285827505063\\
4.455	21.1176247438119\\
4.456	20.2095213146233\\
4.457	19.3957337071799\\
4.458	18.4578361778059\\
4.459	17.5660102455581\\
4.46	17.0447254851341\\
4.461	16.5150450790847\\
4.462	15.8760395485062\\
4.463	15.7356235998858\\
4.464	15.4152326250175\\
4.465	15.2783686362016\\
4.466	15.2260935308469\\
4.467	15.1056648318012\\
4.468	15.2894529653521\\
4.469	15.4725928281272\\
4.47	15.6234471746601\\
4.471	15.6536669056702\\
4.472	15.7088113127913\\
4.473	16.1295034976708\\
4.474	16.6781186683042\\
4.475	16.8629431427472\\
4.476	16.9940904014667\\
4.477	17.0352777810719\\
4.478	17.1892898779946\\
4.479	17.4178057792593\\
4.48	17.6751616933911\\
4.481	17.7688144516066\\
4.482	17.7024985287586\\
4.483	17.6010337766108\\
4.484	17.5155395337542\\
4.485	17.6592237285166\\
4.486	17.4885332097996\\
4.487	17.3291247198906\\
4.488	16.8145015858037\\
4.489	16.8034659105845\\
4.49	16.2730517197558\\
4.491	16.2299582869111\\
4.492	15.9769942615912\\
4.493	15.838911087966\\
4.494	15.6847442296873\\
4.495	15.4161336923105\\
4.496	15.3646694457377\\
4.497	15.2678798664721\\
4.498	15.3066963422245\\
4.499	15.209300642139\\
4.5	15.2903270046006\\
4.501	15.3585336708421\\
4.502	15.4075640205014\\
4.503	15.3684994347974\\
4.504	15.3837567392473\\
4.505	15.6955181830171\\
4.506	15.5030174450352\\
4.507	15.5825997918225\\
4.508	15.9043349828084\\
4.509	16.0588465148947\\
4.51	16.3145776987651\\
4.511	16.4365402901424\\
4.512	16.5041671015542\\
4.513	16.6241990329195\\
4.514	16.7408309438058\\
4.515	16.5692625480068\\
4.516	16.6640867072143\\
4.517	16.4592917538588\\
4.518	16.3682657407967\\
4.519	15.8518114264947\\
4.52	15.9532064016108\\
4.521	15.808962615178\\
4.522	15.9025492841367\\
4.523	15.3476327198599\\
4.524	14.4458083700931\\
4.525	13.4041474090024\\
4.526	12.5931751852592\\
4.527	11.9889196665605\\
4.528	11.5203480368388\\
4.529	11.3327344508888\\
4.53	12.0891939506756\\
4.531	12.133275361995\\
4.532	11.6706784757019\\
4.533	11.09671220655\\
4.534	10.7483789117238\\
4.535	10.4574791133244\\
4.536	10.2438226100143\\
4.537	9.88988624209007\\
4.538	9.750418708223\\
4.539	9.85371698417303\\
4.54	9.93444085713111\\
4.541	9.7524730717132\\
4.542	9.72605880663443\\
4.543	9.79002344804547\\
4.544	9.78311070592893\\
4.545	9.96806174606432\\
4.546	10.2336538027744\\
4.547	10.316216587076\\
4.548	10.6385522506976\\
4.549	10.6579989127475\\
4.55	10.8407810194259\\
4.551	11.1512871230147\\
4.552	11.4857379616756\\
4.553	11.7120754478036\\
4.554	12.1999998126901\\
4.555	12.3145971826949\\
4.556	12.6657494888053\\
4.557	13.1001111426411\\
4.558	13.3092268909149\\
4.559	13.9043784118086\\
4.56	14.2644424813856\\
4.561	14.7003834114027\\
4.562	15.118514478412\\
4.563	15.4921023698949\\
4.564	16.111165792474\\
4.565	16.1654798108217\\
4.566	15.9091144959638\\
4.567	15.852333707972\\
4.568	15.2889412523586\\
4.569	14.6618023923137\\
4.57	14.2261286804443\\
4.571	13.6859517532102\\
4.572	14.1214268108943\\
4.573	14.645236778272\\
4.574	15.2350707028392\\
4.575	15.4112149380096\\
4.576	15.4175241405771\\
4.577	15.8936070152008\\
4.578	15.9096800102078\\
4.579	16.1822665648981\\
4.58	16.3125594116732\\
4.581	16.2476143281839\\
4.582	15.9791909319693\\
4.583	16.0518613721501\\
4.584	16.0421150086554\\
4.585	15.8587705775608\\
4.586	15.9006476106077\\
4.587	15.7667168959679\\
4.588	16.136265449798\\
4.589	16.1807341919435\\
4.59	16.2644965948149\\
4.591	16.5535660821838\\
4.592	16.6245885665442\\
4.593	16.8116393933577\\
4.594	16.9565303092052\\
4.595	17.1667991581304\\
4.596	17.2465751462731\\
4.597	17.2927024590362\\
4.598	17.7223558065138\\
4.599	17.8264937452801\\
4.6	18.0105911712379\\
4.601	18.3610616291983\\
4.602	18.4711010762084\\
4.603	18.664113330586\\
4.604	18.7990556744529\\
4.605	18.8042846406179\\
4.606	18.6851367449568\\
4.607	18.8850838456272\\
4.608	18.7827519652955\\
4.609	18.6969755275339\\
4.61	18.5461186535197\\
4.611	18.1720159651107\\
4.612	17.9893057623547\\
4.613	17.4479497768201\\
4.614	17.1230311027373\\
4.615	16.8265190910239\\
4.616	16.5745931367074\\
4.617	16.2536844296862\\
4.618	16.2411523043408\\
4.619	15.9145261647562\\
4.62	15.5846157993503\\
4.621	15.5837967509002\\
4.622	15.6244165411389\\
4.623	15.6116354265596\\
4.624	15.3654408519987\\
4.625	15.25915972799\\
4.626	14.9478626954434\\
4.627	15.0471050502392\\
4.628	14.6789766505715\\
4.629	14.6917019769974\\
4.63	14.6175483967173\\
4.631	14.3750528763833\\
4.632	14.5430193428825\\
4.633	14.6839873260331\\
4.634	14.5183063618241\\
4.635	14.5651440913657\\
4.636	14.5591541487758\\
4.637	14.7187008477727\\
4.638	14.6472249578826\\
4.639	14.6028522325456\\
4.64	14.2480118573505\\
4.641	14.1616841700069\\
4.642	13.9280588695025\\
4.643	13.6921657620905\\
4.644	13.6874740841201\\
4.645	13.7256358714885\\
4.646	13.2028317564079\\
4.647	13.2229476686504\\
4.648	13.1118413169227\\
4.649	13.0319831453871\\
4.65	12.7512289038424\\
4.651	12.6240735848847\\
4.652	12.353704044051\\
4.653	12.5127047826798\\
4.654	12.3474281302608\\
4.655	12.074415230288\\
4.656	11.9301314220046\\
4.657	11.9743573050812\\
4.658	11.9009422218544\\
4.659	11.9006452298659\\
4.66	12.0088813090937\\
4.661	11.9887435380991\\
4.662	12.2947506850314\\
4.663	12.0149891874156\\
4.664	12.0466690318193\\
4.665	12.1410772749604\\
4.666	12.1201887028654\\
4.667	11.9685813254231\\
4.668	12.2983209399313\\
4.669	12.302640706691\\
4.67	12.4030846783418\\
4.671	12.5182120827259\\
4.672	12.636921051271\\
4.673	12.6242929999784\\
4.674	13.065624323806\\
4.675	12.9901749025816\\
4.676	13.3636223649912\\
4.677	13.260154648194\\
4.678	13.3267282477601\\
4.679	13.6182495288156\\
4.68	13.5975076007023\\
4.681	13.4937986301094\\
4.682	13.5328110752885\\
4.683	13.9290294635321\\
4.684	14.183073015603\\
4.685	14.7446617415355\\
4.686	15.135154335539\\
4.687	14.8810673033728\\
4.688	14.6395578010454\\
4.689	14.6430577936887\\
4.69	14.5221195788815\\
4.691	14.6225452234023\\
4.692	14.6995465408602\\
4.693	14.897016427077\\
4.694	15.1123798410242\\
4.695	15.0116426162211\\
4.696	15.1398256465264\\
4.697	15.3769350474521\\
4.698	15.4069127110764\\
4.699	15.7881978909198\\
4.7	15.8623960799231\\
4.701	15.9011717489658\\
4.702	15.9237400521427\\
4.703	15.8217024117498\\
4.704	15.6660907077919\\
4.705	15.759948523324\\
4.706	15.7630993527517\\
4.707	15.9289989637403\\
4.708	16.4571505320285\\
4.709	16.4844898370983\\
4.71	16.7906113486884\\
4.711	17.4428136598756\\
4.712	17.7203205382459\\
4.713	17.8856268479204\\
4.714	18.235544372887\\
4.715	18.4898848675908\\
4.716	18.8856217701372\\
4.717	19.2638112604309\\
4.718	19.4421187564977\\
4.719	19.6587166866047\\
4.72	19.8059917439492\\
4.721	20.1168850412857\\
4.722	20.0694737932566\\
4.723	19.9237634764512\\
4.724	19.514821926215\\
4.725	19.4034483549043\\
4.726	19.0224683865929\\
4.727	18.6854739280341\\
4.728	18.2614361744735\\
4.729	17.946314387546\\
4.73	17.82435007937\\
4.731	17.5722203711229\\
4.732	17.2271197493827\\
4.733	16.9749191661671\\
4.734	16.6414277277344\\
4.735	16.2706441758686\\
4.736	16.08203976789\\
4.737	15.9008836363602\\
4.738	15.5742543400536\\
4.739	15.2891638949511\\
4.74	15.0278950887953\\
4.741	14.8685337295343\\
4.742	14.3727235876199\\
4.743	14.2132370692957\\
4.744	14.184049429991\\
4.745	13.8519273928207\\
4.746	14.277624269968\\
4.747	14.1507187774445\\
4.748	13.8107834209947\\
4.749	13.7956305600016\\
4.75	13.7212679125338\\
4.751	13.7441434912076\\
4.752	13.9960339413311\\
4.753	14.362402844647\\
4.754	14.3494479428294\\
4.755	14.5501354909214\\
4.756	14.522953562887\\
4.757	14.9089027112333\\
4.758	15.0782703491117\\
4.759	15.144108940532\\
4.76	15.400342512405\\
4.761	15.5675210337228\\
4.762	15.8770545251427\\
4.763	16.0938166766396\\
4.764	16.3586933754109\\
4.765	16.6736549025667\\
4.766	16.7597560947325\\
4.767	17.1687933637028\\
4.768	17.2340578494035\\
4.769	17.6569825760377\\
4.77	17.9894684736577\\
4.771	18.3683794321598\\
4.772	18.4204587100807\\
4.773	18.3192023918195\\
4.774	18.219600053388\\
4.775	18.1589768558919\\
4.776	17.9692341984505\\
4.777	17.6012717097236\\
4.778	17.5368038488003\\
4.779	17.2658837845695\\
4.78	17.0794981550693\\
4.781	16.8407115766009\\
4.782	16.4701487113284\\
4.783	16.3022352330576\\
4.784	16.097115717451\\
4.785	15.837128568579\\
4.786	15.6146912580906\\
4.787	15.464730107247\\
4.788	15.5066549711608\\
4.789	15.2969029734578\\
4.79	15.1159160664176\\
4.791	15.0516896352706\\
4.792	15.084686431529\\
4.793	15.0131879112029\\
4.794	14.9719591436142\\
4.795	14.8848780690223\\
4.796	14.8939884629999\\
4.797	14.8206866307051\\
4.798	14.8696894230895\\
4.799	14.9456276319622\\
4.8	15.0331000488664\\
4.801	15.0486747337702\\
4.802	14.9545560073036\\
4.803	14.8524466101517\\
4.804	14.9812977905779\\
4.805	14.8417060006894\\
4.806	14.7003587147848\\
4.807	14.644200389443\\
4.808	14.4512372614406\\
4.809	14.3522816329998\\
4.81	14.2157143965951\\
4.811	13.9842685126145\\
4.812	14.1036666870839\\
4.813	13.5627506139264\\
4.814	13.5673626524401\\
4.815	13.2502757161768\\
4.816	13.262605932559\\
4.817	13.2673789396463\\
4.818	12.9244156166539\\
4.819	12.7888933993016\\
4.82	12.6453087365348\\
4.821	12.595483974764\\
4.822	12.319573970129\\
4.823	12.3732917934949\\
4.824	12.021558190937\\
4.825	12.0780429355552\\
4.826	12.0179766302063\\
4.827	11.9286373661393\\
4.828	11.9378328496472\\
4.829	12.2168380821806\\
4.83	12.0965131344246\\
4.831	12.1217898682236\\
4.832	12.3289870791017\\
4.833	12.4567924954759\\
4.834	12.8101507448561\\
4.835	12.8404843783179\\
4.836	13.0295632014646\\
4.837	13.09751947784\\
4.838	13.3431089699996\\
4.839	13.4576248057666\\
4.84	13.8209654582629\\
4.841	13.7746999737179\\
4.842	14.5307959946342\\
4.843	14.5964726848851\\
4.844	15.3406799359005\\
4.845	15.7750952340543\\
4.846	16.1393130608518\\
4.847	17.0055282741432\\
4.848	17.5759322622723\\
4.849	18.5934528473585\\
4.85	19.2797495351445\\
4.851	20.2003281922525\\
4.852	21.0548857256223\\
4.853	21.6674440597457\\
4.854	22.1963518009309\\
4.855	22.7888004378928\\
4.856	23.3510090581765\\
4.857	23.7106707159331\\
4.858	23.698259557031\\
4.859	23.4275851102579\\
4.86	23.1775857155308\\
4.861	22.6852581766314\\
4.862	21.9691903785027\\
4.863	21.0723780298332\\
4.864	19.9303074786626\\
4.865	18.9996531063973\\
4.866	18.2799332243085\\
4.867	17.4833192789252\\
4.868	16.9983566248556\\
4.869	16.5271989282659\\
4.87	16.0761069304832\\
4.871	15.78775393919\\
4.872	15.1439248739486\\
4.873	14.8948703121758\\
4.874	14.7313758079558\\
4.875	14.5421843598498\\
4.876	14.105989583545\\
4.877	14.154764012145\\
4.878	13.9824138552497\\
4.879	13.639890257158\\
4.88	13.7177633013758\\
4.881	13.4993957807815\\
4.882	13.5547975459374\\
4.883	13.3463856341697\\
4.884	13.4073877301241\\
4.885	13.5649772955086\\
4.886	13.4382510960898\\
4.887	13.6368392132032\\
4.888	13.6009680776957\\
4.889	13.6886034355379\\
4.89	13.8396926907671\\
4.891	13.689283376487\\
4.892	13.9483815588949\\
4.893	13.9297307887097\\
4.894	14.1715571974141\\
4.895	14.2509866585499\\
4.896	14.1738378484815\\
4.897	14.1455109159877\\
4.898	14.4129999849022\\
4.899	14.6423339392317\\
4.9	14.4865248893616\\
4.901	14.5043496499786\\
4.902	14.6703675132091\\
4.903	14.6700500290776\\
4.904	14.6416408689039\\
4.905	14.5851871444583\\
4.906	14.5282499943729\\
4.907	14.4372286484739\\
4.908	14.2304511821218\\
4.909	14.239142019043\\
4.91	14.0881091867484\\
4.911	14.0035288599014\\
4.912	13.9819378266886\\
4.913	14.0228716198445\\
4.914	13.9362037721986\\
4.915	13.7273552212841\\
4.916	13.6852799471263\\
4.917	13.7066888419897\\
4.918	13.3915025861094\\
4.919	13.4632976447755\\
4.92	13.3535048419638\\
4.921	13.3637213846206\\
4.922	13.5388900152074\\
4.923	13.3185692851821\\
4.924	13.2220117235254\\
4.925	13.2239831551602\\
4.926	13.1254920413087\\
4.927	13.3381884738221\\
4.928	13.320368172192\\
4.929	13.0591293859282\\
4.93	13.213075127698\\
4.931	13.2519934981739\\
4.932	13.3496781905216\\
4.933	13.553824061036\\
4.934	13.4456226246547\\
4.935	13.6019837202903\\
4.936	13.576062802339\\
4.937	13.6959903460746\\
4.938	13.7359452595237\\
4.939	13.9947355632565\\
4.94	14.5005515300024\\
4.941	14.8807713160218\\
4.942	14.8023549430027\\
4.943	14.8338050527366\\
4.944	14.7930664573094\\
4.945	14.686023963536\\
4.946	14.653346521751\\
4.947	14.830052813915\\
4.948	14.8133766651784\\
4.949	14.889888235454\\
4.95	14.7669074990919\\
4.951	14.8608781453605\\
4.952	14.7534930059524\\
4.953	15.0567987917409\\
4.954	15.2592565685004\\
4.955	15.2193170740207\\
4.956	15.3271570488039\\
4.957	15.2508927728783\\
4.958	15.5630443763203\\
4.959	15.5538371537017\\
4.96	15.7635591613848\\
4.961	15.7376087055662\\
4.962	16.1467960883963\\
4.963	16.2632310119248\\
4.964	16.3648028843774\\
4.965	16.5421874503145\\
4.966	16.5273336059225\\
4.967	16.6445938931117\\
4.968	17.0944324302344\\
4.969	17.5510883623897\\
4.97	17.7620050570835\\
4.971	17.8900681007917\\
4.972	18.2784682551897\\
4.973	18.1531608384781\\
4.974	18.1232195635154\\
4.975	18.5062816661364\\
4.976	18.744033684846\\
4.977	18.7772040477837\\
4.978	18.8166569943429\\
4.979	18.7553504649097\\
4.98	18.8449067791802\\
4.981	18.9273905546795\\
4.982	19.1798810126598\\
4.983	19.7906848437099\\
4.984	20.0931573397198\\
4.985	20.1230219639592\\
4.986	19.9268799056333\\
4.987	19.4186706590662\\
4.988	19.2233995908727\\
4.989	18.5987029243533\\
4.99	18.4915589344683\\
4.991	18.1538320620179\\
4.992	17.9187806705379\\
4.993	17.4065625948405\\
4.994	17.2631835319859\\
4.995	17.1894104317823\\
4.996	16.679613217304\\
4.997	16.6806825300194\\
4.998	16.6843847827787\\
4.999	16.3358618028319\\
5	16.1787083956397\\
5.001	16.0238574792761\\
5.002	16.0437341378127\\
5.003	16.0691312767854\\
5.004	16.1605948258427\\
5.005	15.9004229124363\\
5.006	16.0008202669736\\
5.007	16.0408448096627\\
5.008	15.5700428828176\\
5.009	15.6972462813297\\
5.01	15.6707335923773\\
5.011	15.3872841830893\\
5.012	15.5616392202264\\
5.013	15.4204736282321\\
5.014	15.8185774696101\\
5.015	15.6492275662073\\
5.016	15.5620226022156\\
5.017	15.6477878361275\\
5.018	15.3916230210226\\
5.019	15.3898472774066\\
5.02	15.6947414507511\\
5.021	15.5118467214973\\
5.022	15.7371118086265\\
5.023	15.3006771716805\\
5.024	15.3737176586967\\
5.025	15.4688762059544\\
5.026	15.4499115163816\\
5.027	15.794223227364\\
5.028	15.7973371017504\\
5.029	15.9152663094094\\
5.03	15.8405300058655\\
5.031	16.3077393475139\\
5.032	16.4645355812882\\
5.033	16.7044239989059\\
5.034	16.9383989115517\\
5.035	17.1803005921536\\
5.036	17.5267738332764\\
5.037	17.8266801740405\\
5.038	18.0297949633955\\
5.039	18.0974333781212\\
5.04	18.1459474583029\\
5.041	18.1174056677198\\
5.042	17.8678704550294\\
5.043	17.9678969312005\\
5.044	17.741281582219\\
5.045	17.772872465398\\
5.046	17.41754086422\\
5.047	17.3241638433955\\
5.048	17.1888017735414\\
5.049	16.9514642664734\\
5.05	16.8437588072946\\
5.051	16.5800036081779\\
5.052	16.177265869017\\
5.053	15.98349779281\\
5.054	15.6824379893953\\
5.055	15.1860432034554\\
5.056	14.991982122581\\
5.057	14.5779384929002\\
5.058	14.1822538208272\\
5.059	13.9525617177112\\
5.06	13.5586169541089\\
5.061	13.2596108549004\\
5.062	13.008444951919\\
5.063	12.7969628854791\\
5.064	12.3843079188406\\
5.065	12.4659248870858\\
5.066	12.4058415966367\\
5.067	12.1257548830765\\
5.068	12.0288924209209\\
5.069	12.0616876237044\\
5.07	12.0454803667679\\
5.071	11.9352650560513\\
5.072	12.1350651761132\\
5.073	12.2826642760073\\
5.074	13.0801026363394\\
5.075	13.6458789845893\\
5.076	13.5818167185303\\
5.077	13.057470810088\\
5.078	12.259618174983\\
5.079	11.7187358887201\\
5.08	11.6368140583043\\
5.081	11.6425089841442\\
5.082	11.8673972589888\\
5.083	11.8324789255457\\
5.084	12.1089961243108\\
5.085	11.967117138529\\
5.086	12.1235434202945\\
5.087	12.4530035609312\\
5.088	12.858094043115\\
5.089	12.9703930982908\\
5.09	13.5714534131501\\
5.091	13.8198244268591\\
5.092	14.0313571693987\\
5.093	14.3984716120316\\
5.094	14.7789393917757\\
5.095	15.2605037253268\\
5.096	15.8689414715264\\
5.097	16.5479641606485\\
5.098	17.0017874680315\\
5.099	17.7004696575181\\
5.1	18.2776536222333\\
5.101	19.019585957998\\
5.102	19.5042464136047\\
5.103	19.6569236082019\\
5.104	20.1113694106129\\
5.105	20.3271498858519\\
5.106	20.2898873043605\\
5.107	20.2604104610724\\
5.108	20.153731219414\\
5.109	20.1000989709846\\
5.11	20.0554092992642\\
5.111	19.8975644097252\\
5.112	19.6152505045982\\
5.113	19.1003290450598\\
5.114	18.7879797111951\\
5.115	17.9063428707894\\
5.116	17.5056581240825\\
5.117	16.9278147743651\\
5.118	16.7717924889569\\
5.119	16.2355987611822\\
5.12	16.1317202880908\\
5.121	15.9334012667867\\
5.122	15.8215216340942\\
5.123	15.5025670677649\\
5.124	15.5146397274095\\
5.125	15.6674252839621\\
5.126	15.7755420234967\\
5.127	15.84158209625\\
5.128	15.842953787549\\
5.129	16.0017641435361\\
5.13	16.2812950648063\\
5.131	16.4588318948395\\
5.132	16.7189425151063\\
5.133	16.9808172567237\\
5.134	17.5310002780431\\
5.135	17.6182047313795\\
5.136	17.1857214103227\\
5.137	17.244716603748\\
5.138	17.6343940090533\\
5.139	17.8046100078762\\
5.14	18.1475302106256\\
5.141	18.3790898735125\\
5.142	18.4826355192026\\
5.143	18.3178330890504\\
5.144	18.5696477930854\\
5.145	18.3634904617093\\
5.146	18.2746507000759\\
5.147	17.7881501594116\\
5.148	17.3731426164\\
5.149	16.8003827413449\\
5.15	16.4576495639963\\
5.151	15.8425970673907\\
5.152	15.4297752448347\\
5.153	14.9403612307746\\
5.154	14.3738860614988\\
5.155	14.2705258643914\\
5.156	14.0088441844696\\
5.157	13.6782080750945\\
5.158	13.3403989624569\\
5.159	13.0808744004223\\
5.16	12.8901004124993\\
5.161	12.493823855969\\
5.162	12.1729924365901\\
5.163	12.0119958819686\\
5.164	12.1366917033744\\
5.165	11.6643931640738\\
5.166	11.8860794861662\\
5.167	11.6294957839657\\
5.168	11.6565944956533\\
5.169	11.4992445970863\\
5.17	11.746019676042\\
5.171	11.6325575852977\\
5.172	11.6561436163086\\
5.173	11.7629023159401\\
5.174	11.9230842906629\\
5.175	12.2318403904356\\
5.176	12.1628278531937\\
5.177	12.3866319065535\\
5.178	12.5399269346593\\
5.179	12.6929412898611\\
5.18	12.9894055277073\\
5.181	13.6134195984517\\
5.182	15.4154741830888\\
5.183	15.737798726561\\
5.184	15.0330738090838\\
5.185	14.9115128500061\\
5.186	14.8890995475898\\
5.187	14.8158739277878\\
5.188	15.0053737800472\\
5.189	15.1936477301107\\
5.19	15.350563829461\\
5.191	15.6582283884875\\
5.192	15.8341559043296\\
5.193	16.190052119499\\
5.194	16.3771224590466\\
5.195	16.5655927466321\\
5.196	16.5126470637939\\
5.197	16.521597499263\\
5.198	16.7828085713054\\
5.199	16.8575525465125\\
5.2	17.119635865176\\
5.201	16.7917760852023\\
5.202	16.6049187887893\\
5.203	16.3312497562253\\
5.204	16.1948490191467\\
5.205	15.8277623112803\\
5.206	15.6637067418682\\
5.207	15.4310722255187\\
5.208	15.3027128254453\\
5.209	15.3355270100755\\
5.21	15.217438522087\\
5.211	14.9301124840485\\
5.212	14.8209843255586\\
5.213	14.8261769159111\\
5.214	14.8704888209083\\
5.215	14.8510764752546\\
5.216	14.7926301145278\\
5.217	14.649244307579\\
5.218	14.548275013326\\
5.219	14.5893165764335\\
5.22	14.4541970606505\\
5.221	14.4990935364048\\
5.222	14.8322201296654\\
5.223	14.5547304380468\\
5.224	15.0100208865486\\
5.225	15.0155310472966\\
5.226	15.2346822348093\\
5.227	15.4133574339856\\
5.228	15.6683914727604\\
5.229	15.7634309523324\\
5.23	15.9023265987724\\
5.231	16.0811327668133\\
5.232	16.3713756678215\\
5.233	16.5503844513166\\
5.234	16.7442687398134\\
5.235	17.0385118010498\\
5.236	17.283215844242\\
5.237	17.634265031424\\
5.238	18.3872751644191\\
5.239	19.5092330867468\\
5.24	20.4522117294612\\
5.241	20.700337720156\\
5.242	20.4031007381566\\
5.243	18.8415491253496\\
5.244	17.0358048416385\\
5.245	16.6658184706345\\
5.246	16.2548392298588\\
5.247	16.0773534315589\\
5.248	15.9194050895087\\
5.249	15.743248856448\\
5.25	15.743503352945\\
5.251	15.5140289988104\\
5.252	15.3684282248806\\
5.253	14.9713727757983\\
5.254	14.7519153315758\\
5.255	14.6661648303795\\
5.256	14.5687635054597\\
5.257	14.3173013975617\\
5.258	13.9301273406242\\
5.259	13.0433207332539\\
5.26	8.80083484312872\\
5.261	9.16051688119309\\
5.262	14.627460995181\\
5.263	16.588212063276\\
5.264	17.7292757894561\\
5.265	17.1451406809491\\
5.266	16.8404514253678\\
5.267	16.6505580751407\\
5.268	16.5871433258324\\
5.269	16.3966929697711\\
5.27	16.4425843800142\\
5.271	16.2730391119934\\
5.272	16.3010067658318\\
5.273	16.6782537404794\\
5.274	16.6458744702821\\
5.275	16.5968016729119\\
5.276	16.7848925176122\\
5.277	16.6676080706022\\
5.278	16.9242404939524\\
5.279	16.831747988445\\
5.28	16.8851108823367\\
5.281	16.9457857983186\\
5.282	17.0443050305947\\
5.283	17.1879584102733\\
5.284	17.3254101889945\\
5.285	17.5120125719138\\
5.286	17.6761881355556\\
5.287	17.6927438324047\\
5.288	17.7367420891398\\
5.289	17.1201628599948\\
5.29	16.9759687279452\\
5.291	16.7157088707184\\
5.292	16.6050157315679\\
5.293	16.0974279869921\\
5.294	16.0112159173555\\
5.295	15.7882320532363\\
5.296	15.8056659756764\\
5.297	15.6701888537634\\
5.298	15.2372330004122\\
5.299	15.210495558318\\
5.3	15.1507524424238\\
5.301	15.3586828680604\\
5.302	15.2459108996192\\
5.303	15.1308626677914\\
5.304	15.0237167657955\\
5.305	14.9521157802151\\
5.306	15.0982353663062\\
5.307	14.9392599126817\\
5.308	15.1663506680723\\
5.309	15.0194849195051\\
5.31	15.1290470413036\\
5.311	15.0237701976855\\
5.312	15.0023249555803\\
5.313	15.1301056764481\\
5.314	14.7557895754391\\
5.315	14.6466892162653\\
5.316	14.4351633351083\\
5.317	14.5215711126961\\
5.318	14.2782293069689\\
5.319	14.2717860601083\\
5.32	13.9874667984242\\
5.321	13.7107642817581\\
5.322	13.8844152287759\\
5.323	13.7623944664058\\
5.324	13.4245294770515\\
5.325	13.5410384014589\\
5.326	13.4524797130449\\
5.327	13.2367726845113\\
5.328	13.0651142575213\\
5.329	12.7927690121574\\
5.33	13.1298450617694\\
5.331	12.8572525120241\\
5.332	12.7581639089621\\
5.333	12.6463365207693\\
5.334	12.7184139525121\\
5.335	12.8009019670956\\
5.336	12.8962136389895\\
5.337	12.7262738884651\\
5.338	12.834633638132\\
5.339	12.9859678502019\\
5.34	12.7503360268475\\
5.341	12.7903283914726\\
5.342	12.9987966230803\\
5.343	12.887601716554\\
5.344	13.3747565339525\\
5.345	13.4889768897062\\
5.346	15.1344511299641\\
5.347	16.975263051729\\
5.348	16.4622842122946\\
5.349	15.3525158310002\\
5.35	14.9577160126171\\
5.351	14.6467889636688\\
5.352	14.6623192128119\\
5.353	14.5418081243485\\
5.354	14.4836254306493\\
5.355	14.4040027758283\\
5.356	14.4064626817231\\
5.357	14.6216121267688\\
5.358	14.7355117427873\\
5.359	14.6498228542529\\
5.36	14.6729392275073\\
5.361	14.8621184357998\\
5.362	14.7809266006224\\
5.363	14.8581751032516\\
5.364	15.2579187853981\\
5.365	15.1066933605844\\
5.366	15.2599125966835\\
5.367	15.4947963825883\\
5.368	15.6805576249746\\
5.369	15.7338641438737\\
5.37	16.1061484954737\\
5.371	16.0712435152078\\
5.372	16.1835193553727\\
5.373	16.7781051550751\\
5.374	17.0834152974029\\
5.375	17.4833656344594\\
5.376	17.7923084251875\\
5.377	18.135418565516\\
5.378	18.4361856589575\\
5.379	18.3166820448023\\
5.38	18.4703773018649\\
5.381	18.6231788176988\\
5.382	18.8325983189332\\
5.383	18.8482992206569\\
5.384	19.1226503880839\\
5.385	19.0281662171288\\
5.386	18.8193609206815\\
5.387	18.7611670187166\\
5.388	18.8369141783714\\
5.389	18.671335774429\\
5.39	18.3782252830781\\
5.391	18.1674304870339\\
5.392	17.7092089376925\\
5.393	17.5541287466191\\
5.394	17.1645946548775\\
5.395	17.0926162016831\\
5.396	16.7719142908106\\
5.397	16.4472462496412\\
5.398	16.0565700024668\\
5.399	15.4297607449303\\
5.4	15.145366661493\\
5.401	14.8813391852898\\
5.402	14.6156518063251\\
5.403	14.2217482516741\\
5.404	13.9397844617017\\
5.405	13.766276201031\\
5.406	13.1530363269168\\
5.407	13.0842109377427\\
5.408	12.8692500469184\\
5.409	12.8067789396326\\
5.41	12.7808035691093\\
5.411	12.8070854180311\\
5.412	12.7197616642584\\
5.413	12.5808505609314\\
5.414	12.6049430730415\\
5.415	12.6228864584373\\
5.416	12.6251742273604\\
5.417	12.893332418516\\
5.418	13.0925367572038\\
5.419	12.8633718409136\\
5.42	12.8017527961976\\
5.421	12.3049001583888\\
5.422	11.9309102620215\\
5.423	11.7494425855856\\
5.424	11.4584549955038\\
5.425	11.3958457127084\\
5.426	11.5908456759836\\
5.427	11.7754982763472\\
5.428	11.9989217207397\\
5.429	12.1329021034171\\
5.43	12.0647060325221\\
5.431	12.5581537326207\\
5.432	12.4977364808744\\
5.433	12.8107643437655\\
5.434	12.5871193935062\\
5.435	12.8088315160758\\
5.436	12.9051837697822\\
5.437	13.1282312259372\\
5.438	13.3109432672716\\
5.439	13.0310216045762\\
5.44	13.0160867882679\\
5.441	13.1586669876768\\
5.442	13.2124346696613\\
5.443	13.1687070065357\\
5.444	13.4889968426232\\
5.445	13.2489558216767\\
5.446	13.7350922459572\\
5.447	14.1111132892924\\
5.448	14.2407950915811\\
5.449	14.4369580397727\\
5.45	14.7299541557976\\
5.451	15.1148739781543\\
5.452	15.3086045815271\\
5.453	15.8591897830117\\
5.454	16.0035760667603\\
5.455	15.9201158180271\\
5.456	16.127011906372\\
5.457	16.3136989623894\\
5.458	16.2212248884483\\
5.459	16.0251349158617\\
5.46	15.8762834891912\\
5.461	15.7375922390506\\
5.462	15.7209174797792\\
5.463	15.7074505019704\\
5.464	15.6536885157396\\
5.465	15.8826426517037\\
5.466	15.8168687236966\\
5.467	16.0142736114464\\
5.468	16.1875787947996\\
5.469	16.3243002193096\\
5.47	16.2671319132956\\
5.471	16.2655944429393\\
5.472	16.5087828451291\\
5.473	16.5228540220706\\
5.474	16.4501640763249\\
5.475	16.5061455932795\\
5.476	16.4427301300083\\
5.477	16.302481551179\\
5.478	16.48202482572\\
5.479	16.4404553450342\\
5.48	16.4204399749689\\
5.481	16.4306315111251\\
5.482	16.6084404273298\\
5.483	16.6654853884029\\
5.484	16.4514287156731\\
5.485	16.1400874835542\\
5.486	15.5691832105671\\
5.487	14.965376567785\\
5.488	14.4421211708399\\
5.489	14.0656678700938\\
5.49	13.7317994200966\\
5.491	13.5803973849882\\
5.492	13.1991680284884\\
5.493	13.2080338419843\\
5.494	12.8925239796537\\
5.495	12.928429617597\\
5.496	12.6014349870367\\
5.497	12.5510811199755\\
5.498	12.5502750389125\\
5.499	12.2571423434077\\
5.5	12.342407852706\\
5.501	11.9729914541424\\
5.502	11.9700706117798\\
5.503	12.1370358153348\\
5.504	11.9021001686246\\
5.505	12.14487830928\\
5.506	12.2183387421407\\
5.507	12.4481697932647\\
5.508	12.926848922522\\
5.509	12.8587224221087\\
5.51	13.2098510533387\\
5.511	13.6684018067911\\
5.512	13.9254932222564\\
5.513	14.3154260653972\\
5.514	14.5451024795646\\
5.515	14.9014903474427\\
5.516	15.2302979646609\\
5.517	15.125194079161\\
5.518	15.5371100683207\\
5.519	15.8410730119339\\
5.52	16.1068581231312\\
5.521	16.2911195633309\\
5.522	16.5734008594759\\
5.523	16.6759729799402\\
5.524	16.5269262662395\\
5.525	16.6136328616493\\
5.526	16.5200864826842\\
5.527	16.5377887012161\\
5.528	16.2331691415511\\
5.529	16.1453799954084\\
5.53	16.0397511395403\\
5.531	15.8388632020591\\
5.532	15.6309163406888\\
5.533	15.4168412072865\\
5.534	15.4813731522673\\
5.535	15.180976665686\\
5.536	15.0590556241772\\
5.537	14.9032753762527\\
5.538	14.8818434106676\\
5.539	14.8489133890037\\
5.54	14.9059430107817\\
5.541	14.8840973578583\\
5.542	14.8949234817958\\
5.543	14.687572623411\\
5.544	14.9152456213563\\
5.545	14.7776366919906\\
5.546	14.6182769389252\\
5.547	14.815241382967\\
5.548	15.0439101986288\\
5.549	15.1423993478574\\
5.55	15.0652224141315\\
5.551	15.1176549118026\\
5.552	15.3642578994132\\
5.553	15.244881841151\\
5.554	15.2758296724483\\
5.555	15.0479701658896\\
5.556	15.1639708780587\\
5.557	15.0554960148845\\
5.558	15.2080723897053\\
5.559	15.205516867434\\
5.56	15.0628271910321\\
5.561	14.9824153623018\\
5.562	14.9305373608892\\
5.563	15.0923077403319\\
5.564	15.1742097204293\\
5.565	14.9577172076725\\
5.566	14.8487587275559\\
5.567	14.9419523598927\\
5.568	14.8957765262878\\
5.569	14.8361958488175\\
5.57	15.0043677721079\\
5.571	14.7451871462904\\
5.572	14.5027789645378\\
5.573	14.4253601388941\\
5.574	13.8590922152389\\
5.575	13.956481031027\\
5.576	13.5317338707682\\
5.577	13.3912077580727\\
5.578	13.2881874346304\\
5.579	13.1122638001781\\
5.58	12.8737426568853\\
5.581	13.1085289835744\\
5.582	12.9470844383929\\
5.583	13.0514798905124\\
5.584	12.9145933731517\\
5.585	12.994275013214\\
5.586	13.039889713401\\
5.587	12.872098056406\\
5.588	12.5117956387489\\
5.589	12.2926791062907\\
5.59	12.046792724492\\
5.591	12.0517481421326\\
5.592	12.1255502977837\\
5.593	11.950045827157\\
5.594	12.0870680970824\\
5.595	11.8548458911822\\
5.596	11.7919731644758\\
5.597	12.3452632172265\\
5.598	12.1087515870738\\
5.599	12.4306972871102\\
5.6	12.4723380232844\\
5.601	12.4189345379075\\
5.602	12.5941674786961\\
5.603	12.7825255691376\\
5.604	12.9459141611151\\
5.605	12.9797596582974\\
5.606	13.0026693418423\\
5.607	13.1596507905272\\
5.608	13.4149527506747\\
5.609	13.4112372287564\\
5.61	13.5716324750783\\
5.611	13.6210432907515\\
5.612	13.7541390431098\\
5.613	14.0925763060209\\
5.614	14.1278626572394\\
5.615	14.6416169812178\\
5.616	14.7578930863269\\
5.617	15.7579687557071\\
5.618	16.0254836753205\\
5.619	16.5513161138654\\
5.62	16.9689444114813\\
5.621	17.2348989206932\\
5.622	17.4990153889979\\
5.623	17.9165153831073\\
5.624	17.7550091737537\\
5.625	17.6469349974747\\
5.626	17.8879200772113\\
5.627	18.027250278521\\
5.628	17.4050138617885\\
5.629	17.5881964049437\\
5.63	17.1724484805468\\
5.631	17.2204808594004\\
5.632	17.165162734615\\
5.633	17.0871830389435\\
5.634	16.9502125601539\\
5.635	16.4020336869846\\
5.636	17.1638808839466\\
5.637	17.3040665807755\\
5.638	17.1767359378361\\
5.639	17.1811010982661\\
5.64	17.4464295313689\\
5.641	17.6257888400397\\
5.642	17.6131068718208\\
5.643	17.8081359196011\\
5.644	17.9080307503887\\
5.645	18.1461990967523\\
5.646	17.9474883384357\\
5.647	17.8740045813247\\
5.648	17.7861131255596\\
5.649	17.6624998247364\\
5.65	17.4706646750089\\
5.651	17.111299462078\\
5.652	16.2960137943639\\
5.653	15.9333731751245\\
5.654	15.4259434790969\\
5.655	14.9945952239602\\
5.656	14.5318755862401\\
5.657	13.8937825553509\\
5.658	13.5171600471505\\
5.659	13.4852359560273\\
5.66	13.0324256996276\\
5.661	12.9167955084972\\
5.662	12.5387231703848\\
5.663	12.3822975005188\\
5.664	12.3213331973935\\
5.665	12.3300401858925\\
5.666	11.8757875733944\\
5.667	11.6487472454675\\
5.668	11.7658307333593\\
5.669	11.3260870566351\\
5.67	11.5645431395126\\
5.671	11.2890184841286\\
5.672	11.200941629758\\
5.673	11.4296316678065\\
5.674	11.1366392931421\\
5.675	10.9994783240158\\
5.676	11.2699318128137\\
5.677	11.0597742114292\\
5.678	11.0124824523123\\
5.679	10.6680592298338\\
5.68	11.1090905514071\\
5.681	11.3419550042928\\
5.682	11.1493771668618\\
5.683	11.7049798985699\\
5.684	11.601104695552\\
5.685	12.0729993086961\\
5.686	12.295585878136\\
5.687	12.5906710197808\\
5.688	12.8136504273053\\
5.689	12.7941191668693\\
5.69	12.9433677657741\\
5.691	13.2934535366867\\
5.692	13.3623142851795\\
5.693	13.5946396097781\\
5.694	13.717649049312\\
5.695	14.5022282642582\\
5.696	14.4930455277315\\
5.697	14.6865135297505\\
5.698	15.1041652779477\\
5.699	15.3202346465147\\
5.7	15.3879731052368\\
5.701	15.6488623354817\\
5.702	15.7334767667524\\
5.703	15.7040597218307\\
5.704	15.6690569602828\\
5.705	15.7537271004769\\
5.706	15.6350351963364\\
5.707	15.6464187162114\\
5.708	15.5628097006757\\
5.709	15.6160965308484\\
5.71	15.2445343325517\\
5.711	15.3150455073698\\
5.712	15.2255704575801\\
5.713	15.1584479786319\\
5.714	14.852097522386\\
5.715	14.9980355015951\\
5.716	15.1744746829455\\
5.717	14.8748950093477\\
5.718	15.0011915310138\\
5.719	14.9063257296481\\
5.72	14.7873982148044\\
5.721	14.8691435863611\\
5.722	14.7486756718902\\
5.723	14.8016603638237\\
5.724	14.6564950901887\\
5.725	14.6332713500141\\
5.726	14.5118968852942\\
5.727	14.5174960482568\\
5.728	14.3955982902749\\
5.729	14.2694773318672\\
5.73	14.2985262138014\\
5.731	14.2346296922256\\
5.732	14.3525954360082\\
5.733	14.5316311740052\\
5.734	14.3867917869218\\
5.735	14.6051284810442\\
5.736	14.7067293013088\\
5.737	14.7401506249159\\
5.738	14.8742438390182\\
5.739	15.1600978403796\\
5.74	15.3528109861736\\
5.741	15.5326031887145\\
5.742	15.8614991488761\\
5.743	15.8968878617356\\
5.744	16.1309583969157\\
5.745	16.1385082582952\\
5.746	16.3719033330343\\
5.747	16.4279280035465\\
5.748	16.1852993804738\\
5.749	16.3161098804812\\
5.75	16.2136610514754\\
5.751	15.9084305560213\\
5.752	15.8955236037804\\
5.753	15.7250689959279\\
5.754	15.7638780868898\\
5.755	15.4664403352004\\
5.756	15.1129356296028\\
5.757	14.8033933683502\\
5.758	14.7869423397137\\
5.759	14.5384667200767\\
5.76	14.3867413639861\\
5.761	14.257053550489\\
5.762	13.9913978402503\\
5.763	13.5635476093838\\
5.764	13.4473747259621\\
5.765	12.9269065544374\\
5.766	12.7127147752104\\
5.767	12.590687327805\\
5.768	12.4297773157413\\
5.769	12.3239852676712\\
5.77	12.3527597296387\\
5.771	12.3723394021908\\
5.772	12.3687149469075\\
5.773	12.7136921062669\\
5.774	12.793797128247\\
5.775	12.9072513171456\\
5.776	12.9241648873872\\
5.777	13.045782305239\\
5.778	13.1172027515817\\
5.779	13.2947857620252\\
5.78	13.7506830092662\\
5.781	13.6257295918318\\
5.782	13.9145803329118\\
5.783	14.2786238321237\\
5.784	14.6027276255653\\
5.785	14.800653623406\\
5.786	15.3880449310442\\
5.787	15.7566904567715\\
5.788	16.2637799974093\\
5.789	16.4863595583953\\
5.79	16.8372422014001\\
5.791	16.8655577047553\\
5.792	17.2182288846899\\
5.793	17.1433488546853\\
5.794	17.3260291116104\\
5.795	17.476118616915\\
5.796	17.3929097605799\\
5.797	17.3658955296285\\
5.798	17.2178145098954\\
5.799	16.7091049795725\\
5.8	16.7797763677169\\
5.801	16.5491979826208\\
5.802	16.3452831911256\\
5.803	16.1080764703757\\
5.804	15.9043670723735\\
5.805	15.7423987372669\\
5.806	15.4920366820031\\
5.807	15.3782710102472\\
5.808	15.2186219153888\\
5.809	15.4312247776789\\
5.81	15.4732679097834\\
5.811	15.2690736351793\\
5.812	15.1443204120492\\
5.813	15.2303837161919\\
5.814	15.0894126387223\\
5.815	14.911106651882\\
5.816	14.6702588355655\\
5.817	14.6347760728295\\
5.818	14.2034389243047\\
5.819	14.0382861789393\\
5.82	13.8055150098975\\
5.821	13.4792941019367\\
5.822	13.5106920153188\\
5.823	13.3956259876532\\
5.824	13.3360652086772\\
5.825	13.7424154047196\\
5.826	13.653837003661\\
5.827	13.6959382730065\\
5.828	13.4901449816548\\
5.829	13.5587238214966\\
5.83	13.8064803347844\\
5.831	13.8935514631065\\
5.832	13.683420054939\\
5.833	13.4507286801936\\
5.834	13.6080556198237\\
5.835	13.4718766712066\\
5.836	13.3538787536744\\
5.837	13.1848409741569\\
5.838	12.9007704349398\\
5.839	12.672319122997\\
5.84	12.3973085335961\\
5.841	12.447303176081\\
5.842	12.4824682164506\\
5.843	12.1996221576725\\
5.844	12.0494301084341\\
5.845	11.8340857574539\\
5.846	11.4538850410441\\
5.847	11.3582409987429\\
5.848	10.8147206856045\\
5.849	10.9037720968562\\
5.85	11.3630254838597\\
5.851	11.7622626017531\\
5.852	11.7970001379566\\
5.853	12.2289125976279\\
5.854	12.3197854021798\\
5.855	12.4400127453248\\
5.856	12.3711276438433\\
5.857	12.7397437413308\\
5.858	12.6750478321939\\
5.859	12.6463139878802\\
5.86	12.8373247989827\\
5.861	13.0541256001199\\
5.862	13.2354960748491\\
5.863	13.3798675183808\\
5.864	13.516185444083\\
5.865	13.8261434599414\\
5.866	13.6859556128521\\
5.867	14.2204246501212\\
5.868	14.602352274754\\
5.869	15.0595054691937\\
5.87	15.2266737030892\\
5.871	15.5465557596904\\
5.872	16.0295160600706\\
5.873	16.4802150001859\\
5.874	17.0960603500069\\
5.875	17.0899643160886\\
5.876	17.4141380679814\\
5.877	17.7637660883858\\
5.878	17.8179212611346\\
5.879	18.3866735242788\\
5.88	18.5371816194545\\
5.881	18.8471719064602\\
5.882	19.0252093867896\\
5.883	19.1093238448864\\
5.884	19.3042192077164\\
5.885	19.1152020051043\\
5.886	19.32425720169\\
5.887	19.5003024750555\\
5.888	19.2625226871134\\
5.889	19.4542238904368\\
5.89	19.3031884629724\\
5.891	19.3321154986173\\
5.892	19.2332689423645\\
5.893	18.7972448482271\\
5.894	18.5032056298865\\
5.895	18.3536854742357\\
5.896	17.6562656450045\\
5.897	17.3627612382896\\
5.898	16.8482600241498\\
5.899	16.6898360128973\\
5.9	16.300479454025\\
5.901	16.0954961392886\\
5.902	15.7453380475856\\
5.903	15.3370909338384\\
5.904	15.0722092399864\\
5.905	14.986116354605\\
5.906	14.8942985566911\\
5.907	14.629999645384\\
5.908	14.3674703304306\\
5.909	14.4634921073076\\
5.91	14.0867614413656\\
5.911	13.7615577319767\\
5.912	13.8860455436527\\
5.913	13.5904930794051\\
5.914	13.5917116236464\\
5.915	13.5094671017704\\
5.916	13.0951552430295\\
5.917	13.0975446894183\\
5.918	13.330819983984\\
5.919	13.1007713187093\\
5.92	12.6993283196854\\
5.921	12.7515385403035\\
5.922	12.2254323581281\\
5.923	11.4350140663398\\
5.924	12.0970576275639\\
5.925	12.3826892071702\\
5.926	12.724098204952\\
5.927	12.3046821348722\\
5.928	12.3769458073589\\
5.929	12.2396210573809\\
5.93	12.2471972551216\\
5.931	12.4653910471095\\
5.932	12.2932898303148\\
5.933	12.2965257078959\\
5.934	12.4524559032891\\
5.935	12.730499501884\\
5.936	12.5132397080989\\
5.937	12.4264016858985\\
5.938	12.7322667810665\\
5.939	12.7220916839176\\
5.94	12.7729290337188\\
5.941	12.8522597839011\\
5.942	12.4966292591869\\
5.943	12.6960923990813\\
5.944	13.2092954301354\\
5.945	13.1321507249423\\
5.946	13.1242066940525\\
5.947	13.4420241462589\\
5.948	13.2004027640314\\
5.949	13.1839677911019\\
5.95	13.5921825788965\\
5.951	12.9562579594553\\
5.952	13.461644083076\\
5.953	13.589597571494\\
5.954	13.4935755607674\\
5.955	13.7257220689\\
5.956	14.101837133542\\
5.957	13.8297675190863\\
5.958	14.0430589860449\\
5.959	13.9224381010251\\
5.96	13.8953216737308\\
5.961	14.0918950748653\\
5.962	13.8576693341226\\
5.963	14.0215938161845\\
5.964	13.9377452301711\\
5.965	13.5700662683509\\
5.966	13.9750589603718\\
5.967	13.755237692347\\
5.968	13.8200347313125\\
5.969	13.388585853968\\
5.97	13.6453029192275\\
5.971	13.7295733517747\\
5.972	13.7673825414598\\
5.973	14.009315484372\\
5.974	14.1050461122817\\
5.975	14.1818685045275\\
5.976	14.1637990891208\\
5.977	14.088292194576\\
5.978	14.3557712405827\\
5.979	14.4783207125435\\
5.98	14.4404258825839\\
5.981	14.9412642796422\\
5.982	15.2689609833755\\
5.983	15.0401336522036\\
5.984	15.0401976767975\\
5.985	15.2031883489837\\
5.986	15.2928915861857\\
5.987	15.4274172538234\\
5.988	15.4136847704882\\
5.989	15.7802404816738\\
5.99	15.5150471282587\\
5.991	15.8658641076602\\
5.992	15.8665382091342\\
5.993	15.8682942902226\\
5.994	15.789424488618\\
5.995	15.9703274087693\\
5.996	15.5547626619597\\
5.997	15.684451566\\
5.998	15.8090532743799\\
5.999	15.7048944167373\\
6	15.9711768802802\\
6.001	16.0416431461983\\
6.002	16.0362219591104\\
6.003	16.3983563714745\\
6.004	16.6269212840845\\
6.005	16.9706190039422\\
6.006	18.3624195619432\\
6.007	18.890869106659\\
6.008	17.2371115343359\\
6.009	11.6074854345097\\
6.01	8.05281874786814\\
6.011	12.4258554151844\\
6.012	13.2771822742708\\
6.013	13.4204755800351\\
6.014	13.9919643127374\\
6.015	14.0132981189768\\
6.016	13.898657876083\\
6.017	14.1856382178081\\
6.018	14.3746927395309\\
6.019	14.6583760114047\\
6.02	14.8167978539639\\
6.021	15.10967630605\\
6.022	15.1179331489974\\
6.023	15.2917879208219\\
6.024	15.0182886307847\\
6.025	15.6554352617103\\
6.026	15.4904001792368\\
6.027	16.0335346962782\\
6.028	17.103832804652\\
6.029	18.294732338142\\
6.03	18.5086114027662\\
6.031	17.6442177860688\\
6.032	16.9156981702527\\
6.033	16.6958026689325\\
6.034	16.1624704915328\\
6.035	15.9544731658487\\
6.036	15.8299370516938\\
6.037	15.7287727433954\\
6.038	15.5140881384124\\
6.039	15.310090085353\\
6.04	14.8831378515855\\
6.041	14.905777228513\\
6.042	15.1457744234428\\
6.043	14.5644725753854\\
6.044	14.728414476784\\
6.045	14.4495283074105\\
6.046	14.1969510133526\\
6.047	14.1793088787999\\
6.048	13.9672313064553\\
6.049	13.7793599242448\\
6.05	13.8780575336204\\
6.051	14.0894252214069\\
6.052	13.9485398758366\\
6.053	13.9858258910705\\
6.054	14.0781198962837\\
6.055	14.2165166586908\\
6.056	14.0928955590403\\
6.057	14.0097024473648\\
6.058	14.386594787278\\
6.059	14.2347419063421\\
6.06	14.6428665142441\\
6.061	14.7176832700977\\
6.062	14.8699656879447\\
6.063	14.9385893060286\\
6.064	15.2277224625267\\
6.065	15.3975406287635\\
6.066	15.4925324223664\\
6.067	15.6530498698565\\
6.068	15.6368231816731\\
6.069	15.8912789555011\\
6.07	16.216447516628\\
6.071	15.9560445755925\\
6.072	15.7549193895944\\
6.073	15.6981094488346\\
6.074	15.4772395795408\\
6.075	15.3748047575197\\
6.076	15.3456001148678\\
6.077	14.9714593323486\\
6.078	14.623571869593\\
6.079	14.2006552280838\\
6.08	13.9026725944192\\
6.081	13.5225888303577\\
6.082	13.3160112904468\\
6.083	12.7766635811707\\
6.084	12.3099499833846\\
6.085	11.5037770580882\\
6.086	9.26704434455093\\
6.087	9.7921349213502\\
6.088	12.7942644905016\\
6.089	13.0669962369189\\
6.09	12.46355038279\\
6.091	12.3066759867352\\
6.092	12.2810610193977\\
6.093	11.938689681079\\
6.094	11.6649087270102\\
6.095	11.5999156289077\\
6.096	11.195461421\\
6.097	11.1752634845144\\
6.098	10.8371034908934\\
6.099	11.113739624614\\
6.1	10.8430878968702\\
6.101	10.8907124886733\\
6.102	10.9897526836317\\
6.103	10.9281722647373\\
6.104	11.1061981695707\\
6.105	11.3251349621717\\
6.106	11.4835275724534\\
6.107	11.7458491934715\\
6.108	11.8578252792919\\
6.109	12.0327933924399\\
6.11	12.2188509102482\\
6.111	12.8406445463145\\
6.112	12.6356814668159\\
6.113	12.9702043543516\\
6.114	13.4266329616022\\
6.115	13.8842088694677\\
6.116	14.394576214305\\
6.117	14.7609718995796\\
6.118	15.1930737646308\\
6.119	15.4481624591717\\
6.12	16.4135572523249\\
6.121	16.4989297705019\\
6.122	17.1840097166595\\
6.123	17.3824565745573\\
6.124	17.7441942255134\\
6.125	17.9870658567038\\
6.126	18.4001214748968\\
6.127	18.3956660008459\\
6.128	18.5605606906027\\
6.129	18.3268356143651\\
6.13	18.1929120757742\\
6.131	17.926301104866\\
6.132	17.3140244482252\\
6.133	17.0838576006552\\
6.134	16.6852283250198\\
6.135	16.5892532361038\\
6.136	16.4749336760848\\
6.137	16.5732691805277\\
6.138	15.8029340391774\\
6.139	15.5624677586382\\
6.14	15.1052873710409\\
6.141	15.1370213399072\\
6.142	14.8888813263227\\
6.143	14.6944890112293\\
6.144	14.7089360023373\\
6.145	14.5296791256626\\
6.146	14.3069078427651\\
6.147	14.2751820802632\\
6.148	14.5412186703826\\
6.149	14.1643418981905\\
6.15	14.4151518536569\\
6.151	14.4244971619263\\
6.152	14.7679755019488\\
6.153	15.0607814131837\\
6.154	15.2098892365711\\
6.155	15.6620727233537\\
6.156	16.31616270673\\
6.157	16.4787264865171\\
6.158	17.5854778272111\\
6.159	18.1529645765078\\
6.16	18.4895943492412\\
6.161	18.8089205223528\\
6.162	19.438285252888\\
6.163	19.6884345189293\\
6.164	19.7711209433618\\
6.165	19.7157237402681\\
6.166	19.290260087085\\
6.167	19.0974445809722\\
6.168	18.4807983788069\\
6.169	18.279418371445\\
6.17	17.325460414256\\
6.171	16.6033563734678\\
6.172	15.8420975776062\\
6.173	15.542098619948\\
6.174	14.8784065233301\\
6.175	14.1171525302654\\
6.176	13.7706450984554\\
6.177	13.5225001028467\\
6.178	12.9546859603635\\
6.179	12.3434895276385\\
6.18	12.3329619922871\\
6.181	11.9715725809962\\
6.182	11.7525473659264\\
6.183	11.3843499106629\\
6.184	11.1490914001692\\
6.185	10.8134659682572\\
6.186	10.4458802931939\\
6.187	10.7929484994099\\
6.188	10.4876499879552\\
6.189	10.3671307973389\\
6.19	10.2858007407122\\
6.191	10.3639143387113\\
6.192	9.64496437487372\\
6.193	9.74833740208355\\
6.194	9.84990176543096\\
6.195	10.3485212114444\\
6.196	10.5789069264309\\
6.197	10.6115934436479\\
6.198	10.5238286405849\\
6.199	10.5440634158362\\
6.2	10.5165491282212\\
6.201	10.7411881733636\\
6.202	10.8713936685206\\
6.203	11.1738136107356\\
6.204	10.8945309897673\\
6.205	11.0196535524364\\
6.206	11.0359620904729\\
6.207	11.4109239894244\\
6.208	11.5960715782149\\
6.209	11.6455666965253\\
6.21	11.9660034802862\\
6.211	12.396048008618\\
6.212	12.6481050064819\\
6.213	13.1980874114315\\
6.214	13.2133964638902\\
6.215	13.5298863371255\\
6.216	14.0006357534701\\
6.217	14.1371156075052\\
6.218	14.2973275819634\\
6.219	14.8756509496864\\
6.22	15.1397064146645\\
6.221	15.3114311962061\\
6.222	15.2391886038038\\
6.223	15.1609044291788\\
6.224	15.5851365943274\\
6.225	15.1951978916569\\
6.226	15.5776407624793\\
6.227	15.4601204459072\\
6.228	16.1836198056866\\
6.229	16.1331809234564\\
6.23	16.1421342067396\\
6.231	16.134090709597\\
6.232	16.4037809451362\\
6.233	16.0316082788598\\
6.234	15.7356454084429\\
6.235	15.4387647678361\\
6.236	15.2042422350766\\
6.237	15.0484516990374\\
6.238	14.6766836678232\\
6.239	14.7313223870284\\
6.24	14.6341881171538\\
6.241	14.3589976685922\\
6.242	14.2924133444358\\
6.243	13.9164264478494\\
6.244	14.0299437950295\\
6.245	13.900056170247\\
6.246	14.1431710912034\\
6.247	13.7355436616487\\
6.248	13.8701059357175\\
6.249	13.8560750472249\\
6.25	13.7796808028851\\
6.251	13.6290780367161\\
6.252	13.6333532880071\\
6.253	13.6325597255815\\
6.254	13.7600862976708\\
6.255	13.491974888181\\
6.256	13.4347722752206\\
6.257	13.2970400420578\\
6.258	13.1901473208667\\
6.259	13.2337382224922\\
6.26	13.1949311216877\\
6.261	13.1382077454771\\
6.262	13.0346872429542\\
6.263	13.4585133281843\\
6.264	13.2263299879259\\
6.265	13.4795428217005\\
6.266	13.7122241291566\\
6.267	13.7616484335411\\
6.268	13.8979194916723\\
6.269	14.4440274449261\\
6.27	14.2884292487198\\
6.271	14.4529933338821\\
6.272	14.8539557818603\\
6.273	15.3182549655525\\
6.274	15.2537188629734\\
6.275	15.4751247880618\\
6.276	15.454160439861\\
6.277	15.7805890329044\\
6.278	16.1960359883455\\
6.279	16.3544537369982\\
6.28	16.7034973691888\\
6.281	16.8757612012721\\
6.282	17.2375702433628\\
6.283	17.6610012595102\\
6.284	18.0413350168333\\
6.285	18.478198682692\\
6.286	18.631702221308\\
6.287	18.4363625093809\\
6.288	17.8988696808567\\
6.289	17.1818786747968\\
6.29	17.076215815433\\
6.291	17.425464832726\\
6.292	17.395014674801\\
6.293	17.3620978669633\\
6.294	17.170238245845\\
6.295	16.9273454429742\\
6.296	16.9457310943552\\
6.297	16.5080373066737\\
6.298	16.2591350714414\\
6.299	16.1504672112279\\
6.3	16.2751874226903\\
6.301	15.7500988533457\\
6.302	15.4561448789398\\
6.303	15.3070221052438\\
6.304	14.8961494552738\\
6.305	14.6730734571373\\
6.306	14.5585425477368\\
6.307	14.4530019770182\\
6.308	14.3108114944521\\
6.309	14.0801867942529\\
6.31	13.6858640710602\\
6.311	13.6121666012276\\
6.312	13.7810224087691\\
6.313	13.1584464600452\\
6.314	13.2787178345249\\
6.315	13.1150749700619\\
6.316	12.9071648334473\\
6.317	12.8998863869206\\
6.318	12.8422584123953\\
6.319	12.6075297630144\\
6.32	12.5251046849196\\
6.321	12.2803680473724\\
6.322	12.3098757488583\\
6.323	12.1451444437796\\
6.324	12.0161867754248\\
6.325	11.7173731962608\\
6.326	11.1589410590443\\
6.327	10.1509396366288\\
6.328	9.65728502187595\\
6.329	10.1060560008645\\
6.33	11.0950841466997\\
6.331	12.0743148860559\\
6.332	11.9123405105963\\
6.333	11.5943169761819\\
6.334	11.3257577487402\\
6.335	11.8519595965351\\
6.336	11.417004868394\\
6.337	11.2656544958008\\
6.338	10.945180022482\\
6.339	11.2729388505006\\
6.34	10.6297218749505\\
6.341	11.3459768135359\\
6.342	10.8162054504132\\
6.343	10.701832871972\\
6.344	10.4712427897208\\
6.345	10.5813982658192\\
6.346	10.7017313531602\\
6.347	10.5490613701051\\
6.348	10.8232450624009\\
6.349	10.9405514865821\\
6.35	10.7254990235612\\
6.351	11.0159717035389\\
6.352	11.2449381677561\\
6.353	11.3716390679007\\
6.354	11.4222925951861\\
6.355	11.469187942255\\
6.356	11.5422538445398\\
6.357	11.9657722731558\\
6.358	11.4475090542742\\
6.359	11.5111157866453\\
6.36	11.5666816647529\\
6.361	11.6683287473714\\
6.362	11.6931909590077\\
6.363	11.9043201241703\\
6.364	11.8375290630509\\
6.365	11.9985753968132\\
6.366	11.8433842214362\\
6.367	12.2152600689151\\
6.368	11.983782916373\\
6.369	11.931830101408\\
6.37	11.7573646607717\\
6.371	11.4373369509116\\
6.372	12.0825698113973\\
6.373	11.7684614692358\\
6.374	11.6028619556122\\
6.375	11.6938372408684\\
6.376	11.6089331428179\\
6.377	11.7258538007025\\
6.378	11.4596090117825\\
6.379	11.5460163386686\\
6.38	11.3051608222672\\
6.381	11.4401333342648\\
6.382	11.2202657226618\\
6.383	11.2105710007649\\
6.384	11.1371948483166\\
6.385	11.2042085711179\\
6.386	11.5014092590176\\
6.387	11.3971077290411\\
6.388	11.74242255889\\
6.389	11.3145058357431\\
6.39	11.3355444035626\\
6.391	12.0277527243868\\
6.392	11.6958004646866\\
6.393	12.3085857825135\\
6.394	12.2406585477935\\
6.395	12.999263191057\\
6.396	12.6329944710699\\
6.397	13.0582095565521\\
6.398	13.3394815992289\\
6.399	13.795834084205\\
6.4	14.2665180462912\\
6.401	14.6957721169675\\
6.402	15.0734491548839\\
6.403	15.8639244512156\\
6.404	16.5624244186289\\
6.405	17.3707799808684\\
6.406	18.2593319076763\\
6.407	19.4169695603021\\
6.408	20.97871983186\\
6.409	22.3202146339253\\
6.41	23.6423555602006\\
6.411	24.1919793204066\\
6.412	24.5715561363786\\
6.413	24.3734021692191\\
6.414	24.0081134343499\\
6.415	23.1799889977755\\
6.416	21.8897730041097\\
6.417	20.5826443105867\\
6.418	19.8197534269222\\
6.419	18.6081402603913\\
6.42	18.0001466582335\\
6.421	16.8272521163799\\
6.422	16.327034420933\\
6.423	15.6597902988268\\
6.424	14.5112826360485\\
6.425	14.0966499518857\\
6.426	13.4984034692513\\
6.427	12.9403593542459\\
6.428	12.5751233068103\\
6.429	11.7326712989016\\
6.43	11.5779636292062\\
6.431	11.0538966819442\\
6.432	10.9600323425077\\
6.433	10.5190807057073\\
6.434	10.3033201184386\\
6.435	10.1315128025982\\
6.436	10.1980838957665\\
6.437	10.0008988680979\\
6.438	9.98804541303849\\
6.439	9.91055534036863\\
6.44	9.75538671857623\\
6.441	9.80345139286602\\
6.442	9.53350277624923\\
6.443	9.72771388341781\\
6.444	9.77093325324139\\
6.445	9.73002155036232\\
6.446	9.86187178770371\\
6.447	9.83609012603839\\
6.448	10.3873310069821\\
6.449	10.2143761761707\\
6.45	10.4392275592113\\
6.451	10.9790686291452\\
6.452	10.6306562863249\\
6.453	10.9505021197772\\
6.454	11.2957455849179\\
6.455	11.5938371245825\\
6.456	11.1989987875376\\
6.457	11.632497094676\\
6.458	11.8604140294139\\
6.459	12.0277314815003\\
6.46	12.1170468875384\\
6.461	12.4054398869009\\
6.462	12.3692369181746\\
6.463	12.4725285434114\\
6.464	12.2484432872595\\
6.465	12.6680498177969\\
6.466	12.5073757113067\\
6.467	12.2523430959591\\
6.468	12.3344964241948\\
6.469	12.2834804738543\\
6.47	12.6172472458413\\
6.471	12.3683835350724\\
6.472	12.2458818982162\\
6.473	12.3683762792152\\
6.474	12.146219219532\\
6.475	12.440116863259\\
6.476	12.1147391680109\\
6.477	11.9059066576311\\
6.478	12.5156799293211\\
6.479	12.0022419376601\\
6.48	12.126481143677\\
6.481	12.2425232441008\\
6.482	12.2165204662925\\
6.483	12.3241930087747\\
6.484	12.5016904600041\\
6.485	12.594420375476\\
6.486	12.9480350438541\\
6.487	12.9053031264131\\
6.488	13.1090119098713\\
6.489	13.1800465943593\\
6.49	13.211396569739\\
6.491	13.5985537418157\\
6.492	13.7271123965608\\
6.493	13.9360342870787\\
6.494	14.1910643508109\\
6.495	14.0553657207586\\
6.496	14.7193451200718\\
6.497	14.2224376132033\\
6.498	14.2934533258402\\
6.499	14.6566769139057\\
6.5	14.5523338718715\\
6.501	14.6742659602156\\
6.502	14.6958323833393\\
6.503	14.54254969654\\
6.504	14.6559769409096\\
6.505	13.9244599547085\\
6.506	13.4495572965025\\
6.507	12.8916318701979\\
6.508	12.3941257163441\\
6.509	11.9820738293349\\
6.51	11.8530252932376\\
6.511	11.9142095908454\\
6.512	11.9786855277506\\
6.513	11.5164418816283\\
6.514	10.6760601723584\\
6.515	11.1182292866938\\
6.516	10.6744144931469\\
6.517	10.5713285380602\\
6.518	10.1630540771871\\
6.519	10.4452108507078\\
6.52	10.1655155663694\\
6.521	10.1692478280217\\
6.522	9.79951513877162\\
6.523	10.4081503236145\\
6.524	9.70874015217725\\
6.525	10.2516732340081\\
6.526	10.752810497531\\
6.527	10.0782700754687\\
6.528	10.5023459295801\\
6.529	10.5250215533494\\
6.53	10.7023129319531\\
6.531	11.4620838759279\\
6.532	11.2081134955669\\
6.533	12.0767849740672\\
6.534	12.0758453368104\\
6.535	12.4063611408033\\
6.536	12.8154343111602\\
6.537	12.9053193311526\\
6.538	13.2134300485401\\
6.539	13.4716038083644\\
6.54	13.5729928076535\\
6.541	14.1746233203631\\
6.542	14.4936721894026\\
6.543	14.7241935989162\\
6.544	15.2717883211036\\
6.545	15.0859352880846\\
6.546	15.4471604078731\\
6.547	15.775299664346\\
6.548	15.9335831643045\\
6.549	15.9361427200111\\
6.55	15.540636911855\\
6.551	15.0784760147168\\
6.552	14.6979159179546\\
6.553	14.9763839165223\\
6.554	14.3589811853575\\
6.555	13.7698055196295\\
6.556	13.5000508316646\\
6.557	13.2443547011584\\
6.558	12.8517532906666\\
6.559	12.3963896233112\\
6.56	11.952111021671\\
6.561	11.8844239213419\\
6.562	11.1551252873937\\
6.563	11.1387925194269\\
6.564	10.8315602931657\\
6.565	10.1337276259218\\
6.566	10.610086617178\\
6.567	10.3970816641536\\
6.568	9.62003195835444\\
6.569	10.1318344190769\\
6.57	10.9326749905323\\
6.571	10.71058765029\\
6.572	11.0842789981199\\
6.573	10.470740463804\\
6.574	10.6768429434649\\
6.575	10.2403447080678\\
6.576	10.3557964032295\\
6.577	10.553179730084\\
6.578	10.5834553174589\\
6.579	9.97587259020042\\
6.58	10.2503680498932\\
6.581	10.0747366417026\\
6.582	9.97839347512437\\
6.583	9.91894961248381\\
6.584	10.1875814900288\\
6.585	10.1918263418345\\
6.586	10.2283362371419\\
6.587	9.59257344478564\\
6.588	9.65492929503051\\
6.589	9.27367158047003\\
6.59	9.85680680322861\\
6.591	9.67912307784059\\
6.592	9.34510166614769\\
6.593	9.87364972417241\\
6.594	9.41032342635042\\
6.595	9.72684845900105\\
6.596	9.33696877188359\\
6.597	8.9534216860588\\
6.598	8.73362975857295\\
6.599	8.16869183506434\\
6.6	8.08750890877781\\
6.601	7.98235405565375\\
6.602	8.60210801706386\\
6.603	8.10897267072981\\
6.604	7.93556287916795\\
6.605	7.48516136773519\\
6.606	8.06834645333199\\
6.607	7.00743403813472\\
6.608	7.6112761563917\\
6.609	7.65193808724483\\
6.61	7.24197727825219\\
6.611	8.14641824905441\\
6.612	7.667925352425\\
6.613	7.93237430713347\\
6.614	7.97391606683881\\
6.615	7.98821715414307\\
6.616	8.06606557539708\\
6.617	8.44828168050253\\
6.618	8.88323195157037\\
6.619	8.7205894329599\\
6.62	8.95627702797577\\
6.621	8.95279470433417\\
6.622	9.15334292128545\\
6.623	9.34377329548447\\
6.624	9.89748633980173\\
6.625	9.45834626666768\\
6.626	9.65742364671294\\
6.627	9.93356687091181\\
6.628	10.2895013397687\\
6.629	10.5259747094476\\
6.63	10.268497265076\\
6.631	10.4645326721239\\
6.632	10.1313314919295\\
6.633	10.6203579232785\\
6.634	10.4589083110659\\
6.635	10.5262279762427\\
6.636	10.4374797282713\\
6.637	10.3471187698833\\
6.638	10.2618799652905\\
6.639	10.2191502621978\\
6.64	10.9924922844185\\
6.641	10.4045984103797\\
6.642	11.1449837262386\\
6.643	10.5058834233593\\
6.644	11.2648672641981\\
6.645	11.1366879312263\\
6.646	11.2354293914368\\
6.647	11.1518323510235\\
6.648	11.4367740824692\\
6.649	12.3929869871714\\
6.65	11.8167589181597\\
6.651	12.4523454376888\\
6.652	12.2537332425356\\
6.653	12.960342817179\\
6.654	13.0372030997458\\
6.655	13.3274583183976\\
6.656	13.7603528433691\\
6.657	13.3462502774201\\
6.658	14.3591827242613\\
6.659	14.6739980249306\\
6.66	14.900041999039\\
6.661	14.6445217494431\\
6.662	15.3124764064215\\
6.663	15.1887729145391\\
6.664	14.9284392181363\\
6.665	15.1241249114993\\
6.666	14.8041694461026\\
6.667	14.842553875544\\
6.668	14.762221969394\\
6.669	14.5687044000453\\
6.67	14.3667900988533\\
6.671	13.7919058357426\\
6.672	13.970789525991\\
6.673	13.6857087104448\\
6.674	13.3255983032997\\
6.675	13.3569273220072\\
6.676	13.1679562215596\\
6.677	12.8788089198704\\
6.678	13.0006269914613\\
6.679	12.850771565535\\
6.68	12.8096286312166\\
6.681	12.9048033870478\\
6.682	12.6178962509084\\
6.683	12.5112702884497\\
6.684	12.2729489322498\\
6.685	12.4241604739966\\
6.686	12.3403058707428\\
6.687	12.7061460816949\\
6.688	12.4151192088544\\
6.689	12.559508725632\\
6.69	12.7456319400762\\
6.691	13.0495555935872\\
6.692	12.8256998865772\\
6.693	12.8689276414647\\
6.694	12.6683220440765\\
6.695	12.4802817771234\\
6.696	12.2993483089622\\
6.697	12.1735124674704\\
6.698	11.7098305579041\\
6.699	11.6239027158124\\
6.7	11.9693078098866\\
6.701	13.2513873377463\\
6.702	14.0638869993384\\
6.703	14.070286786134\\
6.704	14.5597642961027\\
6.705	13.8105777349618\\
6.706	13.7555028824368\\
6.707	13.00539524245\\
6.708	12.4564513039245\\
6.709	11.9304064172153\\
6.71	11.5602940819415\\
6.711	11.2804375505518\\
6.712	10.8873383761707\\
6.713	10.5058046165624\\
6.714	10.1707825319194\\
6.715	9.40567321777487\\
6.716	9.10893248323783\\
6.717	9.28042926790737\\
6.718	8.99125077655749\\
6.719	8.70244589269516\\
6.72	8.38204980398871\\
6.721	7.86449618949957\\
6.722	8.54921289480593\\
6.723	8.05187508431749\\
6.724	7.8080000679297\\
6.725	7.69901365864545\\
6.726	7.40335231049874\\
6.727	7.43192542429204\\
6.728	7.95939145329372\\
6.729	7.40449151151604\\
6.73	7.22933318779798\\
6.731	7.01002680870862\\
6.732	7.46891191987767\\
6.733	7.33265825334524\\
6.734	7.60408610859833\\
6.735	7.82484967207974\\
6.736	7.69520793682504\\
6.737	8.11627205582925\\
6.738	8.28759922291597\\
6.739	9.01825079812909\\
6.74	9.08897848619221\\
6.741	9.44022912451975\\
6.742	9.60453819517794\\
6.743	9.92136406822848\\
6.744	10.4998705824824\\
6.745	10.4522763515286\\
6.746	11.1838623425618\\
6.747	11.4345837585788\\
6.748	12.4651262243796\\
6.749	12.9170447899519\\
6.75	13.276539939505\\
6.751	13.2006865348574\\
6.752	13.4712238278951\\
6.753	13.894103786192\\
6.754	13.707806729548\\
6.755	14.118624967336\\
6.756	13.4304102883526\\
6.757	13.7851002871526\\
6.758	13.006214632521\\
6.759	12.8511614163684\\
6.76	12.5375301910806\\
6.761	12.4747832243539\\
6.762	12.1627264615732\\
6.763	12.093321840931\\
6.764	11.8210023629507\\
6.765	11.3790255397036\\
6.766	11.6681428862325\\
6.767	11.6025333569075\\
6.768	11.3731681178894\\
6.769	11.7526346450882\\
6.77	11.0914198686605\\
6.771	10.9513131136161\\
6.772	11.0819683276125\\
6.773	11.034942278875\\
6.774	11.2079727290954\\
6.775	10.9145110835743\\
6.776	11.0685659410308\\
6.777	11.3390766766399\\
6.778	11.6667513660588\\
6.779	11.7316659041392\\
6.78	11.9005508776879\\
6.781	12.2364830279836\\
6.782	12.1503787396501\\
6.783	12.4700838884256\\
6.784	12.6582119045979\\
6.785	13.0076379158197\\
6.786	13.2322215489407\\
6.787	13.2452032546895\\
6.788	13.1064896843729\\
6.789	13.149877419154\\
6.79	13.1157353236369\\
6.791	13.032017797064\\
6.792	12.8170819291081\\
6.793	12.3473829909211\\
6.794	12.2845378326473\\
6.795	12.6583879212267\\
6.796	13.0179845517739\\
6.797	12.4329388737486\\
6.798	12.1684215137243\\
6.799	11.7100849571399\\
6.8	12.0079831202405\\
6.801	12.6059654257365\\
6.802	12.151538990206\\
6.803	11.5513065454312\\
6.804	12.0819069629705\\
6.805	12.3784908805813\\
6.806	12.2420129240054\\
6.807	12.1841642554775\\
6.808	12.9520019327465\\
6.809	13.1323495624122\\
6.81	13.6525928980343\\
6.811	14.5470286273661\\
6.812	15.396050550412\\
6.813	16.3643578899631\\
6.814	17.2491105776788\\
6.815	18.8820458923674\\
6.816	20.0952575475089\\
6.817	20.9595850151514\\
6.818	21.5444628868181\\
6.819	21.1745190689665\\
6.82	19.7967081158236\\
6.821	18.1409682550406\\
6.822	16.2046516587187\\
6.823	14.9756845595697\\
6.824	13.2955727096864\\
6.825	12.5027824349582\\
6.826	11.4897123560843\\
6.827	10.2401783957165\\
6.828	10.0837040245101\\
6.829	9.48408478499411\\
6.83	8.7987187828523\\
6.831	7.9629780522986\\
6.832	7.79716644290932\\
6.833	7.28294242321533\\
6.834	7.41952587531083\\
6.835	7.37657254084599\\
6.836	7.61539139314049\\
6.837	7.47671460294916\\
6.838	6.56910836815182\\
6.839	6.62569442765897\\
6.84	6.71886973703391\\
6.841	5.96541019755657\\
6.842	5.20554694437764\\
6.843	5.07270513607281\\
6.844	4.74842249784107\\
6.845	5.30496552223243\\
6.846	5.51357381410213\\
6.847	5.40496162831522\\
6.848	4.29971347916765\\
6.849	4.68338643661571\\
6.85	5.402806971749\\
6.851	4.63474726943772\\
6.852	5.24006650886466\\
6.853	5.09727166010571\\
6.854	5.01682294498856\\
6.855	5.45071046590916\\
6.856	4.84150632655879\\
6.857	5.5090036065102\\
6.858	5.94692777059281\\
6.859	5.88888179390855\\
6.86	6.48269877902805\\
6.861	6.32900190783474\\
6.862	6.64225464718479\\
6.863	6.50261129386671\\
6.864	7.41647682014082\\
6.865	7.34916696918417\\
6.866	6.83675425948178\\
6.867	7.65945716361045\\
6.868	8.07971262056531\\
6.869	7.84159000235669\\
6.87	8.11758950003332\\
6.871	8.18398675819351\\
6.872	8.32419055344044\\
6.873	8.07927667426773\\
6.874	8.02043536209457\\
6.875	8.24473352501644\\
6.876	8.79750668536742\\
6.877	8.96125547171309\\
6.878	8.378471485748\\
6.879	8.84819254523393\\
6.88	9.15635412608508\\
6.881	10.1943424567691\\
6.882	10.1790431281528\\
6.883	9.57796918716494\\
6.884	10.073236234436\\
6.885	9.75228584264794\\
6.886	10.2182659471065\\
6.887	9.78485367682716\\
6.888	10.0742986965055\\
6.889	10.2583512946591\\
6.89	9.44655617329024\\
6.891	10.1344345030821\\
6.892	9.76270390342749\\
6.893	10.0091644724286\\
6.894	9.53129117634516\\
6.895	10.0198820429836\\
6.896	9.90189933305577\\
6.897	9.55354819088885\\
6.898	9.22749170614999\\
6.899	9.67178387707234\\
6.9	9.47112649179947\\
6.901	10.0136727631586\\
6.902	10.0566836504763\\
6.903	11.5854522369291\\
6.904	11.4523544534891\\
6.905	11.9541633556781\\
6.906	12.1481312066248\\
6.907	12.7928927585918\\
6.908	12.6023358021159\\
6.909	12.5241318411464\\
6.91	12.7969031708333\\
6.911	12.538152214585\\
6.912	13.166655330641\\
6.913	14.9591265783389\\
6.914	15.8768426200425\\
6.915	16.5072451930239\\
6.916	16.8844187667316\\
6.917	17.2905973860696\\
6.918	16.8952191217787\\
6.919	16.9774762419152\\
6.92	16.1900587263798\\
6.921	15.6823092112645\\
6.922	15.0137699957132\\
6.923	14.0947364653241\\
6.924	13.7941101859328\\
6.925	13.1783205974519\\
6.926	12.7803399882909\\
6.927	12.4059062511868\\
6.928	11.9458091358131\\
6.929	11.1104836910601\\
6.93	10.9904434107744\\
6.931	10.6696694755638\\
6.932	10.2031874687123\\
6.933	9.94283271142002\\
6.934	9.92366437196376\\
6.935	9.64842732987173\\
6.936	9.88044978873558\\
6.937	9.47403667164462\\
6.938	9.30295234411567\\
6.939	9.27516324818747\\
6.94	9.43944319487659\\
6.941	9.41969523069287\\
6.942	10.7342330600686\\
6.943	11.0246434652631\\
6.944	11.2948295093096\\
6.945	10.9709738735801\\
6.946	11.3187267496481\\
6.947	11.401512439989\\
6.948	11.7026143535004\\
6.949	11.4277147801252\\
6.95	12.4207719701773\\
6.951	12.6237568617023\\
6.952	13.218708872795\\
6.953	13.1478060012708\\
6.954	13.515414755626\\
6.955	13.4569603712919\\
6.956	13.0911731954104\\
6.957	12.9917961343632\\
6.958	12.7968925991199\\
6.959	12.169414824743\\
6.96	11.6738439950014\\
6.961	11.3214519916646\\
6.962	10.4013136484897\\
6.963	9.85022732608231\\
6.964	9.07995988469101\\
6.965	8.88059859625648\\
6.966	8.32198259969694\\
6.967	7.89083591771028\\
6.968	7.80886337980347\\
6.969	7.21573411974651\\
6.97	6.42388955285901\\
6.971	6.72928925148545\\
6.972	5.98510664674653\\
6.973	5.2220708352185\\
6.974	5.89865771573688\\
6.975	5.42864662679645\\
6.976	5.56591538358078\\
6.977	5.87963878209558\\
6.978	4.6152086632644\\
6.979	5.25784049640592\\
6.98	5.32534612522458\\
6.981	5.1520330711882\\
6.982	5.20757185191417\\
6.983	5.98201742158976\\
6.984	6.62255267621764\\
6.985	7.16186195647449\\
6.986	6.88648356988008\\
6.987	6.48973290736532\\
6.988	7.42436704119739\\
6.989	7.27934762377738\\
6.99	7.49971688055378\\
6.991	7.74577829495465\\
6.992	8.23474631637369\\
6.993	8.83495724330768\\
6.994	8.64682156181065\\
6.995	8.55794874454384\\
6.996	8.3260183035938\\
6.997	8.91352140497506\\
6.998	9.19404721870961\\
6.999	8.77506848957577\\
7	8.73075605751752\\
7.001	8.89235980363362\\
7.002	8.78866063796357\\
7.003	8.47715748716296\\
7.004	8.45183865551864\\
7.005	8.41940370915484\\
7.006	8.01867567267595\\
7.007	8.32848933650487\\
7.008	8.27761569267243\\
7.009	8.12822627519854\\
7.01	8.74335451856098\\
7.011	8.20931694435959\\
7.012	7.92380122335072\\
7.013	8.13655993100372\\
7.014	7.9202542669725\\
7.015	8.07855121767807\\
7.016	8.75477949225035\\
7.017	8.69130405188601\\
7.018	8.94192607537367\\
7.019	9.24430372248462\\
7.02	9.35958913619131\\
7.021	9.8343451574665\\
7.022	9.7851199915674\\
7.023	10.4796994963858\\
7.024	10.5841087547847\\
7.025	11.2568377774783\\
7.026	11.8344081008518\\
7.027	12.4217921592518\\
7.028	13.0166649524087\\
7.029	13.8060182459214\\
7.03	14.4707536494946\\
7.031	15.0294815218729\\
7.032	15.9345876389028\\
7.033	16.0447040155399\\
7.034	16.4308873610424\\
7.035	16.5728745797322\\
7.036	16.2700643391341\\
7.037	16.5695258459102\\
7.038	16.0229204604106\\
7.039	15.9449424073832\\
7.04	15.4002689865154\\
7.041	14.9584662315424\\
7.042	14.8018921235981\\
7.043	13.7757830333849\\
7.044	13.5576185633687\\
7.045	13.4303953814626\\
7.046	12.7526733762105\\
7.047	12.5864603145312\\
7.048	12.5531923449949\\
7.049	11.7597780834416\\
7.05	11.909229965373\\
7.051	11.831764078568\\
7.052	11.6830843177696\\
7.053	11.909795893107\\
7.054	11.7794784982896\\
7.055	11.7269385563432\\
7.056	11.5112749408595\\
7.057	11.5440661518504\\
7.058	11.01269846917\\
7.059	10.8615142159054\\
7.06	10.6757978902114\\
7.061	10.0155390044708\\
7.062	9.98480205455927\\
7.063	9.80936023668751\\
7.064	9.31368392229943\\
7.065	8.8756674061197\\
7.066	8.58643794495431\\
7.067	9.01378850877987\\
7.068	8.50659976867206\\
7.069	7.92672624501694\\
7.07	8.10577677229975\\
7.071	7.71526279189302\\
7.072	8.05851528402805\\
7.073	7.57315101091825\\
7.074	7.6823067141074\\
7.075	7.22823914024029\\
7.076	7.24939395093708\\
7.077	7.40604771512084\\
7.078	7.19210499556841\\
7.079	7.43847074092312\\
7.08	6.81108592669902\\
7.081	6.61579207931435\\
7.082	6.88870972897978\\
7.083	7.30044392559691\\
7.084	7.38158053376694\\
7.085	7.81960817262219\\
7.086	7.57822363819091\\
7.087	7.83034856060937\\
7.088	7.70870470091945\\
7.089	8.13450097823794\\
7.09	7.97234421063446\\
7.091	7.66809352986328\\
7.092	7.83050252776077\\
7.093	7.41080294966392\\
7.094	7.70123065389373\\
7.095	7.15401725322594\\
7.096	7.80071759672947\\
7.097	7.53149835295998\\
7.098	6.6276477364598\\
7.099	7.38597722965655\\
7.1	7.45649727252606\\
7.101	7.13403585524456\\
7.102	7.2631594440466\\
7.103	7.62127354373138\\
7.104	8.49712864040297\\
7.105	8.661741146682\\
7.106	8.52209979663418\\
7.107	8.36300109168715\\
7.108	8.59801834726072\\
7.109	8.34454471302473\\
7.11	8.38880932597312\\
7.111	8.35540716759247\\
7.112	9.50412666685394\\
7.113	9.67323140989523\\
7.114	10.1091581209693\\
7.115	11.0440276054792\\
7.116	11.1049714603112\\
7.117	11.6108501989053\\
7.118	12.2570579237277\\
7.119	12.6989698527225\\
7.12	12.59762944292\\
7.121	12.3019653288111\\
7.122	12.1561189516373\\
7.123	11.6466682439038\\
7.124	11.0009874171554\\
7.125	10.3461489276101\\
7.126	9.36314757098302\\
7.127	8.79406258802077\\
7.128	8.76140063208768\\
7.129	7.46371810924192\\
7.13	7.17783911581071\\
7.131	7.03421386224023\\
7.132	6.60738455659382\\
7.133	5.57878570334051\\
7.134	5.53477805880168\\
7.135	5.21419964021967\\
7.136	5.43190774727199\\
7.137	5.31337935654652\\
7.138	5.14497035676106\\
7.139	5.13002985286838\\
7.14	4.9399010316436\\
7.141	5.14374576202474\\
7.142	3.85416632912798\\
7.143	5.14424254684615\\
7.144	6.97921570481366\\
7.145	4.81522590846007\\
7.146	5.29243100648822\\
7.147	6.53004778276812\\
7.148	6.16749540466592\\
7.149	6.58032259678852\\
7.15	6.57989558902056\\
7.151	6.96748677948965\\
7.152	6.32098394333085\\
7.153	7.8506622453511\\
7.154	8.36698103052857\\
7.155	9.88820080023565\\
7.156	11.6056816332035\\
7.157	13.2380672880252\\
7.158	15.3301358934378\\
7.159	17.5390786033086\\
7.16	20.1166023848481\\
7.161	20.9872466278801\\
7.162	20.0580609586922\\
7.163	17.9267606504472\\
7.164	15.6138743673394\\
7.165	13.5977678835202\\
7.166	12.2037397412986\\
7.167	11.3896022217297\\
7.168	10.0342363804477\\
7.169	9.37996810515918\\
7.17	8.33177085515751\\
7.171	7.71807361996971\\
7.172	7.26859535678858\\
7.173	7.02593506813758\\
7.174	6.2639943394761\\
7.175	6.1422600129998\\
7.176	5.96313535578669\\
7.177	5.67839925923314\\
7.178	5.79733195414721\\
7.179	5.90393017180018\\
7.18	5.60370322421941\\
7.181	5.6097356837207\\
7.182	5.65497717429187\\
7.183	4.93766767403986\\
7.184	5.61934285677204\\
7.185	5.34316771608507\\
7.186	5.17327212745317\\
7.187	5.12488329170532\\
7.188	5.28920754773411\\
7.189	4.87854333808291\\
7.19	5.31961395745675\\
7.191	4.62168152318673\\
7.192	5.34729694266039\\
7.193	5.20792660488541\\
7.194	5.63421975973091\\
7.195	5.87916687595911\\
7.196	5.91098886737715\\
7.197	5.94301277517296\\
7.198	5.49356091993927\\
7.199	5.64829782023038\\
7.2	5.5956562074904\\
7.201	5.90240830864199\\
7.202	5.46121056951915\\
7.203	6.26420959145985\\
7.204	6.514876454804\\
7.205	6.24189359384401\\
7.206	6.13613007750348\\
7.207	6.26674172347285\\
7.208	5.73527260912986\\
7.209	6.7561741199486\\
7.21	6.65770011851567\\
7.211	5.98098634452992\\
7.212	6.15884829650769\\
7.213	6.70600505072914\\
7.214	7.31007722597895\\
7.215	6.80021480268458\\
7.216	7.73833628706424\\
7.217	8.61391397461654\\
7.218	8.41801507012136\\
7.219	8.86940504788515\\
7.22	9.45177255755036\\
7.221	10.465911003875\\
7.222	11.1986051285863\\
7.223	12.8084024001429\\
7.224	12.9905713951415\\
7.225	13.7964784498178\\
7.226	14.6089719854261\\
7.227	14.4659780913293\\
7.228	14.1694785721931\\
7.229	13.6665841905379\\
7.23	12.4398545581736\\
7.231	12.047410507573\\
7.232	10.3685579863775\\
7.233	9.78933047348663\\
7.234	9.18578462580933\\
7.235	7.9928207135637\\
7.236	7.46630360801461\\
7.237	7.27912197614825\\
7.238	6.49109596439524\\
7.239	6.13146223746785\\
7.24	6.40602488083381\\
7.241	5.66504897432021\\
7.242	5.49133610535701\\
7.243	5.52825586162201\\
7.244	5.71060675102298\\
7.245	5.02628094059583\\
7.246	5.91144938035629\\
7.247	5.09352785700052\\
7.248	4.72752103694613\\
7.249	4.83849165933028\\
7.25	5.80602281360127\\
7.251	5.24851308887672\\
7.252	5.65723145709376\\
7.253	5.02846659748565\\
7.254	5.91498989237519\\
7.255	6.22867898186336\\
7.256	6.35895853866164\\
7.257	6.60728474855313\\
7.258	7.14937626798812\\
7.259	8.03951494244174\\
7.26	7.99888990499097\\
7.261	9.65046482347027\\
7.262	9.6522504858476\\
7.263	10.5906270389175\\
7.264	11.078125246738\\
7.265	11.3017507835163\\
7.266	11.5297057105202\\
7.267	11.3437083686505\\
7.268	11.0707824150142\\
7.269	11.0213471624999\\
7.27	10.0834479679668\\
7.271	10.096103701163\\
7.272	9.6596572168411\\
7.273	9.78895855288572\\
7.274	9.55532024218137\\
7.275	9.33106903564678\\
7.276	8.99557049805701\\
7.277	8.76594618134833\\
7.278	8.81086520769437\\
7.279	8.65650337012201\\
7.28	9.3835617550387\\
7.281	9.60043359604441\\
7.282	9.2168734943761\\
7.283	9.61482286649625\\
7.284	10.1556679302175\\
7.285	9.73160582328489\\
7.286	9.7926676796437\\
7.287	10.0354887541732\\
7.288	10.4555364683341\\
7.289	10.9973558056491\\
7.29	11.5071500195373\\
7.291	12.1473797172706\\
7.292	12.7422209272519\\
7.293	13.0801137072567\\
7.294	13.5297618317255\\
7.295	12.7522212743022\\
7.296	12.0588194651061\\
7.297	10.9649349242897\\
7.298	10.0283166382674\\
7.299	8.91461677377649\\
7.3	8.40776291093665\\
7.301	7.83918477775925\\
7.302	6.93637343546042\\
7.303	6.27872985598469\\
7.304	5.94041623707381\\
7.305	5.2970557917502\\
7.306	4.92608871249498\\
7.307	4.87562963244817\\
7.308	4.28374272731298\\
7.309	4.21781900813161\\
7.31	3.70589241180927\\
7.311	3.57743081762543\\
7.312	4.24204232546472\\
7.313	3.60305670764749\\
7.314	3.1266275862508\\
7.315	2.65500498173483\\
7.316	3.79314406272774\\
7.317	3.94149528683575\\
7.318	4.55757761421118\\
7.319	3.81574969533071\\
7.32	4.94977599633522\\
7.321	4.64995548672111\\
7.322	5.25602783861329\\
7.323	6.0042375091508\\
7.324	6.12176763335849\\
7.325	7.02013274769956\\
7.326	7.4929264182632\\
7.327	8.45477762554064\\
7.328	9.88039989953042\\
7.329	10.8284883025426\\
7.33	12.2716031500257\\
7.331	12.4635387969296\\
7.332	13.1573365516367\\
7.333	13.2517900698218\\
7.334	12.2269315298016\\
7.335	10.432858762957\\
7.336	9.51343813853048\\
7.337	8.10173210048959\\
7.338	7.63476012335944\\
7.339	6.92989398369696\\
7.34	6.6783494119475\\
7.341	6.17598840247101\\
7.342	6.04445572841854\\
7.343	5.85564958395249\\
7.344	5.72653693065528\\
7.345	5.32872391899097\\
7.346	4.86528816880118\\
7.347	4.75777080143765\\
7.348	4.89582085120522\\
7.349	4.78176746296019\\
7.35	4.75700589925749\\
7.351	4.37198388416027\\
7.352	4.24728580745931\\
7.353	4.89178987810882\\
7.354	4.67811027153895\\
7.355	4.93801747547789\\
7.356	5.41166696510506\\
7.357	5.50143585423821\\
7.358	6.03121638727188\\
7.359	6.18173601320453\\
7.36	6.56324579674042\\
7.361	6.94020706142431\\
7.362	7.60105163200117\\
7.363	7.80706429034095\\
7.364	8.11415646463221\\
7.365	8.80138226915026\\
7.366	8.66783203063882\\
7.367	8.56940538132734\\
7.368	8.56591612319931\\
7.369	8.06763845154664\\
7.37	7.89840807997118\\
7.371	7.27620252227666\\
7.372	7.21014171127113\\
7.373	6.66853277743351\\
7.374	6.46925473420262\\
7.375	5.3967735498625\\
7.376	5.36299268987085\\
7.377	4.51840965517783\\
7.378	4.57801569845928\\
7.379	4.07801173873602\\
7.38	4.2477439030655\\
7.381	3.81569204862485\\
7.382	3.90023893548157\\
7.383	3.42551537498647\\
7.384	3.28065171703084\\
7.385	4.64583256393545\\
7.386	4.25293977311119\\
7.387	4.02132594230285\\
7.388	4.36457867271295\\
7.389	4.3841740186363\\
7.39	4.99296787040239\\
7.391	5.25794124570916\\
7.392	5.65691744145639\\
7.393	6.84236935790584\\
7.394	7.75909392478198\\
7.395	8.61143825854155\\
7.396	9.76920029919849\\
7.397	11.0169923142991\\
7.398	12.6048587862376\\
7.399	13.9723800181049\\
7.4	13.8890339729473\\
7.401	13.9201459180938\\
7.402	13.3505511915028\\
7.403	11.9267562227034\\
7.404	10.3279854859822\\
7.405	9.19948623825729\\
7.406	8.20568725163265\\
7.407	7.09083835413686\\
7.408	6.40539960677914\\
7.409	5.20829594274934\\
7.41	4.45397165668781\\
7.411	4.21049182753121\\
7.412	4.31129792134886\\
7.413	3.26114498692422\\
7.414	2.93624404439642\\
7.415	3.10651983566483\\
7.416	2.9082754427485\\
7.417	2.54843729437656\\
7.418	2.8308140871128\\
7.419	2.21207630417483\\
7.42	2.38909784367602\\
7.421	2.39054173326736\\
7.422	2.29750778755292\\
7.423	2.40176720208331\\
7.424	2.28632628967192\\
7.425	1.93024779668881\\
7.426	1.80119321791554\\
7.427	3.04702195795593\\
7.428	2.42378067853821\\
7.429	2.69423348120932\\
7.43	2.49349577834744\\
7.431	3.24722979660914\\
7.432	3.81645755365482\\
7.433	4.15039136615253\\
7.434	3.76343374993983\\
7.435	4.63271167244181\\
7.436	4.62050794980053\\
7.437	4.81379465945194\\
7.438	4.88700967489167\\
7.439	5.29388164222534\\
7.44	5.61923671955009\\
7.441	4.94909556185238\\
7.442	5.34604205442107\\
7.443	5.89622818039294\\
7.444	5.86641196360732\\
7.445	6.35900705887791\\
7.446	6.46203946118975\\
7.447	6.30733466831483\\
7.448	5.97023114756898\\
7.449	6.08699396357437\\
7.45	6.13671943739498\\
7.451	6.3495334822593\\
7.452	6.75103968212844\\
7.453	7.27265756680554\\
7.454	7.33418701786708\\
7.455	7.39406584846739\\
7.456	7.21088839091792\\
7.457	7.7540098646478\\
7.458	8.58745054203548\\
7.459	8.89020680150392\\
7.46	8.95939479342267\\
7.461	9.8382455855126\\
7.462	10.4754516150691\\
7.463	10.6026244480249\\
7.464	10.9064539935649\\
7.465	11.0473733746802\\
7.466	10.9793872111712\\
7.467	11.3121107842471\\
7.468	10.1099010940625\\
7.469	9.36647653035323\\
7.47	8.41320785871169\\
7.471	7.17838605659973\\
7.472	7.17217443243983\\
7.473	6.38258194716025\\
7.474	5.82835846274619\\
7.475	4.61331392510034\\
7.476	4.35134908038942\\
7.477	4.08719891047127\\
7.478	3.79742499831972\\
7.479	2.57948962818496\\
7.48	2.22954867488138\\
7.481	2.39345035166963\\
7.482	2.1436994627678\\
7.483	1.76713704210464\\
7.484	1.6304120424202\\
7.485	2.11317627290418\\
7.486	1.44870989813537\\
7.487	1.35351134516075\\
7.488	1.85302718535479\\
7.489	2.07791927452175\\
7.49	2.43098603727276\\
7.491	3.23921639202121\\
7.492	2.98332066486488\\
7.493	3.65715628673762\\
7.494	3.70453586098005\\
7.495	4.33033554909769\\
7.496	5.21593019795849\\
7.497	6.15211225242908\\
7.498	6.79287583425709\\
7.499	7.52155918401186\\
7.5	8.11713836187813\\
7.501	8.82142546374079\\
7.502	9.13733817409269\\
7.503	10.5208494752829\\
7.504	10.0459344720704\\
7.505	9.11498962579903\\
7.506	9.02004554616753\\
7.507	8.03667521609815\\
7.508	7.90360493311145\\
7.509	6.64086402668229\\
7.51	6.59465825406078\\
7.511	6.61216851574444\\
7.512	5.64371516854541\\
7.513	5.41892334962791\\
7.514	5.33005913503593\\
7.515	4.69495690368566\\
7.516	4.78777405330084\\
7.517	4.99570196478778\\
7.518	4.79467848878602\\
7.519	4.64774812433657\\
7.52	4.15380016011938\\
7.521	4.6335152739952\\
7.522	5.34833018340311\\
7.523	5.13703912085389\\
7.524	5.01884385980608\\
7.525	5.62626112297488\\
7.526	5.68992429098915\\
7.527	6.74760253496084\\
7.528	5.96612808856966\\
7.529	6.24474394944114\\
7.53	6.95127021066661\\
7.531	6.92778876492268\\
7.532	7.06239109173163\\
7.533	6.86399588216755\\
7.534	6.88188440182277\\
7.535	6.76405854789471\\
7.536	5.93376797105067\\
7.537	5.28688333906037\\
7.538	5.59985133780861\\
7.539	5.11078308439695\\
7.54	4.05360350270307\\
7.541	3.88139520184706\\
7.542	2.9973562530157\\
7.543	2.37815862071881\\
7.544	2.06923385696893\\
7.545	1.39725792076328\\
7.546	1.76737307456251\\
7.547	1.89180681440326\\
7.548	1.29212164315501\\
7.549	1.08042817148225\\
7.55	1.10792683769372\\
7.551	0.988264117668606\\
7.552	1.52808957863517\\
7.553	-0.133522132121733\\
7.554	-0.703356266419462\\
7.555	1.98061668385639\\
7.556	0.67657720602854\\
7.557	0.269669351954136\\
7.558	1.60471814825669\\
7.559	2.28356663874565\\
7.56	3.07295062285875\\
7.561	3.50480732923403\\
7.562	3.66986992196068\\
7.563	4.7277760818552\\
7.564	4.43161638724\\
7.565	6.0295811731959\\
7.566	7.80239618488709\\
7.567	8.85752338704569\\
7.568	10.5751625423749\\
7.569	12.8053075010924\\
7.57	14.7376024778661\\
7.571	17.1064852484504\\
7.572	17.9541257367833\\
7.573	18.2823170247715\\
7.574	14.6409414356252\\
7.575	11.199017344171\\
7.576	8.49211074062647\\
7.577	6.80021571982271\\
7.578	5.81987519053583\\
7.579	5.32330586767881\\
7.58	3.75568506798173\\
7.581	3.28736648647574\\
7.582	2.71259320300236\\
7.583	1.9570358027979\\
7.584	1.39331488036143\\
7.585	0.755744325156726\\
7.586	0.588201318833164\\
7.587	0.943517508313469\\
7.588	0.164902564418625\\
7.589	-0.448646905484026\\
7.59	0.0612773823469084\\
7.591	0.296817931854079\\
7.592	-0.769782490091671\\
7.593	1.12973975547344\\
7.594	-0.454726531239132\\
7.595	-0.524300275835699\\
7.596	0.0924036864195088\\
7.597	1.3800157926413\\
7.598	0.587899801934249\\
7.599	-0.638875158569242\\
7.6	1.00785514380187\\
7.601	0.689112896517251\\
7.602	0.986827475757224\\
7.603	1.96614472900608\\
7.604	2.31673364263237\\
7.605	3.26404717743908\\
7.606	4.21222061629614\\
7.607	4.76562112388798\\
7.608	5.28654203521282\\
7.609	6.05343956888394\\
7.61	7.2890353496292\\
7.611	6.96547116793497\\
7.612	7.47602706779844\\
7.613	7.24469627785132\\
7.614	7.6618729135507\\
7.615	7.15002573122435\\
7.616	6.24005020295306\\
7.617	6.15465274324735\\
7.618	5.94975608678266\\
7.619	4.90425160269334\\
7.62	4.85163066169772\\
7.621	4.72455154999712\\
7.622	4.5169098602621\\
7.623	3.99628435400285\\
7.624	4.81806631779294\\
7.625	3.90992731817376\\
7.626	4.01250237811486\\
7.627	3.97483827484965\\
7.628	4.45612252524863\\
7.629	4.56929229142382\\
7.63	5.35185313990384\\
7.631	5.70871040521933\\
7.632	6.17031755864191\\
7.633	6.81884215064366\\
7.634	8.08264962975129\\
7.635	8.74888419503279\\
7.636	9.17182981464543\\
7.637	9.11879086789211\\
7.638	8.66962133117238\\
7.639	7.77874864270803\\
7.64	6.79057765017004\\
7.641	5.75918084193761\\
7.642	4.29446267241138\\
7.643	3.39977185217712\\
7.644	2.34924875712129\\
7.645	2.27063327207376\\
7.646	1.93597481182836\\
7.647	0.966813561844113\\
7.648	-0.299170578362734\\
7.649	0.511701244008528\\
7.65	0.374670396279924\\
7.651	0.0170048912014948\\
7.652	0.459793399762567\\
7.653	-0.51273517119612\\
7.654	0.986116409049828\\
7.655	0.458637949353857\\
7.656	0.031440820503029\\
7.657	0.784414507983882\\
7.658	-0.378355750540095\\
7.659	0.456544143425404\\
7.66	1.04047031463585\\
7.661	1.04697117804018\\
7.662	1.37395711350233\\
7.663	1.47629896108786\\
7.664	1.68625769354988\\
7.665	2.37767311661668\\
7.666	2.99097532787236\\
7.667	3.38832492370874\\
7.668	3.22763949943996\\
7.669	3.87756074737099\\
7.67	4.89547911517538\\
7.671	5.31820010397686\\
7.672	5.37940016378698\\
7.673	5.22158197469857\\
7.674	4.7551796843212\\
7.675	5.07724162605627\\
7.676	3.82585466223779\\
7.677	3.00251788089882\\
7.678	3.19974455390155\\
7.679	3.07675163455562\\
7.68	1.53510890195314\\
7.681	1.86052882530822\\
7.682	1.39665907518452\\
7.683	0.514994360456747\\
7.684	1.12727550545899\\
7.685	0.546656198469464\\
7.686	0.331168830480934\\
7.687	1.41777541084563\\
7.688	0.945444601974479\\
7.689	0.650600192035711\\
7.69	0.201490571895349\\
7.691	0.507798735229912\\
7.692	-0.0288050813650074\\
7.693	0.715146378864759\\
7.694	0.728207338536308\\
7.695	2.00415193579671\\
7.696	0.893995727127049\\
7.697	1.59526798499697\\
7.698	1.83961111669876\\
7.699	3.3264402096023\\
7.7	3.56001319033197\\
7.701	4.65246180009163\\
7.702	6.17628675525356\\
7.703	6.96077583631066\\
7.704	8.63363965888865\\
7.705	10.6684657484106\\
7.706	13.2901814717877\\
7.707	14.5893693746022\\
7.708	14.1756922703579\\
7.709	11.5058192087938\\
7.71	8.96085510830007\\
7.711	6.86427823283343\\
7.712	4.67895410703285\\
7.713	4.36731429197277\\
7.714	2.2018809063437\\
7.715	1.03491471668366\\
7.716	1.1206590625538\\
7.717	-0.439224496077657\\
7.718	0.616031261257561\\
7.719	-0.566710779355653\\
7.72	0.0777656803198923\\
7.721	-0.245882261522283\\
7.722	0.280296033906211\\
7.723	-1.08310359051137\\
7.724	-0.61024582359174\\
7.725	-0.604130788282951\\
7.726	-0.410756132996539\\
7.727	-1.59166350708204\\
7.728	-0.1898572606475\\
7.729	0.433440178773637\\
7.73	0.182043873189677\\
7.731	1.24172316601079\\
7.732	1.4289377303724\\
7.733	2.15855272824294\\
7.734	2.38395482737949\\
7.735	2.23663619720083\\
7.736	2.76922522586128\\
7.737	3.92917416540644\\
7.738	4.51609292284897\\
7.739	5.62901505629268\\
7.74	6.8908615796766\\
7.741	7.25028184393641\\
7.742	7.87633275944096\\
7.743	7.80066611626129\\
7.744	6.88301786816749\\
7.745	5.67771683855282\\
7.746	3.99782639481474\\
7.747	2.99205180307138\\
7.748	1.55872425822655\\
7.749	0.869427404822382\\
7.75	-0.318252234022438\\
7.751	1.13671408418688\\
7.752	-1.03968193860272\\
7.753	-1.54981471415144\\
7.754	-2.62769006004434\\
7.755	-1.19079767828265\\
7.756	-1.84396936255288\\
7.757	-1.31094264179488\\
7.758	-2.29086113644908\\
7.759	-1.26592563186649\\
7.76	-2.93252139893625\\
7.761	-2.43101848189322\\
7.762	-0.497529998449593\\
7.763	-0.518907203804794\\
7.764	0.0831192202174194\\
7.765	2.34734643810897\\
7.766	3.15998588274049\\
7.767	4.63806754300986\\
7.768	-1.37953118636948\\
7.769	-3.58596414987728\\
7.77	-4.7885203476514\\
7.771	-1.09730565533837\\
7.772	-0.433565036359418\\
7.773	0.350729407199374\\
7.774	1.88415545871464\\
7.775	2.61500053471416\\
7.776	3.16819561148356\\
7.777	2.6051778460241\\
7.778	2.22210042232523\\
7.779	2.78100382122301\\
7.78	1.60541662657482\\
7.781	0.607476421523884\\
7.782	0.313372453784112\\
7.783	-0.272599626677305\\
7.784	-0.0446547052386492\\
7.785	-0.627158352924639\\
7.786	-0.597490618888955\\
7.787	-1.54458455966005\\
7.788	-0.946193577177709\\
7.789	-0.820126761068472\\
7.79	-2.13291897344348\\
7.791	-3.21908718957457\\
7.792	-3.19287010897364\\
7.793	-4.00915944939759\\
7.794	-1.49741591074823\\
7.795	-1.98961470634929\\
7.796	-3.44109034483742\\
7.797	-5.12819494269809\\
7.798	-8.17923291707746\\
7.799	-6.12615438396507\\
7.8	-2.91232128307228\\
7.801	-3.09038895368793\\
7.802	-2.76617646139063\\
7.803	-1.35022021697473\\
7.804	-0.973907197597072\\
7.805	-0.150054063821472\\
7.806	0.8750571028053\\
7.807	0.505986092974439\\
7.808	3.17977996620693\\
7.809	3.92945006765181\\
7.81	5.95566754720449\\
7.811	7.978370524185\\
7.812	12.2086788466867\\
7.813	17.9827500527313\\
7.814	19.8449007034802\\
7.815	16.2821468777118\\
7.816	12.8414753871035\\
7.817	8.67928024759662\\
7.818	6.41240648578691\\
7.819	4.63141233902631\\
7.82	4.46165862614327\\
7.821	2.12233450893034\\
7.822	1.25099707902511\\
7.823	0.294501398143808\\
7.824	0.745953832761458\\
7.825	0.523431985932703\\
7.826	0.167155615749479\\
7.827	-0.482989742412187\\
7.828	-0.211470816546424\\
7.829	-2.65203447112651\\
7.83	-3.50848337186167\\
7.831	-1.59013954154025\\
7.832	-1.36721728977194\\
7.833	-2.19731696742767\\
7.834	-2.85481356457755\\
7.835	-0.394289165588759\\
7.836	-0.300970707584128\\
7.837	-1.09590399445197\\
7.838	-0.587225300207322\\
7.839	0.000637119795527497\\
7.84	0.0183232895662613\\
7.841	1.65288837139931\\
7.842	2.1257718388582\\
7.843	2.28581204579009\\
7.844	2.76540947880758\\
7.845	2.89616177166339\\
7.846	2.85942261660567\\
7.847	3.29636454953382\\
7.848	2.98554611774268\\
7.849	2.77191603401921\\
7.85	1.67220358057276\\
7.851	2.07261001215571\\
7.852	1.55077440080807\\
7.853	0.43753279108428\\
7.854	0.357770518739621\\
7.855	-0.580567311767929\\
7.856	0.419448280430295\\
7.857	0.0516196387963888\\
7.858	-0.364813887269968\\
7.859	0.00409075128562364\\
7.86	-0.843952140226591\\
7.861	0.517534794725798\\
7.862	1.41267492942568\\
7.863	0.913647515797621\\
7.864	1.42048353787035\\
7.865	2.63842427770577\\
7.866	3.24171162667468\\
7.867	3.57041671640736\\
7.868	4.82315926729203\\
7.869	7.69493645715333\\
7.87	10.6624944851337\\
7.871	14.4664266763631\\
7.872	14.4367946300146\\
7.873	10.2515508488121\\
7.874	6.06318785901938\\
7.875	3.63756409504461\\
7.876	1.2564001155807\\
7.877	0.371989301234414\\
7.878	-1.16217512915936\\
7.879	-3.04667583854438\\
7.88	-5.86465652031593\\
7.881	-3.41196138101094\\
7.882	-2.38274222479085\\
7.883	-4.28155894704139\\
7.884	-6.05005424724269\\
7.885	-8.12415302314523\\
7.886	-6.9685803199853\\
7.887	-4.69898488030341\\
7.888	-5.98246399412534\\
7.889	-6.02603417734933\\
7.89	-7.46465047960702\\
7.891	-5.37332526184879\\
7.892	-7.71440210469672\\
7.893	-8.327935346355\\
7.894	-8.44357970001318\\
7.895	-5.12165404333836\\
7.896	-5.53987944765053\\
7.897	-5.76493267230282\\
7.898	-4.97906536679528\\
7.899	-4.72703976060242\\
7.9	-4.05870634257195\\
7.901	-5.15446080988171\\
7.902	-4.65184275212112\\
7.903	-2.27318365810122\\
7.904	-4.27648892180346\\
7.905	-3.63220748445614\\
7.906	-1.94589158772088\\
7.907	-3.56127743876074\\
7.908	-1.00536106553562\\
7.909	-0.999625476569534\\
7.91	1.06252998384873\\
7.911	0.59565027747697\\
7.912	1.71997836712486\\
7.913	2.91982742646319\\
7.914	3.41830861874429\\
7.915	3.95715697141107\\
7.916	3.54033156246244\\
7.917	4.34086683257699\\
7.918	4.60938530454584\\
7.919	3.56417281054187\\
7.92	2.41901211307848\\
7.921	2.16729293352079\\
7.922	-0.934716595461857\\
7.923	0.580723171640294\\
7.924	-0.688138482124394\\
7.925	-0.0661737335393866\\
7.926	-0.235080497194339\\
7.927	-1.46708954347854\\
7.928	-0.77565237864173\\
7.929	-3.30234338183824\\
7.93	-3.25526677635344\\
7.931	-3.06467492462334\\
7.932	-1.65559689135039\\
7.933	-1.43410048992032\\
7.934	-1.18043672625483\\
7.935	-1.37652613691713\\
7.936	-0.524986760407764\\
7.937	-0.921506929330441\\
7.938	-1.22084764948146\\
7.939	-0.312693101001813\\
7.94	0.565499044141731\\
7.941	1.0399451934539\\
7.942	1.83811038249287\\
7.943	2.64368450364992\\
7.944	3.13607008267753\\
7.945	3.45999281732067\\
7.946	3.86374508939415\\
7.947	3.21326289892663\\
7.948	3.46874134835117\\
7.949	2.80301203211588\\
7.95	2.4501183817167\\
7.951	2.04557143275064\\
7.952	0.393014294352277\\
7.953	-0.110230205833773\\
7.954	-0.511489738894703\\
7.955	-1.2828209793677\\
7.956	-0.32872934915698\\
7.957	-1.23905350488078\\
7.958	-0.661260218194748\\
7.959	-1.21630177714786\\
7.96	-3.53091636335173\\
7.961	-0.366237790620062\\
7.962	-1.55534089241684\\
7.963	-2.3306165869142\\
7.964	-2.04142819743513\\
7.965	-1.68293559226761\\
7.966	-1.68122290931635\\
7.967	-1.07415178173505\\
7.968	-1.07644370867649\\
7.969	-0.302116740955981\\
7.97	-0.127993961962382\\
7.971	1.07729157244102\\
7.972	1.95541365210922\\
7.973	3.22737500266834\\
7.974	5.32010895854727\\
7.975	6.89256685806556\\
7.976	10.7956877109834\\
7.977	14.0130051287266\\
7.978	15.8269971230444\\
7.979	13.1392182139927\\
7.98	8.62494484818136\\
7.981	5.69608311345569\\
7.982	3.2614582614721\\
7.983	1.69496038723499\\
7.984	-0.535176969071841\\
7.985	-1.61886225459446\\
7.986	-3.35745979961093\\
7.987	-2.64029644626457\\
7.988	-4.12298756418291\\
7.989	-3.6036407915004\\
7.99	-3.74183450992075\\
7.991	-4.39020812332202\\
7.992	-5.4373241003937\\
7.993	-7.32797534020744\\
7.994	-6.68085402599434\\
7.995	-7.21374186302029\\
7.996	-4.67056659261723\\
7.997	-5.56045819544308\\
7.998	-5.8069561809542\\
7.999	-5.79452847170724\\
8	-5.77709490335059\\
};
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
8	-5.77709490335059\\
};
\addlegendentry{\(G_\mathrm{eff}\) (raw)}

\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4	10.646764755249\\
4.001	8.88787162780763\\
4.002	9.41039833068848\\
4.003	9.92940635681151\\
4.004	8.88472816467285\\
4.005	9.51278846740722\\
4.006	9.17603630065918\\
4.007	10.830258026123\\
4.008	11.0508180236816\\
4.009	10.2171192932129\\
4.01	10.6032083129883\\
4.011	11.5316699981689\\
4.012	9.886743850708\\
4.013	11.965344543457\\
4.014	13.026958770752\\
4.015	12.390636138916\\
4.016	12.235619354248\\
4.017	12.2468196105957\\
4.018	12.4224633026123\\
4.019	13.0395362854004\\
4.02	11.5610204315186\\
4.021	13.2100982666016\\
4.022	11.9644947052002\\
4.023	12.312799911499\\
4.024	11.1833981323242\\
4.025	11.9851009368896\\
4.026	10.9864711761475\\
4.027	10.2782302093506\\
4.028	10.4369676208496\\
4.029	9.28838150024414\\
4.03	9.16420341491698\\
4.031	9.80533042907715\\
4.032	8.84937110900879\\
4.033	8.26190086364745\\
4.034	9.70075996398926\\
4.035	6.89999168395997\\
4.036	10.3319085693359\\
4.037	8.6144164276123\\
4.038	7.93027137756347\\
4.039	8.44567024230956\\
4.04	9.24751068115235\\
4.041	9.67958091735839\\
4.042	8.78891891479492\\
4.043	7.9228352355957\\
4.044	10.276310043335\\
4.045	8.50283653259278\\
4.046	10.0917043304443\\
4.047	9.22654975891113\\
4.048	9.61806579589843\\
4.049	10.6626569366455\\
4.05	10.8453272247314\\
4.051	11.1440319824219\\
4.052	11.6802086639404\\
4.053	13.8399403381348\\
4.054	14.2801727294922\\
4.055	11.7069836425781\\
4.056	12.0768714141846\\
4.057	12.7682656097412\\
4.058	13.2969289398193\\
4.059	11.5806739044189\\
4.06	12.291999206543\\
4.061	13.4763314056397\\
4.062	11.7689525604248\\
4.063	12.3799942779541\\
4.064	12.7550954437256\\
4.065	12.5568991851807\\
4.066	13.1781137084961\\
4.067	11.6471178436279\\
4.068	11.878473739624\\
4.069	12.5276470947266\\
4.07	13.5922785186768\\
4.071	14.1783080291748\\
4.072	12.5489191436768\\
4.073	12.2225580596924\\
4.074	13.1925685119629\\
4.075	12.9195756530762\\
4.076	11.7242633056641\\
4.077	11.7951499938965\\
4.078	10.3080210113525\\
4.079	11.5515702056885\\
4.08	11.2233819580078\\
4.081	10.8034056091309\\
4.082	11.4067413330078\\
4.083	11.945121307373\\
4.084	9.70911903381348\\
4.085	10.7567428588867\\
4.086	10.0965955352783\\
4.087	10.5454703521729\\
4.088	9.71363838195801\\
4.089	8.56239891052246\\
4.09	8.32313346862793\\
4.091	8.29189674377442\\
4.092	8.85747863769532\\
4.093	8.68528976440429\\
4.094	8.64950088500976\\
4.095	6.85976486206054\\
4.096	4.29799781799316\\
4.097	6.88931465148926\\
4.098	5.6343302154541\\
4.099	6.46642333984376\\
4.1	8.52688201904297\\
4.101	6.91009170532227\\
4.102	5.51291053771973\\
4.103	6.89092277526855\\
4.104	5.53244201660156\\
4.105	6.903120803833\\
4.106	6.35886001586914\\
4.107	6.22991783142091\\
4.108	5.76762702941895\\
4.109	7.76286117553711\\
4.11	6.23907920837402\\
4.111	6.43153213500976\\
4.112	6.75957672119141\\
4.113	7.91595619201659\\
4.114	9.84908584594726\\
4.115	8.37794807434082\\
4.116	8.68992713928223\\
4.117	9.63877784729004\\
4.118	9.94095130920411\\
4.119	11.1417092132568\\
4.12	10.6028510284424\\
4.121	11.9222205352783\\
4.122	13.0438092803955\\
4.123	12.9620886993408\\
4.124	12.3264825439453\\
4.125	13.9902381896973\\
4.126	12.0712297058105\\
4.127	14.4165133666992\\
4.128	13.5237984466553\\
4.129	13.0908960723877\\
4.13	13.2471884155273\\
4.131	13.5750501251221\\
4.132	14.1993595123291\\
4.133	13.2084601593018\\
4.134	12.710718460083\\
4.135	10.7810071563721\\
4.136	12.6223226165772\\
4.137	11.7811425018311\\
4.138	11.8787051391602\\
4.139	12.1035913848877\\
4.14	10.820417175293\\
4.141	10.941997833252\\
4.142	11.4328935241699\\
4.143	9.74155326843263\\
4.144	11.9181977081299\\
4.145	10.8987017822266\\
4.146	10.2977617645264\\
4.147	11.7998004150391\\
4.148	11.8898427581787\\
4.149	11.2154086303711\\
4.15	10.483030166626\\
4.151	9.9688005065918\\
4.152	13.7734315490723\\
4.153	12.2029273223877\\
4.154	12.5398044586182\\
4.155	12.6222595214844\\
4.156	12.19807762146\\
4.157	13.2913558959961\\
4.158	12.4556101989746\\
4.159	11.8758909606934\\
4.16	12.0603220367432\\
4.161	11.708537979126\\
4.162	12.8046959686279\\
4.163	13.25344871521\\
4.164	13.6777235412598\\
4.165	13.511678237915\\
4.166	12.8693906402588\\
4.167	13.0524295043945\\
4.168	12.4557286834717\\
4.169	11.4554438018799\\
4.17	12.3656227111816\\
4.171	10.9068902587891\\
4.172	11.5904700469971\\
4.173	10.593921585083\\
4.174	10.9112460327148\\
4.175	10.2686925506592\\
4.176	10.547421951294\\
4.177	10.790290222168\\
4.178	11.1150807952881\\
4.179	12.0216472625733\\
4.18	10.0186594390869\\
4.181	10.7914406585693\\
4.182	11.6731024932861\\
4.183	10.4265190887451\\
4.184	10.3966876220703\\
4.185	11.4019397735596\\
4.186	11.0733488464356\\
4.187	11.1139080047607\\
4.188	10.2844125366211\\
4.189	10.801828918457\\
4.19	11.358310546875\\
4.191	10.5773194122314\\
4.192	9.55181610107422\\
4.193	9.98791328430175\\
4.194	11.2233560943603\\
4.195	10.9300173187256\\
4.196	10.7812948608398\\
4.197	9.8653009033203\\
4.198	9.84592605590821\\
4.199	11.1775487518311\\
4.2	10.148024520874\\
4.201	10.4700838470459\\
4.202	10.1448637390137\\
4.203	9.56465141296387\\
4.204	9.92067306518555\\
4.205	9.5793748474121\\
4.206	10.2123408508301\\
4.207	9.06401947021484\\
4.208	9.79847068786621\\
4.209	9.33533416748047\\
4.21	9.92863784790039\\
4.211	9.36262672424316\\
4.212	8.84893051147461\\
4.213	8.64632652282714\\
4.214	9.65215309143066\\
4.215	8.76776100158692\\
4.216	8.77639724731445\\
4.217	8.75083099365234\\
4.218	9.95635040283203\\
4.219	8.20527641296387\\
4.22	10.2169887542725\\
4.221	9.57602813720703\\
4.222	9.61550254821778\\
4.223	10.5493460083008\\
4.224	9.82145713806153\\
4.225	8.95200981140137\\
4.226	10.0820719146729\\
4.227	10.3737779998779\\
4.228	9.67758789062499\\
4.229	9.8377011871338\\
4.23	10.3530754852295\\
4.231	9.49060066223144\\
4.232	10.3171701812744\\
4.233	10.0314342498779\\
4.234	10.0350121307373\\
4.235	11.2881816864014\\
4.236	9.54366966247559\\
4.237	9.16243278503418\\
4.238	10.5307977294922\\
4.239	9.90414169311524\\
4.24	10.6466268157959\\
4.241	9.95646537780762\\
4.242	11.0125197601318\\
4.243	11.5955990600586\\
4.244	10.6491122436523\\
4.245	10.1642627716064\\
4.246	11.8084730529785\\
4.247	11.778299331665\\
4.248	10.8663339233398\\
4.249	12.4256229400635\\
4.25	12.5589486694336\\
4.251	11.9952508544922\\
4.252	11.3217472839355\\
4.253	11.7599117279053\\
4.254	12.0462487030029\\
4.255	12.552087097168\\
4.256	12.1598947143555\\
4.257	11.0440718841553\\
4.258	13.1720693206787\\
4.259	12.9474012756348\\
4.26	13.5290028381348\\
4.261	12.720697555542\\
4.262	12.220777053833\\
4.263	12.1217141723633\\
4.264	10.8698416900635\\
4.265	10.1317458343506\\
4.266	11.7909915924072\\
4.267	11.7746878051758\\
4.268	11.357008895874\\
4.269	11.1056181335449\\
4.27	11.1447116088867\\
4.271	10.2126470184326\\
4.272	11.1838578033447\\
4.273	11.8653093719482\\
4.274	10.3849783325195\\
4.275	10.355119934082\\
4.276	11.770541305542\\
4.277	8.88908866882323\\
4.278	9.72195747375488\\
4.279	11.1980531311035\\
4.28	10.6558264160156\\
4.281	10.9915209197998\\
4.282	9.07880119323731\\
4.283	10.5416118621826\\
4.284	8.94492362976074\\
4.285	9.99337158203124\\
4.286	10.4941511535644\\
4.287	9.20791900634765\\
4.288	9.91046195983887\\
4.289	9.21317985534668\\
4.29	9.84021133422851\\
4.291	7.14616821289063\\
4.292	8.88670379638673\\
4.293	8.68691780090333\\
4.294	8.85602828979492\\
4.295	9.6928701019287\\
4.296	9.05789710998535\\
4.297	8.86303947448729\\
4.298	7.94714263916016\\
4.299	8.24858772277832\\
4.3	8.18825798034668\\
4.301	8.48943214416504\\
4.302	8.31801399230957\\
4.303	6.9201001739502\\
4.304	8.23195556640626\\
4.305	7.71029640197753\\
4.306	8.10822227478027\\
4.307	8.80451293945312\\
4.308	8.27076644897461\\
4.309	8.84656120300293\\
4.31	9.03072074890137\\
4.311	9.31455604553221\\
4.312	9.77160110473632\\
4.313	9.60606269836427\\
4.314	9.32261116027831\\
4.315	9.76648109436034\\
4.316	8.9219457244873\\
4.317	9.86743194580079\\
4.318	9.44696769714356\\
4.319	9.64040802001954\\
4.32	8.80371185302734\\
4.321	9.71189811706542\\
4.322	11.0126314544678\\
4.323	11.9352295684814\\
4.324	10.8773789978027\\
4.325	11.0930207061768\\
4.326	10.7391893005371\\
4.327	11.1591095733643\\
4.328	10.6042598724365\\
4.329	9.7023292541504\\
4.33	10.549051361084\\
4.331	10.6846923065186\\
4.332	10.8933334350586\\
4.333	10.7022431945801\\
4.334	10.3625914001465\\
4.335	9.37615730285644\\
4.336	8.59106323242187\\
4.337	9.30397743225097\\
4.338	9.87597625732423\\
4.339	8.50016883850098\\
4.34	9.71337081909181\\
4.341	7.96025268554688\\
4.342	9.01734222412109\\
4.343	7.7068603515625\\
4.344	7.83883247375488\\
4.345	7.2813589477539\\
4.346	9.41607246398925\\
4.347	7.93006729125976\\
4.348	6.26924774169922\\
4.349	8.09798866271973\\
4.35	7.04082633972168\\
4.351	9.59888412475587\\
4.352	6.66840003967286\\
4.353	8.22508811950684\\
4.354	7.13481140136719\\
4.355	7.96070243835449\\
4.356	7.03641563415528\\
4.357	8.82300064086914\\
4.358	8.82280326843262\\
4.359	8.77572105407715\\
4.36	9.01955825805665\\
4.361	8.99995140075684\\
4.362	10.4138227844238\\
4.363	8.48454780578614\\
4.364	8.50826271057129\\
4.365	9.71412971496581\\
4.366	10.1877513885498\\
4.367	9.05092353820801\\
4.368	9.28848625183105\\
4.369	10.337938079834\\
4.37	11.9607287597656\\
4.371	9.7065895843506\\
4.372	10.1728007507324\\
4.373	10.2458085632324\\
4.374	10.742151260376\\
4.375	10.9327686309815\\
4.376	10.1125341796875\\
4.377	11.8485890197754\\
4.378	10.2342671966553\\
4.379	10.4330549621582\\
4.38	11.6219571685791\\
4.381	10.353828201294\\
4.382	11.2318106842041\\
4.383	10.3679286956787\\
4.384	12.4110456848145\\
4.385	11.2528890228271\\
4.386	11.8893794250488\\
4.387	11.946421585083\\
4.388	10.1534983062744\\
4.389	10.8679105377197\\
4.39	11.2997097015381\\
4.391	12.5086598968506\\
4.392	12.1023894500732\\
4.393	11.2018563079834\\
4.394	13.0781700897217\\
4.395	11.6503877258301\\
4.396	12.4357521057129\\
4.397	11.712762298584\\
4.398	12.2318576812744\\
4.399	11.4586908721924\\
4.4	13.7869898986817\\
4.401	12.7081078338623\\
4.402	12.5478863525391\\
4.403	12.3867719268799\\
4.404	13.1630297088623\\
4.405	11.8628279876709\\
4.406	12.7697386169434\\
4.407	12.5037997436524\\
4.408	10.2199304962158\\
4.409	12.8502082061767\\
4.41	12.1456019592285\\
4.411	12.2606884002686\\
4.412	12.6027181243896\\
4.413	12.4313011169434\\
4.414	11.6275634002686\\
4.415	11.4286101531982\\
4.416	12.0598403930664\\
4.417	12.4511193084717\\
4.418	11.6990823364258\\
4.419	11.1539427947998\\
4.42	9.29759979248047\\
4.421	11.096580581665\\
4.422	10.4475883483887\\
4.423	10.63036277771\\
4.424	9.42179092407225\\
4.425	9.58491981506347\\
4.426	8.86846809387207\\
4.427	9.50195678710938\\
4.428	8.62106727600097\\
4.429	9.6864589691162\\
4.43	9.56282562255861\\
4.431	8.81718276977539\\
4.432	7.93465225219727\\
4.433	8.4950978088379\\
4.434	8.01323402404785\\
4.435	7.56537811279297\\
4.436	8.35664733886719\\
4.437	8.20179016113281\\
4.438	8.80513381958008\\
4.439	7.61731117248534\\
4.44	8.66375694274903\\
4.441	8.43945220947266\\
4.442	6.95774780273437\\
4.443	7.50710678100586\\
4.444	6.74185691833496\\
4.445	7.12693878173829\\
4.446	7.71368675231933\\
4.447	7.04307197570802\\
4.448	7.57514724731445\\
4.449	8.25825195312501\\
4.45	6.94725540161133\\
4.451	8.49887641906739\\
4.452	9.46515151977539\\
4.453	7.71424034118652\\
4.454	9.38989784240722\\
4.455	8.86005874633788\\
4.456	8.21425460815431\\
4.457	10.1310224151611\\
4.458	10.1391637420654\\
4.459	10.5101728820801\\
4.46	11.4806885528564\\
4.461	9.71175575256348\\
4.462	11.0905010986328\\
4.463	11.2613047790527\\
4.464	10.908518371582\\
4.465	11.0693914031983\\
4.466	12.7915709686279\\
4.467	10.6203699493408\\
4.468	11.2684350585938\\
4.469	11.2425814056396\\
4.47	13.1337014007568\\
4.471	12.5052494812012\\
4.472	11.7329395294189\\
4.473	11.8850490570068\\
4.474	11.6488470458984\\
4.475	11.0786672973633\\
4.476	12.1059228515625\\
4.477	11.3825805664062\\
4.478	10.5511131286621\\
4.479	10.9743264770508\\
4.48	11.8537983703613\\
4.481	11.4867804718018\\
4.482	11.6582231903076\\
4.483	12.3388607788086\\
4.484	12.233685760498\\
4.485	13.1305292510986\\
4.486	13.2082173156738\\
4.487	12.6611077880859\\
4.488	12.7049369812012\\
4.489	12.9580309295654\\
4.49	12.395846862793\\
4.491	13.0687017822266\\
4.492	12.3492699432373\\
4.493	12.4222113037109\\
4.494	12.859214553833\\
4.495	12.9046826171875\\
4.496	13.211854095459\\
4.497	12.7374813079834\\
4.498	12.2790573120117\\
4.499	14.4466817474365\\
4.5	12.635040512085\\
4.501	11.6431534576416\\
4.502	11.4967210388184\\
4.503	11.2616864013672\\
4.504	11.6435430145264\\
4.505	11.6372713470459\\
4.506	10.3556698608399\\
4.507	12.0012001800537\\
4.508	10.8853204345703\\
4.509	10.3829164123535\\
4.51	11.4363415527344\\
4.511	9.81132186889648\\
4.512	11.2400304412842\\
4.513	11.1463003540039\\
4.514	11.6829573822022\\
4.515	10.2055883789063\\
4.516	10.4140906524658\\
4.517	9.88426902770996\\
4.518	10.4713671112061\\
4.519	10.4463085174561\\
4.52	11.0186328887939\\
4.521	10.4906430053711\\
4.522	12.0257234954834\\
4.523	9.78403900146485\\
4.524	10.8843598175049\\
4.525	10.4880917358398\\
4.526	11.3083606719971\\
4.527	11.9860695648193\\
4.528	11.7537155151367\\
4.529	11.3931163787842\\
4.53	11.0153688812256\\
4.531	12.9154518127441\\
4.532	12.2036524963379\\
4.533	13.1988925170898\\
4.534	14.4391605377197\\
4.535	12.048487701416\\
4.536	11.1990839385986\\
4.537	12.0124311828613\\
4.538	10.9188902282715\\
4.539	11.3644457244873\\
4.54	11.4606729888916\\
4.541	11.7400595092773\\
4.542	10.7200425720215\\
4.543	10.3140286254883\\
4.544	9.69172721862793\\
4.545	9.80974769592285\\
4.546	10.0679222106934\\
4.547	10.5537992095947\\
4.548	9.54346839904785\\
4.549	10.5501072692871\\
4.55	9.08878746032715\\
4.551	8.67483772277832\\
4.552	10.5973027038574\\
4.553	10.9420488739014\\
4.554	9.71021713256836\\
4.555	8.59348182678224\\
4.556	10.1137105560303\\
4.557	9.684306640625\\
4.558	9.19424713134765\\
4.559	9.77678718566895\\
4.56	9.89309577941894\\
4.561	9.34112113952638\\
4.562	10.0607220458984\\
4.563	10.5165337371826\\
4.564	7.8985806274414\\
4.565	10.0876307678223\\
4.566	9.49081161499024\\
4.567	9.64658302307129\\
4.568	9.86840179443359\\
4.569	9.27623329162599\\
4.57	9.86826385498047\\
4.571	9.40118034362794\\
4.572	8.57514762878418\\
4.573	8.02496620178222\\
4.574	9.4414990234375\\
4.575	8.96355201721191\\
4.576	9.82690689086914\\
4.577	8.67686332702637\\
4.578	8.32530151367187\\
4.579	10.409429397583\\
4.58	7.66268119812013\\
4.581	8.67453132629394\\
4.582	8.27756813049317\\
4.583	9.52084983825684\\
4.584	10.2875487518311\\
4.585	9.02952194213867\\
4.586	8.27044990539551\\
4.587	8.39609962463379\\
4.588	9.9241520690918\\
4.589	8.95779228210449\\
4.59	7.88517311096192\\
4.591	8.6056494140625\\
4.592	7.52095840454102\\
4.593	8.2191399383545\\
4.594	8.93761276245118\\
4.595	9.03540878295898\\
4.596	7.91476066589355\\
4.597	9.01769630432129\\
4.598	8.28492164611816\\
4.599	7.75923835754395\\
4.6	9.54594276428223\\
4.601	9.30679710388183\\
4.602	7.96727661132812\\
4.603	9.2727318572998\\
4.604	8.71656745910644\\
4.605	9.8225579071045\\
4.606	9.3955941772461\\
4.607	9.03760627746581\\
4.608	9.44574340820313\\
4.609	9.48420883178711\\
4.61	8.81877815246582\\
4.611	10.1405508422852\\
4.612	9.21564979553223\\
4.613	9.55230209350586\\
4.614	10.0881039428711\\
4.615	9.48329307556152\\
4.616	9.27773948669434\\
4.617	10.2215084838867\\
4.618	9.52866218566895\\
4.619	9.83784927368164\\
4.62	12.3814889526367\\
4.621	10.8943184661865\\
4.622	10.4789012145996\\
4.623	10.8405706787109\\
4.624	11.1756439208984\\
4.625	10.8953554534912\\
4.626	12.0121668243408\\
4.627	10.5644687652588\\
4.628	10.6338529205322\\
4.629	12.0120195007324\\
4.63	11.2934983825684\\
4.631	9.62441230773926\\
4.632	10.6683306884766\\
4.633	11.190129776001\\
4.634	11.1843570709228\\
4.635	10.233204498291\\
4.636	11.1187410736084\\
4.637	11.9293281555176\\
4.638	10.690333480835\\
4.639	10.3766135406494\\
4.64	10.9835353088379\\
4.641	10.9083104705811\\
4.642	10.8959301757812\\
4.643	10.6979113769531\\
4.644	11.7873386383057\\
4.645	10.703431930542\\
4.646	10.8679470062256\\
4.647	10.8604205322266\\
4.648	11.7547887420654\\
4.649	10.1971183013916\\
4.65	11.101530456543\\
4.651	11.9795162963867\\
4.652	10.4609589385986\\
4.653	12.0882727050781\\
4.654	12.2940726470947\\
4.655	11.6869858551025\\
4.656	11.837502822876\\
4.657	12.0475775909424\\
4.658	11.234421005249\\
4.659	11.7950633239746\\
4.66	11.0007066345215\\
4.661	11.8470294952393\\
4.662	12.0495403289795\\
4.663	9.8478150177002\\
4.664	11.4217949676514\\
4.665	11.3519702148437\\
4.666	10.6169409179687\\
4.667	10.4733279418945\\
4.668	9.56766304016112\\
4.669	10.4023404693604\\
4.67	11.6685266113281\\
4.671	10.7595003509522\\
4.672	9.5769979095459\\
4.673	10.2724325561523\\
4.674	9.22236335754394\\
4.675	9.04262321472169\\
4.676	9.80084655761719\\
4.677	8.3247631072998\\
4.678	8.95661857604979\\
4.679	10.4526163482666\\
4.68	8.8340714263916\\
4.681	9.47125305175781\\
4.682	8.30618057250976\\
4.683	9.160517578125\\
4.684	8.98407096862792\\
4.685	9.55077346801758\\
4.686	9.2256901550293\\
4.687	8.39478637695314\\
4.688	9.09378471374511\\
4.689	9.38036148071289\\
4.69	8.75712890625\\
4.691	8.86269889831543\\
4.692	7.41355148315429\\
4.693	8.70816261291503\\
4.694	8.62001266479493\\
4.695	8.85079627990723\\
4.696	10.1757417297363\\
4.697	9.00382614135742\\
4.698	8.03674049377442\\
4.699	8.88864021301269\\
4.7	9.03283096313476\\
4.701	8.2760920715332\\
4.702	9.6941340637207\\
4.703	10.3090438079834\\
4.704	8.67032356262207\\
4.705	8.49967025756837\\
4.706	9.77605010986328\\
4.707	10.788349533081\\
4.708	8.59366806030273\\
4.709	8.69701858520509\\
4.71	9.58616134643555\\
4.711	9.7155263519287\\
4.712	10.2805934143066\\
4.713	9.90589576721192\\
4.714	10.9296185302734\\
4.715	10.1071224212646\\
4.716	10.9482563781738\\
4.717	11.9151868438721\\
4.718	11.5142957305908\\
4.719	10.6942002105713\\
4.72	10.6878024291992\\
4.721	11.4364105224609\\
4.722	10.5904225921631\\
4.723	12.5444242095947\\
4.724	11.7458369445801\\
4.725	10.8729196929932\\
4.726	11.6045513916016\\
4.727	12.1229815673828\\
4.728	11.6546186065674\\
4.729	12.7165810394287\\
4.73	12.3515274047852\\
4.731	11.3738837432861\\
4.732	13.2565917205811\\
4.733	12.3576525115967\\
4.734	13.0955010986328\\
4.735	12.1458692169189\\
4.736	13.0097845458984\\
4.737	13.4931394195557\\
4.738	13.1735580444336\\
4.739	12.6212521362305\\
4.74	13.2584763336182\\
4.741	13.5003624725342\\
4.742	14.2519627380371\\
4.743	13.4750717926025\\
4.744	13.0839685058594\\
4.745	12.4139276123047\\
4.746	11.7035486602783\\
4.747	12.6007721710205\\
4.748	11.8672196960449\\
4.749	12.519758605957\\
4.75	11.583288269043\\
4.751	11.6771301269531\\
4.752	12.4670380401611\\
4.753	11.0232884216309\\
4.754	13.2035485076904\\
4.755	12.5863195800781\\
4.756	11.328070526123\\
4.757	10.988240814209\\
4.758	10.73419090271\\
4.759	11.8123568725586\\
4.76	11.4233685302734\\
4.761	10.2233009338379\\
4.762	10.0154414367676\\
4.763	11.6866027832031\\
4.764	11.4889499664307\\
4.765	10.2400242614746\\
4.766	10.1002655792236\\
4.767	11.9281210327148\\
4.768	9.46287002563477\\
4.769	11.3151045227051\\
4.77	9.49336952209472\\
4.771	10.2548679351807\\
4.772	11.6798225402832\\
4.773	10.7693901062012\\
4.774	11.4715064239502\\
4.775	11.518783416748\\
4.776	11.6625378417969\\
4.777	10.3343125915527\\
4.778	10.6502487182617\\
4.779	11.8256072998047\\
4.78	12.323805770874\\
4.781	11.1697455596924\\
4.782	11.1416284942627\\
4.783	13.6824053955078\\
4.784	11.8159107971191\\
4.785	10.3406900024414\\
4.786	11.0948816680908\\
4.787	10.9900867462158\\
4.788	11.5538578796387\\
4.789	11.6526927185058\\
4.79	10.5719998931885\\
4.791	10.8484815216064\\
4.792	11.9637914276123\\
4.793	11.6906719207764\\
4.794	10.4646517181396\\
4.795	11.2940537261963\\
4.796	12.0777282714844\\
4.797	11.0938187408447\\
4.798	10.9623705291748\\
4.799	8.42503189086915\\
4.8	11.5198806762695\\
4.801	10.850704498291\\
4.802	11.394488067627\\
4.803	10.4152300262451\\
4.804	9.58843955993652\\
4.805	11.2903636169434\\
4.806	9.67284919738771\\
4.807	9.20867111206054\\
4.808	11.2563012695312\\
4.809	10.4159268951416\\
4.81	12.0525415039062\\
4.811	10.5739630889893\\
4.812	9.70725372314453\\
4.813	10.2261808776856\\
4.814	11.5719922637939\\
4.815	9.98616264343262\\
4.816	10.5977019500732\\
4.817	10.8349369049072\\
4.818	10.4031174468994\\
4.819	11.4729988861084\\
4.82	10.1101605987549\\
4.821	10.1401908111572\\
4.822	9.61831596374512\\
4.823	10.2424166870117\\
4.824	9.44185844421386\\
4.825	10.4400440979004\\
4.826	8.91288307189942\\
4.827	9.37088203430176\\
4.828	9.2719239807129\\
4.829	7.96328575134278\\
4.83	9.32005020141601\\
4.831	9.24413688659668\\
4.832	8.552953414917\\
4.833	8.33266441345215\\
4.834	9.32288063049317\\
4.835	8.44043640136718\\
4.836	9.05381866455079\\
4.837	8.4542617034912\\
4.838	7.37580001831054\\
4.839	6.60570747375489\\
4.84	7.06509216308594\\
4.841	6.46976982116699\\
4.842	7.56623893737793\\
4.843	7.04567893981933\\
4.844	7.3930680847168\\
4.845	6.66655311584472\\
4.846	8.07943801879883\\
4.847	7.0362343597412\\
4.848	7.17212669372559\\
4.849	6.67115249633788\\
4.85	7.61163833618164\\
4.851	6.97085235595704\\
4.852	7.10940284729004\\
4.853	7.73417053222656\\
4.854	8.42866065979004\\
4.855	8.32181800842285\\
4.856	8.42287162780761\\
4.857	6.95472686767577\\
4.858	6.91922950744629\\
4.859	6.64971321105956\\
4.86	6.78731216430664\\
4.861	7.34402145385742\\
4.862	6.93601943969726\\
4.863	7.09417930603028\\
4.864	8.84965156555175\\
4.865	7.84849937438966\\
4.866	8.56405151367188\\
4.867	8.4441731262207\\
4.868	8.84789039611816\\
4.869	8.70713775634766\\
4.87	8.08339691162109\\
4.871	8.37435836791992\\
4.872	9.36182754516601\\
4.873	8.85355751037598\\
4.874	8.62641822814942\\
4.875	9.02395271301269\\
4.876	8.80412086486817\\
4.877	9.25962135314941\\
4.878	8.87173881530762\\
4.879	9.15530853271484\\
4.88	10.4144579315186\\
4.881	9.67768501281739\\
4.882	9.84020141601563\\
4.883	9.78196060180665\\
4.884	10.3069971466064\\
4.885	8.53864883422851\\
4.886	10.3785940551758\\
4.887	9.89184768676759\\
4.888	10.3021096801758\\
4.889	9.68315208435058\\
4.89	11.8284934234619\\
4.891	11.5499797821045\\
4.892	10.8823424530029\\
4.893	11.0023596954346\\
4.894	10.3551988220215\\
4.895	8.87170722961426\\
4.896	10.2177025604248\\
4.897	10.2575565338135\\
4.898	10.0354790496826\\
4.899	11.0105621337891\\
4.9	11.3531867980957\\
4.901	11.4595978546143\\
4.902	10.4303391265869\\
4.903	10.4256897735596\\
4.904	11.5285517883301\\
4.905	9.71341201782226\\
4.906	11.1402082061768\\
4.907	11.1108671569824\\
4.908	11.4053633117676\\
4.909	10.9024225616455\\
4.91	11.6862998199463\\
4.911	11.3706130981445\\
4.912	11.2855513763428\\
4.913	11.0419293212891\\
4.914	11.8575250244141\\
4.915	11.2777552032471\\
4.916	10.5052161407471\\
4.917	11.7439078521729\\
4.918	10.2445294189453\\
4.919	11.1221335601807\\
4.92	10.0255414581299\\
4.921	9.69548942565918\\
4.922	10.3403597259521\\
4.923	10.5973255157471\\
4.924	10.4947802734375\\
4.925	10.4718408966065\\
4.926	9.87332015991211\\
4.927	10.5895209503174\\
4.928	9.78805503845216\\
4.929	9.0332194519043\\
4.93	9.86882843017578\\
4.931	9.01121658325195\\
4.932	11.0872608947754\\
4.933	9.29557609558105\\
4.934	8.15317085266113\\
4.935	9.11089088439942\\
4.936	8.78834388732909\\
4.937	9.44292068481445\\
4.938	9.09995986938476\\
4.939	9.61574508666993\\
4.94	8.98133491516113\\
4.941	9.57878883361816\\
4.942	9.30150764465331\\
4.943	9.86873756408691\\
4.944	8.36147773742675\\
4.945	10.0160385894775\\
4.946	9.57907096862793\\
4.947	10.16447265625\\
4.948	9.79766777038574\\
4.949	9.42006385803222\\
4.95	8.46550506591797\\
4.951	9.89802528381348\\
4.952	9.08506019592285\\
4.953	9.31846542358397\\
4.954	10.4514613342285\\
4.955	8.86576911926269\\
4.956	9.32859352111817\\
4.957	8.74659202575684\\
4.958	8.60939414978027\\
4.959	9.59027687072755\\
4.96	9.36139762878419\\
4.961	8.53688972473144\\
4.962	9.57244384765625\\
4.963	7.71383026123047\\
4.964	9.24670845031739\\
4.965	8.01615776062012\\
4.966	9.46146354675294\\
4.967	7.80111640930176\\
4.968	9.39349967956542\\
4.969	8.37150840759277\\
4.97	7.91107116699219\\
4.971	8.26896354675293\\
4.972	9.50544830322266\\
4.973	8.71484771728515\\
4.974	9.46546005249024\\
4.975	9.30394897460938\\
4.976	8.42740989685058\\
4.977	8.42499526977538\\
4.978	7.85253684997559\\
4.979	9.25515159606934\\
4.98	9.18030876159668\\
4.981	8.22363319396973\\
4.982	7.98127388000488\\
4.983	9.60352142333984\\
4.984	8.41517227172852\\
4.985	9.71727577209472\\
4.986	8.74002220153808\\
4.987	8.91954185485839\\
4.988	9.10595741271973\\
4.989	8.98565956115723\\
4.99	9.77301414489747\\
4.991	9.52828895568848\\
4.992	9.83166358947754\\
4.993	8.88512168884277\\
4.994	9.63696334838868\\
4.995	9.01160957336425\\
4.996	9.77238975524902\\
4.997	9.92425773620606\\
4.998	8.96464088439942\\
4.999	10.7704479217529\\
5	10.1709223937988\\
5.001	9.83472038269042\\
5.002	10.9506678771973\\
5.003	10.4340892791748\\
5.004	10.8455149841309\\
5.005	11.2619609069824\\
5.006	11.6300630187988\\
5.007	10.5431409454346\\
5.008	10.6292376708984\\
5.009	10.8650434112549\\
5.01	12.1156707763672\\
5.011	11.9825533294678\\
5.012	12.079049987793\\
5.013	12.0041603088379\\
5.014	12.4737977600098\\
5.015	10.1670657348633\\
5.016	11.2644190979004\\
5.017	11.3600699615479\\
5.018	12.0804296112061\\
5.019	11.3330714416504\\
5.02	12.0837271881103\\
5.021	10.9469195556641\\
5.022	10.7580508422852\\
5.023	11.3666696929932\\
5.024	12.4975499725342\\
5.025	10.3531886291504\\
5.026	11.2786546325684\\
5.027	10.7760381317139\\
5.028	9.87744621276856\\
5.029	11.0713668823242\\
5.03	11.3380637359619\\
5.031	9.34530212402343\\
5.032	10.5514096069336\\
5.033	10.4320922088623\\
5.034	10.0220984649658\\
5.035	10.1483428192139\\
5.036	9.14000541687011\\
5.037	9.67989784240723\\
5.038	9.77116859436035\\
5.039	10.3058323669434\\
5.04	9.09677101135254\\
5.041	9.2484115600586\\
5.042	10.4294473266602\\
5.043	9.8772183227539\\
5.044	10.2059667205811\\
5.045	10.7703462219238\\
5.046	10.1932587432861\\
5.047	10.6259698486328\\
5.048	9.0956202697754\\
5.049	8.90236808776855\\
5.05	10.1979898834228\\
5.051	10.5575067138672\\
5.052	10.698391418457\\
5.053	10.9306665039063\\
5.054	10.8522511291504\\
5.055	9.55413703918458\\
5.056	10.0608238220215\\
5.057	10.035418548584\\
5.058	10.6998669433594\\
5.059	10.2632402038574\\
5.06	9.84427833557129\\
5.061	9.73924827575684\\
5.062	12.6736311340332\\
5.063	11.844581451416\\
5.064	11.7266389465332\\
5.065	11.2526016235352\\
5.066	12.3448222351074\\
5.067	10.4476329040527\\
5.068	10.7544530487061\\
5.069	11.213850402832\\
5.07	10.4050772857666\\
5.071	11.8695994567871\\
5.072	11.0489193725586\\
5.073	12.3567656707764\\
5.074	10.3473071289063\\
5.075	11.0902071380615\\
5.076	10.6912899780273\\
5.077	10.354986038208\\
5.078	10.6777132415772\\
5.079	8.91595985412597\\
5.08	9.32800720214844\\
5.081	10.639320602417\\
5.082	8.82879501342774\\
5.083	9.57185081481934\\
5.084	9.83823989868165\\
5.085	10.1710285949707\\
5.086	8.81788879394531\\
5.087	8.25591766357422\\
5.088	9.37410820007324\\
5.089	8.57064758300781\\
5.09	7.85838775634765\\
5.091	7.42328155517578\\
5.092	8.57619575500489\\
5.093	8.03458000183106\\
5.094	8.22278015136719\\
5.095	7.95020935058594\\
5.096	7.20901580810548\\
5.097	8.25844154357911\\
5.098	6.91456237792968\\
5.099	8.07681190490722\\
5.1	7.99628402709962\\
5.101	8.50419799804688\\
5.102	7.42900108337402\\
5.103	8.96226333618164\\
5.104	8.05877182006836\\
5.105	7.9552417755127\\
5.106	8.14548660278321\\
5.107	7.79768943786621\\
5.108	8.13237770080566\\
5.109	8.74197036743165\\
5.11	8.00154357910156\\
5.111	9.31333099365234\\
5.112	9.34016113281251\\
5.113	7.16202308654786\\
5.114	8.25169052124023\\
5.115	8.2871265411377\\
5.116	8.15809173583985\\
5.117	7.68418273925781\\
5.118	9.68130310058594\\
5.119	9.54151664733887\\
5.12	8.71999351501465\\
5.121	8.82813835144043\\
5.122	9.87881729125976\\
5.123	10.1464758300781\\
5.124	9.32722152709961\\
5.125	10.7588919067383\\
5.126	8.28960990905762\\
5.127	8.20012954711915\\
5.128	9.44853172302247\\
5.129	9.22779083251953\\
5.13	9.64400520324706\\
5.131	9.37280723571777\\
5.132	8.4038493347168\\
5.133	9.51313941955566\\
5.134	9.30796073913574\\
5.135	9.3173168182373\\
5.136	9.79493324279785\\
5.137	9.09605949401856\\
5.138	8.14489952087402\\
5.139	8.10962425231935\\
5.14	8.82844062805177\\
5.141	9.68937461853027\\
5.142	8.72888954162597\\
5.143	8.7652310180664\\
5.144	8.72489952087402\\
5.145	8.50158126831056\\
5.146	6.93069221496583\\
5.147	8.64425430297852\\
5.148	9.40738082885743\\
5.149	8.34627113342285\\
5.15	10.2239125061035\\
5.151	8.50842735290527\\
5.152	9.41440902709961\\
5.153	10.34422706604\\
5.154	9.67129959106445\\
5.155	10.662400894165\\
5.156	9.67491996765138\\
5.157	8.6496713256836\\
5.158	10.3672416687012\\
5.159	11.3739582824707\\
5.16	9.31835388183593\\
5.161	9.68583984375\\
5.162	9.16659217834473\\
5.163	9.4295622253418\\
5.164	10.1163665771484\\
5.165	10.5436875915527\\
5.166	9.36520446777344\\
5.167	10.355333404541\\
5.168	9.5340779876709\\
5.169	9.81285949707032\\
5.17	9.23459854125976\\
5.171	10.3013569641113\\
5.172	9.07234962463379\\
5.173	10.1489443969727\\
5.174	10.412873916626\\
5.175	9.97076644897462\\
5.176	9.32011215209961\\
5.177	9.96865234374999\\
5.178	9.51952827453613\\
5.179	9.46644760131835\\
5.18	8.84286827087402\\
5.181	9.17230064392091\\
5.182	10.1660211181641\\
5.183	9.12436744689941\\
5.184	9.04340736389159\\
5.185	8.14006164550781\\
5.186	8.72823333740234\\
5.187	8.79135375976563\\
5.188	9.40048858642578\\
5.189	8.77352195739746\\
5.19	9.9557633972168\\
5.191	9.29763092041016\\
5.192	11.0656017303467\\
5.193	8.53049201965332\\
5.194	10.3561500549316\\
5.195	9.6975260925293\\
5.196	9.19498321533203\\
5.197	8.89783355712891\\
5.198	9.89768188476563\\
5.199	9.5084593963623\\
5.2	9.28223182678222\\
5.201	10.0302411651611\\
5.202	9.4574309539795\\
5.203	10.8381787109375\\
5.204	9.57529182434082\\
5.205	10.5859985351562\\
5.206	8.964169921875\\
5.207	10.8399269866943\\
5.208	9.79655738830567\\
5.209	9.29507514953613\\
5.21	9.78887313842773\\
5.211	10.0843046569824\\
5.212	9.947216796875\\
5.213	9.31098228454589\\
5.214	10.1016498565674\\
5.215	9.98604225158691\\
5.216	8.9880696105957\\
5.217	10.530998840332\\
5.218	10.1301509094238\\
5.219	8.74935073852539\\
5.22	8.62590225219726\\
5.221	9.78404884338379\\
5.222	9.42685653686523\\
5.223	8.97047164916992\\
5.224	8.08109245300294\\
5.225	9.32560821533202\\
5.226	10.1195450592041\\
5.227	9.02262496948242\\
5.228	11.4767290496826\\
5.229	8.62007942199708\\
5.23	9.49203773498536\\
5.231	7.569599609375\\
5.232	8.94902931213379\\
5.233	8.90209152221681\\
5.234	10.2251538085937\\
5.235	8.63568283081055\\
5.236	7.25700241088867\\
5.237	9.17990829467773\\
5.238	8.63359832763672\\
5.239	8.84416206359863\\
5.24	8.4614183807373\\
5.241	8.68332160949707\\
5.242	9.46014244079591\\
5.243	8.18299720764159\\
5.244	9.18824378967285\\
5.245	9.7240933227539\\
5.246	9.46055870056152\\
5.247	9.72445037841797\\
5.248	9.19193794250488\\
5.249	8.6565796661377\\
5.25	9.01337646484376\\
5.251	8.09302803039552\\
5.252	11.0143013000488\\
5.253	10.3011343383789\\
5.254	10.3928491973877\\
5.255	8.70949760437013\\
5.256	9.92885627746583\\
5.257	10.3582047271729\\
5.258	10.1985850524902\\
5.259	10.7493402862549\\
5.26	9.30259170532227\\
5.261	10.4011399078369\\
5.262	10.0231256103516\\
5.263	10.4261998748779\\
5.264	10.3543379974365\\
5.265	9.31440856933594\\
5.266	9.82804725646973\\
5.267	9.42965866088866\\
5.268	8.84823249816895\\
5.269	9.85719573974609\\
5.27	9.27415412902832\\
5.271	11.2663729095459\\
5.272	10.0383331298828\\
5.273	9.59007064819336\\
5.274	9.54555854797363\\
5.275	9.05565231323241\\
5.276	9.46775070190429\\
5.277	10.2612899780273\\
5.278	10.2280862426758\\
5.279	9.70958854675294\\
5.28	9.16829704284669\\
5.281	10.0923615264893\\
5.282	10.3791407012939\\
5.283	9.25797012329102\\
5.284	10.0890491485596\\
5.285	10.4952114105225\\
5.286	9.56646736145021\\
5.287	8.39797744750976\\
5.288	8.7654672241211\\
5.289	8.67689224243163\\
5.29	9.62399856567383\\
5.291	10.6638497161865\\
5.292	9.43376815795898\\
5.293	10.1311991119385\\
5.294	9.81264236450195\\
5.295	10.4043417358398\\
5.296	11.1686490631104\\
5.297	10.8961973571777\\
5.298	9.92077453613281\\
5.299	9.41993148803711\\
5.3	11.3405914306641\\
5.301	9.85849685668946\\
5.302	10.3242571258545\\
5.303	9.79831893920898\\
5.304	10.3178233337402\\
5.305	9.07878761291504\\
5.306	9.69916664123535\\
5.307	10.9770865631103\\
5.308	11.4856605529785\\
5.309	9.64864936828613\\
5.31	10.1075569152832\\
5.311	10.2584111022949\\
5.312	8.82787803649902\\
5.313	9.68310707092284\\
5.314	9.86331909179688\\
5.315	10.6603631591797\\
5.316	11.8297989654541\\
5.317	10.3377766418457\\
5.318	10.3996071624756\\
5.319	11.4208193969726\\
5.32	10.2367808532715\\
5.321	11.0265620422363\\
5.322	9.86743286132813\\
5.323	11.1865229797363\\
5.324	9.93377784729003\\
5.325	11.1734069824219\\
5.326	9.97764877319335\\
5.327	11.4822320556641\\
5.328	10.4314691162109\\
5.329	9.97256561279298\\
5.33	12.0557843780518\\
5.331	12.1789819335937\\
5.332	10.8344758605957\\
5.333	10.7439250183105\\
5.334	10.7461912536621\\
5.335	11.2924513244629\\
5.336	9.90923950195312\\
5.337	12.2442518615723\\
5.338	10.6889996337891\\
5.339	10.5457718658447\\
5.34	12.6731578063965\\
5.341	11.8548233032227\\
5.342	10.4072190856934\\
5.343	11.0000674438477\\
5.344	11.1458676147461\\
5.345	11.1177390289307\\
5.346	10.7908511352539\\
5.347	10.5837790679932\\
5.348	9.08124511718751\\
5.349	10.49653175354\\
5.35	9.6575188446045\\
5.351	11.6508818054199\\
5.352	9.56909217834473\\
5.353	10.7292817687988\\
5.354	10.4917310333252\\
5.355	9.14457176208496\\
5.356	9.50141174316407\\
5.357	10.1805868530273\\
5.358	10.1030506896973\\
5.359	9.99212295532226\\
5.36	9.65896987915039\\
5.361	9.56893104553224\\
5.362	10.5986717224121\\
5.363	8.97760437011719\\
5.364	10.2601567840576\\
5.365	9.82769134521483\\
5.366	10.0851944732666\\
5.367	9.20877868652343\\
5.368	9.35109596252441\\
5.369	8.52785911560059\\
5.37	8.66762107849121\\
5.371	10.0870331573486\\
5.372	9.61817077636718\\
5.373	10.0117204284668\\
5.374	9.74327003479003\\
5.375	9.12200859069823\\
5.376	8.49653015136718\\
5.377	9.32819725036622\\
5.378	8.76136352539062\\
5.379	9.54072471618653\\
5.38	9.2078433227539\\
5.381	9.71687072753906\\
5.382	8.36691780090332\\
5.383	8.39093139648438\\
5.384	7.26418815612793\\
5.385	9.18601905822753\\
5.386	9.44131637573241\\
5.387	8.12185516357422\\
5.388	9.09809844970702\\
5.389	9.44802993774415\\
5.39	8.72683921813966\\
5.391	9.11107452392578\\
5.392	10.2314642333984\\
5.393	7.72376228332519\\
5.394	8.92446418762208\\
5.395	8.02376472473144\\
5.396	7.99621864318847\\
5.397	8.9792455291748\\
5.398	9.33377174377441\\
5.399	9.31277137756348\\
5.4	7.89034210205078\\
5.401	8.37925392150879\\
5.402	9.98272552490235\\
5.403	7.96541786193848\\
5.404	8.2221272277832\\
5.405	9.39323219299315\\
5.406	10.4804642486572\\
5.407	8.94986015319824\\
5.408	9.77889556884766\\
5.409	10.0754902648926\\
5.41	9.91597244262695\\
5.411	10.3179482269287\\
5.412	10.6230184936524\\
5.413	10.2543814086914\\
5.414	10.7393312835693\\
5.415	10.9729048919678\\
5.416	11.005185546875\\
5.417	11.6552304840088\\
5.418	10.1606367492676\\
5.419	10.9411813354492\\
5.42	11.7588293457031\\
5.421	11.8827096557617\\
5.422	11.3054579925537\\
5.423	11.877405090332\\
5.424	12.4362294006348\\
5.425	11.318069152832\\
5.426	11.598783493042\\
5.427	11.4105973815918\\
5.428	10.6906552886963\\
5.429	11.6635395812988\\
5.43	10.4465944671631\\
5.431	11.0125257110596\\
5.432	10.8311687469482\\
5.433	11.4964576721191\\
5.434	10.7688300323486\\
5.435	10.0652793884277\\
5.436	11.1366862487793\\
5.437	10.7933293914795\\
5.438	10.6157427978516\\
5.439	8.8725707244873\\
5.44	9.53762626647949\\
5.441	10.8272156524658\\
5.442	8.52311813354493\\
5.443	9.83811790466308\\
5.444	10.3438603973389\\
5.445	10.4526719665527\\
5.446	9.46695098876954\\
5.447	8.16007980346679\\
5.448	9.59584846496581\\
5.449	9.80213722229003\\
5.45	8.64046310424806\\
5.451	8.42932937622071\\
5.452	7.86874809265137\\
5.453	9.71315925598144\\
5.454	9.53055313110352\\
5.455	9.13109146118164\\
5.456	8.95335968017578\\
5.457	8.95503730773926\\
5.458	9.84263046264648\\
5.459	8.56818801879884\\
5.46	9.38785934448242\\
5.461	9.65192199707032\\
5.462	9.07128677368165\\
5.463	7.44734985351562\\
5.464	8.6137978363037\\
5.465	9.21774200439454\\
5.466	8.23238334655761\\
5.467	8.98459457397462\\
5.468	9.32142929077148\\
5.469	8.98112701416017\\
5.47	9.32895126342774\\
5.471	8.57620613098145\\
5.472	8.81957565307617\\
5.473	8.82619216918945\\
5.474	8.43276832580565\\
5.475	9.04495750427246\\
5.476	8.81631553649902\\
5.477	8.1154564666748\\
5.478	8.8195378112793\\
5.479	9.5988166809082\\
5.48	9.24867317199707\\
5.481	9.12803977966308\\
5.482	8.90224174499512\\
5.483	9.40591896057128\\
5.484	8.08298881530762\\
5.485	8.66765090942383\\
5.486	8.74019386291504\\
5.487	9.76652114868165\\
5.488	8.43843406677246\\
5.489	9.154462890625\\
5.49	8.55918106079102\\
5.491	10.0406153106689\\
5.492	10.0891628265381\\
5.493	9.44907676696778\\
5.494	9.532685546875\\
5.495	10.5378419494629\\
5.496	8.98055168151855\\
5.497	9.65599082946778\\
5.498	10.6484519958496\\
5.499	9.03097686767578\\
5.5	9.93070945739747\\
5.501	9.7564813232422\\
5.502	10.2249941253662\\
5.503	9.33098876953126\\
5.504	9.12432815551757\\
5.505	10.2471347808838\\
5.506	10.4398162841797\\
5.507	10.1233616638184\\
5.508	9.89981697082519\\
5.509	9.67295051574708\\
5.51	10.1843033599853\\
5.511	9.09302932739257\\
5.512	10.399409866333\\
5.513	10.8830042266846\\
5.514	10.7777705383301\\
5.515	10.9342826843262\\
5.516	10.2267914581299\\
5.517	8.94516036987305\\
5.518	11.2154465484619\\
5.519	10.3788809204102\\
5.52	10.7190637969971\\
5.521	11.4575508880615\\
5.522	10.7641865539551\\
5.523	10.2405781555176\\
5.524	11.0252778625488\\
5.525	8.65846488952637\\
5.526	9.50188056945801\\
5.527	9.33214195251465\\
5.528	9.46565055847168\\
5.529	10.9811109161377\\
5.53	9.807181930542\\
5.531	10.2865997314453\\
5.532	10.7598333740234\\
5.533	11.131868057251\\
5.534	10.8698509979248\\
5.535	11.8009521484375\\
5.536	10.2702282714844\\
5.537	11.4389026641846\\
5.538	10.0972622680664\\
5.539	10.6884268188477\\
5.54	9.69981704711914\\
5.541	11.3022682952881\\
5.542	11.3290796661377\\
5.543	10.651000213623\\
5.544	11.2573303222656\\
5.545	11.2081882476807\\
5.546	10.3599983215332\\
5.547	11.0760958862305\\
5.548	10.5995881652832\\
5.549	10.1333951568603\\
5.55	10.1832624053955\\
5.551	10.8548808288574\\
5.552	10.3312172698975\\
5.553	9.13460693359376\\
5.554	9.89076805114746\\
5.555	9.00990829467773\\
5.556	10.3835487365723\\
5.557	9.45626853942871\\
5.558	9.83259117126464\\
5.559	8.73484092712403\\
5.56	9.2336646270752\\
5.561	9.56465690612794\\
5.562	9.78656684875489\\
5.563	10.2678913116455\\
5.564	9.98455741882324\\
5.565	9.37054161071777\\
5.566	10.4247429656982\\
5.567	9.90615058898926\\
5.568	10.7299785614014\\
5.569	10.1229684448242\\
5.57	9.68768592834473\\
5.571	10.0339607238769\\
5.572	9.42941909790038\\
5.573	9.08131546020508\\
5.574	10.129709777832\\
5.575	11.0550630950928\\
5.576	11.1141114044189\\
5.577	8.90482788085937\\
5.578	9.43192749023437\\
5.579	9.53904258728028\\
5.58	9.21119766235351\\
5.581	10.8364005279541\\
5.582	10.8954431152344\\
5.583	9.84158859252931\\
5.584	9.84430946350098\\
5.585	10.9800305938721\\
5.586	11.8652111816406\\
5.587	11.2960781860352\\
5.588	11.7217848968506\\
5.589	12.4462955474854\\
5.59	11.7817620849609\\
5.591	10.9883191680908\\
5.592	12.5464581298828\\
5.593	10.8755584716797\\
5.594	11.1952872467041\\
5.595	11.0499894714355\\
5.596	10.0136580657959\\
5.597	11.3785304260254\\
5.598	11.3215075683594\\
5.599	9.98940986633301\\
5.6	10.1908795166016\\
5.601	9.69244308471679\\
5.602	10.5564916992188\\
5.603	9.45586074829102\\
5.604	9.83209777832032\\
5.605	9.42937728881836\\
5.606	10.5261592102051\\
5.607	8.22267898559571\\
5.608	9.00274223327638\\
5.609	9.30027946472168\\
5.61	9.17255920410156\\
5.611	7.8346208190918\\
5.612	10.0795206451416\\
5.613	9.71320167541504\\
5.614	9.09478912353515\\
5.615	8.77458656311036\\
5.616	8.93915962219239\\
5.617	9.35433097839356\\
5.618	9.09479843139648\\
5.619	8.90195365905761\\
5.62	9.81891143798828\\
5.621	10.5926815795898\\
5.622	10.5052906036377\\
5.623	8.46472732543945\\
5.624	8.96966194152833\\
5.625	9.19610961914063\\
5.626	10.728540802002\\
5.627	10.5507263946533\\
5.628	9.80071647644043\\
5.629	9.60878074645997\\
5.63	10.2197463989258\\
5.631	10.8551222991943\\
5.632	10.4070891571045\\
5.633	9.79288352966309\\
5.634	10.1115069580078\\
5.635	8.4551277923584\\
5.636	10.539838180542\\
5.637	11.1682373809814\\
5.638	10.1565700531006\\
5.639	10.1747270965576\\
5.64	8.87795852661134\\
5.641	10.1116427612305\\
5.642	10.8241621398926\\
5.643	9.72053688049316\\
5.644	7.95784538269042\\
5.645	10.2834033203125\\
5.646	9.00524070739746\\
5.647	9.56193092346192\\
5.648	8.85997512817383\\
5.649	8.91088111877441\\
5.65	9.70749992370605\\
5.651	8.91632369995118\\
5.652	9.57375267028809\\
5.653	9.27019096374511\\
5.654	8.40279785156251\\
5.655	8.58103088378907\\
5.656	8.78059646606445\\
5.657	9.67154479980468\\
5.658	9.12043807983399\\
5.659	9.03135246276855\\
5.66	9.11419219970703\\
5.661	8.97306365966797\\
5.662	8.94583953857422\\
5.663	10.4632083892822\\
5.664	9.95797393798829\\
5.665	8.7004500579834\\
5.666	9.59352706909179\\
5.667	10.2989611816406\\
5.668	11.0453913116455\\
5.669	9.73642738342285\\
5.67	10.6449770355225\\
5.671	11.1434949493408\\
5.672	11.7167779541016\\
5.673	10.9478203582764\\
5.674	11.514529876709\\
5.675	11.518952255249\\
5.676	10.8368921661377\\
5.677	12.0775323486328\\
5.678	10.6725192260742\\
5.679	12.0314863586426\\
5.68	10.7958007049561\\
5.681	11.4358157348633\\
5.682	12.0726715087891\\
5.683	11.8641669464111\\
5.684	10.3764811706543\\
5.685	11.7924029541016\\
5.686	11.0810807800293\\
5.687	10.57797996521\\
5.688	9.65421798706055\\
5.689	11.2843785095215\\
5.69	11.5448505401611\\
5.691	11.2203016662598\\
5.692	9.46271286010743\\
5.693	10.6962829589844\\
5.694	10.6293618774414\\
5.695	10.48594871521\\
5.696	11.4017182159424\\
5.697	10.2721912384033\\
5.698	9.71732131958008\\
5.699	9.81352577209472\\
5.7	8.73157295227051\\
5.701	9.59860458374024\\
5.702	9.9343685913086\\
5.703	10.7975498962402\\
5.704	9.52191230773926\\
5.705	10.7530590820313\\
5.706	8.5847696685791\\
5.707	9.47769859313965\\
5.708	9.50103729248048\\
5.709	10.0647706604004\\
5.71	9.5763191986084\\
5.711	9.19666473388672\\
5.712	9.23807151794433\\
5.713	9.77580780029297\\
5.714	11.2939376831055\\
5.715	9.45573989868164\\
5.716	10.2793799591064\\
5.717	10.9019334411621\\
5.718	8.75704994201661\\
5.719	8.6769426727295\\
5.72	8.60462135314941\\
5.721	9.55569854736328\\
5.722	9.1790781402588\\
5.723	9.20561691284179\\
5.724	10.0094744873047\\
5.725	10.1703093719482\\
5.726	8.77928123474122\\
5.727	9.79414855957032\\
5.728	9.90198867797851\\
5.729	9.16549003601074\\
5.73	9.11100875854493\\
5.731	9.35950157165527\\
5.732	9.53488815307617\\
5.733	9.26104682922363\\
5.734	9.66669830322265\\
5.735	8.85875228881835\\
5.736	9.07748252868653\\
5.737	9.50913291931151\\
5.738	9.79309196472168\\
5.739	9.75049865722656\\
5.74	9.88658912658693\\
5.741	9.18346931457519\\
5.742	10.8506922149658\\
5.743	9.35550697326661\\
5.744	10.8259278106689\\
5.745	10.0838606262207\\
5.746	9.424677734375\\
5.747	10.0931519317627\\
5.748	8.29335166931153\\
5.749	10.6167804718018\\
5.75	10.247191696167\\
5.751	9.9591886138916\\
5.752	9.7502466583252\\
5.753	8.54006462097168\\
5.754	11.3674629974365\\
5.755	9.70832069396972\\
5.756	9.73453987121583\\
5.757	10.0727480316162\\
5.758	9.25336364746094\\
5.759	9.6406266784668\\
5.76	10.6256734466553\\
5.761	7.8542505645752\\
5.762	9.26426513671875\\
5.763	11.1196475219727\\
5.764	10.2805083465576\\
5.765	9.56389160156249\\
5.766	8.62818885803223\\
5.767	10.6198798370361\\
5.768	10.9340815734863\\
5.769	10.8744032287598\\
5.77	9.96028930664062\\
5.771	10.0480072021484\\
5.772	10.2658779144287\\
5.773	9.82451980590821\\
5.774	9.3793741607666\\
5.775	9.84420417785645\\
5.776	11.0455214691162\\
5.777	10.8383656311035\\
5.778	11.7128183746338\\
5.779	9.90234710693359\\
5.78	12.159772644043\\
5.781	10.5388048553467\\
5.782	10.2110232543945\\
5.783	9.89004905700685\\
5.784	10.6618511962891\\
5.785	9.71446464538573\\
5.786	9.52684738159179\\
5.787	10.9774587249756\\
5.788	10.0191301727295\\
5.789	9.86098243713379\\
5.79	10.2503388214111\\
5.791	10.3546704101563\\
5.792	11.162053527832\\
5.793	9.68410858154297\\
5.794	11.2367381286621\\
5.795	8.88166023254394\\
5.796	9.36186172485351\\
5.797	9.28407150268555\\
5.798	9.88808120727539\\
5.799	9.64726669311523\\
5.8	9.12127136230468\\
5.801	9.88111274719239\\
5.802	10.2155223083496\\
5.803	9.30600013732909\\
5.804	9.25152946472167\\
5.805	8.7995295715332\\
5.806	10.0306615447998\\
5.807	10.0223411560059\\
5.808	9.87772315979004\\
5.809	9.60679389953613\\
5.81	10.7566519927978\\
5.811	11.258158416748\\
5.812	8.21020881652832\\
5.813	8.96597686767578\\
5.814	9.9066128540039\\
5.815	9.93855178833009\\
5.816	10.5646835327148\\
5.817	10.7432294464111\\
5.818	9.95951156616211\\
5.819	9.48767219543457\\
5.82	8.0165119934082\\
5.821	10.7102939605713\\
5.822	11.1164114379883\\
5.823	10.757389755249\\
5.824	9.79299270629883\\
5.825	9.78754318237304\\
5.826	9.86595390319823\\
5.827	10.9370096588135\\
5.828	10.872290725708\\
5.829	11.1866162872314\\
5.83	11.576884841919\\
5.831	9.48256202697753\\
5.832	11.3233457183838\\
5.833	11.1188862609863\\
5.834	11.0272978210449\\
5.835	10.1500363922119\\
5.836	11.8279963684082\\
5.837	10.6340278625488\\
5.838	10.6184302520752\\
5.839	10.105581817627\\
5.84	11.6352527618408\\
5.841	12.0577578735352\\
5.842	11.8094401550293\\
5.843	11.8893146514893\\
5.844	12.2581130981445\\
5.845	11.1112482452393\\
5.846	12.0530922698975\\
5.847	13.3324119567871\\
5.848	10.9768884277344\\
5.849	10.9375794219971\\
5.85	11.6717900085449\\
5.851	10.2413014221191\\
5.852	11.7612395477295\\
5.853	9.78082176208497\\
5.854	10.4051155090332\\
5.855	10.3042329406738\\
5.856	10.85395362854\\
5.857	11.2518884277344\\
5.858	9.33741188049316\\
5.859	10.1960186767578\\
5.86	10.2031047821045\\
5.861	8.54547821044922\\
5.862	10.4338410949707\\
5.863	8.62838745117188\\
5.864	8.87906234741212\\
5.865	8.78530448913574\\
5.866	8.42949951171876\\
5.867	8.82698364257813\\
5.868	9.09241691589357\\
5.869	9.08209259033204\\
5.87	10.2317652893066\\
5.871	8.38970123291016\\
5.872	8.77578971862793\\
5.873	8.35158821105958\\
5.874	9.41296913146974\\
5.875	10.0123129272461\\
5.876	8.74526329040528\\
5.877	8.92975769042968\\
5.878	8.75481201171876\\
5.879	8.3098583984375\\
5.88	8.63021102905273\\
5.881	8.82829986572267\\
5.882	8.8554288482666\\
5.883	8.91783981323242\\
5.884	9.03945175170898\\
5.885	9.3441690826416\\
5.886	8.82384246826173\\
5.887	9.22716209411621\\
5.888	9.30111038208007\\
5.889	10.5146798706055\\
5.89	10.8293600463867\\
5.891	9.85657196044923\\
5.892	11.2118444824219\\
5.893	9.22753967285156\\
5.894	9.95528060913087\\
5.895	9.09860969543458\\
5.896	9.57804222106934\\
5.897	9.84150093078613\\
5.898	8.56287139892578\\
5.899	9.78529853820801\\
5.9	10.1689694213867\\
5.901	9.99106964111328\\
5.902	10.3331058502197\\
5.903	10.2802728271484\\
5.904	11.1028601837158\\
5.905	9.36222808837891\\
5.906	11.0554902648926\\
5.907	8.7063999938965\\
5.908	11.1135321807861\\
5.909	10.777981338501\\
5.91	10.149859161377\\
5.911	11.199338760376\\
5.912	10.1309511566162\\
5.913	9.87499656677247\\
5.914	10.4487409210205\\
5.915	10.8229875946045\\
5.916	10.2153839111328\\
5.917	11.3778026580811\\
5.918	10.7327945709228\\
5.919	10.6253984832764\\
5.92	10.9635320281982\\
5.921	11.3496433258057\\
5.922	11.7786692810059\\
5.923	10.406664352417\\
5.924	11.4412122344971\\
5.925	11.5108317565918\\
5.926	10.074811630249\\
5.927	11.87264793396\\
5.928	10.9385600280762\\
5.929	11.1006716156006\\
5.93	11.0184824371338\\
5.931	12.7552075195313\\
5.932	11.9214640808105\\
5.933	10.2689722442627\\
5.934	11.0607140350342\\
5.935	11.2894885253906\\
5.936	11.6663800048828\\
5.937	11.5358101654053\\
5.938	13.0133906555176\\
5.939	12.2361627197266\\
5.94	11.2957971191406\\
5.941	11.4486928558349\\
5.942	12.2457923126221\\
5.943	11.0831839752197\\
5.944	10.3685781097412\\
5.945	10.2379574584961\\
5.946	10.1691812133789\\
5.947	10.7003115081787\\
5.948	11.0414638519287\\
5.949	11.3620259094238\\
5.95	10.1309686279297\\
5.951	11.8283619689941\\
5.952	10.2903853607178\\
5.953	10.0867681121826\\
5.954	9.31346000671387\\
5.955	10.7073009490967\\
5.956	10.8710087585449\\
5.957	9.85814697265624\\
5.958	9.64572814941405\\
5.959	9.64806846618653\\
5.96	9.91841384887695\\
5.961	9.61577606201172\\
5.962	9.4969236755371\\
5.963	8.97861000061036\\
5.964	10.2848681640625\\
5.965	11.2210997772217\\
5.966	9.75334953308105\\
5.967	9.64094284057617\\
5.968	8.96326110839844\\
5.969	9.60176185607911\\
5.97	10.1294445037842\\
5.971	11.3501396942139\\
5.972	10.0072468566894\\
5.973	10.2650928497314\\
5.974	11.2741591644287\\
5.975	10.6637170410156\\
5.976	10.497278137207\\
5.977	11.3758823394775\\
5.978	9.44556854248047\\
5.979	8.65409454345703\\
5.98	8.0802123260498\\
5.981	10.0012919616699\\
5.982	10.0891607666016\\
5.983	9.07347763061523\\
5.984	9.80748657226563\\
5.985	10.1735994720459\\
5.986	9.35909568786622\\
5.987	9.94410263061523\\
5.988	9.38647544860839\\
5.989	9.42602233886718\\
5.99	10.4835371398926\\
5.991	9.20388084411621\\
5.992	10.3704588317871\\
5.993	8.8391389465332\\
5.994	10.0288963317871\\
5.995	9.79455917358399\\
5.996	9.7976400756836\\
5.997	9.03215599060059\\
5.998	8.86396369934083\\
5.999	9.16611915588379\\
6	9.32444007873535\\
6.001	10.5498377227783\\
6.002	10.0154601287842\\
6.003	9.92747276306153\\
6.004	9.54943115234376\\
6.005	9.451787109375\\
6.006	10.8373760986328\\
6.007	11.032406539917\\
6.008	10.503013381958\\
6.009	10.6015929412842\\
6.01	11.7684493255615\\
6.011	11.5906615447998\\
6.012	11.2174602508545\\
6.013	10.0810126495361\\
6.014	12.2443836212158\\
6.015	11.8708237457275\\
6.016	10.06666015625\\
6.017	9.8725633239746\\
6.018	10.0197292327881\\
6.019	10.0498542022705\\
6.02	9.29427604675293\\
6.021	9.49352928161622\\
6.022	9.82746208190918\\
6.023	8.598960647583\\
6.024	9.82299934387207\\
6.025	9.15290901184082\\
6.026	10.9025361633301\\
6.027	10.0137710571289\\
6.028	9.13387817382812\\
6.029	9.44788192749023\\
6.03	8.27689765930175\\
6.031	8.23986968994141\\
6.032	11.0342366027832\\
6.033	9.19300758361817\\
6.034	9.19167427062987\\
6.035	9.42816902160645\\
6.036	8.63083221435546\\
6.037	9.48198211669921\\
6.038	9.86111053466797\\
6.039	9.40434158325195\\
6.04	8.79429893493652\\
6.041	9.94630065917968\\
6.042	8.65428939819336\\
6.043	9.83889183044433\\
6.044	10.0416991424561\\
6.045	9.07198051452637\\
6.046	9.54503364562989\\
6.047	10.0822018432617\\
6.048	11.1665099334717\\
6.049	10.8607117462158\\
6.05	10.7558364868164\\
6.051	10.1068923950195\\
6.052	11.0205009460449\\
6.053	10.9355197143555\\
6.054	10.4942594909668\\
6.055	9.16246063232421\\
6.056	10.8615560913086\\
6.057	10.5153315734863\\
6.058	10.6147467803955\\
6.059	9.74516952514648\\
6.06	10.6312438201904\\
6.061	11.4820608520508\\
6.062	9.28718269348144\\
6.063	10.9562938690186\\
6.064	10.6732476043701\\
6.065	10.0629016876221\\
6.066	10.9352520751953\\
6.067	10.1357705688477\\
6.068	11.2970823669434\\
6.069	12.1897958374023\\
6.07	10.0715328216553\\
6.071	10.6691603851318\\
6.072	10.7182197570801\\
6.073	9.98316978454589\\
6.074	10.7325670623779\\
6.075	9.93701095581055\\
6.076	10.1108005523682\\
6.077	10.3641791534424\\
6.078	10.1584294128418\\
6.079	10.6052683258057\\
6.08	8.4939200592041\\
6.081	11.0130796813965\\
6.082	8.29738006591798\\
6.083	7.90816719055177\\
6.084	9.30667068481445\\
6.085	10.0826091766357\\
6.086	9.61399833679199\\
6.087	9.87256629943849\\
6.088	10.1566130828857\\
6.089	9.2780191040039\\
6.09	8.6602311706543\\
6.091	11.0459538269043\\
6.092	9.23096092224121\\
6.093	8.71739913940429\\
6.094	9.60843757629395\\
6.095	9.96883583068848\\
6.096	8.92375808715821\\
6.097	10.2217096710205\\
6.098	9.48385108947754\\
6.099	10.078635635376\\
6.1	10.9545446014404\\
6.101	11.2940411376953\\
6.102	10.1656030273437\\
6.103	10.2537676239014\\
6.104	9.43104545593262\\
6.105	9.71022102355957\\
6.106	10.1201165771484\\
6.107	9.96304725646972\\
6.108	10.3567559814453\\
6.109	9.05125747680664\\
6.11	10.0024937438965\\
6.111	11.4544374084473\\
6.112	9.57357719421387\\
6.113	10.0279085540771\\
6.114	9.43186874389649\\
6.115	9.27741371154785\\
6.116	9.71565330505371\\
6.117	8.76793228149414\\
6.118	9.43768829345703\\
6.119	9.91493972778321\\
6.12	10.6539170074463\\
6.121	9.88506919860839\\
6.122	8.63892234802246\\
6.123	8.60803138732911\\
6.124	8.71859825134277\\
6.125	9.38424240112305\\
6.126	9.23722290039063\\
6.127	8.29596015930176\\
6.128	8.59110778808594\\
6.129	9.24256111145019\\
6.13	9.48249702453613\\
6.131	9.36854270935059\\
6.132	7.7545778656006\\
6.133	8.57176834106446\\
6.134	9.07045806884766\\
6.135	9.5104923248291\\
6.136	8.60921768188476\\
6.137	8.59170234680175\\
6.138	9.57516151428223\\
6.139	8.74394699096679\\
6.14	10.259821395874\\
6.141	9.77271827697754\\
6.142	9.06117988586425\\
6.143	9.40207077026366\\
6.144	9.10355781555175\\
6.145	8.9645864868164\\
6.146	10.1336319732666\\
6.147	8.75861030578612\\
6.148	9.11278861999511\\
6.149	10.3827872467041\\
6.15	9.49706878662109\\
6.151	6.84783073425294\\
6.152	8.92983154296876\\
6.153	8.84246833801269\\
6.154	7.69389938354492\\
6.155	10.1771383666992\\
6.156	9.20523506164551\\
6.157	8.27860847473144\\
6.158	9.33225959777832\\
6.159	8.18266876220703\\
6.16	9.14308174133301\\
6.161	8.41553932189942\\
6.162	7.87957000732422\\
6.163	7.59500205993652\\
6.164	8.45879722595214\\
6.165	7.96563873291016\\
6.166	8.26614356994629\\
6.167	7.37279510498047\\
6.168	8.55040573120117\\
6.169	7.31103179931641\\
6.17	8.39580566406251\\
6.171	7.11566055297853\\
6.172	6.38817962646485\\
6.173	8.28255836486817\\
6.174	8.94776725769043\\
6.175	8.06278869628908\\
6.176	8.79265258789061\\
6.177	9.70509559631347\\
6.178	8.62173278808594\\
6.179	9.64730857849121\\
6.18	8.38247520446777\\
6.181	8.43706764221191\\
6.182	9.45894401550292\\
6.183	9.3334400177002\\
6.184	10.9499900817871\\
6.185	9.59784057617188\\
6.186	9.53154891967775\\
6.187	10.1555111694336\\
6.188	10.2218109130859\\
6.189	10.1280860900879\\
6.19	10.6127584838867\\
6.191	12.1691011810303\\
6.192	10.5979425048828\\
6.193	11.9514099884033\\
6.194	12.0646863555908\\
6.195	10.9405084991455\\
6.196	12.3304983520508\\
6.197	11.9800096893311\\
6.198	12.4966070556641\\
6.199	11.613070526123\\
6.2	12.47688331604\\
6.201	12.3114923858643\\
6.202	11.2874510192871\\
6.203	11.9188834381104\\
6.204	12.2676515197754\\
6.205	13.0674184417725\\
6.206	11.4739117431641\\
6.207	10.7022515869141\\
6.208	11.0921395111084\\
6.209	11.063561706543\\
6.21	10.3905790710449\\
6.211	10.7422190093994\\
6.212	10.1295035552979\\
6.213	10.8840895080566\\
6.214	8.8591717529297\\
6.215	9.12820800781249\\
6.216	9.66301223754883\\
6.217	10.6606587982178\\
6.218	10.3831504058838\\
6.219	9.14941635131837\\
6.22	9.06869140625\\
6.221	8.98153327941895\\
6.222	10.2502883148193\\
6.223	9.3577529144287\\
6.224	8.63241195678711\\
6.225	8.31233749389648\\
6.226	7.81301040649413\\
6.227	8.7376284790039\\
6.228	8.9547087097168\\
6.229	9.26463272094726\\
6.23	8.30408988952637\\
6.231	7.84055023193359\\
6.232	8.76693824768067\\
6.233	9.88877792358399\\
6.234	9.13269844055176\\
6.235	9.89015800476075\\
6.236	8.99516723632813\\
6.237	9.07082641601562\\
6.238	7.99389381408692\\
6.239	7.22497062683105\\
6.24	8.22431678771972\\
6.241	9.26282661437988\\
6.242	9.11799972534179\\
6.243	8.07162193298339\\
6.244	8.10139892578125\\
6.245	10.0554277038574\\
6.246	9.06279891967775\\
6.247	10.1925988006592\\
6.248	10.4031439971924\\
6.249	10.042399597168\\
6.25	9.49127395629883\\
6.251	9.63458518981933\\
6.252	9.98864074707032\\
6.253	10.1303578186035\\
6.254	11.1380631256103\\
6.255	9.65716026306153\\
6.256	9.46531951904296\\
6.257	10.7480892944336\\
6.258	9.72058914184571\\
6.259	8.85524955749511\\
6.26	8.99360908508301\\
6.261	8.55407028198242\\
6.262	9.61799942016602\\
6.263	9.23504776000976\\
6.264	8.51567192077637\\
6.265	9.07597175598144\\
6.266	9.50143669128418\\
6.267	7.51622459411622\\
6.268	8.52839538574219\\
6.269	8.61647468566895\\
6.27	8.27855209350585\\
6.271	8.27473358154298\\
6.272	8.83098014831542\\
6.273	7.93870620727539\\
6.274	8.14032424926758\\
6.275	7.45970619201661\\
6.276	8.39650299072265\\
6.277	8.54145698547363\\
6.278	9.08392333984375\\
6.279	7.89227554321289\\
6.28	9.13643203735352\\
6.281	8.87715156555176\\
6.282	8.43402969360351\\
6.283	7.26207893371583\\
6.284	9.60920349121093\\
6.285	9.69073638916016\\
6.286	8.39160560607911\\
6.287	7.70737426757812\\
6.288	8.81660140991211\\
6.289	9.43099174499511\\
6.29	8.66838172912597\\
6.291	8.22448448181153\\
6.292	9.27149925231934\\
6.293	7.55336715698242\\
6.294	6.95464157104492\\
6.295	8.59087280273438\\
6.296	9.74217948913574\\
6.297	11.2182577514648\\
6.298	7.90701972961426\\
6.299	8.67276588439941\\
6.3	9.20536293029785\\
6.301	8.61619529724122\\
6.302	8.49071922302247\\
6.303	9.03672080993653\\
6.304	7.54836769104004\\
6.305	8.4809423828125\\
6.306	8.70737419128417\\
6.307	8.81886589050292\\
6.308	8.73351600646973\\
6.309	9.39942695617675\\
6.31	9.11310157775878\\
6.311	9.49251197814942\\
6.312	8.28744812011719\\
6.313	8.06550506591796\\
6.314	9.72844726562501\\
6.315	9.00334724426268\\
6.316	9.34093948364259\\
6.317	9.00019386291504\\
6.318	8.06750991821289\\
6.319	8.80276924133301\\
6.32	9.44875007629395\\
6.321	10.5904446411133\\
6.322	8.45863037109375\\
6.323	10.0736952972412\\
6.324	8.3950830078125\\
6.325	9.20249351501465\\
6.326	10.1119632720947\\
6.327	9.21664054870605\\
6.328	7.1813094329834\\
6.329	8.74647216796875\\
6.33	8.76728706359863\\
6.331	9.42563301086426\\
6.332	10.3643177032471\\
6.333	8.92288505554198\\
6.334	9.25176124572754\\
6.335	9.3493222808838\\
6.336	9.54344909667968\\
6.337	7.8426779937744\\
6.338	7.86108016967773\\
6.339	8.76772117614746\\
6.34	9.30983192443848\\
6.341	9.41769035339355\\
6.342	8.35799453735351\\
6.343	8.94914840698243\\
6.344	9.41563308715821\\
6.345	9.52893135070801\\
6.346	9.15907135009765\\
6.347	9.03299339294433\\
6.348	10.6481690216064\\
6.349	10.0641339111328\\
6.35	10.5979009246826\\
6.351	8.6925015258789\\
6.352	9.34067932128906\\
6.353	10.3619287109375\\
6.354	9.60395225524903\\
6.355	10.8872152709961\\
6.356	9.49803062438966\\
6.357	10.0631101989746\\
6.358	9.70329048156738\\
6.359	10.3684091186523\\
6.36	10.1706419372559\\
6.361	10.2300350189209\\
6.362	10.5227509307861\\
6.363	10.1767514038086\\
6.364	8.49294548034668\\
6.365	10.9278252410889\\
6.366	10.5386739349365\\
6.367	10.0296927642822\\
6.368	10.0321019744873\\
6.369	9.33697799682618\\
6.37	10.8611084747315\\
6.371	10.6055637359619\\
6.372	10.4422141265869\\
6.373	9.25061302185058\\
6.374	10.4097431945801\\
6.375	8.90531364440919\\
6.376	8.88270973205566\\
6.377	9.06718086242677\\
6.378	11.1973969268799\\
6.379	9.17563293457032\\
6.38	9.41419906616211\\
6.381	9.64694847106934\\
6.382	7.98885025024414\\
6.383	8.75011245727539\\
6.384	10.7825199890137\\
6.385	8.0957103729248\\
6.386	9.52179000854493\\
6.387	9.08723350524902\\
6.388	7.65605972290038\\
6.389	8.36007415771485\\
6.39	9.06804306030274\\
6.391	9.63657569885254\\
6.392	8.35996253967285\\
6.393	8.40008071899415\\
6.394	9.15704292297363\\
6.395	8.25254158020019\\
6.396	8.4763005065918\\
6.397	7.68857124328613\\
6.398	7.79655097961427\\
6.399	7.70551223754882\\
6.4	8.85329063415527\\
6.401	8.32085563659668\\
6.402	7.8427279663086\\
6.403	7.38332038879395\\
6.404	9.16345565795898\\
6.405	6.97270172119141\\
6.406	7.34665046691894\\
6.407	7.63283004760741\\
6.408	7.92202804565429\\
6.409	7.45342399597169\\
6.41	7.46990249633788\\
6.411	6.44015701293945\\
6.412	5.81924041748046\\
6.413	8.39836158752442\\
6.414	7.40260620117188\\
6.415	7.66307846069336\\
6.416	6.71189178466797\\
6.417	6.93401786804199\\
6.418	6.66884246826173\\
6.419	7.26247756958008\\
6.42	7.22430992126465\\
6.421	6.71188766479492\\
6.422	8.23243507385253\\
6.423	7.38837326049804\\
6.424	7.52986953735352\\
6.425	6.47197853088379\\
6.426	6.26591995239258\\
6.427	8.49863723754882\\
6.428	6.33506172180175\\
6.429	6.87817443847656\\
6.43	7.16656341552735\\
6.431	7.31309761047363\\
6.432	9.36404411315918\\
6.433	7.96966102600098\\
6.434	8.65726806640625\\
6.435	8.5219773864746\\
6.436	8.00943603515626\\
6.437	9.4935969543457\\
6.438	7.63841964721679\\
6.439	9.75782852172851\\
6.44	8.19288497924805\\
6.441	9.48781280517578\\
6.442	8.61443626403809\\
6.443	9.99145874023438\\
6.444	9.81392753601074\\
6.445	8.21113212585449\\
6.446	10.3353897857666\\
6.447	10.0974036407471\\
6.448	10.1436407470703\\
6.449	9.69957015991211\\
6.45	11.4341594696045\\
6.451	10.8309973907471\\
6.452	10.8450478363037\\
6.453	10.7554228973389\\
6.454	10.9503910064697\\
6.455	11.5303298950195\\
6.456	9.42340026855469\\
6.457	11.6844580841064\\
6.458	9.90770286560058\\
6.459	10.3085508728027\\
6.46	10.9868618011475\\
6.461	10.5864065551758\\
6.462	9.89168113708496\\
6.463	9.96839500427247\\
6.464	9.62938232421875\\
6.465	10.6716275787354\\
6.466	10.2810019683838\\
6.467	10.6009746551514\\
6.468	9.88522346496582\\
6.469	11.4227388000488\\
6.47	9.78944244384766\\
6.471	10.2942433166504\\
6.472	9.34035987854004\\
6.473	9.87537811279297\\
6.474	10.3229187774658\\
6.475	10.9548738098145\\
6.476	9.73260475158692\\
6.477	10.5815184020996\\
6.478	11.0130587768555\\
6.479	10.4483883666992\\
6.48	11.666672744751\\
6.481	10.4966563415527\\
6.482	10.1380156707764\\
6.483	9.20098121643066\\
6.484	9.17513107299806\\
6.485	10.4552732849121\\
6.486	9.82561294555664\\
6.487	11.0061769866943\\
6.488	9.89021354675293\\
6.489	9.1399398803711\\
6.49	9.26548843383789\\
6.491	9.08954666137694\\
6.492	8.8046701812744\\
6.493	7.73264694213867\\
6.494	10.4168927001953\\
6.495	8.60465286254883\\
6.496	8.12563011169435\\
6.497	8.46691162109374\\
6.498	8.83766761779785\\
6.499	8.21445793151855\\
6.5	6.29342613220216\\
6.501	7.27150733947754\\
6.502	8.89810081481934\\
6.503	8.13634315490722\\
6.504	6.39802680969238\\
6.505	7.81799858093262\\
6.506	7.17254081726074\\
6.507	7.19436698913574\\
6.508	7.54543045043945\\
6.509	8.58628234863281\\
6.51	7.62181968688965\\
6.511	6.31545196533203\\
6.512	7.76553321838378\\
6.513	7.74896827697754\\
6.514	6.89557838439941\\
6.515	7.74164718627929\\
6.516	7.84738876342773\\
6.517	7.5550527191162\\
6.518	8.83640167236329\\
6.519	8.06569511413575\\
6.52	8.64604797363282\\
6.521	7.6923780822754\\
6.522	9.03716094970703\\
6.523	8.5404672241211\\
6.524	6.99826194763183\\
6.525	8.35423110961915\\
6.526	9.91791816711425\\
6.527	10.01561668396\\
6.528	9.17082092285156\\
6.529	8.0399430847168\\
6.53	8.33007995605469\\
6.531	8.34517791748047\\
6.532	8.97405799865723\\
6.533	8.97987998962402\\
6.534	8.25598686218262\\
6.535	7.78461296081542\\
6.536	8.67738792419433\\
6.537	7.98309310913086\\
6.538	6.79515968322754\\
6.539	9.46098556518555\\
6.54	8.16948745727539\\
6.541	8.82621887207031\\
6.542	8.17045852661133\\
6.543	8.24489204406738\\
6.544	8.38790168762206\\
6.545	7.80363945007325\\
6.546	7.61308502197267\\
6.547	7.67794723510742\\
6.548	7.59587661743164\\
6.549	9.05388130187988\\
6.55	8.74087928771974\\
6.551	7.9002571105957\\
6.552	7.62237785339354\\
6.553	7.42558113098146\\
6.554	7.81485137939453\\
6.555	8.09181945800782\\
6.556	7.30523933410645\\
6.557	8.56261154174805\\
6.558	8.17227699279785\\
6.559	7.68519569396973\\
6.56	7.02316970825196\\
6.561	7.91023475646972\\
6.562	8.30462371826172\\
6.563	8.45771705627442\\
6.564	8.71237091064452\\
6.565	6.86472061157227\\
6.566	6.36247817993164\\
6.567	6.9058822631836\\
6.568	7.76151962280274\\
6.569	8.34013061523437\\
6.57	6.60884933471679\\
6.571	7.21869766235352\\
6.572	7.24964660644531\\
6.573	7.9629613494873\\
6.574	7.11765243530273\\
6.575	8.17653450012207\\
6.576	8.43718711853028\\
6.577	6.12898101806641\\
6.578	6.42754692077638\\
6.579	8.62784378051758\\
6.58	8.55095405578614\\
6.581	7.46216323852539\\
6.582	6.73836662292481\\
6.583	6.54999961853026\\
6.584	7.57825096130372\\
6.585	7.21512733459473\\
6.586	8.51002365112305\\
6.587	7.8903660583496\\
6.588	7.56730781555176\\
6.589	7.07248123168945\\
6.59	8.50900863647462\\
6.591	5.86690795898437\\
6.592	9.14370887756347\\
6.593	7.73291038513185\\
6.594	8.32540313720703\\
6.595	8.40229209899903\\
6.596	9.94096809387207\\
6.597	8.90016983032227\\
6.598	8.78222282409668\\
6.599	9.39561012268067\\
6.6	8.25146644592286\\
6.601	10.2900074768066\\
6.602	10.0341276550293\\
6.603	9.15789024353028\\
6.604	10.885099105835\\
6.605	10.6810211181641\\
6.606	10.6824114227295\\
6.607	10.6291426086426\\
6.608	9.93196166992188\\
6.609	9.9151523590088\\
6.61	10.4220221710205\\
6.611	9.97251541137695\\
6.612	11.0994989013672\\
6.613	10.1031475067139\\
6.614	11.106879119873\\
6.615	11.1228897094727\\
6.616	10.4686089324951\\
6.617	10.3324755096435\\
6.618	11.5323211669922\\
6.619	10.4900082397461\\
6.62	11.0752617645264\\
6.621	9.51386100769042\\
6.622	9.40894721984864\\
6.623	10.9902262115478\\
6.624	11.2936681365967\\
6.625	9.61196670532226\\
6.626	9.57416961669922\\
6.627	8.74804885864258\\
6.628	9.03127998352051\\
6.629	9.48198608398438\\
6.63	8.46016761779786\\
6.631	8.41413871765137\\
6.632	9.79172889709473\\
6.633	9.08742385864258\\
6.634	9.21165985107423\\
6.635	10.6643521118164\\
6.636	8.71100944519043\\
6.637	9.19030899047851\\
6.638	8.85276252746583\\
6.639	8.49578277587891\\
6.64	9.43738693237304\\
6.641	9.43559226989746\\
6.642	8.21144775390624\\
6.643	8.45159355163575\\
6.644	9.48583793640137\\
6.645	9.0047875213623\\
6.646	8.66221778869628\\
6.647	8.92806594848632\\
6.648	7.78383514404297\\
6.649	8.81862907409668\\
6.65	9.21105506896973\\
6.651	8.52777900695801\\
6.652	8.92417419433593\\
6.653	7.91104965209961\\
6.654	8.11269401550294\\
6.655	8.48234062194824\\
6.656	8.39835144042968\\
6.657	6.44347419738769\\
6.658	6.91424835205078\\
6.659	7.4582696533203\\
6.66	8.08801094055175\\
6.661	7.1866291809082\\
6.662	7.88830863952637\\
6.663	6.80975074768065\\
6.664	6.31464851379394\\
6.665	5.76611503601075\\
6.666	5.34529083251952\\
6.667	7.3194009399414\\
6.668	7.7392488861084\\
6.669	6.7412590789795\\
6.67	6.34879516601563\\
6.671	5.31642768859864\\
6.672	6.80150032043457\\
6.673	6.87842041015625\\
6.674	6.70233047485351\\
6.675	5.56125518798829\\
6.676	6.1603256225586\\
6.677	6.21668502807617\\
6.678	5.7819645690918\\
6.679	6.33411277770996\\
6.68	6.75884590148925\\
6.681	5.55704071044921\\
6.682	6.24820404052734\\
6.683	7.85218818664551\\
6.684	6.23384933471681\\
6.685	7.99085273742676\\
6.686	5.33674308776855\\
6.687	7.98430358886719\\
6.688	6.52149024963379\\
6.689	6.50595024108887\\
6.69	8.04165512084961\\
6.691	5.99756248474121\\
6.692	7.08660476684571\\
6.693	7.58938568115234\\
6.694	7.8763429260254\\
6.695	6.27326156616211\\
6.696	7.88277770996093\\
6.697	6.82021102905273\\
6.698	9.22563331604005\\
6.699	8.04495079040528\\
6.7	6.78721290588379\\
6.701	8.50587783813477\\
6.702	6.12298698425292\\
6.703	8.11900192260742\\
6.704	7.24445243835449\\
6.705	7.28715927124023\\
6.706	6.89408111572266\\
6.707	7.5027976989746\\
6.708	7.70441734313965\\
6.709	8.13938255310059\\
6.71	6.90462165832518\\
6.711	6.95786750793457\\
6.712	8.71612670898438\\
6.713	7.89899688720703\\
6.714	7.78371383666992\\
6.715	7.20641700744628\\
6.716	8.23681686401368\\
6.717	9.93159057617187\\
6.718	8.08289352416992\\
6.719	8.25940071105957\\
6.72	8.79958015441895\\
6.721	8.43125068664551\\
6.722	8.44295547485352\\
6.723	10.5902293395996\\
6.724	8.96222534179688\\
6.725	9.07421180725099\\
6.726	9.8498030090332\\
6.727	9.08876922607422\\
6.728	8.80818344116211\\
6.729	10.1813320922852\\
6.73	10.5567842102051\\
6.731	8.20166755676269\\
6.732	9.01026847839356\\
6.733	10.1011827850342\\
6.734	9.4373950958252\\
6.735	11.2809348297119\\
6.736	9.97942604064941\\
6.737	11.5927040863037\\
6.738	9.95911239624024\\
6.739	9.87096923828125\\
6.74	10.7851484680176\\
6.741	9.60980827331542\\
6.742	9.52930160522462\\
6.743	7.13373901367187\\
6.744	8.70215965270997\\
6.745	9.42197860717773\\
6.746	9.2681485748291\\
6.747	9.21068740844726\\
6.748	8.53574813842773\\
6.749	9.64331787109374\\
6.75	7.85343894958497\\
6.751	7.71449943542481\\
6.752	7.93272880554198\\
6.753	8.0366226196289\\
6.754	7.95555892944336\\
6.755	7.07223342895509\\
6.756	7.3414517211914\\
6.757	7.663950881958\\
6.758	7.31816802978516\\
6.759	7.74304000854492\\
6.76	7.28941902160645\\
6.761	7.44748077392579\\
6.762	9.18962112426757\\
6.763	7.51460304260253\\
6.764	7.83220207214356\\
6.765	7.57773704528809\\
6.766	8.74348838806152\\
6.767	6.17377891540526\\
6.768	7.59260948181152\\
6.769	8.12147583007813\\
6.77	8.47953948974609\\
6.771	7.74969039916992\\
6.772	9.10176124572754\\
6.773	7.60323547363281\\
6.774	8.2888215637207\\
6.775	7.64962303161622\\
6.776	7.80177291870118\\
6.777	8.03569107055664\\
6.778	9.1335521697998\\
6.779	7.36849174499511\\
6.78	7.39550918579101\\
6.781	8.44067604064942\\
6.782	7.56292015075684\\
6.783	10.0813915252686\\
6.784	7.31242073059083\\
6.785	7.51499206542969\\
6.786	8.14822982788087\\
6.787	7.29531951904298\\
6.788	6.61050842285157\\
6.789	9.74685394287108\\
6.79	7.97242347717284\\
6.791	7.26910049438476\\
6.792	8.07659797668457\\
6.793	7.79735916137695\\
6.794	7.58282806396485\\
6.795	7.46970703125\\
6.796	7.29524879455566\\
6.797	7.3487133026123\\
6.798	7.43791763305664\\
6.799	7.55479354858399\\
6.8	7.78925628662108\\
6.801	7.41411949157715\\
6.802	7.38039710998535\\
6.803	6.50268180847169\\
6.804	7.41411369323731\\
6.805	6.93248390197753\\
6.806	7.50518981933594\\
6.807	8.07628936767578\\
6.808	8.45913330078125\\
6.809	7.17397521972656\\
6.81	7.40198211669922\\
6.811	7.27941574096678\\
6.812	6.2821767425537\\
6.813	6.73938430786133\\
6.814	6.98617073059081\\
6.815	6.36833229064941\\
6.816	6.64344078063965\\
6.817	5.21585662841797\\
6.818	6.28858207702636\\
6.819	5.41618339538574\\
6.82	6.56321220397949\\
6.821	7.62979072570801\\
6.822	5.46900650024413\\
6.823	7.18138549804688\\
6.824	5.32482345581055\\
6.825	5.32140609741211\\
6.826	4.78970077514647\\
6.827	6.84297691345215\\
6.828	5.69337104797363\\
6.829	6.26299865722656\\
6.83	4.4592504119873\\
6.831	5.54969177246093\\
6.832	6.02660018920899\\
6.833	5.53923454284669\\
6.834	3.62080352783202\\
6.835	6.18233963012696\\
6.836	7.15354652404784\\
6.837	5.60837539672852\\
6.838	6.39198051452638\\
6.839	6.62396018981934\\
6.84	7.13196586608886\\
6.841	6.47494956970215\\
6.842	6.14145484924317\\
6.843	6.51022651672362\\
6.844	6.6932975769043\\
6.845	6.26954849243164\\
6.846	7.99256614685058\\
6.847	8.34655563354492\\
6.848	8.01928207397461\\
6.849	9.32845848083497\\
6.85	7.91050292968751\\
6.851	7.62840003967285\\
6.852	8.40669898986816\\
6.853	8.47627487182616\\
6.854	8.57301216125488\\
6.855	9.36734863281251\\
6.856	9.1677734375\\
6.857	10.1166373443603\\
6.858	11.521767578125\\
6.859	10.587790222168\\
6.86	9.8765217590332\\
6.861	11.5797090148926\\
6.862	10.8205815887451\\
6.863	11.0590370178223\\
6.864	11.2948027038574\\
6.865	10.495668258667\\
6.866	8.85366729736327\\
6.867	10.7377319335938\\
6.868	10.8632546234131\\
6.869	8.15177444458007\\
6.87	10.1716714477539\\
6.871	10.8618070983887\\
6.872	11.5385317230225\\
6.873	8.43045005798339\\
6.874	9.36583038330079\\
6.875	9.70168899536132\\
6.876	7.57271034240722\\
6.877	8.99491088867188\\
6.878	10.416767501831\\
6.879	7.70224319458008\\
6.88	8.23532737731934\\
6.881	9.09131935119629\\
6.882	9.17640563964844\\
6.883	8.10713012695312\\
6.884	9.46619705200195\\
6.885	7.89703750610352\\
6.886	7.75619110107422\\
6.887	7.98217697143555\\
6.888	8.55717124938965\\
6.889	8.16138320922852\\
6.89	8.0006071472168\\
6.891	7.75570693969726\\
6.892	9.19627052307129\\
6.893	7.72692314147949\\
6.894	6.55432876586914\\
6.895	7.47558982849121\\
6.896	7.40095977783203\\
6.897	7.36871635437012\\
6.898	9.56392959594727\\
6.899	7.07654220581054\\
6.9	6.39773941040039\\
6.901	6.15263992309571\\
6.902	6.06193000793456\\
6.903	5.55587966918945\\
6.904	6.03089828491211\\
6.905	7.70934700012207\\
6.906	5.95884063720702\\
6.907	4.7779719543457\\
6.908	5.91784027099609\\
6.909	6.63148941040039\\
6.91	5.4747649383545\\
6.911	6.35532569885254\\
6.912	5.16023727416993\\
6.913	5.78541122436523\\
6.914	4.40455718994141\\
6.915	4.49051628112792\\
6.916	6.61212554931642\\
6.917	4.63477821350098\\
6.918	4.00892860412598\\
6.919	5.68279914855957\\
6.92	5.52790161132812\\
6.921	4.32479888916016\\
6.922	6.00752105712891\\
6.923	3.77964996337892\\
6.924	6.17049125671387\\
6.925	4.86413314819336\\
6.926	5.96271041870118\\
6.927	5.28212188720704\\
6.928	6.83691345214844\\
6.929	6.29545326232909\\
6.93	7.18021614074706\\
6.931	6.06098930358887\\
6.932	5.86713745117189\\
6.933	5.90601684570314\\
6.934	5.22444282531738\\
6.935	6.18524101257324\\
6.936	7.02878051757813\\
6.937	5.97186752319335\\
6.938	7.04523910522461\\
6.939	7.36205924987793\\
6.94	6.9285913848877\\
6.941	6.99054389953614\\
6.942	7.60677947998046\\
6.943	8.08466514587401\\
6.944	8.13955642700196\\
6.945	8.58114677429199\\
6.946	7.75713928222656\\
6.947	8.0561011505127\\
6.948	7.71241050720215\\
6.949	7.4503500366211\\
6.95	7.15901969909667\\
6.951	8.38294822692872\\
6.952	8.13403617858887\\
6.953	6.8871703338623\\
6.954	7.30685935974121\\
6.955	6.54909172058106\\
6.956	5.21078109741211\\
6.957	7.76021354675292\\
6.958	6.04767402648925\\
6.959	6.17510429382324\\
6.96	4.91735801696777\\
6.961	7.01976089477539\\
6.962	5.26628807067871\\
6.963	5.96988677978516\\
6.964	6.20608619689942\\
6.965	7.01563476562501\\
6.966	6.56642402648926\\
6.967	5.78443283081054\\
6.968	6.39029464721679\\
6.969	5.7696875\\
6.97	7.56233253479004\\
6.971	6.15787071228029\\
6.972	5.60506866455079\\
6.973	7.91766143798829\\
6.974	6.08452980041504\\
6.975	6.32752296447754\\
6.976	6.93125274658203\\
6.977	6.39309577941894\\
6.978	7.93136665344238\\
6.979	7.69856018066406\\
6.98	7.54776130676271\\
6.981	8.34949394226075\\
6.982	7.48334030151366\\
6.983	9.65648330688477\\
6.984	7.6071216583252\\
6.985	9.6093775177002\\
6.986	9.06033546447753\\
6.987	8.83688339233399\\
6.988	8.77390518188477\\
6.989	9.89935562133789\\
6.99	8.28504219055176\\
6.991	8.63377159118652\\
6.992	10.5252521514893\\
6.993	9.35793426513672\\
6.994	10.4677319335938\\
6.995	10.4071878814697\\
6.996	9.69169830322265\\
6.997	10.550595703125\\
6.998	8.39594146728516\\
6.999	9.14107032775878\\
7	10.2487718200684\\
7.001	9.97742713928223\\
7.002	9.83157966613769\\
7.003	10.3355414581299\\
7.004	10.2323477172852\\
7.005	10.0158850860596\\
7.006	10.6103797912598\\
7.007	10.6002074432373\\
7.008	10.2903201293945\\
7.009	10.6291135406494\\
7.01	10.3949279022217\\
7.011	9.92579162597656\\
7.012	9.41933128356933\\
7.013	9.97371002197266\\
7.014	11.1718180084228\\
7.015	10.8253591156006\\
7.016	9.33885330200197\\
7.017	9.85010108947755\\
7.018	9.23513618469239\\
7.019	10.2090214538574\\
7.02	10.1476422119141\\
7.021	9.5052458190918\\
7.022	8.94571777343749\\
7.023	8.86625915527344\\
7.024	7.84812133789063\\
7.025	8.53763809204102\\
7.026	7.75144493103028\\
7.027	7.13954574584962\\
7.028	8.97050895690917\\
7.029	8.4502604675293\\
7.03	7.5453012084961\\
7.031	8.33373710632324\\
7.032	7.36718994140625\\
7.033	7.17959762573243\\
7.034	6.69698120117187\\
7.035	7.62825958251953\\
7.036	7.97131187438964\\
7.037	7.79904472351075\\
7.038	7.37495170593262\\
7.039	7.23564117431641\\
7.04	6.31648933410645\\
7.041	6.82441650390625\\
7.042	8.2890007019043\\
7.043	5.99647659301758\\
7.044	8.14887779235841\\
7.045	5.42761917114258\\
7.046	5.80462776184082\\
7.047	6.15423561096192\\
7.048	7.96679893493653\\
7.049	6.05496231079103\\
7.05	5.43627304077148\\
7.051	6.25371818542482\\
7.052	6.47933547973632\\
7.053	6.93179832458496\\
7.054	5.42351707458496\\
7.055	6.12041122436523\\
7.056	7.22167137145996\\
7.057	6.58137321472168\\
7.058	6.41760398864746\\
7.059	5.54462898254394\\
7.06	5.94123191833495\\
7.061	6.54895790100097\\
7.062	6.28730751037598\\
7.063	6.84033027648925\\
7.064	6.17696380615234\\
7.065	6.29014610290528\\
7.066	7.04854019165039\\
7.067	6.24104995727539\\
7.068	5.54182945251465\\
7.069	6.22469512939453\\
7.07	6.02144096374511\\
7.071	7.36410583496094\\
7.072	5.37818916320801\\
7.073	5.2532713317871\\
7.074	7.49317611694336\\
7.075	5.8773013305664\\
7.076	8.29581062316895\\
7.077	5.44189933776856\\
7.078	6.75082000732422\\
7.079	7.65991119384766\\
7.08	7.29850631713867\\
7.081	7.81699234008789\\
7.082	7.49239349365234\\
7.083	6.65803115844727\\
7.084	6.86500244140625\\
7.085	7.63791870117187\\
7.086	8.31705230712892\\
7.087	6.58709854125978\\
7.088	7.08102287292481\\
7.089	7.01939979553224\\
7.09	7.932353515625\\
7.091	6.98112869262695\\
7.092	7.76398223876953\\
7.093	7.19406768798828\\
7.094	7.44533851623534\\
7.095	7.25942443847657\\
7.096	8.27290802001953\\
7.097	7.77438049316406\\
7.098	8.58062889099121\\
7.099	6.78198150634766\\
7.1	9.8968515777588\\
7.101	8.27808181762695\\
7.102	8.92323310852051\\
7.103	8.84768089294434\\
7.104	7.81236999511719\\
7.105	8.63012863159179\\
7.106	9.51305152893066\\
7.107	8.95554244995118\\
7.108	9.10984382629394\\
7.109	9.08596900939942\\
7.11	8.23759704589844\\
7.111	8.33932319641113\\
7.112	9.07988334655762\\
7.113	9.24641128540038\\
7.114	8.16674964904786\\
7.115	8.9481128692627\\
7.116	8.91541664123535\\
7.117	8.46344177246094\\
7.118	7.98452339172364\\
7.119	7.73529945373535\\
7.12	7.97666107177734\\
7.121	7.18041351318359\\
7.122	7.32703239440919\\
7.123	9.24197799682617\\
7.124	7.13233131408691\\
7.125	7.9237663269043\\
7.126	8.12929344177246\\
7.127	8.51166542053222\\
7.128	7.71870368957519\\
7.129	7.07680839538575\\
7.13	7.81612457275391\\
7.131	7.46020164489747\\
7.132	9.14436714172363\\
7.133	6.9376016998291\\
7.134	8.15142036437989\\
7.135	7.68705978393554\\
7.136	9.13265739440918\\
7.137	8.19130981445313\\
7.138	8.91972648620606\\
7.139	9.25907897949219\\
7.14	8.627027053833\\
7.141	9.12357833862305\\
7.142	10.3560207366943\\
7.143	9.14040824890137\\
7.144	9.65530990600587\\
7.145	8.40976799011231\\
7.146	8.55165763854981\\
7.147	8.38069633483887\\
7.148	8.14107894897461\\
7.149	7.0170664215088\\
7.15	7.21450958251953\\
7.151	7.47213745117188\\
7.152	7.35190551757813\\
7.153	5.57169830322265\\
7.154	7.82433822631836\\
7.155	6.69276298522949\\
7.156	5.84477104187012\\
7.157	7.56428596496582\\
7.158	5.97534896850586\\
7.159	4.10284538269043\\
7.16	5.13460083007813\\
7.161	4.06004592895508\\
7.162	5.56699188232422\\
7.163	2.02399276733398\\
7.164	3.15769920349122\\
7.165	2.90419090270996\\
7.166	3.75223274230957\\
7.167	4.01744010925293\\
7.168	2.5377685546875\\
7.169	4.19745315551758\\
7.17	3.66890747070312\\
7.171	2.44799964904786\\
7.172	3.29991699218751\\
7.173	4.50735496520996\\
7.174	4.26669197082519\\
7.175	3.38743309020995\\
7.176	4.69887153625488\\
7.177	4.60216201782227\\
7.178	6.26355690002443\\
7.179	4.42221435546874\\
7.18	6.70640647888185\\
7.181	5.01090049743652\\
7.182	5.83387023925782\\
7.183	7.00909271240235\\
7.184	5.95901382446289\\
7.185	6.3710456085205\\
7.186	4.20510948181152\\
7.187	7.09107444763183\\
7.188	7.38447631835938\\
7.189	6.80847709655762\\
7.19	5.64751136779785\\
7.191	6.33394378662111\\
7.192	7.03039306640625\\
7.193	7.42073150634766\\
7.194	7.09274047851562\\
7.195	7.55553672790528\\
7.196	7.39793472290039\\
7.197	6.99227020263672\\
7.198	6.58463569641113\\
7.199	5.7216707611084\\
7.2	8.14807647705078\\
7.201	6.38895767211915\\
7.202	5.49236236572266\\
7.203	6.57239646911621\\
7.204	7.41581748962402\\
7.205	6.54480903625488\\
7.206	7.51986206054688\\
7.207	8.76588851928712\\
7.208	7.57554580688476\\
7.209	7.32475608825685\\
7.21	9.80898361206054\\
7.211	9.06388694763183\\
7.212	8.00083747863771\\
7.213	7.86379814147949\\
7.214	7.3503318786621\\
7.215	7.61323104858398\\
7.216	8.63570892333985\\
7.217	6.75246994018555\\
7.218	9.08182136535645\\
7.219	7.81904350280762\\
7.22	8.50352409362793\\
7.221	7.71979377746581\\
7.222	7.35459266662598\\
7.223	6.86537147521972\\
7.224	8.28595375061036\\
7.225	7.18622695922852\\
7.226	6.37987907409668\\
7.227	6.80371650695801\\
7.228	7.06591232299805\\
7.229	5.48659439086914\\
7.23	5.28748382568359\\
7.231	6.54080162048339\\
7.232	6.13862655639649\\
7.233	7.38498413085938\\
7.234	6.42736305236816\\
7.235	5.9731308746338\\
7.236	6.28066436767578\\
7.237	6.3382829284668\\
7.238	7.4406029510498\\
7.239	5.80205513000487\\
7.24	6.37032966613769\\
7.241	6.94345245361328\\
7.242	7.4103517150879\\
7.243	7.30889366149903\\
7.244	8.98395141601563\\
7.245	8.61840019226075\\
7.246	8.15622688293458\\
7.247	8.3659171295166\\
7.248	8.14648948669434\\
7.249	7.59498085021973\\
7.25	8.69500144958496\\
7.251	9.02895118713379\\
7.252	9.64358581542969\\
7.253	10.3583614349365\\
7.254	8.68040611267091\\
7.255	8.77098098754882\\
7.256	9.2416535949707\\
7.257	9.75570304870607\\
7.258	9.06938186645507\\
7.259	8.14883567810058\\
7.26	7.64509460449219\\
7.261	8.12567733764648\\
7.262	6.77382537841797\\
7.263	6.20227348327637\\
7.264	7.84082466125487\\
7.265	6.61224617004395\\
7.266	8.07527259826661\\
7.267	7.30725601196289\\
7.268	7.67835609436034\\
7.269	7.86364753723144\\
7.27	7.38674530029297\\
7.271	8.41237869262696\\
7.272	5.52735275268554\\
7.273	7.49810646057129\\
7.274	7.22300598144531\\
7.275	7.36127799987793\\
7.276	6.63940254211425\\
7.277	9.29539756774902\\
7.278	7.33377075195312\\
7.279	7.83080436706543\\
7.28	8.26731819152832\\
7.281	8.55110939025879\\
7.282	7.58168869018554\\
7.283	8.45853019714355\\
7.284	7.16150543212891\\
7.285	6.79707260131835\\
7.286	8.67784835815429\\
7.287	6.80250328063964\\
7.288	5.99538322448731\\
7.289	6.04335777282714\\
7.29	7.20783836364747\\
7.291	6.45895477294921\\
7.292	5.57895881652831\\
7.293	4.63310081481934\\
7.294	5.70716987609863\\
7.295	6.71311737060547\\
7.296	6.45225715637207\\
7.297	4.85751823425292\\
7.298	5.39405807495118\\
7.299	4.52843788146973\\
7.3	4.67746742248535\\
7.301	5.29481414794921\\
7.302	4.9384366607666\\
7.303	5.4279800415039\\
7.304	4.33934928894043\\
7.305	5.76179008483886\\
7.306	4.86239463806153\\
7.307	6.29343826293945\\
7.308	6.32530990600586\\
7.309	4.95831916809082\\
7.31	4.60252983093261\\
7.311	6.81851150512695\\
7.312	6.19487007141113\\
7.313	6.31535949707032\\
7.314	7.84932815551758\\
7.315	6.50345840454102\\
7.316	7.59423561096192\\
7.317	7.5744911956787\\
7.318	6.80501831054687\\
7.319	9.83200561523438\\
7.32	8.97599113464356\\
7.321	8.51988899230956\\
7.322	8.48368217468261\\
7.323	8.51615684509277\\
7.324	9.66508255004884\\
7.325	8.37045867919922\\
7.326	9.38912536621093\\
7.327	7.22236778259277\\
7.328	7.23163719177246\\
7.329	7.23449493408202\\
7.33	6.99443305969238\\
7.331	7.87472068786622\\
7.332	6.33117729187012\\
7.333	6.67584007263183\\
7.334	6.24809677124024\\
7.335	5.8342561340332\\
7.336	6.7300454711914\\
7.337	5.14953010559083\\
7.338	5.53414833068847\\
7.339	6.28950805664063\\
7.34	5.43224922180175\\
7.341	6.35694526672363\\
7.342	6.67087211608886\\
7.343	6.14374984741211\\
7.344	6.78276191711426\\
7.345	8.50448135375977\\
7.346	7.792236328125\\
7.347	6.74353965759278\\
7.348	8.08540977478027\\
7.349	7.87710380554199\\
7.35	9.00411308288574\\
7.351	8.41508728027344\\
7.352	7.85153480529785\\
7.353	8.24300521850586\\
7.354	8.22519256591796\\
7.355	7.7784928894043\\
7.356	8.44553001403808\\
7.357	9.71074234008789\\
7.358	7.12364654541015\\
7.359	7.65334297180176\\
7.36	6.22425987243652\\
7.361	8.67583328247069\\
7.362	6.39141082763672\\
7.363	7.78980102539062\\
7.364	7.86194053649903\\
7.365	6.32353218078613\\
7.366	7.15911109924316\\
7.367	5.46504913330078\\
7.368	5.61435340881347\\
7.369	7.1382347869873\\
7.37	7.37047401428222\\
7.371	6.8416098022461\\
7.372	7.04540557861328\\
7.373	5.22615676879882\\
7.374	5.71904121398926\\
7.375	7.29206062316895\\
7.376	6.27657684326171\\
7.377	6.49436737060546\\
7.378	7.35584281921388\\
7.379	7.06076080322266\\
7.38	7.27310234069824\\
7.381	8.43545692443847\\
7.382	8.69806732177734\\
7.383	8.3021549987793\\
7.384	8.30016868591308\\
7.385	8.33082962036133\\
7.386	8.4865224456787\\
7.387	9.21274726867675\\
7.388	9.20287895202637\\
7.389	8.09848701477051\\
7.39	7.1865502166748\\
7.391	6.8014503479004\\
7.392	6.4464712524414\\
7.393	6.25965965270997\\
7.394	6.99589950561524\\
7.395	4.87848876953124\\
7.396	5.71521980285645\\
7.397	3.94826751708985\\
7.398	6.21183685302734\\
7.399	5.49318199157716\\
7.4	4.56894775390624\\
7.401	3.18740760803223\\
7.402	2.18737701416015\\
7.403	1.34382087707519\\
7.404	2.01116104125975\\
7.405	2.85207672119141\\
7.406	1.45096176147462\\
7.407	1.83487274169923\\
7.408	0.343251495361329\\
7.409	0.736940612792964\\
7.41	2.05752319335937\\
7.411	2.03411926269531\\
7.412	1.36633422851563\\
7.413	1.8423558807373\\
7.414	2.11157905578614\\
7.415	3.7821014404297\\
7.416	2.18033668518066\\
7.417	3.64904586791992\\
7.418	3.14858825683594\\
7.419	2.23000518798828\\
7.42	2.96890388488769\\
7.421	2.25373725891113\\
7.422	1.55203002929687\\
7.423	3.68281768798829\\
7.424	2.53318351745605\\
7.425	3.31910034179687\\
7.426	4.16670326232911\\
7.427	4.14011238098145\\
7.428	4.48368492126465\\
7.429	3.69594711303712\\
7.43	3.2973558807373\\
7.431	4.86137428283692\\
7.432	3.88231033325195\\
7.433	4.57778793334961\\
7.434	3.28876777648925\\
7.435	5.58780288696289\\
7.436	3.90013275146485\\
7.437	5.61112838745117\\
7.438	3.3108203125\\
7.439	3.98523078918457\\
7.44	5.25458053588866\\
7.441	4.34377243041993\\
7.442	5.96814224243164\\
7.443	4.6565982055664\\
7.444	5.02791275024414\\
7.445	4.09105682373047\\
7.446	6.2939510345459\\
7.447	6.42342819213867\\
7.448	5.65685150146484\\
7.449	5.41840629577638\\
7.45	6.09608734130859\\
7.451	6.82818061828614\\
7.452	6.42615341186524\\
7.453	7.33036926269531\\
7.454	5.36429039001465\\
7.455	7.99802925109863\\
7.456	6.67842384338378\\
7.457	7.81457290649415\\
7.458	7.12387496948243\\
7.459	7.96875625610352\\
7.46	8.1636695098877\\
7.461	7.61520095825196\\
7.462	8.20895606994628\\
7.463	6.66338165283203\\
7.464	6.25514442443848\\
7.465	6.9305086517334\\
7.466	7.68855964660645\\
7.467	5.02259895324708\\
7.468	6.32920074462891\\
7.469	5.87821243286133\\
7.47	6.6708984375\\
7.471	6.57741493225097\\
7.472	6.9706372833252\\
7.473	4.89428344726562\\
7.474	3.97756980895996\\
7.475	6.39716354370117\\
7.476	6.06317131042479\\
7.477	5.03300308227539\\
7.478	6.96774971008301\\
7.479	4.77337409973146\\
7.48	5.55937324523926\\
7.481	6.47163116455079\\
7.482	7.13837074279786\\
7.483	7.60387855529785\\
7.484	6.64247398376465\\
7.485	7.47653335571289\\
7.486	9.42009971618653\\
7.487	9.94535293579101\\
7.488	9.62815727233887\\
7.489	10.6650733947754\\
7.49	10.6271319580078\\
7.491	7.77954872131347\\
7.492	9.2837663269043\\
7.493	8.91416625976562\\
7.494	8.36044952392578\\
7.495	6.42857582092284\\
7.496	6.77252975463867\\
7.497	7.15292289733887\\
7.498	5.65818023681641\\
7.499	7.01350997924806\\
7.5	5.99481048583985\\
7.501	6.28274719238281\\
7.502	5.67046974182129\\
7.503	5.24875991821288\\
7.504	4.71347946166993\\
7.505	5.00279205322266\\
7.506	4.71101074218751\\
7.507	5.13713256835938\\
7.508	6.55293151855469\\
7.509	4.26298332214355\\
7.51	4.67071113586427\\
7.511	4.18445930480958\\
7.512	4.25939476013184\\
7.513	5.45987533569335\\
7.514	3.83253204345702\\
7.515	6.28759651184082\\
7.516	5.02930709838867\\
7.517	5.1279109954834\\
7.518	4.96889099121094\\
7.519	5.51913505554199\\
7.52	4.25577346801758\\
7.521	5.57332084655762\\
7.522	5.23732246398926\\
7.523	5.12300720214844\\
7.524	5.18497512817382\\
7.525	6.08115554809569\\
7.526	5.97269081115722\\
7.527	5.54033248901366\\
7.528	5.08639526367188\\
7.529	5.33356742858886\\
7.53	5.41014846801758\\
7.531	5.05064575195313\\
7.532	5.49712493896484\\
7.533	3.65208457946778\\
7.534	3.70906761169434\\
7.535	3.25553306579589\\
7.536	3.95084007263183\\
7.537	5.31777137756347\\
7.538	4.86618377685548\\
7.539	5.5506258392334\\
7.54	3.31084602355958\\
7.541	3.14787246704101\\
7.542	5.63605781555175\\
7.543	3.62024673461914\\
7.544	5.70989387512208\\
7.545	4.3393465423584\\
7.546	4.42326881408691\\
7.547	4.79829315185546\\
7.548	6.7154175567627\\
7.549	4.58523132324218\\
7.55	6.85803535461426\\
7.551	6.42776329040527\\
7.552	6.44095199584962\\
7.553	8.8260009765625\\
7.554	8.0605307006836\\
7.555	8.14126190185547\\
7.556	8.03765365600586\\
7.557	8.10641777038575\\
7.558	8.96484802246093\\
7.559	8.60331031799316\\
7.56	8.59917030334472\\
7.561	7.11774475097657\\
7.562	4.38393989562988\\
7.563	5.9975816345215\\
7.564	4.91924636840821\\
7.565	5.50539077758789\\
7.566	5.14816284179688\\
7.567	2.50592277526856\\
7.568	4.35385063171387\\
7.569	4.3778505706787\\
7.57	3.07698059082031\\
7.571	1.83482734680176\\
7.572	1.76346099853515\\
7.573	2.90981880187988\\
7.574	1.36117187500001\\
7.575	3.25349250793457\\
7.576	0.486804199218753\\
7.577	2.24557929992676\\
7.578	1.71803604125977\\
7.579	2.49252548217773\\
7.58	1.74152618408202\\
7.581	1.64449729919434\\
7.582	3.69486480712891\\
7.583	2.02781608581543\\
7.584	1.70561233520507\\
7.585	3.86584213256836\\
7.586	3.29093490600586\\
7.587	3.0540022277832\\
7.588	2.43504524230957\\
7.589	3.27872146606444\\
7.59	3.74543151855468\\
7.591	3.78990234375\\
7.592	5.00913925170899\\
7.593	5.03704513549805\\
7.594	4.72074440002442\\
7.595	4.85040771484375\\
7.596	7.24570556640624\\
7.597	7.73093002319335\\
7.598	8.9437355041504\\
7.599	7.80316017150879\\
7.6	9.54521171569824\\
7.601	10.4027301025391\\
7.602	10.1833438873291\\
7.603	10.7148651123047\\
7.604	8.83409408569335\\
7.605	9.90388717651366\\
7.606	7.77067237854003\\
7.607	8.43173728942871\\
7.608	7.14028022766114\\
7.609	5.45911964416504\\
7.61	5.6694009399414\\
7.611	6.01975509643555\\
7.612	6.78514579772948\\
7.613	5.22072235107422\\
7.614	6.14634475708007\\
7.615	5.01840270996094\\
7.616	6.77191627502441\\
7.617	4.02790985107421\\
7.618	4.68991828918458\\
7.619	4.29623092651366\\
7.62	5.77479125976562\\
7.621	5.24987182617187\\
7.622	5.6991542816162\\
7.623	6.17611412048339\\
7.624	5.75885108947753\\
7.625	5.52158851623535\\
7.626	5.76936889648437\\
7.627	6.24148468017579\\
7.628	5.68299934387207\\
7.629	5.58489761352538\\
7.63	5.85241836547851\\
7.631	4.04684753417969\\
7.632	4.97231407165528\\
7.633	3.94304153442383\\
7.634	3.45350730895996\\
7.635	3.5561254119873\\
7.636	2.07458930969239\\
7.637	2.55408111572265\\
7.638	2.40482467651367\\
7.639	3.25827919006348\\
7.64	4.14622528076173\\
7.641	1.39028640747071\\
7.642	2.8985385131836\\
7.643	2.71618766784668\\
7.644	1.66449592590332\\
7.645	3.87322738647461\\
7.646	1.4051636505127\\
7.647	2.29928840637207\\
7.648	3.0751764678955\\
7.649	2.32499366760254\\
7.65	3.73413047790527\\
7.651	2.97587997436523\\
7.652	3.13523803710937\\
7.653	4.05555625915527\\
7.654	4.08582969665527\\
7.655	5.08170669555663\\
7.656	3.85233230590821\\
7.657	6.28360992431641\\
7.658	5.43192230224609\\
7.659	5.73738479614258\\
7.66	5.61566390991212\\
7.661	7.36994506835937\\
7.662	5.87729766845703\\
7.663	5.610884475708\\
7.664	7.27144760131836\\
7.665	5.19797164916992\\
7.666	7.56052268981934\\
7.667	5.59515823364258\\
7.668	5.62285140991212\\
7.669	4.79961898803711\\
7.67	5.41534439086914\\
7.671	5.07216041564942\\
7.672	5.24169876098632\\
7.673	3.75743011474609\\
7.674	3.89345169067383\\
7.675	4.29826980590821\\
7.676	4.69143959045411\\
7.677	4.41791694641113\\
7.678	4.31007743835448\\
7.679	3.88963333129882\\
7.68	3.39541427612305\\
7.681	2.35198104858398\\
7.682	3.36371002197265\\
7.683	1.68709426879883\\
7.684	5.03116699218749\\
7.685	4.52632286071777\\
7.686	3.85702384948731\\
7.687	4.82195037841797\\
7.688	3.82479782104492\\
7.689	4.75146316528321\\
7.69	5.51305023193359\\
7.691	4.61208908081055\\
7.692	6.60287147521973\\
7.693	6.5584383392334\\
7.694	7.5206932067871\\
7.695	9.23007820129395\\
7.696	8.94840293884278\\
7.697	7.51298194885254\\
7.698	10.0606898498535\\
7.699	9.0306224822998\\
7.7	8.77324211120606\\
7.701	7.58587104797364\\
7.702	5.89677139282227\\
7.703	5.77468925476074\\
7.704	5.9458730316162\\
7.705	5.12304489135741\\
7.706	3.26758857727052\\
7.707	4.05141731262206\\
7.708	3.29623107910156\\
7.709	3.17146392822265\\
7.71	2.26935897827148\\
7.711	4.38346977233887\\
7.712	3.62957489013671\\
7.713	2.76646087646485\\
7.714	3.92586982727052\\
7.715	2.62738822937011\\
7.716	3.77858489990234\\
7.717	2.78319862365723\\
7.718	3.62991851806642\\
7.719	3.39897125244141\\
7.72	4.53941040039062\\
7.721	5.27260299682617\\
7.722	3.40851066589354\\
7.723	5.17550956726075\\
7.724	3.37658882141113\\
7.725	5.41724044799804\\
7.726	7.60545509338378\\
7.727	7.83087623596191\\
7.728	8.41403015136719\\
7.729	8.04310699462891\\
7.73	7.43527183532714\\
7.731	10.1107461547851\\
7.732	7.45976173400878\\
7.733	8.01235649108887\\
7.734	8.24735450744629\\
7.735	5.88884857177734\\
7.736	6.30534049987793\\
7.737	4.15443641662597\\
7.738	4.2163346862793\\
7.739	3.51949569702148\\
7.74	3.73502502441406\\
7.741	3.53187698364258\\
7.742	1.83007469177247\\
7.743	1.5194898223877\\
7.744	1.55710914611817\\
7.745	2.2157349395752\\
7.746	2.16304016113281\\
7.747	0.421143112182619\\
7.748	2.09560585021973\\
7.749	2.1719017791748\\
7.75	1.82154953002929\\
7.751	0.383468246459955\\
7.752	1.17257904052734\\
7.753	0.931815719604487\\
7.754	1.28332099914552\\
7.755	2.48143218994142\\
7.756	1.54372207641602\\
7.757	1.97961128234863\\
7.758	2.25503036499023\\
7.759	3.73283103942872\\
7.76	3.70678260803223\\
7.761	2.47366462707519\\
7.762	4.33458404541015\\
7.763	3.90432205200194\\
7.764	3.55160179138184\\
7.765	5.72456314086914\\
7.766	3.14858116149902\\
7.767	6.08906364440918\\
7.768	4.8913289642334\\
7.769	6.69978012084961\\
7.77	6.18935241699218\\
7.771	5.05732170104982\\
7.772	3.8776294708252\\
7.773	3.57078887939453\\
7.774	2.68572448730468\\
7.775	3.98446846008301\\
7.776	4.13224197387694\\
7.777	2.42660697937012\\
7.778	3.70422592163087\\
7.779	1.9463230895996\\
7.78	3.38463134765625\\
7.781	3.03143699645997\\
7.782	3.3283528137207\\
7.783	2.55360572814942\\
7.784	1.20155967712402\\
7.785	3.50664176940919\\
7.786	2.6122428894043\\
7.787	2.17094543457031\\
7.788	3.53279182434082\\
7.789	2.82269447326659\\
7.79	2.70834022521973\\
7.791	3.42316993713378\\
7.792	4.48270378112794\\
7.793	4.04064910888671\\
7.794	3.1443814086914\\
7.795	5.37673141479492\\
7.796	6.90791549682616\\
7.797	5.35168922424317\\
7.798	8.10470870971679\\
7.799	7.61742332458496\\
7.8	8.45927658081055\\
7.801	8.81101997375488\\
7.802	9.54341400146484\\
7.803	7.45538841247559\\
7.804	9.15089645385743\\
7.805	6.13895042419433\\
7.806	6.46039390563965\\
7.807	6.66763862609862\\
7.808	6.01072303771973\\
7.809	4.45956283569336\\
7.81	4.00090080261231\\
7.811	3.31480758666991\\
7.812	3.21207366943359\\
7.813	4.57751724243164\\
7.814	3.39061195373534\\
7.815	4.21954582214356\\
7.816	2.58652519226075\\
7.817	2.76574722290039\\
7.818	0.656677322387694\\
7.819	3.32885231018066\\
7.82	3.2389288330078\\
7.821	3.06608177185059\\
7.822	2.45346260070801\\
7.823	2.15307563781739\\
7.824	2.52090980529786\\
7.825	2.95999893188475\\
7.826	3.21131622314454\\
7.827	3.0685715484619\\
7.828	2.54298301696778\\
7.829	4.32171051025391\\
7.83	5.53308631896972\\
7.831	3.88996299743653\\
7.832	5.12428565979005\\
7.833	5.3902897644043\\
7.834	6.59749038696289\\
7.835	8.22579856872558\\
7.836	6.19007629394531\\
7.837	6.16061889648438\\
7.838	7.43347450256347\\
7.839	7.40546882629395\\
7.84	6.20871978759766\\
7.841	5.28295021057129\\
7.842	6.03564270019531\\
7.843	4.11319725036621\\
7.844	4.12519027709961\\
7.845	3.54757041931151\\
7.846	3.77444892883301\\
7.847	4.15595695495605\\
7.848	3.80466331481934\\
7.849	2.3611149597168\\
7.85	3.2252727508545\\
7.851	2.4248413848877\\
7.852	2.24423294067384\\
7.853	2.62086074829102\\
7.854	3.71973495483398\\
7.855	3.95324020385742\\
7.856	4.91627975463867\\
7.857	2.69521095275879\\
7.858	3.79949668884278\\
7.859	3.62463912963867\\
7.86	2.94375480651856\\
7.861	5.71019981384278\\
7.862	5.28888702392578\\
7.863	4.05158004760742\\
7.864	5.7353002166748\\
7.865	4.15185455322266\\
7.866	5.16885795593262\\
7.867	4.92002204895019\\
7.868	4.79895935058593\\
7.869	1.65124069213867\\
7.87	4.07767219543457\\
7.871	2.50161430358887\\
7.872	3.00625999450683\\
7.873	0.885110168457032\\
7.874	0.342210235595701\\
7.875	1.75892158508302\\
7.876	0.877893981933596\\
7.877	0.563546676635738\\
7.878	0.777958374023441\\
7.879	-0.114938278198238\\
7.88	0.242492446899419\\
7.881	0.0628733062744118\\
7.882	-0.714594879150397\\
7.883	-1.29357643127442\\
7.884	-0.159923706054684\\
7.885	-2.69069610595703\\
7.886	-0.719776000976566\\
7.887	-0.909485778808602\\
7.888	-0.686030654907228\\
7.889	0.950614166259768\\
7.89	-0.0781406402587947\\
7.891	-1.26349479675292\\
7.892	0.114976730346683\\
7.893	-0.818499984741209\\
7.894	0.951678543090821\\
7.895	0.475219879150401\\
7.896	1.2040281677246\\
7.897	1.76421562194825\\
7.898	2.37826690673828\\
7.899	3.36173728942872\\
7.9	2.3899658203125\\
7.901	3.93672248840332\\
7.902	4.89508728027344\\
7.903	6.0781600189209\\
7.904	6.92394989013671\\
7.905	5.99401779174804\\
7.906	6.60032363891602\\
7.907	6.19176338195801\\
7.908	5.88484001159668\\
7.909	4.96749862670899\\
7.91	2.49064208984376\\
7.911	3.46484100341797\\
7.912	2.31522186279297\\
7.913	2.30797492980956\\
7.914	1.68939277648926\\
7.915	2.2773462677002\\
7.916	1.98062713623047\\
7.917	0.926069335937498\\
7.918	2.31759605407716\\
7.919	0.395053176879884\\
7.92	0.999964981079088\\
7.921	0.469219741821291\\
7.922	0.140629348754885\\
7.923	0.61812843322754\\
7.924	1.42639221191406\\
7.925	0.208873443603508\\
7.926	0.483242187499997\\
7.927	1.33393501281738\\
7.928	0.329446640014638\\
7.929	0.853332214355476\\
7.93	2.28807617187501\\
7.931	2.19632507324218\\
7.932	2.81796646118164\\
7.933	2.53892539978028\\
7.934	4.65324516296387\\
7.935	3.50954795837401\\
7.936	3.49704643249513\\
7.937	3.46387214660645\\
7.938	3.8588426208496\\
7.939	5.33604270935059\\
7.94	4.01855484008789\\
7.941	4.06313774108887\\
7.942	3.83736572265624\\
7.943	3.97418373107911\\
7.944	5.31932678222657\\
7.945	3.95818992614745\\
7.946	2.18588211059571\\
7.947	3.16885162353516\\
7.948	1.13275077819824\\
7.949	2.52378273010254\\
7.95	0.724570541381837\\
7.951	2.03490364074707\\
7.952	1.8282755279541\\
7.953	3.10564041137695\\
7.954	1.89142585754395\\
7.955	2.34139739990235\\
7.956	2.77226348876952\\
7.957	4.20412071228027\\
7.958	3.10027816772461\\
7.959	2.02307395935058\\
7.96	3.92498542785644\\
7.961	4.85020599365235\\
7.962	4.18581954956055\\
7.963	5.12240447998047\\
7.964	4.19800781250001\\
7.965	5.8465779876709\\
7.966	6.26914077758789\\
7.967	6.24038284301758\\
7.968	4.41145477294921\\
7.969	4.7580657196045\\
7.97	5.14979133605956\\
7.971	4.76512184143067\\
7.972	2.83684707641602\\
7.973	2.48368057250977\\
7.974	3.18452209472656\\
7.975	1.06928192138672\\
7.976	-0.208078994750977\\
7.977	0.404225540161136\\
7.978	-0.824813613891607\\
7.979	-0.0893523406982411\\
7.98	0.732487716674797\\
7.981	-1.09290809631348\\
7.982	-2.54609184265136\\
7.983	-0.913291778564457\\
7.984	-1.25361083984376\\
7.985	-1.2776732635498\\
7.986	-2.69597923278809\\
7.987	-1.18564666748047\\
7.988	-1.72041465759277\\
7.989	-1.46774536132813\\
7.99	-2.84531829833985\\
7.991	-1.55994804382324\\
7.992	-3.13218635559082\\
7.993	-3.51629692077637\\
7.994	-2.32460845947264\\
7.995	-3.20945503234864\\
7.996	-2.73331733703613\\
7.997	-2.85175750732422\\
7.998	-1.88570251464844\\
7.999	-2.4533334350586\\
8	-3.21680603027345\\
};
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
8	-3.21680603027345\\
};
\addlegendentry{\(\Delta\)SNR\(_\mathrm{eff}\) (raw)}

\addplot [color=mycolor3, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4	14.9464057908737\\
4.001	14.9477530140325\\
4.002	14.9490992000719\\
4.003	14.9504443485851\\
4.004	14.951788459151\\
4.005	14.9531315313289\\
4.006	14.9544735646572\\
4.007	14.955814558651\\
4.008	14.9571545128043\\
4.009	14.9584934265943\\
4.01	14.9598312994875\\
4.011	14.961168130948\\
4.012	14.9625039204463\\
4.013	14.9638386674653\\
4.014	14.9651723715076\\
4.015	14.9665050320983\\
4.016	14.9678366487894\\
4.017	14.9691672211623\\
4.018	14.9704967488301\\
4.019	14.9718252314392\\
4.02	14.9731526686705\\
4.021	14.9744790602405\\
4.022	14.9758044059024\\
4.023	14.977128705447\\
4.024	14.9784519587018\\
4.025	14.9797741655308\\
4.026	14.9810953258334\\
4.027	14.9824154395439\\
4.028	14.983734506631\\
4.029	14.9850525270968\\
4.03	14.9863695009758\\
4.031	14.9876854283341\\
4.032	14.9890003092678\\
4.033	14.9903141439017\\
4.034	14.9916269323863\\
4.035	14.9929386748944\\
4.036	14.9942493716168\\
4.037	14.9955590227565\\
4.038	14.9968676285183\\
4.039	14.998175189099\\
4.04	14.9994817046724\\
4.041	15.0007871753759\\
4.042	15.0020916012955\\
4.043	15.003394982442\\
4.044	15.0046973187326\\
4.045	15.0059986099804\\
4.046	15.0072988558972\\
4.047	15.0085980561074\\
4.048	15.0098962101671\\
4.049	15.0111933175836\\
4.05	15.0124893778333\\
4.051	15.013784390377\\
4.052	15.0150783546684\\
4.053	15.0163712701607\\
4.054	15.0176631363149\\
4.055	15.0189539526048\\
4.056	15.0202437185198\\
4.057	15.0215324335689\\
4.058	15.0228200972825\\
4.059	15.0241067092129\\
4.06	15.0253922689341\\
4.061	15.0266767760437\\
4.062	15.0279602301634\\
4.063	15.0292426309401\\
4.064	15.0305239780464\\
4.065	15.0318042711811\\
4.066	15.0330835100686\\
4.067	15.0343616944581\\
4.068	15.0356388241229\\
4.069	15.0369148988615\\
4.07	15.0381899184966\\
4.071	15.0394638828759\\
4.072	15.0407367918711\\
4.073	15.0420086453782\\
4.074	15.0432794433171\\
4.075	15.0445491856299\\
4.076	15.0458178722811\\
4.077	15.0470855032587\\
4.078	15.0483520785751\\
4.079	15.0496175982671\\
4.08	15.0508820623973\\
4.081	15.052145471054\\
4.082	15.0534078243526\\
4.083	15.0546691224364\\
4.084	15.0559293654787\\
4.085	15.0571885536821\\
4.086	15.0584466872798\\
4.087	15.0597037665359\\
4.088	15.0609597917461\\
4.089	15.0622147632359\\
4.09	15.0634686813592\\
4.091	15.0647215464981\\
4.092	15.065973359064\\
4.093	15.0672241194979\\
4.094	15.0684738282679\\
4.095	15.0697224858713\\
4.096	15.0709700928354\\
4.097	15.0722166497171\\
4.098	15.0734621571012\\
4.099	15.0747066155978\\
4.1	15.0759500258404\\
4.101	15.0771923884837\\
4.102	15.0784337041997\\
4.103	15.0796739736723\\
4.104	15.0809131975877\\
4.105	15.0821513766222\\
4.106	15.0833885114219\\
4.107	15.0846246025728\\
4.108	15.0858596505511\\
4.109	15.0870936556472\\
4.11	15.0883266178889\\
4.111	15.0895585370187\\
4.112	15.0907894125212\\
4.113	15.0920192436868\\
4.114	15.0932480296647\\
4.115	15.094475769523\\
4.116	15.095702462302\\
4.117	15.0969281070385\\
4.118	15.0981527027809\\
4.119	15.0993762486007\\
4.12	15.1005987435961\\
4.121	15.1018201868939\\
4.122	15.1030405776524\\
4.123	15.104259915062\\
4.124	15.105478198347\\
4.125	15.1066954267651\\
4.126	15.1079115996083\\
4.127	15.1091267162028\\
4.128	15.1103407759092\\
4.129	15.1115537781225\\
4.13	15.1127657222722\\
4.131	15.1139766078228\\
4.132	15.1151864342735\\
4.133	15.1163952011577\\
4.134	15.1176029080428\\
4.135	15.118809554529\\
4.136	15.1200151402476\\
4.137	15.1212196648595\\
4.138	15.1224231280528\\
4.139	15.1236255295405\\
4.14	15.1248268690581\\
4.141	15.1260271463599\\
4.142	15.1272263612162\\
4.143	15.1284245134083\\
4.144	15.1296216027228\\
4.145	15.1308176289438\\
4.146	15.132012591843\\
4.147	15.1332064911673\\
4.148	15.1343993266279\\
4.149	15.135591097893\\
4.15	15.1367818045793\\
4.151	15.1379714462444\\
4.152	15.1391600223861\\
4.153	15.1403475324427\\
4.154	15.1415339758034\\
4.155	15.1427193518171\\
4.156	15.143903659806\\
4.157	15.1450868990763\\
4.158	15.1462690689271\\
4.159	15.1474501686573\\
4.16	15.1486301975698\\
4.161	15.1498091549753\\
4.162	15.1509870401957\\
4.163	15.152163852568\\
4.164	15.1533395914471\\
4.165	15.1545142562067\\
4.166	15.1556878462398\\
4.167	15.1568603609588\\
4.168	15.1580317997967\\
4.169	15.1592021622081\\
4.17	15.1603714476706\\
4.171	15.1615396556848\\
4.172	15.1627067857752\\
4.173	15.1638728374892\\
4.174	15.1650378103973\\
4.175	15.1662017040913\\
4.176	15.1673645181839\\
4.177	15.1685262523089\\
4.178	15.1696869061221\\
4.179	15.1708464793026\\
4.18	15.172004971552\\
4.181	15.173162382595\\
4.182	15.17431871218\\
4.183	15.1754739600788\\
4.184	15.1766281260874\\
4.185	15.1777812100261\\
4.186	15.17893321174\\
4.187	15.1800841310989\\
4.188	15.1812339679964\\
4.189	15.1823827223498\\
4.19	15.1835303941\\
4.191	15.1846769832126\\
4.192	15.1858224896772\\
4.193	15.1869669135087\\
4.194	15.1881102547475\\
4.195	15.1892525134604\\
4.196	15.1903936897399\\
4.197	15.1915337837046\\
4.198	15.1926727954989\\
4.199	15.193810725293\\
4.2	15.1949475732817\\
4.201	15.1960833396839\\
4.202	15.1972180247414\\
4.203	15.1983516287186\\
4.204	15.1994841519005\\
4.205	15.2006155945919\\
4.206	15.2017459571166\\
4.207	15.2028752398162\\
4.208	15.2040034430489\\
4.209	15.2051305671884\\
4.21	15.2062566126223\\
4.211	15.2073815797503\\
4.212	15.2085054689825\\
4.213	15.2096282807373\\
4.214	15.2107500154385\\
4.215	15.2118706735131\\
4.216	15.2129902553892\\
4.217	15.214108761495\\
4.218	15.2152261922573\\
4.219	15.2163425481008\\
4.22	15.217457829447\\
4.221	15.2185720367148\\
4.222	15.2196851703205\\
4.223	15.2207972306765\\
4.224	15.2219082181905\\
4.225	15.2230181332644\\
4.226	15.2241269762898\\
4.227	15.2252347476425\\
4.228	15.2263414476759\\
4.229	15.2274470767143\\
4.23	15.2285516350465\\
4.231	15.2296551229188\\
4.232	15.2307575405277\\
4.233	15.2318588880133\\
4.234	15.2329591654519\\
4.235	15.2340583728499\\
4.236	15.2351565101417\\
4.237	15.236253577189\\
4.238	15.2373495737823\\
4.239	15.2384444996464\\
4.24	15.2395383544454\\
4.241	15.2406311377894\\
4.242	15.2417228492458\\
4.243	15.2428134883461\\
4.244	15.2439030545958\\
4.245	15.2449915474835\\
4.246	15.2460789664881\\
4.247	15.2471653110839\\
4.248	15.2482505807462\\
4.249	15.2493347749551\\
4.25	15.2504178931987\\
4.251	15.2514999349752\\
4.252	15.2525808997965\\
4.253	15.2536607871894\\
4.254	15.2547395966978\\
4.255	15.2558173278854\\
4.256	15.2568939803368\\
4.257	15.2579695536585\\
4.258	15.2590440474793\\
4.259	15.2601174614519\\
4.26	15.2611897952538\\
4.261	15.2622610485879\\
4.262	15.2633312211824\\
4.263	15.2644003127912\\
4.264	15.2654683231947\\
4.265	15.266535252199\\
4.266	15.2676010996367\\
4.267	15.2686658653669\\
4.268	15.2697295492753\\
4.269	15.2707921512747\\
4.27	15.2718536713043\\
4.271	15.272914109329\\
4.272	15.2739734653397\\
4.273	15.275031739353\\
4.274	15.276088931411\\
4.275	15.2771450415809\\
4.276	15.2782000699574\\
4.277	15.279254016662\\
4.278	15.2803068818441\\
4.279	15.2813586656812\\
4.28	15.2824093683793\\
4.281	15.2834589901735\\
4.282	15.2845075313277\\
4.283	15.2855549921362\\
4.284	15.2866013729239\\
4.285	15.2876466740479\\
4.286	15.2886908958981\\
4.287	15.2897340388974\\
4.288	15.2907761035018\\
4.289	15.2918170902009\\
4.29	15.2928569995185\\
4.291	15.2938958320121\\
4.292	15.2949335882737\\
4.293	15.2959702689295\\
4.294	15.29700587464\\
4.295	15.2980404060996\\
4.296	15.2990738640359\\
4.297	15.3001062492099\\
4.298	15.3011375624158\\
4.299	15.3021678044802\\
4.3	15.3031969762623\\
4.301	15.3042250786532\\
4.302	15.3052521125748\\
4.303	15.3062780789794\\
4.304	15.3073029788481\\
4.305	15.3083268131893\\
4.306	15.309349583036\\
4.307	15.3103712894452\\
4.308	15.3113919334953\\
4.309	15.3124115162822\\
4.31	15.3134300389133\\
4.311	15.3144475025017\\
4.312	15.3154639081609\\
4.313	15.3164792569991\\
4.314	15.3174935501109\\
4.315	15.3185067885752\\
4.316	15.3195189734546\\
4.317	15.3205301057948\\
4.318	15.3215401866249\\
4.319	15.3225492169576\\
4.32	15.3235571977932\\
4.321	15.3245641301246\\
4.322	15.3255700149448\\
4.323	15.3265748532503\\
4.324	15.327578646043\\
4.325	15.3285813943339\\
4.326	15.3295830991453\\
4.327	15.3305837615133\\
4.328	15.3315833824887\\
4.329	15.3325819631391\\
4.33	15.3335795045501\\
4.331	15.3345760078261\\
4.332	15.3355714740916\\
4.333	15.3365659044915\\
4.334	15.337559300192\\
4.335	15.3385516623804\\
4.336	15.3395429922655\\
4.337	15.3405332910774\\
4.338	15.3415225600682\\
4.339	15.3425108005104\\
4.34	15.3434980136952\\
4.341	15.3444842009299\\
4.342	15.3454693635364\\
4.343	15.3464535028482\\
4.344	15.3474366202057\\
4.345	15.3484187169519\\
4.346	15.3493997944247\\
4.347	15.3503798539506\\
4.348	15.3513588968384\\
4.349	15.3523369243698\\
4.35	15.3533139377911\\
4.351	15.3542899383026\\
4.352	15.3552649270496\\
4.353	15.3562389051167\\
4.354	15.3572118735239\\
4.355	15.3581838332278\\
4.356	15.3591547851245\\
4.357	15.3601247300294\\
4.358	15.3610936686382\\
4.359	15.3620616015219\\
4.36	15.3630285291718\\
4.361	15.3639944520548\\
4.362	15.3649593706341\\
4.363	15.36592328537\\
4.364	15.3668861967186\\
4.365	15.3678481051303\\
4.366	15.3688090110484\\
4.367	15.3697689149118\\
4.368	15.3707278171561\\
4.369	15.3716857182161\\
4.37	15.3726426185289\\
4.371	15.3735985185381\\
4.372	15.3745534186946\\
4.373	15.3755073194589\\
4.374	15.3764602213018\\
4.375	15.3774121247023\\
4.376	15.3783630301458\\
4.377	15.3793129381215\\
4.378	15.3802618491218\\
4.379	15.381209763642\\
4.38	15.3821566821803\\
4.381	15.3831026052376\\
4.382	15.3840475333166\\
4.383	15.3849914669212\\
4.384	15.3859344065575\\
4.385	15.3868763527338\\
4.386	15.3878173059621\\
4.387	15.3887572667586\\
4.388	15.389696235645\\
4.389	15.3906342131498\\
4.39	15.3915711998097\\
4.391	15.3925071961719\\
4.392	15.3934422027961\\
4.393	15.394376220257\\
4.394	15.3953092491458\\
4.395	15.3962412900717\\
4.396	15.3971723436637\\
4.397	15.3981024105718\\
4.398	15.3990314914687\\
4.399	15.3999595870502\\
4.4	15.4008866980375\\
4.401	15.4018128251776\\
4.402	15.4027379692446\\
4.403	15.40366213104\\
4.404	15.404585311393\\
4.405	15.4055075111617\\
4.406	15.406428731234\\
4.407	15.4073489725268\\
4.408	15.4082682359873\\
4.409	15.409186522593\\
4.41	15.410103833353\\
4.411	15.4110201693079\\
4.412	15.4119355315302\\
4.413	15.4128499211244\\
4.414	15.4137633392284\\
4.415	15.4146757870132\\
4.416	15.4155872656835\\
4.417	15.4164977764777\\
4.418	15.4174073206685\\
4.419	15.418315899564\\
4.42	15.4192235145075\\
4.421	15.420130166878\\
4.422	15.4210358580911\\
4.423	15.4219405895988\\
4.424	15.4228443628902\\
4.425	15.4237471794916\\
4.426	15.4246490409667\\
4.427	15.4255499489164\\
4.428	15.4264499049793\\
4.429	15.4273489108317\\
4.43	15.4282469681866\\
4.431	15.4291440787942\\
4.432	15.4300402444408\\
4.433	15.4309354669487\\
4.434	15.4318297481765\\
4.435	15.4327230900176\\
4.436	15.4336154943995\\
4.437	15.4345069632834\\
4.438	15.4353974986631\\
4.439	15.4362871025645\\
4.44	15.4371757770447\\
4.441	15.4380635241905\\
4.442	15.4389503461163\\
4.443	15.4398362449598\\
4.444	15.4407212228786\\
4.445	15.4416052820448\\
4.446	15.4424884246391\\
4.447	15.4433706528396\\
4.448	15.4442519688047\\
4.449	15.4451323746458\\
4.45	15.4460118723938\\
4.451	15.4468904639538\\
4.452	15.4477681510647\\
4.453	15.4486449352852\\
4.454	15.4495208179907\\
4.455	15.4503958003847\\
4.456	15.4512698835252\\
4.457	15.4521430683582\\
4.458	15.4530153557468\\
4.459	15.4538867464935\\
4.46	15.4547572413604\\
4.461	15.4556268410836\\
4.462	15.4564955463828\\
4.463	15.4573633579678\\
4.464	15.4582302765455\\
4.465	15.4590963028224\\
4.466	15.459961437507\\
4.467	15.4608256813118\\
4.468	15.4616890349537\\
4.469	15.4625514991546\\
4.47	15.4634130746405\\
4.471	15.4642737621393\\
4.472	15.46513356238\\
4.473	15.465992476092\\
4.474	15.4668505040038\\
4.475	15.4677076468388\\
4.476	15.46856390531\\
4.477	15.4694192801164\\
4.478	15.4702737719417\\
4.479	15.4711273814531\\
4.48	15.4719801092991\\
4.481	15.472831956106\\
4.482	15.4736829224745\\
4.483	15.4745330089782\\
4.484	15.4753822161637\\
4.485	15.4762305445528\\
4.486	15.4770779946425\\
4.487	15.4779245669046\\
4.488	15.4787702617871\\
4.489	15.4796150797178\\
4.49	15.4804590211089\\
4.491	15.4813020863601\\
4.492	15.4821442758628\\
4.493	15.4829855900017\\
4.494	15.4838260291577\\
4.495	15.4846655937089\\
4.496	15.4855042840332\\
4.497	15.4863421005096\\
4.498	15.4871790435198\\
4.499	15.4880151134487\\
4.5	15.4888503106842\\
4.501	15.4896846356182\\
4.502	15.4905180886455\\
4.503	15.4913506701639\\
4.504	15.4921823805733\\
4.505	15.4930132202761\\
4.506	15.4938431896768\\
4.507	15.4946722891801\\
4.508	15.4955005191915\\
4.509	15.4963278801168\\
4.51	15.4971543723592\\
4.511	15.4979799963173\\
4.512	15.4988047523825\\
4.513	15.4996286409373\\
4.514	15.5004516623543\\
4.515	15.501273816995\\
4.516	15.5020951052083\\
4.517	15.502915527332\\
4.518	15.5037350836925\\
4.519	15.5045537746067\\
4.52	15.5053716003838\\
4.521	15.5061885613294\\
4.522	15.5070046577461\\
4.523	15.507819889934\\
4.524	15.5086342581915\\
4.525	15.5094477628198\\
4.526	15.5102604041308\\
4.527	15.5110721824536\\
4.528	15.5118830981395\\
4.529	15.5126931515654\\
4.53	15.5135023431353\\
4.531	15.5143106732812\\
4.532	15.5151181424611\\
4.533	15.5159247511588\\
4.534	15.5167304998857\\
4.535	15.5175353891831\\
4.536	15.5183394196238\\
4.537	15.5191425918128\\
4.538	15.5199449063888\\
4.539	15.5207463640248\\
4.54	15.5215469654288\\
4.541	15.5223467113443\\
4.542	15.5231456025495\\
4.543	15.5239436398587\\
4.544	15.5247408241221\\
4.545	15.5255371562261\\
4.546	15.5263326370935\\
4.547	15.5271272676829\\
4.548	15.5279210489889\\
4.549	15.5287139820412\\
4.55	15.5295060679047\\
4.551	15.5302973076789\\
4.552	15.5310877024977\\
4.553	15.531877253529\\
4.554	15.5326659619728\\
4.555	15.5334538290611\\
4.556	15.5342408560561\\
4.557	15.5350270442491\\
4.558	15.5358123949595\\
4.559	15.5365969095327\\
4.56	15.5373805893381\\
4.561	15.5381634357666\\
4.562	15.5389454502274\\
4.563	15.539726634145\\
4.564	15.5405069889552\\
4.565	15.5412865161016\\
4.566	15.5420652170304\\
4.567	15.5428430931889\\
4.568	15.5436201460281\\
4.569	15.5443963770043\\
4.57	15.5451717875841\\
4.571	15.54594637925\\
4.572	15.5467201535042\\
4.573	15.5474931118715\\
4.574	15.5482652558973\\
4.575	15.5490365871437\\
4.576	15.5498071071853\\
4.577	15.5505768176067\\
4.578	15.5513457200023\\
4.579	15.5521138159719\\
4.58	15.5528811071205\\
4.581	15.5536475950547\\
4.582	15.5544132813824\\
4.583	15.5551781677128\\
4.584	15.5559422556591\\
4.585	15.5567055468383\\
4.586	15.5574680428713\\
4.587	15.5582297453849\\
4.588	15.5589906560116\\
4.589	15.5597507763902\\
4.59	15.5605101081628\\
4.591	15.5612686529742\\
4.592	15.5620264124701\\
4.593	15.5627833882947\\
4.594	15.5635395820886\\
4.595	15.564294995487\\
4.596	15.5650496301172\\
4.597	15.5658034875959\\
4.598	15.5665565695279\\
4.599	15.5673088775038\\
4.6	15.568060413095\\
4.601	15.5688111778508\\
4.602	15.5695611732943\\
4.603	15.5703104009169\\
4.604	15.5710588621746\\
4.605	15.5718065584845\\
4.606	15.5725534912218\\
4.607	15.5732996617191\\
4.608	15.5740450712672\\
4.609	15.5747897211128\\
4.61	15.5755336124593\\
4.611	15.5762767464684\\
4.612	15.5770191242641\\
4.613	15.5777607469378\\
4.614	15.5785016155543\\
4.615	15.5792417311583\\
4.616	15.5799810947809\\
4.617	15.5807197074436\\
4.618	15.5814575701617\\
4.619	15.5821946839484\\
4.62	15.5829310498155\\
4.621	15.5836666687771\\
4.622	15.5844015418529\\
4.623	15.5851356700684\\
4.624	15.5858690544549\\
4.625	15.5866016960502\\
4.626	15.5873335959005\\
4.627	15.5880647550617\\
4.628	15.5887951746025\\
4.629	15.589524855604\\
4.63	15.5902537991625\\
4.631	15.59098200639\\
4.632	15.5917094784153\\
4.633	15.5924362163851\\
4.634	15.5931622214637\\
4.635	15.5938874948321\\
4.636	15.5946120376889\\
4.637	15.5953358512505\\
4.638	15.596058936751\\
4.639	15.5967812954413\\
4.64	15.59750292859\\
4.641	15.5982238374839\\
4.642	15.5989440234306\\
4.643	15.5996634877601\\
4.644	15.6003822318264\\
4.645	15.6011002570092\\
4.646	15.6018175647147\\
4.647	15.6025341563757\\
4.648	15.6032500334548\\
4.649	15.6039651974448\\
4.65	15.6046796498699\\
4.651	15.6053933922863\\
4.652	15.6061064262842\\
4.653	15.606818753489\\
4.654	15.6075303755626\\
4.655	15.6082412942034\\
4.656	15.6089515111476\\
4.657	15.6096610281705\\
4.658	15.610369847088\\
4.659	15.6110779697561\\
4.66	15.6117853980726\\
4.661	15.6124921339765\\
4.662	15.6131981794487\\
4.663	15.6139035365116\\
4.664	15.6146082072292\\
4.665	15.6153121937075\\
4.666	15.6160154980957\\
4.667	15.6167181225857\\
4.668	15.6174200694128\\
4.669	15.6181213408564\\
4.67	15.6188219392394\\
4.671	15.6195218669279\\
4.672	15.6202211263317\\
4.673	15.6209197199036\\
4.674	15.6216176501392\\
4.675	15.6223149195772\\
4.676	15.6230115307978\\
4.677	15.6237074864224\\
4.678	15.6244027891128\\
4.679	15.6250974415715\\
4.68	15.6257914465412\\
4.681	15.6264848068043\\
4.682	15.6271775251826\\
4.683	15.6278696045385\\
4.684	15.6285610477746\\
4.685	15.6292518578319\\
4.686	15.6299420376871\\
4.687	15.6306315903484\\
4.688	15.6313205188532\\
4.689	15.6320088262692\\
4.69	15.6326965156972\\
4.691	15.6333835902718\\
4.692	15.6340700531622\\
4.693	15.634755907572\\
4.694	15.6354411567386\\
4.695	15.6361258039317\\
4.696	15.6368098524516\\
4.697	15.6374933056302\\
4.698	15.6381761668293\\
4.699	15.6388584394395\\
4.7	15.6395401268786\\
4.701	15.6402212325886\\
4.702	15.6409017600345\\
4.703	15.6415817127037\\
4.704	15.6422610941064\\
4.705	15.6429399077767\\
4.706	15.6436181572742\\
4.707	15.6442958461839\\
4.708	15.6449729781155\\
4.709	15.6456495567013\\
4.71	15.6463255855903\\
4.711	15.6470010684467\\
4.712	15.6476760089442\\
4.713	15.6483504107569\\
4.714	15.649024277553\\
4.715	15.6496976129901\\
4.716	15.6503704207082\\
4.717	15.6510427043226\\
4.718	15.6517144674139\\
4.719	15.6523857135177\\
4.72	15.6530564461177\\
4.721	15.6537266686388\\
4.722	15.65439638444\\
4.723	15.655065596806\\
4.724	15.6557343089462\\
4.725	15.656402524\\
4.726	15.657070245046\\
4.727	15.6577374751079\\
4.728	15.6584042171632\\
4.729	15.6590704741523\\
4.73	15.6597362489877\\
4.731	15.660401544561\\
4.732	15.6610663637457\\
4.733	15.6617307094025\\
4.734	15.6623945843853\\
4.735	15.6630579915456\\
4.736	15.6637209337383\\
4.737	15.6643834138271\\
4.738	15.6650454346875\\
4.739	15.6657069992096\\
4.74	15.6663681103026\\
4.741	15.6670287708981\\
4.742	15.6676889839534\\
4.743	15.6683487524541\\
4.744	15.6690080794184\\
4.745	15.6696669678996\\
4.746	15.6703254209865\\
4.747	15.670983441806\\
4.748	15.6716410335207\\
4.749	15.6722981993304\\
4.75	15.6729549424741\\
4.751	15.6736112662313\\
4.752	15.6742671739229\\
4.753	15.6749226689105\\
4.754	15.675577754595\\
4.755	15.6762324344141\\
4.756	15.6768867118412\\
4.757	15.6775405903846\\
4.758	15.678194073587\\
4.759	15.6788471650219\\
4.76	15.6794998682918\\
4.761	15.6801521870273\\
4.762	15.6808041248836\\
4.763	15.6814556855384\\
4.764	15.6821068726877\\
4.765	15.6827576900422\\
4.766	15.6834081413229\\
4.767	15.6840582302559\\
4.768	15.6847079605697\\
4.769	15.6853573359882\\
4.77	15.6860063602273\\
4.771	15.6866550369865\\
4.772	15.6873033699398\\
4.773	15.6879513627275\\
4.774	15.6885990189526\\
4.775	15.6892463421824\\
4.776	15.68989333595\\
4.777	15.6905400037557\\
4.778	15.6911863490712\\
4.779	15.6918323753456\\
4.78	15.6924780860079\\
4.781	15.6931234844716\\
4.782	15.6937685741382\\
4.783	15.6944133584016\\
4.784	15.695057840653\\
4.785	15.6957020242849\\
4.786	15.6963459126934\\
4.787	15.6969895092818\\
4.788	15.697632817464\\
4.789	15.6982758406653\\
4.79	15.698918582323\\
4.791	15.699561045888\\
4.792	15.700203234827\\
4.793	15.7008451526229\\
4.794	15.7014868027744\\
4.795	15.7021281887962\\
4.796	15.7027693142197\\
4.797	15.7034101825928\\
4.798	15.7040507974805\\
4.799	15.7046911624643\\
4.8	15.7053312811418\\
4.801	15.705971157125\\
4.802	15.7066107940389\\
4.803	15.7072501955212\\
4.804	15.707889365222\\
4.805	15.7085283068049\\
4.806	15.7091670239452\\
4.807	15.7098055203309\\
4.808	15.7104437996635\\
4.809	15.7110818656586\\
4.81	15.7117197220472\\
4.811	15.7123573725765\\
4.812	15.7129948210109\\
4.813	15.7136320711333\\
4.814	15.7142691267445\\
4.815	15.7149059916667\\
4.816	15.7155426697437\\
4.817	15.7161791648428\\
4.818	15.7168154808541\\
4.819	15.7174516216906\\
4.82	15.7180875912896\\
4.821	15.7187233936135\\
4.822	15.7193590326502\\
4.823	15.7199945124129\\
4.824	15.7206298369414\\
4.825	15.7212650103013\\
4.826	15.7219000365849\\
4.827	15.722534919911\\
4.828	15.7231696644238\\
4.829	15.7238042742933\\
4.83	15.7244387537131\\
4.831	15.7250731068991\\
4.832	15.7257073380885\\
4.833	15.7263414515381\\
4.834	15.7269754515224\\
4.835	15.7276093423311\\
4.836	15.728243128265\\
4.837	15.7288768136345\\
4.838	15.7295104027564\\
4.839	15.7301438999518\\
4.84	15.730777309542\\
4.841	15.7314106358461\\
4.842	15.7320438831754\\
4.843	15.7326770558309\\
4.844	15.7333101580944\\
4.845	15.7339431942228\\
4.846	15.7345761684372\\
4.847	15.7352090849124\\
4.848	15.7358419477657\\
4.849	15.7364747610378\\
4.85	15.7371075286712\\
4.851	15.7377402544795\\
4.852	15.7383729421133\\
4.853	15.7390055950152\\
4.854	15.7396382163687\\
4.855	15.7402708090501\\
4.856	15.740903375579\\
4.857	15.7415359180599\\
4.858	15.7421684381214\\
4.859	15.7428009368699\\
4.86	15.7434334148791\\
4.861	15.7440658722049\\
4.862	15.7446983084057\\
4.863	15.7453307225797\\
4.864	15.7459631134158\\
4.865	15.7465954792485\\
4.866	15.7472278181114\\
4.867	15.7478601277739\\
4.868	15.7484924057634\\
4.869	15.7491246493829\\
4.87	15.7497568557203\\
4.871	15.7503890216536\\
4.872	15.7510211438557\\
4.873	15.7516532187956\\
4.874	15.7522852427426\\
4.875	15.7529172117665\\
4.876	15.7535491217338\\
4.877	15.7541809683066\\
4.878	15.7548127469409\\
4.879	15.7554444528819\\
4.88	15.7560760811603\\
4.881	15.7567076265899\\
4.882	15.7573390837618\\
4.883	15.7579704470402\\
4.884	15.7586017105564\\
4.885	15.7592328682043\\
4.886	15.7598639136331\\
4.887	15.7604948402406\\
4.888	15.7611256411661\\
4.889	15.7617563092831\\
4.89	15.7623868371916\\
4.891	15.7630172172107\\
4.892	15.7636474413698\\
4.893	15.7642775014027\\
4.894	15.7649073887375\\
4.895	15.7655370944886\\
4.896	15.7661666094469\\
4.897	15.7667959240709\\
4.898	15.7674250284791\\
4.899	15.7680539124426\\
4.9	15.7686825653735\\
4.901	15.7693109763141\\
4.902	15.76993913393\\
4.903	15.7705670265009\\
4.904	15.7711946419113\\
4.905	15.7718219676409\\
4.906	15.7724489907566\\
4.907	15.7730756979051\\
4.908	15.7737020753053\\
4.909	15.7743281087408\\
4.91	15.7749537835541\\
4.911	15.7755790846386\\
4.912	15.7762039964317\\
4.913	15.7768285029075\\
4.914	15.7774525875682\\
4.915	15.7780762334355\\
4.916	15.7786994230435\\
4.917	15.779322138432\\
4.918	15.7799443611392\\
4.919	15.7805660721936\\
4.92	15.7811872521087\\
4.921	15.7818078808751\\
4.922	15.7824279379529\\
4.923	15.7830474022637\\
4.924	15.7836662521818\\
4.925	15.784284465528\\
4.926	15.7849020195638\\
4.927	15.7855188909844\\
4.928	15.786135055912\\
4.929	15.7867504898876\\
4.93	15.7873651678643\\
4.931	15.7879790642036\\
4.932	15.7885921526681\\
4.933	15.7892044064157\\
4.934	15.789815797992\\
4.935	15.7904262993245\\
4.936	15.7910358817177\\
4.937	15.7916445158483\\
4.938	15.792252171761\\
4.939	15.7928588188646\\
4.94	15.793464425928\\
4.941	15.794068961074\\
4.942	15.7946723917705\\
4.943	15.7952746848237\\
4.944	15.7958758063773\\
4.945	15.7964757219139\\
4.946	15.7970743962566\\
4.947	15.7976717935736\\
4.948	15.7982678773817\\
4.949	15.7988626105483\\
4.95	15.7994559552962\\
4.951	15.8000478732097\\
4.952	15.8006383252433\\
4.953	15.8012272717299\\
4.954	15.8018146723909\\
4.955	15.8024004863435\\
4.956	15.8029846721093\\
4.957	15.8035671876277\\
4.958	15.8041479902712\\
4.959	15.8047270368616\\
4.96	15.8053042836847\\
4.961	15.8058796865096\\
4.962	15.8064532006072\\
4.963	15.8070247807729\\
4.964	15.8075943813449\\
4.965	15.8081619562286\\
4.966	15.8087274589231\\
4.967	15.8092908425506\\
4.968	15.8098520598902\\
4.969	15.8104110634109\\
4.97	15.8109678052977\\
4.971	15.8115222374783\\
4.972	15.8120743116589\\
4.973	15.8126239793641\\
4.974	15.8131711919755\\
4.975	15.8137159007873\\
4.976	15.8142580570627\\
4.977	15.8147976120796\\
4.978	15.8153345171829\\
4.979	15.8158687238478\\
4.98	15.8164001837506\\
4.981	15.8169288488446\\
4.982	15.8174546714358\\
4.983	15.8179776042602\\
4.984	15.8184976005529\\
4.985	15.8190146141065\\
4.986	15.8195285993441\\
4.987	15.8200395114168\\
4.988	15.820547306325\\
4.989	15.8210519410587\\
4.99	15.821553373735\\
4.991	15.8220515637498\\
4.992	15.8225464719196\\
4.993	15.823038060632\\
4.994	15.823526294002\\
4.995	15.8240111380387\\
4.996	15.8244925608087\\
4.997	15.8249705326047\\
4.998	15.8254450261278\\
4.999	15.8259160166673\\
5	15.8263834822865\\
5.001	15.8262017942696\\
5.002	15.8260176026247\\
5.003	15.8258309079663\\
5.004	15.8256417112165\\
5.005	15.8254500136962\\
5.006	15.8252558171804\\
5.007	15.8250591240198\\
5.008	15.8248599373496\\
5.009	15.8246582611301\\
5.01	15.824454099758\\
5.011	15.8242474574957\\
5.012	15.8240383382499\\
5.013	15.8238267456211\\
5.014	15.82361268292\\
5.015	15.8233961531585\\
5.016	15.8231771590464\\
5.017	15.8229557029732\\
5.018	15.8227317869837\\
5.019	15.8225054127836\\
5.02	15.8222765817505\\
5.021	15.8220452949462\\
5.022	15.8218115531183\\
5.023	15.8215753567178\\
5.024	15.8213367059082\\
5.025	15.821095600578\\
5.026	15.8208520403436\\
5.027	15.8206060245896\\
5.028	15.8203575524769\\
5.029	15.8201066230182\\
5.03	15.8198532352501\\
5.031	15.8195973884403\\
5.032	15.819339082136\\
5.033	15.8190783160035\\
5.034	15.8188150897058\\
5.035	15.8185494028538\\
5.036	15.8182812549627\\
5.037	15.818010645456\\
5.038	15.8177375737187\\
5.039	15.8174620391635\\
5.04	15.8171840413268\\
5.041	15.8169035799627\\
5.042	15.8166206551473\\
5.043	15.8163352675081\\
5.044	15.8160474184161\\
5.045	15.8157571100666\\
5.046	15.8154643454637\\
5.047	15.8151691282926\\
5.048	15.8148714627405\\
5.049	15.8145713533257\\
5.05	15.8142688047242\\
5.051	15.8139638216312\\
5.052	15.8136564086969\\
5.053	15.8133465704861\\
5.054	15.8130343114167\\
5.055	15.8127196357162\\
5.056	15.8124025474165\\
5.057	15.8120830503386\\
5.058	15.8117611480693\\
5.059	15.8114368439692\\
5.06	15.8111101411989\\
5.061	15.8107810427114\\
5.062	15.8104495512741\\
5.063	15.8101156694824\\
5.064	15.8097793997672\\
5.065	15.8094407444058\\
5.066	15.8090997055566\\
5.067	15.8087562852883\\
5.068	15.8084104855935\\
5.069	15.8080623084015\\
5.07	15.8077117555856\\
5.071	15.8073588289879\\
5.072	15.8070035304542\\
5.073	15.8066458618049\\
5.074	15.8062858248081\\
5.075	15.8059234211697\\
5.076	15.8055586524981\\
5.077	15.8051915202666\\
5.078	15.8048220257889\\
5.079	15.8044501701894\\
5.08	15.8040759543563\\
5.081	15.8036993789061\\
5.082	15.8033204441405\\
5.083	15.8029391500034\\
5.084	15.802555496041\\
5.085	15.8021694813621\\
5.086	15.8017811045941\\
5.087	15.8013903638267\\
5.088	15.8009972565368\\
5.089	15.8006017796211\\
5.09	15.8002039295168\\
5.091	15.7998037022236\\
5.092	15.7994010932611\\
5.093	15.7989960976412\\
5.094	15.7985887098851\\
5.095	15.7981789239726\\
5.096	15.7977667333098\\
5.097	15.7973521307132\\
5.098	15.796935108394\\
5.099	15.7965156579492\\
5.1	15.7960937703564\\
5.101	15.7956694359688\\
5.102	15.7952426445131\\
5.103	15.7948133851098\\
5.104	15.7943816463331\\
5.105	15.7939474163283\\
5.106	15.7935106829842\\
5.107	15.793071434241\\
5.108	15.7926296586091\\
5.109	15.7921853459634\\
5.11	15.7917384883644\\
5.111	15.7912890803434\\
5.112	15.7908371186836\\
5.113	15.79038260186\\
5.114	15.7899255295473\\
5.115	15.7894659020878\\
5.116	15.7890037200234\\
5.117	15.7885389839352\\
5.118	15.7880716943572\\
5.119	15.7876018517296\\
5.12	15.7871294564101\\
5.121	15.7866545087189\\
5.122	15.7861770090182\\
5.123	15.7856969577483\\
5.124	15.7852143555075\\
5.125	15.7847292031081\\
5.126	15.7842415016294\\
5.127	15.783751252469\\
5.128	15.7832584574068\\
5.129	15.782763118611\\
5.13	15.7822652386434\\
5.131	15.781764820402\\
5.132	15.7812618670617\\
5.133	15.7807563819894\\
5.134	15.780248368628\\
5.135	15.7797378304203\\
5.136	15.7792247707418\\
5.137	15.7787091928869\\
5.138	15.7781911000815\\
5.139	15.7776704954874\\
5.14	15.7771473821333\\
5.141	15.7766217628798\\
5.142	15.7760936403939\\
5.143	15.7755630171702\\
5.144	15.7750298955657\\
5.145	15.7744942778663\\
5.146	15.7739561663767\\
5.147	15.7734155635507\\
5.148	15.7728724720971\\
5.149	15.7723268950842\\
5.15	15.7717788360708\\
5.151	15.7712282992009\\
5.152	15.7706752892471\\
5.153	15.7701198116461\\
5.154	15.7695618724447\\
5.155	15.769001478256\\
5.156	15.7684386361623\\
5.157	15.7678733536651\\
5.158	15.7673056386759\\
5.159	15.7667354995186\\
5.16	15.7661629450525\\
5.161	15.7655879847628\\
5.162	15.765010628817\\
5.163	15.7644308881222\\
5.164	15.7638487744492\\
5.165	15.7632643004976\\
5.166	15.762677479915\\
5.167	15.762088327254\\
5.168	15.7614968578367\\
5.169	15.7609030876456\\
5.17	15.760307033164\\
5.171	15.7597087112692\\
5.172	15.7591081390442\\
5.173	15.7585053336323\\
5.174	15.7579003121307\\
5.175	15.7572930915382\\
5.176	15.7566836886868\\
5.177	15.7560721201608\\
5.178	15.7554584022464\\
5.179	15.7548425508927\\
5.18	15.754224581672\\
5.181	15.7536045097411\\
5.182	15.7529823498177\\
5.183	15.7523581161466\\
5.184	15.7517318224555\\
5.185	15.7511034819184\\
5.186	15.750473107153\\
5.187	15.7498407102145\\
5.188	15.7492063025961\\
5.189	15.7485698952374\\
5.19	15.7479314985139\\
5.191	15.7472911222216\\
5.192	15.7466487755695\\
5.193	15.7460044671629\\
5.194	15.7453582049733\\
5.195	15.7447099963224\\
5.196	15.7440598478871\\
5.197	15.7434077657046\\
5.198	15.7427537551887\\
5.199	15.7420978211291\\
5.2	15.7414399676961\\
5.201	15.740780198443\\
5.202	15.7401185163117\\
5.203	15.739454923659\\
5.204	15.738789422288\\
5.205	15.7381220134819\\
5.206	15.7374526980139\\
5.207	15.7367814761716\\
5.208	15.7361083477848\\
5.209	15.735433312256\\
5.21	15.7347563686003\\
5.211	15.7340775154661\\
5.212	15.7333967511816\\
5.213	15.7327140738068\\
5.214	15.7320294811985\\
5.215	15.7313429710596\\
5.216	15.7306545409824\\
5.217	15.7299641884856\\
5.218	15.7292719110634\\
5.219	15.7285777062271\\
5.22	15.7278815715323\\
5.221	15.7271835046328\\
5.222	15.7264835033115\\
5.223	15.7257815655134\\
5.224	15.72507768935\\
5.225	15.7243718731102\\
5.226	15.7236641153353\\
5.227	15.7229544148656\\
5.228	15.7222427709379\\
5.229	15.7215291832702\\
5.23	15.7208136522051\\
5.231	15.7200961788003\\
5.232	15.7193767649182\\
5.233	15.7186554133014\\
5.234	15.7179321276876\\
5.235	15.7172069128335\\
5.236	15.7164797745035\\
5.237	15.7157507194333\\
5.238	15.715019755286\\
5.239	15.7142868905506\\
5.24	15.7135521344277\\
5.241	15.7128154966799\\
5.242	15.7120769874332\\
5.243	15.7113366170553\\
5.244	15.7105943960663\\
5.245	15.7098503351092\\
5.246	15.7091044449615\\
5.247	15.7083567364968\\
5.248	15.707607220645\\
5.249	15.7068559083357\\
5.25	15.7061028104711\\
5.251	15.7053479379024\\
5.252	15.7045913013883\\
5.253	15.703832911572\\
5.254	15.7030727789598\\
5.255	15.7023109139024\\
5.256	15.7015473265853\\
5.257	15.7007820270094\\
5.258	15.7000150249774\\
5.259	15.6992463300703\\
5.26	15.6984759516363\\
5.261	15.6977038988064\\
5.262	15.6969301805224\\
5.263	15.6961548055192\\
5.264	15.6953777822565\\
5.265	15.6945991188791\\
5.266	15.693818823168\\
5.267	15.6930369025617\\
5.268	15.6922533641849\\
5.269	15.691468214859\\
5.27	15.6906814611274\\
5.271	15.6898931093031\\
5.272	15.6891031654666\\
5.273	15.6883116354803\\
5.274	15.6875185250365\\
5.275	15.6867238396832\\
5.276	15.6859275848091\\
5.277	15.6851297656553\\
5.278	15.6843303873108\\
5.279	15.6835294547423\\
5.28	15.6827269728314\\
5.281	15.6819229464025\\
5.282	15.6811173802614\\
5.283	15.6803102792154\\
5.284	15.6795016481172\\
5.285	15.6786914919226\\
5.286	15.6778798157547\\
5.287	15.6770666249789\\
5.288	15.6762519252208\\
5.289	15.6754357222915\\
5.29	15.674618022056\\
5.291	15.673798830312\\
5.292	15.6729781527617\\
5.293	15.6721559950553\\
5.294	15.6713323627919\\
5.295	15.6705072615219\\
5.296	15.6696806967153\\
5.297	15.6688526737191\\
5.298	15.6680231977367\\
5.299	15.6671922737746\\
5.3	15.6663599066025\\
5.301	15.6655261007393\\
5.302	15.6646908604612\\
5.303	15.6638541897412\\
5.304	15.6630160922192\\
5.305	15.6621765711938\\
5.306	15.6613356296128\\
5.307	15.6604932700547\\
5.308	15.6596494947353\\
5.309	15.6588043055518\\
5.31	15.6579577041338\\
5.311	15.6571096919004\\
5.312	15.6562602700862\\
5.313	15.6554094398248\\
5.314	15.6545572022474\\
5.315	15.653703558482\\
5.316	15.6528485096779\\
5.317	15.6519920569975\\
5.318	15.6511342016245\\
5.319	15.6502749447489\\
5.32	15.6494142875264\\
5.321	15.6485522310063\\
5.322	15.6476887760329\\
5.323	15.6468239232\\
5.324	15.64595767282\\
5.325	15.645090024877\\
5.326	15.6442209789903\\
5.327	15.6433505343703\\
5.328	15.6424786897734\\
5.329	15.6416054434442\\
5.33	15.6407307930897\\
5.331	15.6398547358861\\
5.332	15.6389772685006\\
5.333	15.638098387129\\
5.334	15.6372180874919\\
5.335	15.6363363648169\\
5.336	15.6354532138268\\
5.337	15.6345686287474\\
5.338	15.6336826032968\\
5.339	15.6327951306823\\
5.34	15.6319062036197\\
5.341	15.6310158143685\\
5.342	15.6301239547388\\
5.343	15.6292306161483\\
5.344	15.6283357896711\\
5.345	15.6274394660831\\
5.346	15.626541635953\\
5.347	15.6256422897292\\
5.348	15.6247414177883\\
5.349	15.6238390105188\\
5.35	15.622935058461\\
5.351	15.6220295524818\\
5.352	15.6211224839228\\
5.353	15.6202138446976\\
5.354	15.619303627376\\
5.355	15.618391825182\\
5.356	15.6174784319786\\
5.357	15.6165634425498\\
5.358	15.615646853144\\
5.359	15.614728661572\\
5.36	15.6138088666076\\
5.361	15.612887467264\\
5.362	15.6119644625299\\
5.363	15.6110398513579\\
5.364	15.6101136326942\\
5.365	15.6091858055072\\
5.366	15.6082563687991\\
5.367	15.6073253215823\\
5.368	15.6063926628632\\
5.369	15.6054583916187\\
5.37	15.6045225067389\\
5.371	15.6035850069714\\
5.372	15.6026458908856\\
5.373	15.6017051568406\\
5.374	15.6007628029832\\
5.375	15.5998188272557\\
5.376	15.5988732273979\\
5.377	15.5979260009653\\
5.378	15.5969771453253\\
5.379	15.5960266576403\\
5.38	15.5950745348584\\
5.381	15.5941207737076\\
5.382	15.5931653707028\\
5.383	15.592208322143\\
5.384	15.5912496240893\\
5.385	15.5902892723509\\
5.386	15.5893272624579\\
5.387	15.5883635896655\\
5.388	15.5873982489536\\
5.389	15.5864312350228\\
5.39	15.5854625422823\\
5.391	15.5844921648156\\
5.392	15.5835200963705\\
5.393	15.5825463303701\\
5.394	15.5815708599059\\
5.395	15.5805936777522\\
5.396	15.5796147763691\\
5.397	15.5786341479188\\
5.398	15.5776517842509\\
5.399	15.5766676769247\\
5.4	15.5756818172257\\
5.401	15.5746941962022\\
5.402	15.5737048047069\\
5.403	15.5727136334393\\
5.404	15.5717206729997\\
5.405	15.5707259139729\\
5.406	15.5697293470411\\
5.407	15.5687309631371\\
5.408	15.5677307536609\\
5.409	15.5667287108307\\
5.41	15.5657248282647\\
5.411	15.5647191017413\\
5.412	15.563711530058\\
5.413	15.5627021155717\\
5.414	15.5616908644614\\
5.415	15.5606777865354\\
5.416	15.5596628947772\\
5.417	15.5586462045967\\
5.418	15.5576277329484\\
5.419	15.5566074976397\\
5.42	15.5555855169248\\
5.421	15.5545618091423\\
5.422	15.5535363924849\\
5.423	15.5525092847827\\
5.424	15.5514805033794\\
5.425	15.5504500650168\\
5.426	15.5494179857119\\
5.427	15.5483842806916\\
5.428	15.5473489643315\\
5.429	15.5463120501072\\
5.43	15.5452735505617\\
5.431	15.5442334772651\\
5.432	15.5431918407985\\
5.433	15.5421486507315\\
5.434	15.5411039156084\\
5.435	15.5400576429459\\
5.436	15.5390098392318\\
5.437	15.537960509926\\
5.438	15.5369096594719\\
5.439	15.5358572912932\\
5.44	15.5348034078034\\
5.441	15.5337480104257\\
5.442	15.5326910996202\\
5.443	15.531632674942\\
5.444	15.5305727350851\\
5.445	15.5295112779626\\
5.446	15.5284483007885\\
5.447	15.5273838002416\\
5.448	15.5263177727107\\
5.449	15.5252502146804\\
5.45	15.5241811232251\\
5.451	15.5231104966677\\
5.452	15.522038335166\\
5.453	15.520964640954\\
5.454	15.5198894184013\\
5.455	15.5188126738757\\
5.456	15.5177344154096\\
5.457	15.5166546522594\\
5.458	15.5155733944994\\
5.459	15.5144906527266\\
5.46	15.5134064378106\\
5.461	15.5123207607036\\
5.462	15.5112336323355\\
5.463	15.5101450635342\\
5.464	15.509055064944\\
5.465	15.5079636469923\\
5.466	15.5068708198514\\
5.467	15.5057765934307\\
5.468	15.5046809773614\\
5.469	15.5035839809738\\
5.47	15.5024856133109\\
5.471	15.5013858831534\\
5.472	15.5002847990541\\
5.473	15.4991823693381\\
5.474	15.4980786021093\\
5.475	15.4969735053146\\
5.476	15.4958670868244\\
5.477	15.4947593544871\\
5.478	15.4936503161482\\
5.479	15.4925399796685\\
5.48	15.4914283529759\\
5.481	15.4903154441049\\
5.482	15.489201261256\\
5.483	15.4880858128301\\
5.484	15.4869691074227\\
5.485	15.4858511538148\\
5.486	15.4847319609875\\
5.487	15.4836115381645\\
5.488	15.4824898948296\\
5.489	15.4813670407087\\
5.49	15.4802429857246\\
5.491	15.4791177399846\\
5.492	15.4779913137346\\
5.493	15.4768637173645\\
5.494	15.4757349614018\\
5.495	15.4746050565104\\
5.496	15.4734740134891\\
5.497	15.4723418432506\\
5.498	15.4712085568499\\
5.499	15.4700741654536\\
5.5	15.4689386803429\\
5.501	15.4678021129374\\
5.502	15.4666644748034\\
5.503	15.4655257776746\\
5.504	15.4643860334595\\
5.505	15.4632452542289\\
5.506	15.4621034522188\\
5.507	15.4609606397971\\
5.508	15.4598168294045\\
5.509	15.4586720335194\\
5.51	15.4575262646569\\
5.511	15.4563795353769\\
5.512	15.4552318583096\\
5.513	15.4540832461775\\
5.514	15.4529337118072\\
5.515	15.4517832681231\\
5.516	15.4506319281284\\
5.517	15.4494797048925\\
5.518	15.4483266115372\\
5.519	15.4471726612076\\
5.52	15.4460178670264\\
5.521	15.4448622420357\\
5.522	15.4437057991795\\
5.523	15.4425485512861\\
5.524	15.4413905110499\\
5.525	15.4402316909713\\
5.526	15.4390721032458\\
5.527	15.43791175968\\
5.528	15.4367506716397\\
5.529	15.4355888499955\\
5.53	15.4344263051098\\
5.531	15.4332630468409\\
5.532	15.4320990845864\\
5.533	15.4309344273183\\
5.534	15.4297690835692\\
5.535	15.4286030614388\\
5.536	15.4274363685845\\
5.537	15.426269012231\\
5.538	15.4251009991847\\
5.539	15.4239323358346\\
5.54	15.4227630281652\\
5.541	15.4215930817747\\
5.542	15.4204225018901\\
5.543	15.4192512934038\\
5.544	15.4180794609043\\
5.545	15.4169070087087\\
5.546	15.4157339409012\\
5.547	15.4145602613378\\
5.548	15.4133859736866\\
5.549	15.4122110814671\\
5.55	15.4110355880708\\
5.551	15.4098594967496\\
5.552	15.4086828105665\\
5.553	15.4075055323415\\
5.554	15.4063276646213\\
5.555	15.4051492096936\\
5.556	15.4039701695533\\
5.557	15.4027905458595\\
5.558	15.4016103399236\\
5.559	15.4004295527115\\
5.56	15.3992481848345\\
5.561	15.3980662365602\\
5.562	15.39688370783\\
5.563	15.395700598295\\
5.564	15.3945169073387\\
5.565	15.3933326341246\\
5.566	15.3921477776538\\
5.567	15.3909623367678\\
5.568	15.3897763101331\\
5.569	15.388589696208\\
5.57	15.3874024931562\\
5.571	15.3862146987878\\
5.572	15.3850263105283\\
5.573	15.3838373253874\\
5.574	15.3826477399985\\
5.575	15.3814575506666\\
5.576	15.3802667534389\\
5.577	15.3790753441266\\
5.578	15.3778833183302\\
5.579	15.3766906714998\\
5.58	15.3754973989592\\
5.581	15.3743034959296\\
5.582	15.3731089575584\\
5.583	15.3719137789051\\
5.584	15.3707179549119\\
5.585	15.3695214804056\\
5.586	15.3683243501038\\
5.587	15.367126558601\\
5.588	15.3659281003624\\
5.589	15.3647289697104\\
5.59	15.3635291608642\\
5.591	15.3623286679591\\
5.592	15.3611274850825\\
5.593	15.3599256063138\\
5.594	15.3587230257455\\
5.595	15.3575197375276\\
5.596	15.3563157358983\\
5.597	15.3551110152298\\
5.598	15.3539055700452\\
5.599	15.3526993950327\\
5.6	15.351492485116\\
5.601	15.3502848354871\\
5.602	15.3490764416609\\
5.603	15.3478672995601\\
5.604	15.3466574055782\\
5.605	15.3454467566299\\
5.606	15.3442353501896\\
5.607	15.3430231842991\\
5.608	15.3418102575678\\
5.609	15.3405965692003\\
5.61	15.339382118994\\
5.611	15.3381669073208\\
5.612	15.3369509350815\\
5.613	15.3357342036404\\
5.614	15.3345167147562\\
5.615	15.3332984704798\\
5.616	15.3320794730793\\
5.617	15.3308597249774\\
5.618	15.3296392286983\\
5.619	15.3284179868121\\
5.62	15.3271960019134\\
5.621	15.3259732765614\\
5.622	15.3247498132261\\
5.623	15.3235256142714\\
5.624	15.3223006819518\\
5.625	15.3210750184019\\
5.626	15.319848625626\\
5.627	15.318621505474\\
5.628	15.3173936596082\\
5.629	15.3161650895078\\
5.63	15.3149357964728\\
5.631	15.3137057816265\\
5.632	15.3124750459121\\
5.633	15.3112435900787\\
5.634	15.310011414689\\
5.635	15.3087785201452\\
5.636	15.3075449066861\\
5.637	15.3063105743983\\
5.638	15.3050755231969\\
5.639	15.3038397528225\\
5.64	15.3026032628372\\
5.641	15.3013660526145\\
5.642	15.3001281213184\\
5.643	15.2988894678689\\
5.644	15.2976500909302\\
5.645	15.296409988872\\
5.646	15.2951691597741\\
5.647	15.2939276014132\\
5.648	15.2926853112359\\
5.649	15.2914422863532\\
5.65	15.2901985235547\\
5.651	15.2889540193389\\
5.652	15.2877087698935\\
5.653	15.286462771116\\
5.654	15.285216018631\\
5.655	15.2839685078395\\
5.656	15.2827202339369\\
5.657	15.2814711919296\\
5.658	15.2802213766567\\
5.659	15.278970782795\\
5.66	15.2777194049246\\
5.661	15.2764672375716\\
5.662	15.2752142752296\\
5.663	15.2739605123579\\
5.664	15.2727059434381\\
5.665	15.2714505629572\\
5.666	15.2701943653769\\
5.667	15.2689373451354\\
5.668	15.2676794966192\\
5.669	15.2664208141495\\
5.67	15.265161291977\\
5.671	15.2639009242609\\
5.672	15.2626397050372\\
5.673	15.2613776281797\\
5.674	15.2601146873977\\
5.675	15.2588508762136\\
5.676	15.257586187954\\
5.677	15.2563206157452\\
5.678	15.2550541525099\\
5.679	15.2537867909459\\
5.68	15.2525185235295\\
5.681	15.2512493425233\\
5.682	15.2499792399664\\
5.683	15.2487082076613\\
5.684	15.2474362371604\\
5.685	15.2461633197764\\
5.686	15.2448894466004\\
5.687	15.2436146085537\\
5.688	15.2423387964218\\
5.689	15.2410620008416\\
5.69	15.2397842122603\\
5.691	15.2385054209291\\
5.692	15.2372256169045\\
5.693	15.2359447900617\\
5.694	15.2346629300923\\
5.695	15.2333800265158\\
5.696	15.2320960686792\\
5.697	15.2308110457245\\
5.698	15.2295249465839\\
5.699	15.228237759984\\
5.7	15.2269494744292\\
5.701	15.225660078229\\
5.702	15.2243695595416\\
5.703	15.2230779064546\\
5.704	15.2217851070486\\
5.705	15.2204911494032\\
5.706	15.2191960215996\\
5.707	15.2178997116747\\
5.708	15.2166022075984\\
5.709	15.2153034972506\\
5.71	15.2140035684419\\
5.711	15.2127024089076\\
5.712	15.2114000063553\\
5.713	15.2100963485647\\
5.714	15.2087914234483\\
5.715	15.2074852190955\\
5.716	15.2061777238478\\
5.717	15.2048689263638\\
5.718	15.2035588157302\\
5.719	15.2022473815949\\
5.72	15.2009346142488\\
5.721	15.1996205047073\\
5.722	15.1983050447902\\
5.723	15.1969882272226\\
5.724	15.1956700456582\\
5.725	15.1943504946166\\
5.726	15.1930295693679\\
5.727	15.1917072658663\\
5.728	15.1903835806446\\
5.729	15.1890585107105\\
5.73	15.1877320534481\\
5.731	15.1864042065364\\
5.732	15.1850749679046\\
5.733	15.1837443356765\\
5.734	15.1824123081055\\
5.735	15.1810788835152\\
5.736	15.1797440602426\\
5.737	15.1784078365778\\
5.738	15.1770702107251\\
5.739	15.1757311807747\\
5.74	15.1743907446623\\
5.741	15.1730489001344\\
5.742	15.1717056447137\\
5.743	15.1703609756703\\
5.744	15.1690148899721\\
5.745	15.1676673842682\\
5.746	15.1663184548881\\
5.747	15.1649680978269\\
5.748	15.1636163087845\\
5.749	15.1622630831803\\
5.75	15.1609084161808\\
5.751	15.1595523027256\\
5.752	15.1581947375459\\
5.753	15.1568357151766\\
5.754	15.1554752300003\\
5.755	15.1541132763062\\
5.756	15.1527498482971\\
5.757	15.1513849401212\\
5.758	15.1500185458535\\
5.759	15.1486506595338\\
5.76	15.1472812751457\\
5.761	15.1459103866084\\
5.762	15.1445379877897\\
5.763	15.1431640725261\\
5.764	15.1417886346549\\
5.765	15.1404116680507\\
5.766	15.1390331666607\\
5.767	15.1376531245451\\
5.768	15.1362715359262\\
5.769	15.1348883952529\\
5.77	15.1335036972415\\
5.771	15.1321174369705\\
5.772	15.1307296099539\\
5.773	15.1293402122251\\
5.774	15.1279492403683\\
5.775	15.1265566915007\\
5.776	15.1251625632527\\
5.777	15.1237668537396\\
5.778	15.1223695615186\\
5.779	15.120970685532\\
5.78	15.119570225088\\
5.781	15.1181681798159\\
5.782	15.1167645496261\\
5.783	15.1153593346742\\
5.784	15.1139525352964\\
5.785	15.1125441519789\\
5.786	15.1111341853298\\
5.787	15.1097226360527\\
5.788	15.1083095049124\\
5.789	15.1068947926984\\
5.79	15.105478500193\\
5.791	15.1040606281321\\
5.792	15.1026411771623\\
5.793	15.1012201478126\\
5.794	15.0997975404606\\
5.795	15.0983733552909\\
5.796	15.0969475922737\\
5.797	15.0955202511689\\
5.798	15.0940913315381\\
5.799	15.0926608327081\\
5.8	15.0912287537548\\
5.801	15.089795093506\\
5.802	15.0883598505665\\
5.803	15.0869230233512\\
5.804	15.0854846100575\\
5.805	15.0840446086362\\
5.806	15.082603016822\\
5.807	15.0811598321425\\
5.808	15.0797150519009\\
5.809	15.0782686731702\\
5.81	15.0768206928146\\
5.811	15.0753711074943\\
5.812	15.0739199136936\\
5.813	15.0724671077953\\
5.814	15.0710126861925\\
5.815	15.069556645401\\
5.816	15.0680989822634\\
5.817	15.0666396943339\\
5.818	15.0651787803202\\
5.819	15.063716240477\\
5.82	15.0622520768248\\
5.821	15.0607862929074\\
5.822	15.0593188931794\\
5.823	15.0578498824156\\
5.824	15.0563792652588\\
5.825	15.0549070459692\\
5.826	15.0534332282278\\
5.827	15.0519578150314\\
5.828	15.0504808086126\\
5.829	15.049002210371\\
5.83	15.0475220208513\\
5.831	15.0460402397258\\
5.832	15.044556865757\\
5.833	15.0430718967697\\
5.834	15.0415853296525\\
5.835	15.0400971603601\\
5.836	15.038607383928\\
5.837	15.0371159944784\\
5.838	15.0356229852337\\
5.839	15.0341283485203\\
5.84	15.0326320757728\\
5.841	15.0311341575486\\
5.842	15.0296345835518\\
5.843	15.0281333426356\\
5.844	15.0266304228455\\
5.845	15.0251258114535\\
5.846	15.0236194950379\\
5.847	15.022111459564\\
5.848	15.0206016904742\\
5.849	15.0190901728373\\
5.85	15.0175768915145\\
5.851	15.016061831422\\
5.852	15.0145449778123\\
5.853	15.0130263166467\\
5.854	15.0115058350332\\
5.855	15.0099835216271\\
5.856	15.0084593670417\\
5.857	15.0069333643409\\
5.858	15.0054055095524\\
5.859	15.0038758020406\\
5.86	15.0023442445704\\
5.861	15.0008108431383\\
5.862	14.9992756067491\\
5.863	14.9977385470407\\
5.864	14.9961996777945\\
5.865	14.9946590144018\\
5.866	14.9931165733612\\
5.867	14.9915723719123\\
5.868	14.9900264277889\\
5.869	14.9884787590276\\
5.87	14.9869293838442\\
5.871	14.9853783205253\\
5.872	14.9838255873467\\
5.873	14.9822712025036\\
5.874	14.9807151840146\\
5.875	14.9791575496544\\
5.876	14.9775983169042\\
5.877	14.9760375029226\\
5.878	14.9744751245053\\
5.879	14.9729111980615\\
5.88	14.9713457395732\\
5.881	14.9697787645489\\
5.882	14.9682102880164\\
5.883	14.9666403245183\\
5.884	14.9650688880931\\
5.885	14.9634959922366\\
5.886	14.9619216498991\\
5.887	14.960345873494\\
5.888	14.9587686748879\\
5.889	14.9571900653909\\
5.89	14.9556100557696\\
5.891	14.9540286562491\\
5.892	14.9524458765063\\
5.893	14.9508617256767\\
5.894	14.9492762123729\\
5.895	14.9476893447178\\
5.896	14.9461011303752\\
5.897	14.9445115765832\\
5.898	14.9429206901772\\
5.899	14.9413284775994\\
5.9	14.9397349449348\\
5.901	14.9381400979512\\
5.902	14.9365439421044\\
5.903	14.9349464825631\\
5.904	14.9333477242523\\
5.905	14.9317476719224\\
5.906	14.9301463301645\\
5.907	14.9285437034275\\
5.908	14.9269397960334\\
5.909	14.925334612201\\
5.91	14.9237281560255\\
5.911	14.9221204314651\\
5.912	14.9205114423413\\
5.913	14.9189011923289\\
5.914	14.9172896850159\\
5.915	14.9156769240735\\
5.916	14.9140629133903\\
5.917	14.9124476571635\\
5.918	14.910831159976\\
5.919	14.9092134268409\\
5.92	14.9075944631242\\
5.921	14.9059742745043\\
5.922	14.9043528668396\\
5.923	14.9027302460585\\
5.924	14.901106418062\\
5.925	14.899481388608\\
5.926	14.8978551632362\\
5.927	14.896227747198\\
5.928	14.8945991454048\\
5.929	14.8929693624038\\
5.93	14.8913384023344\\
5.931	14.8897062688662\\
5.932	14.8880729651823\\
5.933	14.886438493962\\
5.934	14.884802857366\\
5.935	14.8831660570337\\
5.936	14.881528094069\\
5.937	14.8798889690352\\
5.938	14.8782486819563\\
5.939	14.8766072323114\\
5.94	14.8749646190288\\
5.941	14.87332084051\\
5.942	14.8716758946833\\
5.943	14.8700297790537\\
5.944	14.868382490749\\
5.945	14.8667340265367\\
5.946	14.8650843828179\\
5.947	14.863433555605\\
5.948	14.8617815405263\\
5.949	14.860128332844\\
5.95	14.8584739274668\\
5.951	14.8568183189533\\
5.952	14.8551615015423\\
5.953	14.8535034691895\\
5.954	14.8518442155933\\
5.955	14.8501837342273\\
5.956	14.8485220183839\\
5.957	14.8468590611645\\
5.958	14.8451948554497\\
5.959	14.8435293938856\\
5.96	14.8418626688865\\
5.961	14.8401946726032\\
5.962	14.8385253969064\\
5.963	14.8368548333681\\
5.964	14.8351829732712\\
5.965	14.8335098076075\\
5.966	14.831835327076\\
5.967	14.8301595221022\\
5.968	14.8284823828265\\
5.969	14.8268038991284\\
5.97	14.8251240607135\\
5.971	14.8234428572121\\
5.972	14.8217602782299\\
5.973	14.8200763134038\\
5.974	14.8183909524715\\
5.975	14.8167041852579\\
5.976	14.8150160016908\\
5.977	14.8133263918964\\
5.978	14.8116353462852\\
5.979	14.8099428555869\\
5.98	14.808248910852\\
5.981	14.8065535034561\\
5.982	14.8048566251319\\
5.983	14.8031582680077\\
5.984	14.8014584247231\\
5.985	14.7997570886642\\
5.986	14.7980542541297\\
5.987	14.7963499163716\\
5.988	14.7946440715104\\
5.989	14.7929367163699\\
5.99	14.7912278483749\\
5.991	14.7895174653877\\
5.992	14.7878055656458\\
5.993	14.7860921476822\\
5.994	14.7843772102574\\
5.995	14.7826607522701\\
5.996	14.7809427727108\\
5.997	14.7792232706228\\
5.998	14.777502245031\\
5.999	14.7757796949378\\
6	14.7740556193184\\
6.001	14.7723300170605\\
6.002	14.7706028869186\\
6.003	14.7688742274903\\
6.004	14.7671440372085\\
6.005	14.7654123143295\\
6.006	14.7636790569231\\
6.007	14.7619442628164\\
6.008	14.760207929527\\
6.009	14.7584700542392\\
6.01	14.7567306338488\\
6.011	14.7549896651031\\
6.012	14.7532471446484\\
6.013	14.7515030689623\\
6.014	14.7497574343323\\
6.015	14.7480102368511\\
6.016	14.7462614724402\\
6.017	14.7445111368426\\
6.018	14.7427592256259\\
6.019	14.7410057341806\\
6.02	14.7392506576938\\
6.021	14.7374939911526\\
6.022	14.7357357293744\\
6.023	14.7339758670062\\
6.024	14.7322143985377\\
6.025	14.7304513182791\\
6.026	14.7286866203755\\
6.027	14.726920298837\\
6.028	14.7251523475839\\
6.029	14.7233827605066\\
6.03	14.7216115314833\\
6.031	14.7198386544053\\
6.032	14.7180641232506\\
6.033	14.7162879322766\\
6.034	14.7145100762171\\
6.035	14.7127305503964\\
6.036	14.7109493508581\\
6.037	14.709166474457\\
6.038	14.7073819189183\\
6.039	14.7055956829337\\
6.04	14.7038077661609\\
6.041	14.7020181692147\\
6.042	14.7002268936149\\
6.043	14.6984339417086\\
6.044	14.6966393165756\\
6.045	14.6948430219434\\
6.046	14.6930450621155\\
6.047	14.6912454419359\\
6.048	14.6894441666838\\
6.049	14.6876412420199\\
6.05	14.6858366739438\\
6.051	14.6840304687123\\
6.052	14.6822226327996\\
6.053	14.6804131728351\\
6.054	14.678602095529\\
6.055	14.6767894076314\\
6.056	14.6749751158687\\
6.057	14.6731592268642\\
6.058	14.6713417470835\\
6.059	14.6695226827731\\
6.06	14.6677020398777\\
6.061	14.6658798239876\\
6.062	14.664056040273\\
6.063	14.6622306934177\\
6.064	14.6604037875775\\
6.065	14.6585753263381\\
6.066	14.6567453126576\\
6.067	14.6549137488355\\
6.068	14.6530806364895\\
6.069	14.6512459765341\\
6.07	14.6494097691506\\
6.071	14.6475720137584\\
6.072	14.6457327089964\\
6.073	14.6438918527156\\
6.074	14.6420494419932\\
6.075	14.6402054731472\\
6.076	14.6383599417937\\
6.077	14.63651284289\\
6.078	14.6346641707283\\
6.079	14.6328139188953\\
6.08	14.6309620802131\\
6.081	14.629108646705\\
6.082	14.6272536095772\\
6.083	14.6253969592183\\
6.084	14.6235386852152\\
6.085	14.6216787763689\\
6.086	14.6198172207153\\
6.087	14.6179540055386\\
6.088	14.6160891173936\\
6.089	14.6142225421216\\
6.09	14.6123542648441\\
6.091	14.6104842699784\\
6.092	14.6086125412848\\
6.093	14.6067390618924\\
6.094	14.6048638143263\\
6.095	14.602986780546\\
6.096	14.6011079420035\\
6.097	14.5992272797135\\
6.098	14.5973447743704\\
6.099	14.5954604064724\\
6.1	14.5935741564366\\
6.101	14.5916860047809\\
6.102	14.5897959323287\\
6.103	14.5879039204533\\
6.104	14.5860099512802\\
6.105	14.5841140078288\\
6.106	14.5822160742213\\
6.107	14.5803161358137\\
6.108	14.5784141792129\\
6.109	14.5765101922677\\
6.11	14.5746041640464\\
6.111	14.5726960848185\\
6.112	14.5707859460367\\
6.113	14.5688737402778\\
6.114	14.5669594611544\\
6.115	14.565043103153\\
6.116	14.5631246614949\\
6.117	14.5612041319362\\
6.118	14.5592815106262\\
6.119	14.5573567940052\\
6.12	14.5554299787693\\
6.121	14.5535010617996\\
6.122	14.5515700400873\\
6.123	14.5496369106644\\
6.124	14.5477016705261\\
6.125	14.5457643165356\\
6.126	14.5438248453576\\
6.127	14.5418832534197\\
6.128	14.5399395368679\\
6.129	14.5379936915487\\
6.13	14.5360457129997\\
6.131	14.5340955964628\\
6.132	14.5321433369352\\
6.133	14.530188929231\\
6.134	14.5282323680615\\
6.135	14.5262736481179\\
6.136	14.5243127642002\\
6.137	14.5223497112506\\
6.138	14.520384484293\\
6.139	14.5184170784502\\
6.14	14.5164474890551\\
6.141	14.5144757117416\\
6.142	14.5125017425579\\
6.143	14.5105255780543\\
6.144	14.5085472153201\\
6.145	14.506566651999\\
6.146	14.5045838863605\\
6.147	14.5025989172572\\
6.148	14.5006117440867\\
6.149	14.4986223666909\\
6.15	14.4966307852326\\
6.151	14.4946370000817\\
6.152	14.4926410117223\\
6.153	14.4906428206464\\
6.154	14.4886424272606\\
6.155	14.4866398318234\\
6.156	14.4846350343933\\
6.157	14.4826280348425\\
6.158	14.4806188329008\\
6.159	14.4786074282507\\
6.16	14.4765938207284\\
6.161	14.4745780107834\\
6.162	14.4725600002371\\
6.163	14.4705397926006\\
6.164	14.4685173925652\\
6.165	14.4664928051924\\
6.166	14.4644660353265\\
6.167	14.4624370872614\\
6.168	14.4604059646158\\
6.169	14.4583726702654\\
6.17	14.4563372063037\\
6.171	14.45429957402\\
6.172	14.4522597739181\\
6.173	14.4502178057305\\
6.174	14.4481736684327\\
6.175	14.4461273602546\\
6.176	14.4440788786984\\
6.177	14.4420282205672\\
6.178	14.439975381972\\
6.179	14.4379203583449\\
6.18	14.4358631444621\\
6.181	14.4338037344678\\
6.182	14.4317421219024\\
6.183	14.4296782997965\\
6.184	14.4276122608667\\
6.185	14.4255439975772\\
6.186	14.4234735020742\\
6.187	14.4214007661541\\
6.188	14.4193257812564\\
6.189	14.4172485384571\\
6.19	14.4151690284947\\
6.191	14.4130872417989\\
6.192	14.4110031685253\\
6.193	14.4089167986005\\
6.194	14.4068281217775\\
6.195	14.4047371277002\\
6.196	14.4026438059562\\
6.197	14.400548146113\\
6.198	14.3984501377197\\
6.199	14.3963497703189\\
6.2	14.3942470334905\\
6.201	14.3921419168904\\
6.202	14.3900344102904\\
6.203	14.387924503532\\
6.204	14.3858121864725\\
6.205	14.3836974489428\\
6.206	14.381580280715\\
6.207	14.3794606714403\\
6.208	14.3773386106067\\
6.209	14.3752140874976\\
6.21	14.3730870911651\\
6.211	14.3709576104371\\
6.212	14.3688256338915\\
6.213	14.366691149801\\
6.214	14.3645541461081\\
6.215	14.3624146104251\\
6.216	14.3602725300441\\
6.217	14.3581278919233\\
6.218	14.3559806826848\\
6.219	14.3538308886115\\
6.22	14.3516784956278\\
6.221	14.3495234892941\\
6.222	14.3473658548107\\
6.223	14.3452055770639\\
6.224	14.3430426407125\\
6.225	14.3408770302739\\
6.226	14.3387087302007\\
6.227	14.3365377249808\\
6.228	14.3343639992408\\
6.229	14.3321875377678\\
6.23	14.3300083254831\\
6.231	14.3278263473879\\
6.232	14.3256415884869\\
6.233	14.3234540337612\\
6.234	14.3212636681299\\
6.235	14.3190704764651\\
6.236	14.3168744436275\\
6.237	14.3146755545132\\
6.238	14.3124737941225\\
6.239	14.3102691476843\\
6.24	14.3080616009177\\
6.241	14.3058511404687\\
6.242	14.3036377543618\\
6.243	14.3014214321732\\
6.244	14.2992021648403\\
6.245	14.2969799440628\\
6.246	14.2947547617826\\
6.247	14.2925266100088\\
6.248	14.2902954807421\\
6.249	14.2880613659283\\
6.25	14.285824257421\\
6.251	14.2835841469584\\
6.252	14.2813410261642\\
6.253	14.2790948865167\\
6.254	14.2768457193149\\
6.255	14.2745935156202\\
6.256	14.2723382662275\\
6.257	14.2700799616601\\
6.258	14.2678185921571\\
6.259	14.2655541476462\\
6.26	14.2632866177002\\
6.261	14.2610159914274\\
6.262	14.2587422572748\\
6.263	14.2564654031068\\
6.264	14.2541854166008\\
6.265	14.2519022856638\\
6.266	14.2496159987126\\
6.267	14.2473265446192\\
6.268	14.2450339126303\\
6.269	14.2427380923115\\
6.27	14.2404390735029\\
6.271	14.2381368462657\\
6.272	14.2358314008391\\
6.273	14.2335227276028\\
6.274	14.2312108170649\\
6.275	14.228895659909\\
6.276	14.2265772469948\\
6.277	14.2242555693434\\
6.278	14.2219306181494\\
6.279	14.2196023847634\\
6.28	14.2172708607137\\
6.281	14.2149360376977\\
6.282	14.2125979076007\\
6.283	14.2102564625142\\
6.284	14.2079116947396\\
6.285	14.2055635968183\\
6.286	14.2032121615687\\
6.287	14.200857382105\\
6.288	14.1984992518764\\
6.289	14.1961377647184\\
6.29	14.1937729149022\\
6.291	14.1914046970892\\
6.292	14.1890331063158\\
6.293	14.1866581379778\\
6.294	14.1842797878344\\
6.295	14.1818980519686\\
6.296	14.179512926784\\
6.297	14.1771244089236\\
6.298	14.1747324951947\\
6.299	14.1723371824805\\
6.3	14.1699384676352\\
6.301	14.1675363474217\\
6.302	14.1651308184869\\
6.303	14.1627218773788\\
6.304	14.1603095205272\\
6.305	14.1578937442171\\
6.306	14.1554745445757\\
6.307	14.153051917564\\
6.308	14.1506258589862\\
6.309	14.1481963644845\\
6.31	14.145763429556\\
6.311	14.1433270495512\\
6.312	14.1408872196854\\
6.313	14.138443935032\\
6.314	14.1359971905266\\
6.315	14.1335469809766\\
6.316	14.1310933010168\\
6.317	14.1286361450835\\
6.318	14.1261755074047\\
6.319	14.1237113820034\\
6.32	14.121243762682\\
6.321	14.1187726430094\\
6.322	14.1162980162991\\
6.323	14.1138198755861\\
6.324	14.1113382136402\\
6.325	14.1088530229659\\
6.326	14.1063642957825\\
6.327	14.1038720240454\\
6.328	14.1013761994624\\
6.329	14.0988768135152\\
6.33	14.0963738574966\\
6.331	14.0938673225515\\
6.332	14.0913571997597\\
6.333	14.0888434801443\\
6.334	14.0863261547042\\
6.335	14.0838052144049\\
6.336	14.0812806500873\\
6.337	14.078752452351\\
6.338	14.0762206114925\\
6.339	14.0736851174454\\
6.34	14.0711459597628\\
6.341	14.0686031276026\\
6.342	14.0660566097043\\
6.343	14.0635063943728\\
6.344	14.0609524694874\\
6.345	14.0583948225016\\
6.346	14.0558334404751\\
6.347	14.0532683101221\\
6.348	14.0506994180368\\
6.349	14.0481267509885\\
6.35	14.0455502958656\\
6.351	14.0429700394826\\
6.352	14.040385968485\\
6.353	14.0377980692954\\
6.354	14.0352063280985\\
6.355	14.0326107308306\\
6.356	14.0300112631659\\
6.357	14.0274079105087\\
6.358	14.0248006580001\\
6.359	14.0221894905432\\
6.36	14.0195743928307\\
6.361	14.0169553493447\\
6.362	14.0143323443679\\
6.363	14.0117053620123\\
6.364	14.0090743862306\\
6.365	14.0064394008409\\
6.366	14.003800389583\\
6.367	14.0011573361334\\
6.368	13.9985102241272\\
6.369	13.9958590371914\\
6.37	13.9932037589784\\
6.371	13.9905443731822\\
6.372	13.9878808635886\\
6.373	13.9852132140774\\
6.374	13.9825414086529\\
6.375	13.9798654315566\\
6.376	13.9771852673673\\
6.377	13.974500901102\\
6.378	13.971812318327\\
6.379	13.9691195052744\\
6.38	13.9664224489437\\
6.381	13.9637211371096\\
6.382	13.9610155583805\\
6.383	13.9583057022754\\
6.384	13.9555915593121\\
6.385	13.95287312106\\
6.386	13.9501503802369\\
6.387	13.9474233307143\\
6.388	13.9446919674588\\
6.389	13.9419562865205\\
6.39	13.9392162850568\\
6.391	13.9364719612966\\
6.392	13.9337233144587\\
6.393	13.9309703446666\\
6.394	13.9282130528429\\
6.395	13.9254514406583\\
6.396	13.9226855104743\\
6.397	13.9199152653284\\
6.398	13.9171407089202\\
6.399	13.9143618456076\\
6.4	13.9115786804354\\
6.401	13.9087912191411\\
6.402	13.9059994680932\\
6.403	13.9032034342138\\
6.404	13.9004031248349\\
6.405	13.8975985474758\\
6.406	13.8947897096461\\
6.407	13.8919766186881\\
6.408	13.8891592815996\\
6.409	13.886337704852\\
6.41	13.8835118941453\\
6.411	13.8806818541136\\
6.412	13.8778475880091\\
6.413	13.8750090974987\\
6.414	13.8721663825404\\
6.415	13.869319441401\\
6.416	13.8664682707776\\
6.417	13.8636128660238\\
6.418	13.8607532214229\\
6.419	13.8578893304187\\
6.42	13.8550211857548\\
6.421	13.8521487795649\\
6.422	13.8492721034223\\
6.423	13.8463911483644\\
6.424	13.8435059048916\\
6.425	13.8406163629784\\
6.426	13.8377225120869\\
6.427	13.8348243411756\\
6.428	13.831921838724\\
6.429	13.8290149927666\\
6.43	13.8261037909153\\
6.431	13.8231882203803\\
6.432	13.8202682679781\\
6.433	13.8173439201714\\
6.434	13.8144151630859\\
6.435	13.811481982532\\
6.436	13.8085443639977\\
6.437	13.8056022926687\\
6.438	13.8026557534424\\
6.439	13.799704730952\\
6.44	13.7967492095802\\
6.441	13.7937891734441\\
6.442	13.7908246063924\\
6.443	13.787855492008\\
6.444	13.7848818136174\\
6.445	13.7819035542994\\
6.446	13.7789206969052\\
6.447	13.7759332240605\\
6.448	13.7729411182107\\
6.449	13.7699443616639\\
6.45	13.7669429366066\\
6.451	13.7639368251355\\
6.452	13.7609260093056\\
6.453	13.7579104711916\\
6.454	13.7548901929582\\
6.455	13.7518651569604\\
6.456	13.7488353457837\\
6.457	13.7458007422455\\
6.458	13.7427613294373\\
6.459	13.7397170907751\\
6.46	13.7366680100107\\
6.461	13.7336140712042\\
6.462	13.7305552586999\\
6.463	13.7274915571341\\
6.464	13.7244229514623\\
6.465	13.7213494269709\\
6.466	13.7182709692974\\
6.467	13.7151875644658\\
6.468	13.7120991988989\\
6.469	13.7090058594614\\
6.47	13.7059075334446\\
6.471	13.702804208548\\
6.472	13.6996958728313\\
6.473	13.6965825146929\\
6.474	13.6934641229096\\
6.475	13.6903406866337\\
6.476	13.687212195375\\
6.477	13.6840786389888\\
6.478	13.6809400076648\\
6.479	13.6777962919112\\
6.48	13.6746474825721\\
6.481	13.671493570827\\
6.482	13.668334548188\\
6.483	13.6651704065129\\
6.484	13.6620011380452\\
6.485	13.6588267354257\\
6.486	13.6556471916455\\
6.487	13.652462499966\\
6.488	13.6492726537911\\
6.489	13.6460776465485\\
6.49	13.6428774715976\\
6.491	13.6396721221647\\
6.492	13.6364615912977\\
6.493	13.6332458718306\\
6.494	13.6300249563396\\
6.495	13.6267988371252\\
6.496	13.6235675061808\\
6.497	13.6203309551864\\
6.498	13.6170891754822\\
6.499	13.6138421580819\\
6.5	13.6105898936797\\
6.501	13.6073323726383\\
6.502	13.604069585001\\
6.503	13.6008015204858\\
6.504	13.597528168503\\
6.505	13.5942495182101\\
6.506	13.5909655584827\\
6.507	13.5876762778993\\
6.508	13.5843816647456\\
6.509	13.5810817070198\\
6.51	13.5777763924608\\
6.511	13.5744657085344\\
6.512	13.5711496424616\\
6.513	13.5678281812661\\
6.514	13.5645013118004\\
6.515	13.5611690207984\\
6.516	13.5578312949288\\
6.517	13.5544881208448\\
6.518	13.5511394852405\\
6.519	13.547785374868\\
6.52	13.5444257766066\\
6.521	13.541060677533\\
6.522	13.537690064985\\
6.523	13.5343139266304\\
6.524	13.5309322505487\\
6.525	13.5275450252588\\
6.526	13.5241522397104\\
6.527	13.5207538832996\\
6.528	13.5173499458652\\
6.529	13.5139404177007\\
6.53	13.5105252894908\\
6.531	13.5071045522863\\
6.532	13.5036781974889\\
6.533	13.500246216805\\
6.534	13.4968086021998\\
6.535	13.4933653458478\\
6.536	13.4899164401204\\
6.537	13.4864618775303\\
6.538	13.4830016506735\\
6.539	13.4795357521875\\
6.54	13.476064174736\\
6.541	13.4725869109902\\
6.542	13.4691039536125\\
6.543	13.4656152952341\\
6.544	13.4621209284261\\
6.545	13.4586208456622\\
6.546	13.4551150393156\\
6.547	13.4516035016393\\
6.548	13.4480862247364\\
6.549	13.4445632005724\\
6.55	13.4410344210033\\
6.551	13.4374998777941\\
6.552	13.4339595626331\\
6.553	13.4304134671663\\
6.554	13.4268615830462\\
6.555	13.4233039019169\\
6.556	13.419740415426\\
6.557	13.4161711152308\\
6.558	13.4125959930101\\
6.559	13.4090150404667\\
6.56	13.4054282493653\\
6.561	13.4018356115532\\
6.562	13.3982371189576\\
6.563	13.3946327635799\\
6.564	13.3910225375086\\
6.565	13.3874064329585\\
6.566	13.3837844422926\\
6.567	13.3801565580309\\
6.568	13.3765227728813\\
6.569	13.3728830798066\\
6.57	13.3692374721391\\
6.571	13.3655859437799\\
6.572	13.361928489533\\
6.573	13.3582651055668\\
6.574	13.354595789689\\
6.575	13.3509205412708\\
6.576	13.3472393604068\\
6.577	13.3435522473902\\
6.578	13.3398592024648\\
6.579	13.3361602257159\\
6.58	13.3324553170201\\
6.581	13.3287444760063\\
6.582	13.325027702009\\
6.583	13.3213049940668\\
6.584	13.3175763509056\\
6.585	13.3138417709301\\
6.586	13.3101012522028\\
6.587	13.3063547924402\\
6.588	13.3026023890104\\
6.589	13.2988440389148\\
6.59	13.2950797387437\\
6.591	13.2913094846424\\
6.592	13.2875332722807\\
6.593	13.2837510968459\\
6.594	13.2799629530391\\
6.595	13.2761688350634\\
6.596	13.2723687366162\\
6.597	13.268562650866\\
6.598	13.264750570455\\
6.599	13.2609324875363\\
6.6	13.2571083937655\\
6.601	13.2532782803151\\
6.602	13.2494421378831\\
6.603	13.2455999566884\\
6.604	13.2417517264796\\
6.605	13.2378974365622\\
6.606	13.2340370758196\\
6.607	13.2301706327275\\
6.608	13.2262980953673\\
6.609	13.2224194514562\\
6.61	13.2185346883801\\
6.611	13.2146437932183\\
6.612	13.2107467527832\\
6.613	13.2068435536256\\
6.614	13.2029341820636\\
6.615	13.1990186242194\\
6.616	13.1950968660492\\
6.617	13.1911688933927\\
6.618	13.1872346920162\\
6.619	13.1832942477677\\
6.62	13.1793475466768\\
6.621	13.1753945750757\\
6.622	13.1714353197291\\
6.623	13.1674697679387\\
6.624	13.163497907655\\
6.625	13.1595197275987\\
6.626	13.1555352172518\\
6.627	13.1515443668412\\
6.628	13.1475471674174\\
6.629	13.1435436108798\\
6.63	13.1395336898471\\
6.631	13.1355173976514\\
6.632	13.1314947282756\\
6.633	13.1274656763568\\
6.634	13.1234302371958\\
6.635	13.1193884067576\\
6.636	13.1153401816558\\
6.637	13.1112855591111\\
6.638	13.1072245371246\\
6.639	13.1031571145549\\
6.64	13.0990832910846\\
6.641	13.0950030672018\\
6.642	13.0909164442463\\
6.643	13.0868234244554\\
6.644	13.0827240109663\\
6.645	13.078618207875\\
6.646	13.0745060202933\\
6.647	13.0703874544232\\
6.648	13.0662625175248\\
6.649	13.0621312178832\\
6.65	13.0579935647737\\
6.651	13.0538495684133\\
6.652	13.0496992398988\\
6.653	13.0455425910658\\
6.654	13.0413796342817\\
6.655	13.0372103823042\\
6.656	13.0330348481652\\
6.657	13.0288530450603\\
6.658	13.0246649862391\\
6.659	13.0204706849034\\
6.66	13.0162701541161\\
6.661	13.0120634067597\\
6.662	13.0078504554829\\
6.663	13.003631312669\\
6.664	12.9994059903761\\
6.665	12.9951745003123\\
6.666	12.9909368538341\\
6.667	12.9866930619368\\
6.668	12.9824431352264\\
6.669	12.9781870838975\\
6.67	12.9739249177282\\
6.671	12.9696566460668\\
6.672	12.9653822778565\\
6.673	12.9611018216378\\
6.674	12.9568152855371\\
6.675	12.9525226772714\\
6.676	12.9482240041276\\
6.677	12.9439192729458\\
6.678	12.9396084901111\\
6.679	12.9352916615296\\
6.68	12.9309687926084\\
6.681	12.9266398882312\\
6.682	12.9223049527634\\
6.683	12.917963990059\\
6.684	12.9136170034557\\
6.685	12.909263995797\\
6.686	12.9049049694415\\
6.687	12.9005399262878\\
6.688	12.8961688677987\\
6.689	12.8917917950292\\
6.69	12.887408708647\\
6.691	12.8830196089281\\
6.692	12.8786244957651\\
6.693	12.874223368695\\
6.694	12.8698162269188\\
6.695	12.8654030693309\\
6.696	12.8609838945678\\
6.697	12.856558701118\\
6.698	12.8521274873509\\
6.699	12.8476902515661\\
6.7	12.843246992086\\
6.701	12.8387977073261\\
6.702	12.8343423958255\\
6.703	12.8298810562897\\
6.704	12.8254136876254\\
6.705	12.8209402889672\\
6.706	12.8164608597431\\
6.707	12.8119753998583\\
6.708	12.8074839099566\\
6.709	12.8029863916273\\
6.71	12.7984828473286\\
6.711	12.7939732800884\\
6.712	12.789457693242\\
6.713	12.7849360903248\\
6.714	12.7804084750086\\
6.715	12.7758748510635\\
6.716	12.7713352222947\\
6.717	12.7667895925567\\
6.718	12.7622379657766\\
6.719	12.7576803459135\\
6.72	12.753116736968\\
6.721	12.7485471429681\\
6.722	12.743971567957\\
6.723	12.7393900159993\\
6.724	12.7348024911662\\
6.725	12.7302089975314\\
6.726	12.7256095391538\\
6.727	12.7210041200669\\
6.728	12.7163927442617\\
6.729	12.7117754156746\\
6.73	12.707152138168\\
6.731	12.7025229155159\\
6.732	12.6978877514027\\
6.733	12.6932466494251\\
6.734	12.6885996131121\\
6.735	12.6839466459537\\
6.736	12.6792877513944\\
6.737	12.6746229328599\\
6.738	12.6699521937879\\
6.739	12.6652755376543\\
6.74	12.6605929680178\\
6.741	12.6559044885998\\
6.742	12.6512101033684\\
6.743	12.6465098166123\\
6.744	12.6418036330321\\
6.745	12.6370915577681\\
6.746	12.6323735964148\\
6.747	12.6276497550095\\
6.748	12.6229200400461\\
6.749	12.6181844584624\\
6.75	12.6134430175656\\
6.751	12.6086957250235\\
6.752	12.6039425888243\\
6.753	12.599183617215\\
6.754	12.5944188186606\\
6.755	12.5896482017997\\
6.756	12.5848717754299\\
6.757	12.5800895484407\\
6.758	12.5753015297396\\
6.759	12.5705077281883\\
6.76	12.5657081525938\\
6.761	12.560902811676\\
6.762	12.5560917140345\\
6.763	12.5512748681202\\
6.764	12.5464522821942\\
6.765	12.5416239642654\\
6.766	12.5367899220585\\
6.767	12.5319501629697\\
6.768	12.5271046940353\\
6.769	12.5222535219129\\
6.77	12.5173966528094\\
6.771	12.5125340924385\\
6.772	12.5076658460206\\
6.773	12.5027919182922\\
6.774	12.4979123135107\\
6.775	12.4930270354875\\
6.776	12.4881360876113\\
6.777	12.4832394728683\\
6.778	12.4783371938453\\
6.779	12.4734292527267\\
6.78	12.468515651292\\
6.781	12.4635963909429\\
6.782	12.4586714727364\\
6.783	12.45374089737\\
6.784	12.4488046652155\\
6.785	12.4438627763747\\
6.786	12.4389152307371\\
6.787	12.4339620280322\\
6.788	12.4290031679473\\
6.789	12.4240386502477\\
6.79	12.4190684749245\\
6.791	12.4140926423005\\
6.792	12.4091111531362\\
6.793	12.404124008691\\
6.794	12.3991312108338\\
6.795	12.3941327620828\\
6.796	12.3891286656844\\
6.797	12.3841189256677\\
6.798	12.3791035468313\\
6.799	12.3740825347398\\
6.8	12.3690558956658\\
6.801	12.36402363647\\
6.802	12.3589857645819\\
6.803	12.3539422879337\\
6.804	12.3488932149034\\
6.805	12.3438385542613\\
6.806	12.3387783151052\\
6.807	12.3337125068064\\
6.808	12.3286411389579\\
6.809	12.3235642213385\\
6.81	12.3184817638966\\
6.811	12.3133937767976\\
6.812	12.3083002704641\\
6.813	12.3032012556211\\
6.814	12.2980967437506\\
6.815	12.2929867483849\\
6.816	12.2878712857206\\
6.817	12.2827503731526\\
6.818	12.2776240280701\\
6.819	12.2724922671988\\
6.82	12.2673551062578\\
6.821	12.2622125599342\\
6.822	12.2570646420546\\
6.823	12.2519113657383\\
6.824	12.2467527435441\\
6.825	12.2415887875418\\
6.826	12.2364195093816\\
6.827	12.231244920371\\
6.828	12.2260650314989\\
6.829	12.2208798534479\\
6.83	12.2156893965723\\
6.831	12.2104936709031\\
6.832	12.2052926861876\\
6.833	12.2000864519131\\
6.834	12.1948749772758\\
6.835	12.1896582711439\\
6.836	12.1844363420599\\
6.837	12.1792091982285\\
6.838	12.1739768474872\\
6.839	12.1687392972661\\
6.84	12.1634965545459\\
6.841	12.1582486258142\\
6.842	12.1529955170279\\
6.843	12.1477372336202\\
6.844	12.1424737805006\\
6.845	12.1372051620201\\
6.846	12.1319313819418\\
6.847	12.1266524433991\\
6.848	12.1213683488449\\
6.849	12.1160791000191\\
6.85	12.1107846978953\\
6.851	12.105485142665\\
6.852	12.1001804337545\\
6.853	12.0948705698561\\
6.854	12.0895555489291\\
6.855	12.0842353682209\\
6.856	12.0789100242734\\
6.857	12.0735795129185\\
6.858	12.068243829278\\
6.859	12.0629029677826\\
6.86	12.057556922158\\
6.861	12.0522056854131\\
6.862	12.0468492498506\\
6.863	12.0414876070992\\
6.864	12.0361207481422\\
6.865	12.0307486633332\\
6.866	12.0253713424196\\
6.867	12.0199887745891\\
6.868	12.0146009484845\\
6.869	12.00920785229\\
6.87	12.0038094738597\\
6.871	11.9984058009338\\
6.872	11.9929968214697\\
6.873	11.9875825241891\\
6.874	11.9821628987137\\
6.875	11.9767379352668\\
6.876	11.9713076245924\\
6.877	11.9658719579364\\
6.878	11.9604309271461\\
6.879	11.9549845248184\\
6.88	11.949532744414\\
6.881	11.9440755805021\\
6.882	11.9386130289239\\
6.883	11.9331450869843\\
6.884	11.9276717536126\\
6.885	11.9221930294826\\
6.886	11.9167089171234\\
6.887	11.9112194209097\\
6.888	11.9057245472007\\
6.889	11.9002243044743\\
6.89	11.8947187032859\\
6.891	11.889207756356\\
6.892	11.8836914785667\\
6.893	11.8781698869814\\
6.894	11.8726430007846\\
6.895	11.8671108410612\\
6.896	11.8615734306356\\
6.897	11.8560307939381\\
6.898	11.8504829567242\\
6.899	11.8449299458938\\
6.9	11.8393717893164\\
6.901	11.8338085157314\\
6.902	11.8282401546313\\
6.903	11.8226667361653\\
6.904	11.8170882910225\\
6.905	11.8115048502957\\
6.906	11.8059164453958\\
6.907	11.8003231080122\\
6.908	11.7947248700756\\
6.909	11.7891217636795\\
6.91	11.7835138210364\\
6.911	11.7779010744753\\
6.912	11.7722835563781\\
6.913	11.7666612991198\\
6.914	11.7610343350423\\
6.915	11.7554026963502\\
6.916	11.7497664150351\\
6.917	11.7441255228\\
6.918	11.7384800509526\\
6.919	11.7328300303766\\
6.92	11.72717549157\\
6.921	11.7215164645982\\
6.922	11.7158529790675\\
6.923	11.7101850641313\\
6.924	11.7045127484334\\
6.925	11.6988360600706\\
6.926	11.6931550266541\\
6.927	11.6874696753815\\
6.928	11.6817800330803\\
6.929	11.6760861261725\\
6.93	11.6703879806753\\
6.931	11.6646856221899\\
6.932	11.6589790759015\\
6.933	11.6532683665991\\
6.934	11.6475535186698\\
6.935	11.6418345560972\\
6.936	11.6361115024818\\
6.937	11.6303843810657\\
6.938	11.6246532147077\\
6.939	11.6189180258702\\
6.94	11.6131788366467\\
6.941	11.6074356687681\\
6.942	11.6016885436095\\
6.943	11.5959374821837\\
6.944	11.5901825050882\\
6.945	11.5844236325257\\
6.946	11.5786608843684\\
6.947	11.5728942801672\\
6.948	11.5671238391497\\
6.949	11.5613495802355\\
6.95	11.5555715219994\\
6.951	11.5497896826558\\
6.952	11.5440040800568\\
6.953	11.5382147316027\\
6.954	11.532421654252\\
6.955	11.5266248645327\\
6.956	11.5208243785199\\
6.957	11.5150202118726\\
6.958	11.5092123799023\\
6.959	11.5034008975498\\
6.96	11.4975857794096\\
6.961	11.4917670397274\\
6.962	11.4859446924044\\
6.963	11.4801187510369\\
6.964	11.4742892289036\\
6.965	11.468456138984\\
6.966	11.4626194939443\\
6.967	11.4567793060937\\
6.968	11.4509355874274\\
6.969	11.4450883496118\\
6.97	11.4392376039673\\
6.971	11.4333833614189\\
6.972	11.4275256325235\\
6.973	11.4216644274995\\
6.974	11.4157997562584\\
6.975	11.4099316284751\\
6.976	11.4040600536624\\
6.977	11.3981850412875\\
6.978	11.3923066010785\\
6.979	11.3864247435463\\
6.98	11.3805394803797\\
6.981	11.3746508239444\\
6.982	11.3687587867494\\
6.983	11.3628633813454\\
6.984	11.3569646203289\\
6.985	11.3510625162685\\
6.986	11.3451570816696\\
6.987	11.3392483289999\\
6.988	11.3333362707207\\
6.989	11.3274209193259\\
6.99	11.3215022873612\\
6.991	11.3155803874995\\
6.992	11.3096552325204\\
6.993	11.3037268353799\\
6.994	11.2977952092278\\
6.995	11.2918603673972\\
6.996	11.285922323401\\
6.997	11.2799810909559\\
6.998	11.2740366839034\\
6.999	11.268089116219\\
7	11.2621384020456\\
7.001	11.257009058594\\
7.002	11.2518802578973\\
7.003	11.2467520024755\\
7.004	11.2416242903541\\
7.005	11.23649711528\\
7.006	11.2313704669276\\
7.007	11.2262443310997\\
7.008	11.2211186899229\\
7.009	11.2159935220324\\
7.01	11.2108688027525\\
7.011	11.2057445042708\\
7.012	11.2006205958027\\
7.013	11.1954970437595\\
7.014	11.190373811909\\
7.015	11.1852508615278\\
7.016	11.1801281515494\\
7.017	11.1750056387028\\
7.018	11.1698832776434\\
7.019	11.1647610210824\\
7.02	11.1596388199116\\
7.021	11.1545166233208\\
7.022	11.1493943789129\\
7.023	11.1442720328109\\
7.024	11.1391495297641\\
7.025	11.1340268132431\\
7.026	11.1289038255339\\
7.027	11.12378050782\\
7.028	11.1186568002581\\
7.029	11.1135326420473\\
7.03	11.1084079714908\\
7.031	11.1032827260441\\
7.032	11.098156842359\\
7.033	11.0930302563202\\
7.034	11.0879029030665\\
7.035	11.0827747170403\\
7.036	11.0776456320296\\
7.037	11.072515581225\\
7.038	11.0673844972945\\
7.039	11.0622523124384\\
7.04	11.057118958476\\
7.041	11.0519843669195\\
7.042	11.0468484690591\\
7.043	11.0417111960407\\
7.044	11.0365724789324\\
7.045	11.0314322488091\\
7.046	11.0262904368097\\
7.047	11.0211469741854\\
7.048	11.0160017923559\\
7.049	11.0108548229516\\
7.05	11.0057059978507\\
7.051	11.0005552492255\\
7.052	10.995402509571\\
7.053	10.9902477117315\\
7.054	10.9850907889265\\
7.055	10.9799316747689\\
7.056	10.9747703032875\\
7.057	10.9696066089482\\
7.058	10.9644405266754\\
7.059	10.9592719918707\\
7.06	10.9541009404371\\
7.061	10.9489273087979\\
7.062	10.9437510339136\\
7.063	10.9385720533035\\
7.064	10.9333903050576\\
7.065	10.9282057278488\\
7.066	10.9230182609479\\
7.067	10.9178278442356\\
7.068	10.9126344182113\\
7.069	10.9074379239947\\
7.07	10.9022383033343\\
7.071	10.8970354986157\\
7.072	10.8918294528638\\
7.073	10.8866201097461\\
7.074	10.8814074135719\\
7.075	10.876191309295\\
7.076	10.8709717425134\\
7.077	10.8657486594712\\
7.078	10.8605220070566\\
7.079	10.8552917327987\\
7.08	10.8500577848654\\
7.081	10.8448201120596\\
7.082	10.8395786638189\\
7.083	10.8343333902135\\
7.084	10.8290842419396\\
7.085	10.8238311703107\\
7.086	10.8185741272509\\
7.087	10.8133130652861\\
7.088	10.8080479375394\\
7.089	10.8027786977233\\
7.09	10.7975053001331\\
7.091	10.7922276996383\\
7.092	10.7869458516764\\
7.093	10.7816597122489\\
7.094	10.776369237914\\
7.095	10.7710743857817\\
7.096	10.7657751135064\\
7.097	10.7604713792814\\
7.098	10.7551631418281\\
7.099	10.7498503603913\\
7.1	10.7445329947357\\
7.101	10.7392110051351\\
7.102	10.7338843523634\\
7.103	10.7285529976886\\
7.104	10.7232169028639\\
7.105	10.7178760301154\\
7.106	10.7125303421268\\
7.107	10.7071798020289\\
7.108	10.7018243733926\\
7.109	10.6964640202224\\
7.11	10.6910987069477\\
7.111	10.685728398416\\
7.112	10.6803530598857\\
7.113	10.674972657016\\
7.114	10.6695871558477\\
7.115	10.6641965227909\\
7.116	10.6588007246083\\
7.117	10.6533997283947\\
7.118	10.6479935015635\\
7.119	10.6425820118286\\
7.12	10.6371652271822\\
7.121	10.6317431158763\\
7.122	10.626315646418\\
7.123	10.6208827875701\\
7.124	10.6154445083512\\
7.125	10.6100007780412\\
7.126	10.6045515661897\\
7.127	10.5990968426226\\
7.128	10.5936365774497\\
7.129	10.5881707410664\\
7.13	10.5826993041504\\
7.131	10.5772222376651\\
7.132	10.5717395128571\\
7.133	10.5662511012517\\
7.134	10.5607569746493\\
7.135	10.5552571051247\\
7.136	10.5497514650219\\
7.137	10.5442400269488\\
7.138	10.5387227637706\\
7.139	10.5331996486033\\
7.14	10.527670654809\\
7.141	10.5221357559897\\
7.142	10.516594925982\\
7.143	10.5110481388512\\
7.144	10.5054953688889\\
7.145	10.4999365906016\\
7.146	10.4943717786985\\
7.147	10.4888009080928\\
7.148	10.4832239538953\\
7.149	10.4776408914042\\
7.15	10.4720516960995\\
7.151	10.466456343636\\
7.152	10.460854809838\\
7.153	10.4552470706925\\
7.154	10.4496331023451\\
7.155	10.444012881087\\
7.156	10.4383863833406\\
7.157	10.4327535856362\\
7.158	10.4271144645744\\
7.159	10.4214689967715\\
7.16	10.4158171587623\\
7.161	10.4101589268261\\
7.162	10.404494276723\\
7.163	10.3988231835658\\
7.164	10.3931456219526\\
7.165	10.3874615662045\\
7.166	10.381770990542\\
7.167	10.3760738691807\\
7.168	10.3703701763754\\
7.169	10.364659886441\\
7.17	10.3589429737706\\
7.171	10.3532194128442\\
7.172	10.3474891782365\\
7.173	10.3417522446194\\
7.174	10.3360085867628\\
7.175	10.3302581795336\\
7.176	10.324500997896\\
7.177	10.3187370169095\\
7.178	10.312966211727\\
7.179	10.3071885575917\\
7.18	10.3014040298341\\
7.181	10.2956126038679\\
7.182	10.2898142551879\\
7.183	10.2840089593668\\
7.184	10.2781966920528\\
7.185	10.2723774289677\\
7.186	10.2665511459027\\
7.187	10.2607178187159\\
7.188	10.2548774233297\\
7.189	10.2490299357287\\
7.19	10.2431753319559\\
7.191	10.2373135881112\\
7.192	10.2314446803476\\
7.193	10.22556858487\\
7.194	10.2196852779307\\
7.195	10.2137947358262\\
7.196	10.2078969348931\\
7.197	10.2019918515041\\
7.198	10.196079462065\\
7.199	10.1901597430127\\
7.2	10.1842326708143\\
7.201	10.1782982219642\\
7.202	10.1723563729819\\
7.203	10.1664071004087\\
7.204	10.1604503808064\\
7.205	10.1544861907516\\
7.206	10.1485145068321\\
7.207	10.1425353056461\\
7.208	10.1365485638003\\
7.209	10.1305542579079\\
7.21	10.1245523645878\\
7.211	10.1185428604584\\
7.212	10.1125257221364\\
7.213	10.1065009262369\\
7.214	10.1004684493716\\
7.215	10.0944282681431\\
7.216	10.0883803591403\\
7.217	10.0823246989373\\
7.218	10.0762612640858\\
7.219	10.0701900311071\\
7.22	10.0641109764893\\
7.221	10.0580240766822\\
7.222	10.0519293080871\\
7.223	10.0458266470432\\
7.224	10.0397160698081\\
7.225	10.0335975525298\\
7.226	10.027471071231\\
7.227	10.0213366017857\\
7.228	10.0151941198946\\
7.229	10.009043601085\\
7.23	10.0028850207221\\
7.231	9.99671835402735\\
7.232	9.99054357610679\\
7.233	9.98436066196689\\
7.234	9.97816958653796\\
7.235	9.97197032468506\\
7.236	9.96576285121525\\
7.237	9.95954714088645\\
7.238	9.95332316841137\\
7.239	9.94709090845864\\
7.24	9.94085033565571\\
7.241	9.93460142458947\\
7.242	9.92834414980483\\
7.243	9.92207848580602\\
7.244	9.91580440705638\\
7.245	9.90952188797692\\
7.246	9.90323090294474\\
7.247	9.89693142629307\\
7.248	9.89062343230817\\
7.249	9.88430689523026\\
7.25	9.87798178925386\\
7.251	9.87164808852561\\
7.252	9.86530576714029\\
7.253	9.85895479914023\\
7.254	9.85259515851372\\
7.255	9.84622681919463\\
7.256	9.83984975505846\\
7.257	9.83346393991905\\
7.258	9.82706934752631\\
7.259	9.82066595156322\\
7.26	9.81425372564074\\
7.261	9.80783264329139\\
7.262	9.80140267796419\\
7.263	9.7949638030119\\
7.264	9.78851599168479\\
7.265	9.78205921711932\\
7.266	9.77559345232885\\
7.267	9.76911867019791\\
7.268	9.76263484347831\\
7.269	9.75614194479082\\
7.27	9.74963994662832\\
7.271	9.74312882135881\\
7.272	9.73660854123444\\
7.273	9.73007907839386\\
7.274	9.72354040486483\\
7.275	9.7169924925636\\
7.276	9.71043531329613\\
7.277	9.70386883875999\\
7.278	9.69729304054674\\
7.279	9.69070789014318\\
7.28	9.68411335893057\\
7.281	9.67750941818333\\
7.282	9.67089603906251\\
7.283	9.66427319261243\\
7.284	9.65764084976158\\
7.285	9.65099898131793\\
7.286	9.64434755796334\\
7.287	9.63768655025513\\
7.288	9.63101592862488\\
7.289	9.62433566337426\\
7.29	9.61764572466792\\
7.291	9.61094608252422\\
7.292	9.6042367068044\\
7.293	9.59751756719896\\
7.294	9.59078863321356\\
7.295	9.58404987415768\\
7.296	9.57730125913729\\
7.297	9.57054275706918\\
7.298	9.56377433669832\\
7.299	9.55699596661621\\
7.3	9.55020761527516\\
7.301	9.54340925099954\\
7.302	9.53660084199111\\
7.303	9.52978235633326\\
7.304	9.52295376199595\\
7.305	9.51611502683869\\
7.306	9.5092661186119\\
7.307	9.50240700495844\\
7.308	9.49553765341413\\
7.309	9.48865803140737\\
7.31	9.48176810625958\\
7.311	9.47486784518487\\
7.312	9.46795721529011\\
7.313	9.46103618357394\\
7.314	9.45410471692453\\
7.315	9.44716278211969\\
7.316	9.44021034582721\\
7.317	9.43324737460413\\
7.318	9.42627383489355\\
7.319	9.41928969302223\\
7.32	9.41229491519824\\
7.321	9.40528946751044\\
7.322	9.39827331592519\\
7.323	9.39124642628481\\
7.324	9.38420876430425\\
7.325	9.37716029556694\\
7.326	9.37010098552165\\
7.327	9.36303079947688\\
7.328	9.35594970259526\\
7.329	9.34885765988362\\
7.33	9.3417546361775\\
7.331	9.33464059612352\\
7.332	9.32751550415641\\
7.333	9.32037932448745\\
7.334	9.31323202109021\\
7.335	9.30607355769909\\
7.336	9.29890389783077\\
7.337	9.29172300481157\\
7.338	9.28453084179244\\
7.339	9.27732737176022\\
7.34	9.27011255754215\\
7.341	9.26288636180901\\
7.342	9.2556487470762\\
7.343	9.24839967570488\\
7.344	9.24113910990181\\
7.345	9.23386701171888\\
7.346	9.22658334305286\\
7.347	9.21928806564565\\
7.348	9.21198114108482\\
7.349	9.20466253080273\\
7.35	9.19733219607499\\
7.351	9.18999009801935\\
7.352	9.1826361975947\\
7.353	9.17527045560083\\
7.354	9.16789283267717\\
7.355	9.16050328929997\\
7.356	9.15310178578089\\
7.357	9.1456882822647\\
7.358	9.13826273872623\\
7.359	9.13082511496787\\
7.36	9.12337537061613\\
7.361	9.11591346511885\\
7.362	9.10843935774174\\
7.363	9.10095300756417\\
7.364	9.09345437347384\\
7.365	9.08594341416299\\
7.366	9.07842008812389\\
7.367	9.07088435364276\\
7.368	9.06333616879827\\
7.369	9.05577549146097\\
7.37	9.04820227929271\\
7.371	9.04061648974848\\
7.372	9.0330180800774\\
7.373	9.02540700732478\\
7.374	9.01778322833231\\
7.375	9.0101466997392\\
7.376	9.00249737798304\\
7.377	8.99483521930224\\
7.378	8.98716017973614\\
7.379	8.97947221512579\\
7.38	8.9717712811131\\
7.381	8.96405733314029\\
7.382	8.95633032644845\\
7.383	8.94859021607672\\
7.384	8.94083695686094\\
7.385	8.93307050343308\\
7.386	8.92529081021926\\
7.387	8.91749783143527\\
7.388	8.90969152108529\\
7.389	8.90187183296069\\
7.39	8.89403872063768\\
7.391	8.88619213747487\\
7.392	8.87833203660969\\
7.393	8.87045837095508\\
7.394	8.8625710931951\\
7.395	8.85467015577709\\
7.396	8.84675551090284\\
7.397	8.83882711051827\\
7.398	8.83088490629826\\
7.399	8.82292884962429\\
7.4	8.81495889155033\\
7.401	8.80697498276868\\
7.402	8.79897707360295\\
7.403	8.79096511400876\\
7.404	8.78293905358979\\
7.405	8.77489884162783\\
7.406	8.7668444271086\\
7.407	8.75877575873612\\
7.408	8.75069278494155\\
7.409	8.74259545388962\\
7.41	8.73448371348212\\
7.411	8.7263575113614\\
7.412	8.71821679491161\\
7.413	8.71006151125769\\
7.414	8.70189160726377\\
7.415	8.69370702953345\\
7.416	8.68550772440878\\
7.417	8.67729363796808\\
7.418	8.66906471602414\\
7.419	8.66082090412268\\
7.42	8.65256214754008\\
7.421	8.64428839128193\\
7.422	8.63599958008082\\
7.423	8.62769565839406\\
7.424	8.61937657040146\\
7.425	8.61104226000296\\
7.426	8.60269267081663\\
7.427	8.59432774617697\\
7.428	8.58594742913231\\
7.429	8.57755166244076\\
7.43	8.56914038856829\\
7.431	8.56071354968617\\
7.432	8.55227108766849\\
7.433	8.54381294408803\\
7.434	8.53533906021205\\
7.435	8.52684937699891\\
7.436	8.51834383509573\\
7.437	8.50982237483384\\
7.438	8.50128493622562\\
7.439	8.49273145896124\\
7.44	8.48416188240543\\
7.441	8.47557614559321\\
7.442	8.4669741872263\\
7.443	8.45835594567211\\
7.444	8.44972135895972\\
7.445	8.44107036477494\\
7.446	8.43240290045669\\
7.447	8.42371890299211\\
7.448	8.415018309013\\
7.449	8.40630105479379\\
7.45	8.39756707625002\\
7.451	8.3888163089353\\
7.452	8.3800486880378\\
7.453	8.37126414837589\\
7.454	8.36246262439251\\
7.455	8.35364405014903\\
7.456	8.34480835932112\\
7.457	8.33595548519545\\
7.458	8.32708536066667\\
7.459	8.31819791823012\\
7.46	8.30929308997192\\
7.461	8.30037080756194\\
7.462	8.29143100224746\\
7.463	8.28247360484048\\
7.464	8.2734985457054\\
7.465	8.26450575475157\\
7.466	8.2554951614253\\
7.467	8.24646669470377\\
7.468	8.23742028309067\\
7.469	8.22835585461191\\
7.47	8.21927333682672\\
7.471	8.21017265683626\\
7.472	8.20105374129096\\
7.473	8.19191651639612\\
7.474	8.18276090791102\\
7.475	8.17358684114959\\
7.476	8.16439424098078\\
7.477	8.15518303182974\\
7.478	8.14595313767588\\
7.479	8.13670448205017\\
7.48	8.12743698803275\\
7.481	8.11815057825204\\
7.482	8.10884517488194\\
7.483	8.09952069963789\\
7.484	8.09017707377339\\
7.485	8.0808142180767\\
7.486	8.07143205286694\\
7.487	8.06203049798957\\
7.488	8.05260947281305\\
7.489	8.0431688962249\\
7.49	8.03370868662662\\
7.491	8.02422876192879\\
7.492	8.01472903954551\\
7.493	8.00520943638847\\
7.494	7.9956698688623\\
7.495	7.98611025285863\\
7.496	7.97653050375068\\
7.497	7.96693053638631\\
7.498	7.95731026507922\\
7.499	7.94766960359922\\
7.5	7.93800846516243\\
7.501	7.92832676242076\\
7.502	7.91862440745082\\
7.503	7.90890131174202\\
7.504	7.89915738618388\\
7.505	7.88939254104732\\
7.506	7.87960668598331\\
7.507	7.8697997300281\\
7.508	7.85997158160271\\
7.509	7.85012214851542\\
7.51	7.84025133796092\\
7.511	7.83035905652233\\
7.512	7.82044521016774\\
7.513	7.81050970424571\\
7.514	7.80055244348408\\
7.515	7.79057333198645\\
7.516	7.78057227322751\\
7.517	7.77054917004954\\
7.518	7.76050392465663\\
7.519	7.75043643860825\\
7.52	7.74034661281391\\
7.521	7.7302343475282\\
7.522	7.720099542346\\
7.523	7.70994209619462\\
7.524	7.699761907325\\
7.525	7.68955887330562\\
7.526	7.67933289101624\\
7.527	7.66908385663921\\
7.528	7.65881166565086\\
7.529	7.64851621281081\\
7.53	7.63819739215752\\
7.531	7.62785509700026\\
7.532	7.61748921990838\\
7.533	7.60709965270329\\
7.534	7.59668628645102\\
7.535	7.58624901145599\\
7.536	7.57578771725409\\
7.537	7.56530229260705\\
7.538	7.55479262550001\\
7.539	7.54425860313747\\
7.54	7.53370011193572\\
7.541	7.52311703751777\\
7.542	7.51250926470983\\
7.543	7.5018766775355\\
7.544	7.49121915921079\\
7.545	7.48053659213827\\
7.546	7.46982885790041\\
7.547	7.45909583725271\\
7.548	7.44833741011526\\
7.549	7.43755345556444\\
7.55	7.42674385182561\\
7.551	7.41590847626537\\
7.552	7.40504720538322\\
7.553	7.39415991480279\\
7.554	7.3832464792631\\
7.555	7.37230677261198\\
7.556	7.36134066779745\\
7.557	7.3503480368557\\
7.558	7.33932875090328\\
7.559	7.32828268012849\\
7.56	7.31720969377986\\
7.561	7.30610966015446\\
7.562	7.29498244658603\\
7.563	7.28382791943347\\
7.564	7.27264594406947\\
7.565	7.26143638486725\\
7.566	7.25019910518893\\
7.567	7.23893396736628\\
7.568	7.22764083267553\\
7.569	7.21631956131007\\
7.57	7.20497001233684\\
7.571	7.19359204362418\\
7.572	7.18218551173242\\
7.573	7.17075027175432\\
7.574	7.15928617720414\\
7.575	7.147793080012\\
7.576	7.13627083073129\\
7.577	7.1247192786722\\
7.578	7.11313827194721\\
7.579	7.10152765748078\\
7.58	7.08988728100586\\
7.581	7.07821698705628\\
7.582	7.06651661896067\\
7.583	7.05478601883279\\
7.584	7.04302502756076\\
7.585	7.03123348479626\\
7.586	7.01941122894297\\
7.587	7.00755809714461\\
7.588	6.99567392527166\\
7.589	6.98375854790741\\
7.59	6.97181179833524\\
7.591	6.95983350852541\\
7.592	6.94782350912015\\
7.593	6.93578162941911\\
7.594	6.92370769736521\\
7.595	6.91160153952798\\
7.596	6.89946298109015\\
7.597	6.88729184583282\\
7.598	6.87508795611857\\
7.599	6.86285113287399\\
7.6	6.85058119557482\\
7.601	6.83827796223123\\
7.602	6.82594124936967\\
7.603	6.81357087201604\\
7.604	6.80116664367804\\
7.605	6.78872837632581\\
7.606	6.77625588037278\\
7.607	6.76374896465449\\
7.608	6.75120743640653\\
7.609	6.73863110124273\\
7.61	6.72601976313286\\
7.611	6.71337322437732\\
7.612	6.70069128557943\\
7.613	6.68797374562537\\
7.614	6.67522040166153\\
7.615	6.66243104907447\\
7.616	6.64960548146855\\
7.617	6.63674349064997\\
7.618	6.62384486661292\\
7.619	6.61090939752079\\
7.62	6.5979368696872\\
7.621	6.58492706755995\\
7.622	6.57187977370062\\
7.623	6.55879476876311\\
7.624	6.54567183147255\\
7.625	6.53251073860368\\
7.626	6.51931126495574\\
7.627	6.50607318333149\\
7.628	6.49279626451386\\
7.629	6.47948027724115\\
7.63	6.46612498818044\\
7.631	6.45273016190059\\
7.632	6.43929556084248\\
7.633	6.42582094528959\\
7.634	6.41230607333732\\
7.635	6.39875070085844\\
7.636	6.38515458146218\\
7.637	6.37151746645536\\
7.638	6.35783910480707\\
7.639	6.34411924312052\\
7.64	6.3303576256112\\
7.641	6.31655399408966\\
7.642	6.30270808794362\\
7.643	6.28881964411812\\
7.644	6.27488839709462\\
7.645	6.26091407886601\\
7.646	6.24689641890904\\
7.647	6.23283514415367\\
7.648	6.21872997895197\\
7.649	6.20458064504818\\
7.65	6.19038686154752\\
7.651	6.17614834488164\\
7.652	6.16186480877408\\
7.653	6.14753596420572\\
7.654	6.13316151937897\\
7.655	6.11874117968226\\
7.656	6.10427464765134\\
7.657	6.08976162293246\\
7.658	6.07520180224494\\
7.659	6.06059487934196\\
7.66	6.04594054497258\\
7.661	6.03123848684064\\
7.662	6.01648838956272\\
7.663	6.00168993462634\\
7.664	5.98684280034722\\
7.665	5.97194666182604\\
7.666	5.957001190904\\
7.667	5.94200605611614\\
7.668	5.92696092264367\\
7.669	5.91186545226642\\
7.67	5.89671930331592\\
7.671	5.8815221306244\\
7.672	5.86627358547046\\
7.673	5.85097331552629\\
7.674	5.83562096480677\\
7.675	5.8202161736201\\
7.676	5.80475857851836\\
7.677	5.78924781224529\\
7.678	5.7736835036893\\
7.679	5.7580652778336\\
7.68	5.74239275570117\\
7.681	5.7266655542999\\
7.682	5.71088328656997\\
7.683	5.69504556132628\\
7.684	5.67915198320077\\
7.685	5.66320215258404\\
7.686	5.64719566556356\\
7.687	5.63113211386226\\
7.688	5.61501108477505\\
7.689	5.59883216110212\\
7.69	5.58259492108366\\
7.691	5.56629893833385\\
7.692	5.54994378177353\\
7.693	5.53352901556043\\
7.694	5.51705419901879\\
7.695	5.50051888656593\\
7.696	5.48392262763736\\
7.697	5.46726496660912\\
7.698	5.45054544272318\\
7.699	5.43376359000813\\
7.7	5.41691893719754\\
7.701	5.40001100764315\\
7.702	5.38303931922855\\
7.703	5.36600338427661\\
7.704	5.34890270944948\\
7.705	5.33173679564595\\
7.706	5.31450513787981\\
7.707	5.29720722512296\\
7.708	5.27984254009898\\
7.709	5.26241055910257\\
7.71	5.24491075193023\\
7.711	5.22734258190346\\
7.712	5.20970550585485\\
7.713	5.19199897406955\\
7.714	5.17422243020448\\
7.715	5.15637531118988\\
7.716	5.13845704713135\\
7.717	5.12046706120473\\
7.718	5.10240476954438\\
7.719	5.0842695811306\\
7.72	5.06606089767096\\
7.721	5.04777811348161\\
7.722	5.02942061536402\\
7.723	5.01098778247963\\
7.724	4.99247898622159\\
7.725	4.97389359008624\\
7.726	4.95523094953966\\
7.727	4.93649041188105\\
7.728	4.91767131610375\\
7.729	4.8987729927545\\
7.73	4.87979476378597\\
7.731	4.86073594240641\\
7.732	4.84159583292778\\
7.733	4.82237373060791\\
7.734	4.80306892149042\\
7.735	4.78368068223989\\
7.736	4.76420827997514\\
7.737	4.74465097209991\\
7.738	4.72500800612639\\
7.739	4.70527861949108\\
7.74	4.68546203936658\\
7.741	4.66555748246353\\
7.742	4.64556415482514\\
7.743	4.62548125162294\\
7.744	4.60530795694838\\
7.745	4.58504344361109\\
7.746	4.56468687294614\\
7.747	4.54423739462015\\
7.748	4.52369414643114\\
7.749	4.50305625409692\\
7.75	4.48232283103602\\
7.751	4.46149297814008\\
7.752	4.44056578353908\\
7.753	4.41954032235616\\
7.754	4.39841565646347\\
7.755	4.37719083423015\\
7.756	4.35586489026252\\
7.757	4.3344368451351\\
7.758	4.31290570511708\\
7.759	4.29127046189148\\
7.76	4.2695300922686\\
7.761	4.24768355789076\\
7.762	4.22572980493239\\
7.763	4.20366776378975\\
7.764	4.18149634875966\\
7.765	4.1592144577128\\
7.766	4.13682097175657\\
7.767	4.1143147548829\\
7.768	4.09169465360816\\
7.769	4.06895949660801\\
7.77	4.04610809437232\\
7.771	4.0231392388368\\
7.772	4.00005170299521\\
7.773	3.97684424049488\\
7.774	3.95351558522358\\
7.775	3.93006445088506\\
7.776	3.90648953055974\\
7.777	3.88278949625522\\
7.778	3.8589629984473\\
7.779	3.83500866561452\\
7.78	3.8109251037593\\
7.781	3.78671089591279\\
7.782	3.76236460163316\\
7.783	3.73788475648943\\
7.784	3.7132698715279\\
7.785	3.6885184327227\\
7.786	3.66362890040944\\
7.787	3.63859970870381\\
7.788	3.61342926490317\\
7.789	3.58811594887199\\
7.79	3.56265811240653\\
7.791	3.53705407858208\\
7.792	3.51130214108465\\
7.793	3.48540056352188\\
7.794	3.45934757871209\\
7.795	3.4331413879511\\
7.796	3.40678016025338\\
7.797	3.38026203157477\\
7.798	3.35358510401454\\
7.799	3.3267474449931\\
7.8	3.29974708640342\\
7.801	3.27258202373224\\
7.802	3.24525021515129\\
7.803	3.21774958058365\\
7.804	3.19007800074045\\
7.805	3.16223331612448\\
7.806	3.13421332600364\\
7.807	3.10601578734967\\
7.808	3.07763841374247\\
7.809	3.04907887423979\\
7.81	3.02033479219696\\
7.811	2.99140374404798\\
7.812	2.96228325802761\\
7.813	2.93297081279925\\
7.814	2.90346383575317\\
7.815	2.87375970066905\\
7.816	2.84385572571853\\
7.817	2.8137491727933\\
7.818	2.78343724661714\\
7.819	2.75291709346834\\
7.82	2.72218579965157\\
7.821	2.69124038984581\\
7.822	2.66007782536797\\
7.823	2.62869500238346\\
7.824	2.59708875004142\\
7.825	2.56525582853653\\
7.826	2.53319292709365\\
7.827	2.50089666187988\\
7.828	2.46836357384114\\
7.829	2.43559012645799\\
7.83	2.40257270341576\\
7.831	2.36930760619286\\
7.832	2.33579105155165\\
7.833	2.30201916892566\\
7.834	2.26798799770866\\
7.835	2.23369348444183\\
7.836	2.19913147988768\\
7.837	2.16429773597997\\
7.838	2.12918790265757\\
7.839	2.09379752457447\\
7.84	2.05812203767194\\
7.841	2.02215676560848\\
7.842	1.98589691604253\\
7.843	1.94933757675228\\
7.844	1.9124737115971\\
7.845	1.87530015631049\\
7.846	1.83781161411142\\
7.847	1.80000265112927\\
7.848	1.76186769163066\\
7.849	1.7234010130344\\
7.85	1.68459674071183\\
7.851	1.64544884255782\\
7.852	1.60595112332086\\
7.853	1.56609721866606\\
7.854	1.52588058897084\\
7.855	1.48529451283653\\
7.856	1.4443320802914\\
7.857	1.40298618567318\\
7.858	1.36124952016467\\
7.859	1.31911456397543\\
7.86	1.27657357814456\\
7.861	1.23361859593867\\
7.862	1.19024141382617\\
7.863	1.14643358198934\\
7.864	1.10218639435775\\
7.865	1.05749087814151\\
7.866	1.01233778281735\\
7.867	0.966717568531681\\
7.868	0.920620393896025\\
7.869	0.874036103132931\\
7.87	0.826954212499301\\
7.871	0.779363895887741\\
7.872	0.731253969461122\\
7.873	0.682612875222837\\
7.874	0.633428664185245\\
7.875	0.583688979124976\\
7.876	0.533381036126033\\
7.877	0.482491604820408\\
7.878	0.43100698740093\\
7.879	0.378912996356329\\
7.88	0.326194930859904\\
7.881	0.272837551716029\\
7.882	0.218825054753372\\
7.883	0.164141042539842\\
7.884	0.108768494306844\\
7.885	0.052689733954241\\
7.886	-0.00411360402468929\\
7.887	-0.0616606108653954\\
7.888	-0.119971142284702\\
7.889	-0.179065859857319\\
7.89	-0.238966275223399\\
7.891	-0.299694797370044\\
7.892	-0.361274783246626\\
7.893	-0.423730592004051\\
7.894	-0.487087643163102\\
7.895	-0.551372479067181\\
7.896	-0.616612832005349\\
7.897	-0.682837696431813\\
7.898	-0.750077406742967\\
7.899	-0.818363721137837\\
7.9	-0.887729912146656\\
7.901	-0.958210864469984\\
7.902	-1.02984318084867\\
7.903	-1.10266529676528\\
7.904	-1.17671760488672\\
7.905	-1.25204259025714\\
7.906	-1.32868497735242\\
7.907	-1.40669189029494\\
7.908	-1.4861130276626\\
7.909	-1.56700085349979\\
7.91	-1.64941080639696\\
7.911	-1.73340152870443\\
7.912	-1.81903511827137\\
7.913	-1.90637740538415\\
7.914	-1.99549825803586\\
7.915	-2.08647191906665\\
7.916	-2.17937737922924\\
7.917	-2.27429879087984\\
7.918	-2.37132592770777\\
7.919	-2.47055469684738\\
7.92	-2.57208771064687\\
7.921	-2.6760349266016\\
7.922	-2.78251436550308\\
7.923	-2.89165291958455\\
7.924	-3.00358726449785\\
7.925	-3.11846489164315\\
7.926	-3.23644528034099\\
7.927	-3.35770123324993\\
7.928	-3.48242040306748\\
7.929	-3.61080704436098\\
7.93	-3.74308403161366\\
7.931	-3.87949519350881\\
7.932	-4.02030802490644\\
7.933	-4.16581685229089\\
7.934	-4.31634654683349\\
7.935	-4.47225690281326\\
7.936	-4.63394782981425\\
7.937	-4.80186554723098\\
7.938	-4.97651002263942\\
7.939	-5.15844396630724\\
7.94	-5.34830378965753\\
7.941	-5.54681306590078\\
7.942	-5.75479921133759\\
7.943	-5.97321435871071\\
7.944	-6.2031617540035\\
7.945	-6.44592952908155\\
7.946	-6.70303447046568\\
7.947	-6.97627955930743\\
7.948	-7.26783083328054\\
7.949	-7.58032192042388\\
7.95	-7.91699913412596\\
7.951	-8.28192761623053\\
7.952	-8.68029220675811\\
7.953	-9.11885060944593\\
7.954	-9.60664188834154\\
7.955	-10.1561451134778\\
7.956	-10.785282002877\\
7.957	-11.5211291637807\\
7.958	-12.4074590465196\\
7.959	-13.5221118417697\\
7.96	-15.0252049997023\\
7.961	-17.3423784721746\\
7.962	-22.6421538803523\\
};
\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
7.962	-22.6421538803523\\
};
\addlegendentry{\(G_\mathrm{eff}\) (smooth)}

\addplot [color=mycolor4, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4	11.011288862548\\
4.001	11.0104837100197\\
4.002	11.0096784542525\\
4.003	11.0088730953626\\
4.004	11.0080676334841\\
4.005	11.0072620687665\\
4.006	11.0064564013793\\
4.007	11.0056506315105\\
4.008	11.0048447593648\\
4.009	11.0040387851521\\
4.01	11.0032327090845\\
4.011	11.0024265313818\\
4.012	11.0016202522682\\
4.013	11.0008138719664\\
4.014	11.0000073907049\\
4.015	10.9992008087002\\
4.016	10.9983941261413\\
4.017	10.9975873431951\\
4.018	10.9967804600101\\
4.019	10.9959734767164\\
4.02	10.9951663934212\\
4.021	10.9943592102052\\
4.022	10.9935519271325\\
4.023	10.9927445442391\\
4.024	10.991937061543\\
4.025	10.9911294790463\\
4.026	10.9903217967441\\
4.027	10.9895140146222\\
4.028	10.9887061326655\\
4.029	10.9878981508659\\
4.03	10.9870900692244\\
4.031	10.9862818877587\\
4.032	10.9854736065046\\
4.033	10.9846652255136\\
4.034	10.9838567448586\\
4.035	10.9830481646359\\
4.036	10.9822394849617\\
4.037	10.9814307059784\\
4.038	10.9806218278437\\
4.039	10.9798128507373\\
4.04	10.9790037748655\\
4.041	10.9781946004593\\
4.042	10.9773853277688\\
4.043	10.9765759570609\\
4.044	10.9757664886246\\
4.045	10.974956922773\\
4.046	10.974147259834\\
4.047	10.9733375001553\\
4.048	10.9725276440991\\
4.049	10.9717176920445\\
4.05	10.9709076443851\\
4.051	10.9700975015204\\
4.052	10.9692872638524\\
4.053	10.9684769317812\\
4.054	10.9676665056925\\
4.055	10.9668559859273\\
4.056	10.9660453727762\\
4.057	10.9652346665107\\
4.058	10.9644238673864\\
4.059	10.9636129756323\\
4.06	10.9628019914462\\
4.061	10.9619909150116\\
4.062	10.9611797464914\\
4.063	10.9603684860159\\
4.064	10.9595571336982\\
4.065	10.9587456896315\\
4.066	10.9579341538837\\
4.067	10.957122526497\\
4.068	10.9563108074842\\
4.069	10.9554989968446\\
4.07	10.9546870945638\\
4.071	10.9538751006026\\
4.072	10.9530630148787\\
4.073	10.9522508372593\\
4.074	10.9514385675835\\
4.075	10.9506262056679\\
4.076	10.9498137512976\\
4.077	10.9490012042293\\
4.078	10.9481885642056\\
4.079	10.9473758309612\\
4.08	10.9465630042318\\
4.081	10.9457500837487\\
4.082	10.9449370692394\\
4.083	10.944123960431\\
4.084	10.9433107570442\\
4.085	10.9424974587919\\
4.086	10.9416840653934\\
4.087	10.940870576573\\
4.088	10.9400569920621\\
4.089	10.9392433115989\\
4.09	10.9384295349342\\
4.091	10.9376156618398\\
4.092	10.9368016921106\\
4.093	10.9359876255648\\
4.094	10.9351734620413\\
4.095	10.9343592014001\\
4.096	10.9335448435242\\
4.097	10.9327303883283\\
4.098	10.9319158357651\\
4.099	10.9311011858212\\
4.1	10.9302864385191\\
4.101	10.9294715939136\\
4.102	10.9286566520854\\
4.103	10.9278416131464\\
4.104	10.9270264772441\\
4.105	10.9262112445599\\
4.106	10.9253959153107\\
4.107	10.9245804897467\\
4.108	10.9237649681524\\
4.109	10.9229493508472\\
4.11	10.9221336381855\\
4.111	10.9213178305523\\
4.112	10.9205019283659\\
4.113	10.9196859320791\\
4.114	10.9188698421765\\
4.115	10.9180536591683\\
4.116	10.9172373835816\\
4.117	10.9164210159651\\
4.118	10.9156045568885\\
4.119	10.9147880069368\\
4.12	10.913971366705\\
4.121	10.9131546367899\\
4.122	10.9123378177895\\
4.123	10.9115209102895\\
4.124	10.9107039148484\\
4.125	10.9098868319964\\
4.126	10.9090696622387\\
4.127	10.9082524060404\\
4.128	10.9074350638385\\
4.129	10.9066176360192\\
4.13	10.9058001229259\\
4.131	10.904982524868\\
4.132	10.9041648421188\\
4.133	10.9033470749081\\
4.134	10.9025292234154\\
4.135	10.9017112877833\\
4.136	10.9008932681316\\
4.137	10.9000751645734\\
4.138	10.8992569772042\\
4.139	10.8984387061062\\
4.14	10.8976203513491\\
4.141	10.8968019129902\\
4.142	10.8959833910849\\
4.143	10.8951647856878\\
4.144	10.8943460968514\\
4.145	10.8935273246329\\
4.146	10.892708469083\\
4.147	10.8918895302515\\
4.148	10.891070508191\\
4.149	10.8902514029455\\
4.15	10.8894322145483\\
4.151	10.888612943029\\
4.152	10.8877935884213\\
4.153	10.8869741507587\\
4.154	10.8861546300423\\
4.155	10.8853350262501\\
4.156	10.884515339338\\
4.157	10.8836955692391\\
4.158	10.8828757158649\\
4.159	10.8820557790958\\
4.16	10.8812357587898\\
4.161	10.8804156547901\\
4.162	10.8795954669259\\
4.163	10.8787751950119\\
4.164	10.8779548388371\\
4.165	10.8771343981542\\
4.166	10.876313872673\\
4.167	10.8754932620638\\
4.168	10.874672565965\\
4.169	10.8738517839849\\
4.17	10.8730309157105\\
4.171	10.8722099607163\\
4.172	10.8713889185618\\
4.173	10.8705677888006\\
4.174	10.8697465709804\\
4.175	10.8689252646485\\
4.176	10.8681038693526\\
4.177	10.8672823846447\\
4.178	10.8664608100794\\
4.179	10.8656391452115\\
4.18	10.8648173895906\\
4.181	10.8639955427568\\
4.182	10.863173604253\\
4.183	10.8623515736217\\
4.184	10.8615294503987\\
4.185	10.8607072341217\\
4.186	10.8598849243304\\
4.187	10.85906252056\\
4.188	10.8582400223418\\
4.189	10.8574174292051\\
4.19	10.8565947406819\\
4.191	10.855771956304\\
4.192	10.8549490755993\\
4.193	10.8541260980977\\
4.194	10.8533030233388\\
4.195	10.8524798508688\\
4.196	10.8516565802315\\
4.197	10.8508332109687\\
4.198	10.8500097426239\\
4.199	10.8491861747478\\
4.2	10.8483625068981\\
4.201	10.8475387386323\\
4.202	10.8467148695118\\
4.203	10.8458908991025\\
4.204	10.8450668269772\\
4.205	10.8442426527187\\
4.206	10.8434183759193\\
4.207	10.8425939961815\\
4.208	10.8417695131162\\
4.209	10.840944926347\\
4.21	10.8401202355089\\
4.211	10.8392954402487\\
4.212	10.8384705402236\\
4.213	10.8376455351035\\
4.214	10.8368204245752\\
4.215	10.8359952083424\\
4.216	10.8351698861219\\
4.217	10.8343444576472\\
4.218	10.8335189226695\\
4.219	10.8326932809558\\
4.22	10.8318675322856\\
4.221	10.8310416764549\\
4.222	10.8302157132692\\
4.223	10.8293896425448\\
4.224	10.8285634641082\\
4.225	10.8277371777911\\
4.226	10.8269107834351\\
4.227	10.8260842808956\\
4.228	10.8252576700364\\
4.229	10.8244309507277\\
4.23	10.8236041228491\\
4.231	10.8227771862897\\
4.232	10.8219501409451\\
4.233	10.8211229867212\\
4.234	10.8202957235309\\
4.235	10.8194683512944\\
4.236	10.8186408699379\\
4.237	10.8178132793873\\
4.238	10.8169855795785\\
4.239	10.8161577704596\\
4.24	10.8153298519853\\
4.241	10.8145018241168\\
4.242	10.81367368682\\
4.243	10.8128454400666\\
4.244	10.8120170838269\\
4.245	10.8111886180654\\
4.246	10.8103600427479\\
4.247	10.8095313578428\\
4.248	10.8087025633101\\
4.249	10.8078736591004\\
4.25	10.807044645159\\
4.251	10.8062155214134\\
4.252	10.8053862877704\\
4.253	10.8045569441226\\
4.254	10.8037274903545\\
4.255	10.8028979263397\\
4.256	10.8020682519361\\
4.257	10.8012384669812\\
4.258	10.8004085712972\\
4.259	10.7995785646958\\
4.26	10.7987484469615\\
4.261	10.7979182178468\\
4.262	10.7970878770684\\
4.263	10.7962574243157\\
4.264	10.7954268592593\\
4.265	10.7945961815554\\
4.266	10.7937653908573\\
4.267	10.7929344868203\\
4.268	10.7921034690904\\
4.269	10.7912723373023\\
4.27	10.7904410910836\\
4.271	10.7896097300573\\
4.272	10.7887782538436\\
4.273	10.7879466620645\\
4.274	10.7871149543375\\
4.275	10.7862831302706\\
4.276	10.7854511894729\\
4.277	10.7846191315541\\
4.278	10.7837869561192\\
4.279	10.7829546627827\\
4.28	10.7821222511671\\
4.281	10.7812897208932\\
4.282	10.7804570715807\\
4.283	10.7796243028502\\
4.284	10.7787914143312\\
4.285	10.7779584056593\\
4.286	10.7771252764815\\
4.287	10.7762920264525\\
4.288	10.7754586552315\\
4.289	10.7746251624884\\
4.29	10.7737915479026\\
4.291	10.7729578111647\\
4.292	10.7721239519773\\
4.293	10.7712899700635\\
4.294	10.7704558651639\\
4.295	10.7696216370352\\
4.296	10.7687872854492\\
4.297	10.7679528101891\\
4.298	10.767118211052\\
4.299	10.7662834878514\\
4.3	10.7654486404209\\
4.301	10.7646136686139\\
4.302	10.7637785723038\\
4.303	10.7629433513824\\
4.304	10.7621080057622\\
4.305	10.7612725353795\\
4.306	10.7604369401925\\
4.307	10.7596012201809\\
4.308	10.7587653753452\\
4.309	10.7579294057036\\
4.31	10.7570933112932\\
4.311	10.7562570921677\\
4.312	10.7554207483962\\
4.313	10.7545842800604\\
4.314	10.7537476872528\\
4.315	10.7529109700773\\
4.316	10.7520741286497\\
4.317	10.7512371630977\\
4.318	10.7504000735625\\
4.319	10.7495628601965\\
4.32	10.7487255231634\\
4.321	10.7478880626394\\
4.322	10.7470504788153\\
4.323	10.7462127718918\\
4.324	10.7453749420679\\
4.325	10.7445369895338\\
4.326	10.7436989144772\\
4.327	10.7428607170841\\
4.328	10.7420223975403\\
4.329	10.7411839560301\\
4.33	10.7403453927405\\
4.331	10.7395067078665\\
4.332	10.738667901607\\
4.333	10.7378289741625\\
4.334	10.7369899257338\\
4.335	10.7361507565234\\
4.336	10.7353114667393\\
4.337	10.7344720566021\\
4.338	10.7336325263489\\
4.339	10.7327928762302\\
4.34	10.7319531065083\\
4.341	10.7311132174611\\
4.342	10.7302732093805\\
4.343	10.7294330825773\\
4.344	10.7285928373805\\
4.345	10.727752474141\\
4.346	10.7269119932331\\
4.347	10.7260713950541\\
4.348	10.7252306800183\\
4.349	10.7243898485618\\
4.35	10.7235489011482\\
4.351	10.722707838265\\
4.352	10.7218666604233\\
4.353	10.7210253681515\\
4.354	10.7201839620027\\
4.355	10.7193424425534\\
4.356	10.7185008104053\\
4.357	10.7176590661845\\
4.358	10.716817210542\\
4.359	10.7159752441485\\
4.36	10.7151331676929\\
4.361	10.714290981882\\
4.362	10.7134486874399\\
4.363	10.712606285106\\
4.364	10.7117637756296\\
4.365	10.7109211597783\\
4.366	10.7100784383384\\
4.367	10.709235612109\\
4.368	10.7083926818996\\
4.369	10.7075496485349\\
4.37	10.7067065128537\\
4.371	10.7058632757003\\
4.372	10.7050199379148\\
4.373	10.704176500345\\
4.374	10.7033329638478\\
4.375	10.702489329287\\
4.376	10.7016455975301\\
4.377	10.7008017694473\\
4.378	10.6999578459135\\
4.379	10.6991138278\\
4.38	10.6982697159829\\
4.381	10.6974255113426\\
4.382	10.6965812147571\\
4.383	10.6957368271076\\
4.384	10.6948923492761\\
4.385	10.694047782146\\
4.386	10.6932031265899\\
4.387	10.6923583834741\\
4.388	10.6915135536561\\
4.389	10.6906686379861\\
4.39	10.689823637318\\
4.391	10.688978552508\\
4.392	10.6881333844073\\
4.393	10.6872881338518\\
4.394	10.6864428016655\\
4.395	10.685597388664\\
4.396	10.6847518956425\\
4.397	10.6839063233836\\
4.398	10.6830606726554\\
4.399	10.6822149442147\\
4.4	10.6813691388059\\
4.401	10.6805232571605\\
4.402	10.6796772999774\\
4.403	10.6788312679302\\
4.404	10.6779851616723\\
4.405	10.6771389818367\\
4.406	10.6762927290312\\
4.407	10.6754464038473\\
4.408	10.6746000068553\\
4.409	10.6737535386092\\
4.41	10.6729069996595\\
4.411	10.6720603905385\\
4.412	10.6712137117612\\
4.413	10.6703669638251\\
4.414	10.6695201472075\\
4.415	10.6686732623671\\
4.416	10.6678263097527\\
4.417	10.666979289805\\
4.418	10.6661322029507\\
4.419	10.6652850495989\\
4.42	10.6644378301484\\
4.421	10.6635905449961\\
4.422	10.6627431945462\\
4.423	10.6618957792041\\
4.424	10.6610482993769\\
4.425	10.6602007554759\\
4.426	10.6593531479224\\
4.427	10.6585054771497\\
4.428	10.6576577436054\\
4.429	10.6568099477505\\
4.43	10.6559620900615\\
4.431	10.6551141710265\\
4.432	10.6542661911456\\
4.433	10.6534181509357\\
4.434	10.6525700509338\\
4.435	10.6517218916966\\
4.436	10.6508736738024\\
4.437	10.6500253978523\\
4.438	10.6491770644678\\
4.439	10.6483286742907\\
4.44	10.6474802279816\\
4.441	10.6466317262229\\
4.442	10.6457831697169\\
4.443	10.6449345591862\\
4.444	10.6440858953793\\
4.445	10.6432371790705\\
4.446	10.6423884110614\\
4.447	10.6415395921806\\
4.448	10.6406907232817\\
4.449	10.6398418052451\\
4.45	10.6389928389759\\
4.451	10.6381438254028\\
4.452	10.6372947654802\\
4.453	10.6364456601836\\
4.454	10.6355965105052\\
4.455	10.6347473174589\\
4.456	10.6338980820758\\
4.457	10.6330488054057\\
4.458	10.6321994885182\\
4.459	10.6313501324945\\
4.46	10.6305007384241\\
4.461	10.6296513074016\\
4.462	10.6288018405216\\
4.463	10.6279523388865\\
4.464	10.6271028036006\\
4.465	10.6262532357671\\
4.466	10.6254036364905\\
4.467	10.6245540068717\\
4.468	10.6237043479974\\
4.469	10.6228546609533\\
4.47	10.6220049468242\\
4.471	10.6211552066884\\
4.472	10.6203054416018\\
4.473	10.6194556526018\\
4.474	10.6186058407157\\
4.475	10.6177560069616\\
4.476	10.6169061523511\\
4.477	10.616056277892\\
4.478	10.6152063845827\\
4.479	10.6143564734177\\
4.48	10.6135065453937\\
4.481	10.6126566015072\\
4.482	10.6118066427473\\
4.483	10.6109566700965\\
4.484	10.6101066845287\\
4.485	10.6092566870028\\
4.486	10.6084066784597\\
4.487	10.6075566598128\\
4.488	10.606706631946\\
4.489	10.6058565957192\\
4.49	10.6050065519688\\
4.491	10.6041565015059\\
4.492	10.6033064451196\\
4.493	10.6024563835732\\
4.494	10.6016063176097\\
4.495	10.6007562479513\\
4.496	10.599906175295\\
4.497	10.5990561003096\\
4.498	10.598206023633\\
4.499	10.597355945878\\
4.5	10.5965058676309\\
4.501	10.5956557894319\\
4.502	10.5948057117932\\
4.503	10.5939556352148\\
4.504	10.5931055601881\\
4.505	10.5922554871977\\
4.506	10.5914054167183\\
4.507	10.5905553492164\\
4.508	10.5897052851564\\
4.509	10.5888552249927\\
4.51	10.5880051691763\\
4.511	10.5871551181585\\
4.512	10.5863050723868\\
4.513	10.5854550323119\\
4.514	10.5846049983806\\
4.515	10.5837549710339\\
4.516	10.5829049507047\\
4.517	10.5820549378276\\
4.518	10.5812049328406\\
4.519	10.5803549361875\\
4.52	10.579504948315\\
4.521	10.5786549696707\\
4.522	10.5778050007009\\
4.523	10.5769550418493\\
4.524	10.5761050935507\\
4.525	10.5752551562421\\
4.526	10.5744052303605\\
4.527	10.5735553163424\\
4.528	10.5727054146173\\
4.529	10.5718555256006\\
4.53	10.5710056496952\\
4.531	10.5701557872954\\
4.532	10.5693059387863\\
4.533	10.5684561045285\\
4.534	10.5676062848586\\
4.535	10.5667564800753\\
4.536	10.5659066904267\\
4.537	10.5650569161366\\
4.538	10.5642071574184\\
4.539	10.5633574144711\\
4.54	10.5625076874861\\
4.541	10.5616579766461\\
4.542	10.560808282122\\
4.543	10.5599586040731\\
4.544	10.5591089426542\\
4.545	10.5582592980221\\
4.546	10.5574096703388\\
4.547	10.5565600597725\\
4.548	10.555710466494\\
4.549	10.5548608906758\\
4.55	10.5540113324953\\
4.551	10.5531617921325\\
4.552	10.5523122697773\\
4.553	10.5514627656312\\
4.554	10.550613279896\\
4.555	10.5497638127714\\
4.556	10.548914364463\\
4.557	10.5480649351886\\
4.558	10.5472155251714\\
4.559	10.5463661346424\\
4.56	10.5455167638419\\
4.561	10.5446674130173\\
4.562	10.5438180824226\\
4.563	10.5429687723202\\
4.564	10.5421194829765\\
4.565	10.5412702146622\\
4.566	10.5404209676615\\
4.567	10.5395717422659\\
4.568	10.5387225387753\\
4.569	10.5378733574973\\
4.57	10.5370241987467\\
4.571	10.5361750628476\\
4.572	10.5353259501319\\
4.573	10.5344768609417\\
4.574	10.5336277956352\\
4.575	10.5327787545877\\
4.576	10.531929738187\\
4.577	10.5310807468329\\
4.578	10.530231780935\\
4.579	10.5293828409175\\
4.58	10.5285339272201\\
4.581	10.5276850402901\\
4.582	10.526836180593\\
4.583	10.5259873486121\\
4.584	10.5251385448478\\
4.585	10.5242897698112\\
4.586	10.5234410240197\\
4.587	10.522592308004\\
4.588	10.5217436223135\\
4.589	10.5208949675144\\
4.59	10.5200463441836\\
4.591	10.5191977529129\\
4.592	10.5183491943146\\
4.593	10.5175006690206\\
4.594	10.5166521776858\\
4.595	10.5158037209858\\
4.596	10.5149552996128\\
4.597	10.514106914276\\
4.598	10.5132585657052\\
4.599	10.512410254648\\
4.6	10.5115619818729\\
4.601	10.5107137481705\\
4.602	10.5098655543454\\
4.603	10.5090174012182\\
4.604	10.5081692896299\\
4.605	10.5073212204384\\
4.606	10.5064731945186\\
4.607	10.505625212758\\
4.608	10.504777276058\\
4.609	10.5039293853361\\
4.61	10.5030815415242\\
4.611	10.502233745569\\
4.612	10.5013859984334\\
4.613	10.5005383010918\\
4.614	10.4996906545328\\
4.615	10.4988430597583\\
4.616	10.4979955177808\\
4.617	10.4971480296264\\
4.618	10.4963005963358\\
4.619	10.49545321896\\
4.62	10.4946058985626\\
4.621	10.4937586362138\\
4.622	10.4929114329724\\
4.623	10.4920642898947\\
4.624	10.4912172080405\\
4.625	10.4903701884707\\
4.626	10.4895232322442\\
4.627	10.4886763404172\\
4.628	10.4878295140364\\
4.629	10.4869827541491\\
4.63	10.4861360618029\\
4.631	10.4852894380349\\
4.632	10.4844428838782\\
4.633	10.4835964003745\\
4.634	10.4827499885688\\
4.635	10.4819036495033\\
4.636	10.4810573842181\\
4.637	10.4802111937573\\
4.638	10.4793650791618\\
4.639	10.4785190414625\\
4.64	10.4776730816903\\
4.641	10.47682720088\\
4.642	10.4759814000661\\
4.643	10.4751356802826\\
4.644	10.4742900425632\\
4.645	10.4734444879408\\
4.646	10.4725990174404\\
4.647	10.4717536320858\\
4.648	10.470908332901\\
4.649	10.4700631209076\\
4.65	10.4692179971201\\
4.651	10.4683729625548\\
4.652	10.4675280182246\\
4.653	10.4666831651312\\
4.654	10.4658384042737\\
4.655	10.4649937366358\\
4.656	10.4641491631813\\
4.657	10.4633046848599\\
4.658	10.462460302606\\
4.659	10.4616160173381\\
4.66	10.460771829965\\
4.661	10.4599277413839\\
4.662	10.4590837524844\\
4.663	10.4582398641418\\
4.664	10.4573960772173\\
4.665	10.4565523925734\\
4.666	10.4557088110662\\
4.667	10.4548653335439\\
4.668	10.4540219608543\\
4.669	10.4531786938486\\
4.67	10.4523355333868\\
4.671	10.4514924803307\\
4.672	10.450649535533\\
4.673	10.4498066998455\\
4.674	10.448963974128\\
4.675	10.4481213592481\\
4.676	10.4472788560868\\
4.677	10.4464364655405\\
4.678	10.445594188519\\
4.679	10.4447520259516\\
4.68	10.4439099787844\\
4.681	10.4430680479713\\
4.682	10.4422262344824\\
4.683	10.441384539304\\
4.684	10.4405429634431\\
4.685	10.4397015079257\\
4.686	10.438860173795\\
4.687	10.4380189621096\\
4.688	10.4371778739457\\
4.689	10.4363369104015\\
4.69	10.4354960725942\\
4.691	10.4346553616585\\
4.692	10.4338147787501\\
4.693	10.4329743250474\\
4.694	10.4321340017578\\
4.695	10.431293810113\\
4.696	10.4304537513685\\
4.697	10.4296138268002\\
4.698	10.4287740376974\\
4.699	10.4279343853702\\
4.7	10.4270948711557\\
4.701	10.4262554964147\\
4.702	10.425416262531\\
4.703	10.4245771709137\\
4.704	10.4237382229889\\
4.705	10.4228994201959\\
4.706	10.4220607639971\\
4.707	10.4212222558804\\
4.708	10.4203838973494\\
4.709	10.4195456899177\\
4.71	10.418707635122\\
4.711	10.4178697345244\\
4.712	10.4170319897071\\
4.713	10.4161944022688\\
4.714	10.4153569738213\\
4.715	10.4145197059893\\
4.716	10.4136826004042\\
4.717	10.4128456587074\\
4.718	10.4120088825423\\
4.719	10.411172273543\\
4.72	10.4103358333384\\
4.721	10.4094995635612\\
4.722	10.4086634658487\\
4.723	10.4078275418366\\
4.724	10.4069917931609\\
4.725	10.4061562214395\\
4.726	10.4053208282797\\
4.727	10.4044856152873\\
4.728	10.4036505840603\\
4.729	10.4028157361814\\
4.73	10.4019810732187\\
4.731	10.4011465967144\\
4.732	10.4003123081886\\
4.733	10.3994782091462\\
4.734	10.3986443010572\\
4.735	10.3978105853607\\
4.736	10.3969770634601\\
4.737	10.396143736731\\
4.738	10.3953106065094\\
4.739	10.394477674081\\
4.74	10.3936449406863\\
4.741	10.3928124075275\\
4.742	10.391980075759\\
4.743	10.3911479464761\\
4.744	10.3903160207015\\
4.745	10.3894842993983\\
4.746	10.3886527834823\\
4.747	10.387821473836\\
4.748	10.3869903713172\\
4.749	10.3861594767513\\
4.75	10.3853287909357\\
4.751	10.3844983146362\\
4.752	10.3836680485965\\
4.753	10.3828379935375\\
4.754	10.3820081501503\\
4.755	10.3811785191038\\
4.756	10.3803491010213\\
4.757	10.3795198964869\\
4.758	10.378690906065\\
4.759	10.3778621303088\\
4.76	10.3770335697608\\
4.761	10.3762052249423\\
4.762	10.3753770963575\\
4.763	10.374549184508\\
4.764	10.373721489893\\
4.765	10.3728940129929\\
4.766	10.3720667542706\\
4.767	10.3712397141849\\
4.768	10.3704128931908\\
4.769	10.3695862917252\\
4.77	10.3687599102234\\
4.771	10.3679337491115\\
4.772	10.3671078088186\\
4.773	10.3662820897701\\
4.774	10.3654565923737\\
4.775	10.364631317023\\
4.776	10.3638062640927\\
4.777	10.3629814339344\\
4.778	10.3621568268789\\
4.779	10.3613324432492\\
4.78	10.3605082833578\\
4.781	10.3596843474898\\
4.782	10.3588606358954\\
4.783	10.3580371488036\\
4.784	10.3572138864162\\
4.785	10.3563908488741\\
4.786	10.3555680362833\\
4.787	10.3547454487382\\
4.788	10.3539230863177\\
4.789	10.3531009490829\\
4.79	10.3522790370694\\
4.791	10.3514573502875\\
4.792	10.3506358887339\\
4.793	10.349814652388\\
4.794	10.3489936411978\\
4.795	10.3481728550828\\
4.796	10.3473522939482\\
4.797	10.3465319576751\\
4.798	10.3457118461111\\
4.799	10.3448919590805\\
4.8	10.3440722963951\\
4.801	10.3432528578699\\
4.802	10.342433643301\\
4.803	10.3416146524648\\
4.804	10.3407958851157\\
4.805	10.3399773409983\\
4.806	10.3391590198538\\
4.807	10.3383409214077\\
4.808	10.3375230453842\\
4.809	10.3367053915095\\
4.81	10.3358879594937\\
4.811	10.3350707490303\\
4.812	10.3342537597818\\
4.813	10.3334369913961\\
4.814	10.3326204435193\\
4.815	10.3318041157886\\
4.816	10.3309880078192\\
4.817	10.3301721192179\\
4.818	10.3293564495799\\
4.819	10.3285409984862\\
4.82	10.3277257655042\\
4.821	10.32691075018\\
4.822	10.3260959520509\\
4.823	10.3252813706513\\
4.824	10.3244670055161\\
4.825	10.3236528561781\\
4.826	10.3228389221718\\
4.827	10.3220252030293\\
4.828	10.3212116982919\\
4.829	10.3203984075102\\
4.83	10.3195853302471\\
4.831	10.3187724660858\\
4.832	10.3179598146227\\
4.833	10.3171473754671\\
4.834	10.3163351482483\\
4.835	10.3155231326169\\
4.836	10.3147113282394\\
4.837	10.3138997348033\\
4.838	10.3130883520153\\
4.839	10.3122771796079\\
4.84	10.3114662173488\\
4.841	10.3106554650479\\
4.842	10.3098449225573\\
4.843	10.3090345897733\\
4.844	10.308224466633\\
4.845	10.3074145531161\\
4.846	10.3066048492459\\
4.847	10.3057953550914\\
4.848	10.3049860707626\\
4.849	10.3041769964157\\
4.85	10.3033681322557\\
4.851	10.3025594785388\\
4.852	10.3017510355696\\
4.853	10.3009428037044\\
4.854	10.3001347833518\\
4.855	10.2993269749682\\
4.856	10.2985193790531\\
4.857	10.2977119961494\\
4.858	10.2969048268464\\
4.859	10.2960978717906\\
4.86	10.2952911316901\\
4.861	10.2944846073174\\
4.862	10.2936782995092\\
4.863	10.2928722091654\\
4.864	10.2920663372514\\
4.865	10.2912606847961\\
4.866	10.2904552528819\\
4.867	10.2896500426491\\
4.868	10.2888450552943\\
4.869	10.2880402920697\\
4.87	10.2872357542817\\
4.871	10.2864314432939\\
4.872	10.2856273605327\\
4.873	10.284823507486\\
4.874	10.2840198856951\\
4.875	10.2832164967598\\
4.876	10.2824133423416\\
4.877	10.2816104241623\\
4.878	10.2808077440058\\
4.879	10.2800053037156\\
4.88	10.2792031051986\\
4.881	10.2784011504209\\
4.882	10.277599441395\\
4.883	10.2767979801864\\
4.884	10.2759967689147\\
4.885	10.2751958097541\\
4.886	10.274395104932\\
4.887	10.2735946567436\\
4.888	10.2727944675384\\
4.889	10.2719945397217\\
4.89	10.2711948757531\\
4.891	10.2703954781467\\
4.892	10.269596349441\\
4.893	10.2687974922001\\
4.894	10.2679989090257\\
4.895	10.267200602562\\
4.896	10.26640257551\\
4.897	10.2656048306449\\
4.898	10.2648073708062\\
4.899	10.2640101988943\\
4.9	10.2632133178708\\
4.901	10.2624167307446\\
4.902	10.2616204405615\\
4.903	10.2608244504057\\
4.904	10.2600287634177\\
4.905	10.2592333827943\\
4.906	10.2584383117776\\
4.907	10.2576435536748\\
4.908	10.2568491118443\\
4.909	10.2560549896897\\
4.91	10.2552611906578\\
4.911	10.2544677182426\\
4.912	10.2536745759746\\
4.913	10.2528817674245\\
4.914	10.252089296207\\
4.915	10.2512971659823\\
4.916	10.250505380444\\
4.917	10.2497139433302\\
4.918	10.2489228584343\\
4.919	10.2481321295923\\
4.92	10.2473417607006\\
4.921	10.2465517557123\\
4.922	10.2457621186534\\
4.923	10.2449728536295\\
4.924	10.2441839648171\\
4.925	10.2433954564571\\
4.926	10.242607332856\\
4.927	10.2418195983883\\
4.928	10.2410322575032\\
4.929	10.2402453147183\\
4.93	10.2394587746318\\
4.931	10.2386726419321\\
4.932	10.2378869213921\\
4.933	10.2371016178696\\
4.934	10.2363167362842\\
4.935	10.2355322816407\\
4.936	10.2347482590454\\
4.937	10.2339646737\\
4.938	10.2331815308991\\
4.939	10.2323988360237\\
4.94	10.2316165945402\\
4.941	10.2308348119959\\
4.942	10.2300534940218\\
4.943	10.2292726463259\\
4.944	10.2284922746915\\
4.945	10.2277123849724\\
4.946	10.2269329831026\\
4.947	10.2261540750785\\
4.948	10.2253756669549\\
4.949	10.2245977648357\\
4.95	10.2238203748753\\
4.951	10.2230435032854\\
4.952	10.2222671563392\\
4.953	10.2214913403551\\
4.954	10.2207160616973\\
4.955	10.2199413267675\\
4.956	10.2191671419858\\
4.957	10.2183935138042\\
4.958	10.2176204487023\\
4.959	10.2168479531885\\
4.96	10.2160760337936\\
4.961	10.2153046970528\\
4.962	10.2145339495004\\
4.963	10.2137637976714\\
4.964	10.2129942480878\\
4.965	10.2122253072655\\
4.966	10.211456981697\\
4.967	10.2106892778484\\
4.968	10.2099222021406\\
4.969	10.2091557609501\\
4.97	10.2083899605873\\
4.971	10.2076248072957\\
4.972	10.2068603072477\\
4.973	10.2060964665261\\
4.974	10.2053332910959\\
4.975	10.2045707867953\\
4.976	10.2038089593142\\
4.977	10.2030478141823\\
4.978	10.2022873567662\\
4.979	10.2015275922589\\
4.98	10.2007685256649\\
4.981	10.2000101617672\\
4.982	10.1992525051085\\
4.983	10.1984955599867\\
4.984	10.1977393304356\\
4.985	10.1969838201875\\
4.986	10.1962290326582\\
4.987	10.1954749709142\\
4.988	10.1947216376589\\
4.989	10.1939690352096\\
4.99	10.1932171654702\\
4.991	10.1924660299032\\
4.992	10.1917156294913\\
4.993	10.19096596471\\
4.994	10.1902170354978\\
4.995	10.1894688412384\\
4.996	10.188721380724\\
4.997	10.1879746521281\\
4.998	10.1872286529613\\
4.999	10.1864833800354\\
5	10.1857388294356\\
5.001	10.1852138939766\\
5.002	10.184690246689\\
5.003	10.1841678865329\\
5.004	10.1836468121609\\
5.005	10.1831270219241\\
5.006	10.1826085137657\\
5.007	10.1820912852394\\
5.008	10.1815753336564\\
5.009	10.1810606562955\\
5.01	10.180547250397\\
5.011	10.1800351131057\\
5.012	10.1795242416105\\
5.013	10.1790146332073\\
5.014	10.1785062851245\\
5.015	10.1779991946853\\
5.016	10.1774933597232\\
5.017	10.1769887785256\\
5.018	10.1764854495534\\
5.019	10.1759833713684\\
5.02	10.1754825426829\\
5.021	10.1749829624207\\
5.022	10.1744846295183\\
5.023	10.1739875431154\\
5.024	10.1734917024508\\
5.025	10.172997106744\\
5.026	10.1725037551167\\
5.027	10.1720116466845\\
5.028	10.1715207805589\\
5.029	10.1710311556906\\
5.03	10.1705427707692\\
5.031	10.1700556240865\\
5.032	10.1695697134356\\
5.033	10.169085036213\\
5.034	10.1686015895253\\
5.035	10.1681193700416\\
5.036	10.1676383740119\\
5.037	10.1671585971832\\
5.038	10.1666800349279\\
5.039	10.1662026822023\\
5.04	10.1657265335065\\
5.041	10.165251582868\\
5.042	10.1647778238995\\
5.043	10.1643052498795\\
5.044	10.1638338536038\\
5.045	10.1633636274292\\
5.046	10.1628945634111\\
5.047	10.1624266531591\\
5.048	10.1619598879403\\
5.049	10.1614942587281\\
5.05	10.1610297563797\\
5.051	10.1605663717382\\
5.052	10.1601040956222\\
5.053	10.1596429188218\\
5.054	10.1591828323364\\
5.055	10.158723827786\\
5.056	10.1582658974255\\
5.057	10.1578090336576\\
5.058	10.1573532291106\\
5.059	10.1568984767858\\
5.06	10.1564447700862\\
5.061	10.155992102546\\
5.062	10.1555404680166\\
5.063	10.1550898608807\\
5.064	10.1546402756207\\
5.065	10.1541917069577\\
5.066	10.1537441499362\\
5.067	10.1532975998988\\
5.068	10.1528520525667\\
5.069	10.1524075038502\\
5.07	10.1519639499823\\
5.071	10.1515213877534\\
5.072	10.1510798145682\\
5.073	10.1506392285222\\
5.074	10.1501996281128\\
5.075	10.1497610120814\\
5.076	10.1493233796344\\
5.077	10.1488867303368\\
5.078	10.1484510639324\\
5.079	10.1480163802977\\
5.08	10.1475826793087\\
5.081	10.1471499609545\\
5.082	10.1467182252084\\
5.083	10.1462874720863\\
5.084	10.1458577015683\\
5.085	10.1454289135683\\
5.086	10.1450011078255\\
5.087	10.1445742840031\\
5.088	10.1441484416639\\
5.089	10.1437235803064\\
5.09	10.1432996992768\\
5.091	10.1428767975906\\
5.092	10.1424548738977\\
5.093	10.1420339266438\\
5.094	10.1416139539625\\
5.095	10.1411949536107\\
5.096	10.1407769230026\\
5.097	10.140359859119\\
5.098	10.1399437583726\\
5.099	10.1395286167185\\
5.1	10.1391144296147\\
5.101	10.1387011921094\\
5.102	10.1382888990354\\
5.103	10.1378775449589\\
5.104	10.1374671240086\\
5.105	10.1370576298423\\
5.106	10.1366490555602\\
5.107	10.136241393751\\
5.108	10.1358346365132\\
5.109	10.1354287754414\\
5.11	10.1350238016245\\
5.111	10.1346197056159\\
5.112	10.1342164774749\\
5.113	10.1338141068636\\
5.114	10.1334125829271\\
5.115	10.1330118943887\\
5.116	10.1326120296194\\
5.117	10.1322129765475\\
5.118	10.1318147226829\\
5.119	10.1314172551457\\
5.12	10.1310205607534\\
5.121	10.1306246262047\\
5.122	10.1302294381662\\
5.123	10.1298349833812\\
5.124	10.1294412487564\\
5.125	10.1290482213423\\
5.126	10.1286558883346\\
5.127	10.128264237314\\
5.128	10.1278732561161\\
5.129	10.1274829331007\\
5.13	10.1270932570489\\
5.131	10.1267042170971\\
5.132	10.1263158027914\\
5.133	10.1259280041797\\
5.134	10.12554081184\\
5.135	10.1251542167101\\
5.136	10.1247682099414\\
5.137	10.1243827827031\\
5.138	10.123997926274\\
5.139	10.1236136320007\\
5.14	10.1232298913644\\
5.141	10.1228466959679\\
5.142	10.1224640374688\\
5.143	10.1220819075256\\
5.144	10.1217002977692\\
5.145	10.1213191997108\\
5.146	10.1209386048922\\
5.147	10.1205585048203\\
5.148	10.1201788909972\\
5.149	10.1197997549842\\
5.15	10.1194210884512\\
5.151	10.1190428831747\\
5.152	10.1186651308103\\
5.153	10.1182878228293\\
5.154	10.117910951054\\
5.155	10.1175345075169\\
5.156	10.1171584844291\\
5.157	10.1167828743243\\
5.158	10.116407670013\\
5.159	10.116032864672\\
5.16	10.1156584517337\\
5.161	10.1152844247083\\
5.162	10.1149107772505\\
5.163	10.1145375031283\\
5.164	10.1141645963638\\
5.165	10.113792051371\\
5.166	10.1134198630854\\
5.167	10.1130480269114\\
5.168	10.1126765386238\\
5.169	10.112305394316\\
5.17	10.1119345903253\\
5.171	10.1115641230653\\
5.172	10.1111939891061\\
5.173	10.1108241849624\\
5.174	10.1104547070927\\
5.175	10.1100855518964\\
5.176	10.1097167157498\\
5.177	10.1093481949329\\
5.178	10.1089799857094\\
5.179	10.1086120844241\\
5.18	10.1082444875388\\
5.181	10.1078771917438\\
5.182	10.1075101937138\\
5.183	10.1071434901473\\
5.184	10.106777077915\\
5.185	10.1064109540044\\
5.186	10.1060451156353\\
5.187	10.1056795602789\\
5.188	10.1053142856189\\
5.189	10.104949289575\\
5.19	10.1045845702388\\
5.191	10.1042201259278\\
5.192	10.103855955322\\
5.193	10.1034920575216\\
5.194	10.1031284318066\\
5.195	10.1027650778316\\
5.196	10.1024019957576\\
5.197	10.102039186157\\
5.198	10.1016766501123\\
5.199	10.1013143891331\\
5.2	10.1009524051794\\
5.201	10.1005907006922\\
5.202	10.100229278612\\
5.203	10.0998681423294\\
5.204	10.0995072955173\\
5.205	10.0991467421161\\
5.206	10.0987864864593\\
5.207	10.0984265333391\\
5.208	10.0980668878065\\
5.209	10.097707554935\\
5.21	10.0973485398785\\
5.211	10.096989847859\\
5.212	10.0966314841192\\
5.213	10.0962734538715\\
5.214	10.0959157622118\\
5.215	10.0955584141379\\
5.216	10.0952014144339\\
5.217	10.0948447676093\\
5.218	10.0944884779626\\
5.219	10.0941325496758\\
5.22	10.0937769868498\\
5.221	10.0934217933462\\
5.222	10.0930669728632\\
5.223	10.0927125289188\\
5.224	10.0923584649501\\
5.225	10.0920047843313\\
5.226	10.0916514902416\\
5.227	10.0912985855425\\
5.228	10.0909460728254\\
5.229	10.0905939545049\\
5.23	10.0902422327677\\
5.231	10.0898909096354\\
5.232	10.0895399869373\\
5.233	10.0891894662553\\
5.234	10.0888393490333\\
5.235	10.0884896366458\\
5.236	10.0881403303831\\
5.237	10.0877914315972\\
5.238	10.0874429415141\\
5.239	10.0870948611398\\
5.24	10.0867471912817\\
5.241	10.086399932494\\
5.242	10.0860530851866\\
5.243	10.0857066496802\\
5.244	10.085360626298\\
5.245	10.0850150153807\\
5.246	10.0846698171913\\
5.247	10.0843250320002\\
5.248	10.0839806602427\\
5.249	10.0836367026152\\
5.25	10.0832931600602\\
5.251	10.0829500339235\\
5.252	10.0826073259569\\
5.253	10.0822650382247\\
5.254	10.081923172998\\
5.255	10.0815817328525\\
5.256	10.0812407208274\\
5.257	10.0809001404012\\
5.258	10.0805599953776\\
5.259	10.0802202898836\\
5.26	10.0798810285567\\
5.261	10.0795422165247\\
5.262	10.0792038594856\\
5.263	10.0788659635502\\
5.264	10.0785285351907\\
5.265	10.078191581139\\
5.266	10.0778551081612\\
5.267	10.0775191230437\\
5.268	10.0771836327741\\
5.269	10.0768486444784\\
5.27	10.0765141653972\\
5.271	10.0761802028486\\
5.272	10.075846764179\\
5.273	10.0755138566622\\
5.274	10.0751814876477\\
5.275	10.0748496646069\\
5.276	10.0745183949751\\
5.277	10.0741876861346\\
5.278	10.0738575455485\\
5.279	10.0735279805455\\
5.28	10.0731989983703\\
5.281	10.0728706063033\\
5.282	10.0725428117142\\
5.283	10.072215622018\\
5.284	10.0718890444842\\
5.285	10.0715630862683\\
5.286	10.071237754453\\
5.287	10.0709130561218\\
5.288	10.0705889983192\\
5.289	10.0702655879387\\
5.29	10.0699428318085\\
5.291	10.0696207367055\\
5.292	10.0692993092745\\
5.293	10.068978555844\\
5.294	10.0686584825318\\
5.295	10.0683390951541\\
5.296	10.0680203992158\\
5.297	10.0677024000555\\
5.298	10.0673851029347\\
5.299	10.0670685131046\\
5.3	10.0667526355394\\
5.301	10.0664374749274\\
5.302	10.0661230356819\\
5.303	10.0658093219414\\
5.304	10.0654963375348\\
5.305	10.0651840859375\\
5.306	10.0648725702398\\
5.307	10.064561793191\\
5.308	10.0642517572422\\
5.309	10.0639424645608\\
5.31	10.0636339170128\\
5.311	10.0633261162723\\
5.312	10.0630190638462\\
5.313	10.0627127611101\\
5.314	10.0624072092871\\
5.315	10.0621024094231\\
5.316	10.0617983624583\\
5.317	10.0614950691921\\
5.318	10.0611925302213\\
5.319	10.0608907459845\\
5.32	10.0605897166954\\
5.321	10.0602894423572\\
5.322	10.0599899228245\\
5.323	10.0596911579552\\
5.324	10.0593931476829\\
5.325	10.05909589217\\
5.326	10.0587993916398\\
5.327	10.0585036463884\\
5.328	10.0582086568467\\
5.329	10.0579144234926\\
5.33	10.0576209466793\\
5.331	10.057328226617\\
5.332	10.0570362634188\\
5.333	10.0567450572048\\
5.334	10.0564546082274\\
5.335	10.0561649167633\\
5.336	10.055875983044\\
5.337	10.0555878071548\\
5.338	10.0553003889673\\
5.339	10.0550137280325\\
5.34	10.0547278236306\\
5.341	10.0544426747653\\
5.342	10.0541582801963\\
5.343	10.053874638373\\
5.344	10.0535917474282\\
5.345	10.0533096051351\\
5.346	10.0530282089235\\
5.347	10.0527475558941\\
5.348	10.0524676428993\\
5.349	10.0521884664856\\
5.35	10.0519100229586\\
5.351	10.0516323084056\\
5.352	10.0513553186936\\
5.353	10.0510790493996\\
5.354	10.0508034957493\\
5.355	10.0505286527075\\
5.356	10.0502545149346\\
5.357	10.0499810768986\\
5.358	10.0497083327634\\
5.359	10.0494362764685\\
5.36	10.049164901744\\
5.361	10.0488942021605\\
5.362	10.0486241711456\\
5.363	10.0483548020194\\
5.364	10.0480860880825\\
5.365	10.0478180224441\\
5.366	10.0475505978993\\
5.367	10.0472838071986\\
5.368	10.047017643084\\
5.369	10.0467520981587\\
5.37	10.0464871648782\\
5.371	10.0462228356828\\
5.372	10.0459591032702\\
5.373	10.0456959603788\\
5.374	10.0454333997151\\
5.375	10.0451714138924\\
5.376	10.0449099955389\\
5.377	10.0446491372206\\
5.378	10.0443888313904\\
5.379	10.0441290705781\\
5.38	10.0438698474151\\
5.381	10.0436111544902\\
5.382	10.0433529844311\\
5.383	10.043095329809\\
5.384	10.0428381830951\\
5.385	10.0425815367277\\
5.386	10.0423253834542\\
5.387	10.0420697160801\\
5.388	10.0418145275477\\
5.389	10.041559810898\\
5.39	10.0413055589804\\
5.391	10.0410517645111\\
5.392	10.040798420267\\
5.393	10.0405455192847\\
5.394	10.0402930547177\\
5.395	10.0400410197979\\
5.396	10.0397894080723\\
5.397	10.0395382132435\\
5.398	10.0392874291928\\
5.399	10.0390370498674\\
5.4	10.0387870692893\\
5.401	10.0385374815876\\
5.402	10.038288281404\\
5.403	10.0380394637496\\
5.404	10.0377910238596\\
5.405	10.0375429572221\\
5.406	10.0372952597332\\
5.407	10.0370479274333\\
5.408	10.0368009565617\\
5.409	10.0365543435238\\
5.41	10.0363080846838\\
5.411	10.0360621765885\\
5.412	10.0358166159323\\
5.413	10.0355713995034\\
5.414	10.0353265242321\\
5.415	10.0350819872614\\
5.416	10.0348377857864\\
5.417	10.0345939170033\\
5.418	10.0343503781624\\
5.419	10.0341071666163\\
5.42	10.0338642797364\\
5.421	10.0336217147834\\
5.422	10.0333794687229\\
5.423	10.0331375383292\\
5.424	10.0328959202379\\
5.425	10.0326546108765\\
5.426	10.0324136063295\\
5.427	10.032172902289\\
5.428	10.0319324940252\\
5.429	10.0316923764969\\
5.43	10.0314525442528\\
5.431	10.0312129914795\\
5.432	10.0309737120394\\
5.433	10.0307346994351\\
5.434	10.0304959468496\\
5.435	10.030257447092\\
5.436	10.0300191926029\\
5.437	10.0297811754385\\
5.438	10.0295433872764\\
5.439	10.0293058194922\\
5.44	10.0290684631283\\
5.441	10.0288313089622\\
5.442	10.0285943474784\\
5.443	10.0283575688734\\
5.444	10.0281209629894\\
5.445	10.0278845193812\\
5.446	10.0276482272492\\
5.447	10.0274120753683\\
5.448	10.0271760522657\\
5.449	10.0269401462341\\
5.45	10.0267043453224\\
5.451	10.0264686373602\\
5.452	10.0262330100871\\
5.453	10.0259974512145\\
5.454	10.0257619484639\\
5.455	10.0255264894576\\
5.456	10.0252910618195\\
5.457	10.0250556531763\\
5.458	10.0248202509972\\
5.459	10.0245848428596\\
5.46	10.0243494163506\\
5.461	10.0241139591515\\
5.462	10.0238784591724\\
5.463	10.0236429043747\\
5.464	10.0234072828034\\
5.465	10.0231715826359\\
5.466	10.0229357921333\\
5.467	10.0226998997833\\
5.468	10.0224638944829\\
5.469	10.022227765315\\
5.47	10.0219915015169\\
5.471	10.0217550926764\\
5.472	10.021518528873\\
5.473	10.0212818006059\\
5.474	10.0210448985931\\
5.475	10.0208078137925\\
5.476	10.0205705374309\\
5.477	10.0203330609972\\
5.478	10.0200953762553\\
5.479	10.0198574752251\\
5.48	10.0196193501129\\
5.481	10.0193809933311\\
5.482	10.0191423977067\\
5.483	10.0189035563556\\
5.484	10.0186644626293\\
5.485	10.0184251101257\\
5.486	10.0181854927626\\
5.487	10.0179456050315\\
5.488	10.0177054420218\\
5.489	10.0174649993946\\
5.49	10.0172242732946\\
5.491	10.0169832602849\\
5.492	10.0167419572876\\
5.493	10.0165003616097\\
5.494	10.0162584708113\\
5.495	10.0160162827007\\
5.496	10.0157737955652\\
5.497	10.0155310080969\\
5.498	10.0152879193961\\
5.499	10.0150445288977\\
5.5	10.0148008363932\\
5.501	10.014556842331\\
5.502	10.0143125474128\\
5.503	10.0140679523886\\
5.504	10.0138230580877\\
5.505	10.0135778653672\\
5.506	10.0133323750781\\
5.507	10.0130865880602\\
5.508	10.0128405050199\\
5.509	10.0125941266669\\
5.51	10.0123474536505\\
5.511	10.0121004865566\\
5.512	10.0118532259113\\
5.513	10.0116056720302\\
5.514	10.011357825154\\
5.515	10.0111096854836\\
5.516	10.0108612531734\\
5.517	10.010612528219\\
5.518	10.0103635104581\\
5.519	10.0101141995613\\
5.52	10.0098645951012\\
5.521	10.0096146965662\\
5.522	10.009364503412\\
5.523	10.0091140150234\\
5.524	10.008863230909\\
5.525	10.0086121504952\\
5.526	10.0083607730827\\
5.527	10.008109097978\\
5.528	10.0078571247404\\
5.529	10.0076048533104\\
5.53	10.0073522838916\\
5.531	10.0070994167678\\
5.532	10.0068462523323\\
5.533	10.0065927913413\\
5.534	10.0063390349411\\
5.535	10.0060849848751\\
5.536	10.0058306436398\\
5.537	10.005576014018\\
5.538	10.0053210989395\\
5.539	10.0050659014744\\
5.54	10.0048104247258\\
5.541	10.0045546719803\\
5.542	10.0042986467142\\
5.543	10.0040423525835\\
5.544	10.0037857932614\\
5.545	10.0035289723607\\
5.546	10.0032718933581\\
5.547	10.0030145595637\\
5.548	10.0027569741589\\
5.549	10.002499140219\\
5.55	10.0022410606845\\
5.551	10.0019827384995\\
5.552	10.0017241764806\\
5.553	10.0014653772188\\
5.554	10.0012063432309\\
5.555	10.0009470770254\\
5.556	10.0006875809852\\
5.557	10.0004278572978\\
5.558	10.0001679080076\\
5.559	9.99990773506444\\
5.56	9.99964734027324\\
5.561	9.99938672530734\\
5.562	9.99912589168597\\
5.563	9.9988648407803\\
5.564	9.99860357390518\\
5.565	9.99834209233952\\
5.566	9.99808039717077\\
5.567	9.9978184892954\\
5.568	9.99755636935363\\
5.569	9.99729403776508\\
5.57	9.99703149478514\\
5.571	9.99676874050598\\
5.572	9.99650577481941\\
5.573	9.99624259737827\\
5.574	9.99597920754548\\
5.575	9.99571560439892\\
5.576	9.99545178676652\\
5.577	9.99518775325387\\
5.578	9.99492350228758\\
5.579	9.99465903196998\\
5.58	9.99439434008909\\
5.581	9.99412942434649\\
5.582	9.99386428220945\\
5.583	9.99359891080435\\
5.584	9.99333330687028\\
5.585	9.99306746687902\\
5.586	9.99280138714278\\
5.587	9.99253506368907\\
5.588	9.99226849221387\\
5.589	9.99200166808664\\
5.59	9.99173458640155\\
5.591	9.99146724187823\\
5.592	9.9911996288451\\
5.593	9.99093174119775\\
5.594	9.99066357244254\\
5.595	9.99039511572688\\
5.596	9.99012636391577\\
5.597	9.98985730964167\\
5.598	9.98958794536291\\
5.599	9.98931826331651\\
5.6	9.98904825545771\\
5.601	9.98877791349844\\
5.602	9.9885072289913\\
5.603	9.98823619345525\\
5.604	9.98796479828266\\
5.605	9.98769303476707\\
5.606	9.98742089424069\\
5.607	9.98714836815531\\
5.608	9.98687544803828\\
5.609	9.98660212546804\\
5.61	9.9863283920211\\
5.611	9.98605423925223\\
5.612	9.98577965871075\\
5.613	9.98550464202264\\
5.614	9.98522918089127\\
5.615	9.98495326706202\\
5.616	9.98467689245543\\
5.617	9.98440004913357\\
5.618	9.98412272920553\\
5.619	9.98384492488254\\
5.62	9.98356662854631\\
5.621	9.98328783276112\\
5.622	9.98300853051487\\
5.623	9.98272871491775\\
5.624	9.98244837911267\\
5.625	9.98216751651086\\
5.626	9.9818861208626\\
5.627	9.98160418608743\\
5.628	9.98132170627232\\
5.629	9.9810386754685\\
5.63	9.98075508772881\\
5.631	9.98047093728824\\
5.632	9.98018621838449\\
5.633	9.97990092507287\\
5.634	9.97961505139866\\
5.635	9.97932859146736\\
5.636	9.97904153946625\\
5.637	9.97875388969424\\
5.638	9.97846563649394\\
5.639	9.97817677431238\\
5.64	9.97788729756149\\
5.641	9.97759720056032\\
5.642	9.97730647767313\\
5.643	9.97701512329108\\
5.644	9.97672313172344\\
5.645	9.97643049724971\\
5.646	9.97613721431345\\
5.647	9.97584327737413\\
5.648	9.97554868087476\\
5.649	9.97525341926837\\
5.65	9.97495748704429\\
5.651	9.97466087865217\\
5.652	9.97436358860688\\
5.653	9.9740656115579\\
5.654	9.9737669421742\\
5.655	9.97346757526332\\
5.656	9.97316750585251\\
5.657	9.97286672914109\\
5.658	9.97256524047727\\
5.659	9.97226303525876\\
5.66	9.97196010886015\\
5.661	9.97165645670237\\
5.662	9.97135207422836\\
5.663	9.97104695696975\\
5.664	9.9707411005486\\
5.665	9.97043450039263\\
5.666	9.97012715181195\\
5.667	9.96981905000756\\
5.668	9.96951018996959\\
5.669	9.96920056648068\\
5.67	9.96889017406219\\
5.671	9.96857900704206\\
5.672	9.96826705964674\\
5.673	9.96795432585149\\
5.674	9.96764079928798\\
5.675	9.96732647328651\\
5.676	9.96701134076736\\
5.677	9.96669539417923\\
5.678	9.96637862555138\\
5.679	9.96606102638961\\
5.68	9.96574258773524\\
5.681	9.96542330027524\\
5.682	9.96510315428017\\
5.683	9.96478213954765\\
5.684	9.9644602453543\\
5.685	9.96413746056589\\
5.686	9.96381377364466\\
5.687	9.9634891726975\\
5.688	9.9631636453926\\
5.689	9.96283717899664\\
5.69	9.96250976038233\\
5.691	9.9621813760161\\
5.692	9.96185201195505\\
5.693	9.96152165376916\\
5.694	9.96119028653564\\
5.695	9.96085789491588\\
5.696	9.9605244631695\\
5.697	9.96018997513899\\
5.698	9.95985441436883\\
5.699	9.95951776404221\\
5.7	9.95918000703193\\
5.701	9.95884112588385\\
5.702	9.95850110277909\\
5.703	9.95815991954415\\
5.704	9.95781755766707\\
5.705	9.95747399838748\\
5.706	9.95712922256156\\
5.707	9.95678321061432\\
5.708	9.9564359426811\\
5.709	9.95608739870921\\
5.71	9.95573755830723\\
5.711	9.95538640072061\\
5.712	9.95503390485284\\
5.713	9.95468004932672\\
5.714	9.954324812618\\
5.715	9.95396817300991\\
5.716	9.95361010861312\\
5.717	9.95325059733861\\
5.718	9.95288961707008\\
5.719	9.95252714590131\\
5.72	9.95216316202366\\
5.721	9.95179764361016\\
5.722	9.95143056884234\\
5.723	9.951061915945\\
5.724	9.95069166321791\\
5.725	9.95031978939091\\
5.726	9.94994627342489\\
5.727	9.9495710943798\\
5.728	9.94919423156896\\
5.729	9.94881566457643\\
5.73	9.9484353732401\\
5.731	9.94805333792135\\
5.732	9.94766953947335\\
5.733	9.94728395898481\\
5.734	9.94689657804004\\
5.735	9.94650737876454\\
5.736	9.94611634388622\\
5.737	9.94572345679465\\
5.738	9.94532870162322\\
5.739	9.94493206346156\\
5.74	9.94453352814442\\
5.741	9.94413308213505\\
5.742	9.94373071269776\\
5.743	9.94332640793532\\
5.744	9.94292015684013\\
5.745	9.94251194902948\\
5.746	9.94210177464852\\
5.747	9.94168962429716\\
5.748	9.94127548894446\\
5.749	9.94085935999358\\
5.75	9.94044122921846\\
5.751	9.94002108881278\\
5.752	9.93959893117101\\
5.753	9.93917474887255\\
5.754	9.93874853478233\\
5.755	9.93832028198006\\
5.756	9.9378899839656\\
5.757	9.93745763456999\\
5.758	9.93702322774802\\
5.759	9.93658675749815\\
5.76	9.93614821786359\\
5.761	9.9357076030559\\
5.762	9.93526490737819\\
5.763	9.93482012514077\\
5.764	9.93437325072366\\
5.765	9.93392427864243\\
5.766	9.9334732035381\\
5.767	9.93302002005683\\
5.768	9.93256472290051\\
5.769	9.93210730683719\\
5.77	9.93164776655145\\
5.771	9.93118609677986\\
5.772	9.9307222922275\\
5.773	9.93025634761862\\
5.774	9.92978825790802\\
5.775	9.92931801817802\\
5.776	9.92884562371571\\
5.777	9.92837107000985\\
5.778	9.9278943527097\\
5.779	9.92741546750864\\
5.78	9.92693441021503\\
5.781	9.92645117686258\\
5.782	9.92596576373915\\
5.783	9.9254781673274\\
5.784	9.92498838440008\\
5.785	9.92449641249358\\
5.786	9.92400224947995\\
5.787	9.92350589331489\\
5.788	9.9230073421044\\
5.789	9.92250659406149\\
5.79	9.92200364760348\\
5.791	9.92149850152018\\
5.792	9.92099115475613\\
5.793	9.92048160637786\\
5.794	9.91996985574164\\
5.795	9.91945590247014\\
5.796	9.91893974628727\\
5.797	9.91842138713686\\
5.798	9.91790082528291\\
5.799	9.91737806120097\\
5.8	9.916853095472\\
5.801	9.91632592864122\\
5.802	9.91579656145758\\
5.803	9.91526499485368\\
5.804	9.91473122994336\\
5.805	9.91419526789318\\
5.806	9.91365710989622\\
5.807	9.91311675728839\\
5.808	9.9125742114233\\
5.809	9.9120294736839\\
5.81	9.9114825456758\\
5.811	9.9109334291715\\
5.812	9.91038212621475\\
5.813	9.9098286389451\\
5.814	9.90927296949303\\
5.815	9.90871512006019\\
5.816	9.90815509303726\\
5.817	9.90759289085084\\
5.818	9.90702851596624\\
5.819	9.90646197087743\\
5.82	9.9058932581384\\
5.821	9.90532238045187\\
5.822	9.90474934061134\\
5.823	9.90417414144767\\
5.824	9.90359678571382\\
5.825	9.9030172761556\\
5.826	9.90243561544485\\
5.827	9.90185180620605\\
5.828	9.90126585091038\\
5.829	9.90067775191163\\
5.83	9.90008751139641\\
5.831	9.89949513129933\\
5.832	9.89890061332787\\
5.833	9.89830395902839\\
5.834	9.89770516972247\\
5.835	9.89710424646686\\
5.836	9.89650119007807\\
5.837	9.8958960011822\\
5.838	9.89528868024687\\
5.839	9.89467922750954\\
5.84	9.89406764292078\\
5.841	9.89345392612011\\
5.842	9.89283807641698\\
5.843	9.89222009273045\\
5.844	9.89159997361347\\
5.845	9.89097771725185\\
5.846	9.89035332146723\\
5.847	9.88972678373382\\
5.848	9.88909810128115\\
5.849	9.88846727105545\\
5.85	9.88783428978136\\
5.851	9.88719915402656\\
5.852	9.88656186013878\\
5.853	9.88592240421629\\
5.854	9.88528078213668\\
5.855	9.88463698965397\\
5.856	9.88399102246713\\
5.857	9.88334287627536\\
5.858	9.8826925467627\\
5.859	9.88204002962857\\
5.86	9.88138532074716\\
5.861	9.88072841604996\\
5.862	9.88006931147959\\
5.863	9.87940800317979\\
5.864	9.87874448741545\\
5.865	9.87807876063026\\
5.866	9.87741081954931\\
5.867	9.876740661023\\
5.868	9.87606828192629\\
5.869	9.87539367929928\\
5.87	9.87471685035832\\
5.871	9.87403779227962\\
5.872	9.8733565022627\\
5.873	9.87267297771437\\
5.874	9.87198721634314\\
5.875	9.87129921586492\\
5.876	9.87060897396315\\
5.877	9.86991648830479\\
5.878	9.86922175643644\\
5.879	9.86852477589634\\
5.88	9.86782554429703\\
5.881	9.86712405919854\\
5.882	9.86642031820114\\
5.883	9.86571431897167\\
5.884	9.86500605923934\\
5.885	9.86429553675504\\
5.886	9.8635827493519\\
5.887	9.86286769475292\\
5.888	9.86215037065159\\
5.889	9.86143077472906\\
5.89	9.86070890469231\\
5.891	9.85998475823968\\
5.892	9.85925833325785\\
5.893	9.85852962784679\\
5.894	9.85779864028425\\
5.895	9.85706536894562\\
5.896	9.85632981213244\\
5.897	9.85559196799267\\
5.898	9.85485183460696\\
5.899	9.8541094100509\\
5.9	9.85336469252531\\
5.901	9.85261768031533\\
5.902	9.85186837178043\\
5.903	9.85111676533437\\
5.904	9.8503628593116\\
5.905	9.84960665195128\\
5.906	9.84884814150593\\
5.907	9.84808732620029\\
5.908	9.84732420424625\\
5.909	9.84655877386839\\
5.91	9.84579103332877\\
5.911	9.84502098093016\\
5.912	9.84424861507754\\
5.913	9.84347393425782\\
5.914	9.84269693700681\\
5.915	9.84191762191657\\
5.916	9.84113598767246\\
5.917	9.84035203298468\\
5.918	9.83956575658157\\
5.919	9.83877715722351\\
5.92	9.83798623357748\\
5.921	9.83719298429391\\
5.922	9.83639740789273\\
5.923	9.83559950267952\\
5.924	9.83479926683174\\
5.925	9.83399669843493\\
5.926	9.83319179550855\\
5.927	9.83238455597129\\
5.928	9.83157497764542\\
5.929	9.83076305826527\\
5.93	9.82994879546407\\
5.931	9.82913218671284\\
5.932	9.82831322936691\\
5.933	9.82749192057063\\
5.934	9.8266682574096\\
5.935	9.82584223680294\\
5.936	9.82501385536705\\
5.937	9.82418310948047\\
5.938	9.82334999531164\\
5.939	9.82251450882028\\
5.94	9.82167664574705\\
5.941	9.82083640168354\\
5.942	9.81999377206277\\
5.943	9.81914875219108\\
5.944	9.81830133727087\\
5.945	9.8174515224864\\
5.946	9.8165993029745\\
5.947	9.8157446739425\\
5.948	9.81488763063281\\
5.949	9.81402816834438\\
5.95	9.8131662823683\\
5.951	9.8123019678999\\
5.952	9.81143522000207\\
5.953	9.81056603372054\\
5.954	9.80969440406271\\
5.955	9.80882032597681\\
5.956	9.80794379443303\\
5.957	9.80706480424502\\
5.958	9.80618335002157\\
5.959	9.80529942623058\\
5.96	9.80441302715325\\
5.961	9.80352414692781\\
5.962	9.80263277950764\\
5.963	9.80173891867192\\
5.964	9.8008425580197\\
5.965	9.79994369089591\\
5.966	9.79904231043593\\
5.967	9.7981384095411\\
5.968	9.79723198094253\\
5.969	9.79632301711939\\
5.97	9.79541151038251\\
5.971	9.79449745280775\\
5.972	9.79358083622807\\
5.973	9.79266165219274\\
5.974	9.79173989206472\\
5.975	9.79081554707223\\
5.976	9.78988860826365\\
5.977	9.78895906649711\\
5.978	9.78802691239574\\
5.979	9.78709213631088\\
5.98	9.78615472842121\\
5.981	9.78521467884991\\
5.982	9.78427197766822\\
5.983	9.78332661481943\\
5.984	9.78237858010613\\
5.985	9.78142786340208\\
5.986	9.78047445452783\\
5.987	9.779518343396\\
5.988	9.77855951995385\\
5.989	9.77759797414216\\
5.99	9.77663369593047\\
5.991	9.77566667538241\\
5.992	9.77469690259599\\
5.993	9.77372436775279\\
5.994	9.77274906125458\\
5.995	9.77177097363612\\
5.996	9.77079009565329\\
5.997	9.76980641825909\\
5.998	9.7688199326087\\
5.999	9.76783063010305\\
6	9.76683850220034\\
6.001	9.76584354057904\\
6.002	9.76484573720359\\
6.003	9.76384508427241\\
6.004	9.76284157431151\\
6.005	9.76183520020642\\
6.006	9.76082595525052\\
6.007	9.75981383320815\\
6.008	9.75879882836861\\
6.009	9.75778093541819\\
6.01	9.7567601494073\\
6.011	9.75573646583711\\
6.012	9.75470988077417\\
6.013	9.75368039081276\\
6.014	9.75264799305927\\
6.015	9.75161268523594\\
6.016	9.75057446576493\\
6.017	9.74953333346973\\
6.018	9.74848928753217\\
6.019	9.74744232757568\\
6.02	9.74639245372665\\
6.021	9.74533966663871\\
6.022	9.7442839675527\\
6.023	9.74322535808445\\
6.024	9.74216384011705\\
6.025	9.74109941589834\\
6.026	9.74003208809277\\
6.027	9.73896185957155\\
6.028	9.73788873335765\\
6.029	9.73681271256858\\
6.03	9.73573380045934\\
6.031	9.734652000521\\
6.032	9.73356731646234\\
6.033	9.73247975204531\\
6.034	9.7313893110516\\
6.035	9.73029599728759\\
6.036	9.72919981453888\\
6.037	9.72810076659716\\
6.038	9.72699885722238\\
6.039	9.72589409014337\\
6.04	9.7247864690542\\
6.041	9.72367599762892\\
6.042	9.72256267939479\\
6.043	9.72144651776515\\
6.044	9.72032751621547\\
6.045	9.71920567817624\\
6.046	9.71808100711181\\
6.047	9.71695350649365\\
6.048	9.71582317974448\\
6.049	9.71469003025541\\
6.05	9.71355406128999\\
6.051	9.71241527588418\\
6.052	9.71127367694021\\
6.053	9.71012926734084\\
6.054	9.70898204998995\\
6.055	9.70783202785324\\
6.056	9.70667920389374\\
6.057	9.70552358099347\\
6.058	9.7043651619901\\
6.059	9.7032039496847\\
6.06	9.702039946885\\
6.061	9.70087315634882\\
6.062	9.69970358072062\\
6.063	9.69853122262222\\
6.064	9.69735608505498\\
6.065	9.69617817135361\\
6.066	9.69499748510269\\
6.067	9.69381403012996\\
6.068	9.69262781061001\\
6.069	9.69143883082759\\
6.07	9.69024709510235\\
6.071	9.68905260783134\\
6.072	9.68785537352261\\
6.073	9.68665539697814\\
6.074	9.68545268320818\\
6.075	9.68424723754636\\
6.076	9.6830390655179\\
6.077	9.68182817284375\\
6.078	9.68061456547796\\
6.079	9.67939824946687\\
6.08	9.67817923096792\\
6.081	9.6769575161561\\
6.082	9.67573311127431\\
6.083	9.6745060227228\\
6.084	9.67327625695878\\
6.085	9.67204382049142\\
6.086	9.67080871991647\\
6.087	9.66957096196232\\
6.088	9.66833055340047\\
6.089	9.66708750090993\\
6.09	9.66584181113268\\
6.091	9.6645934906546\\
6.092	9.66334254597377\\
6.093	9.66208898341068\\
6.094	9.6608328092175\\
6.095	9.65957402955872\\
6.096	9.65831265049525\\
6.097	9.65704867795921\\
6.098	9.65578211778264\\
6.099	9.65451297570695\\
6.1	9.65324125735913\\
6.101	9.65196696824069\\
6.102	9.6506901138761\\
6.103	9.64941069975037\\
6.104	9.64812873131165\\
6.105	9.64684421403553\\
6.106	9.64555715333856\\
6.107	9.64426755460741\\
6.108	9.64297542326486\\
6.109	9.64168076472508\\
6.11	9.64038358441483\\
6.111	9.63908388781179\\
6.112	9.63778168034107\\
6.113	9.63647696743246\\
6.114	9.63516975460521\\
6.115	9.6338600473453\\
6.116	9.63254785107756\\
6.117	9.63123317121908\\
6.118	9.62991601315992\\
6.119	9.62859638223549\\
6.12	9.62727428381024\\
6.121	9.62594972324767\\
6.122	9.62462270582363\\
6.123	9.62329323671873\\
6.124	9.62196132117761\\
6.125	9.62062696464447\\
6.126	9.61929017262515\\
6.127	9.61795095076067\\
6.128	9.61660930466921\\
6.129	9.61526523993714\\
6.13	9.61391876215021\\
6.131	9.61256987685508\\
6.132	9.61121858960634\\
6.133	9.60986490595799\\
6.134	9.60850883150071\\
6.135	9.60715037182015\\
6.136	9.60578953251414\\
6.137	9.60442631920672\\
6.138	9.60306073766805\\
6.139	9.60169279371172\\
6.14	9.60032249313346\\
6.141	9.59894984173242\\
6.142	9.59757484531977\\
6.143	9.59619750984656\\
6.144	9.59481784145271\\
6.145	9.59343584636646\\
6.146	9.59205153088993\\
6.147	9.59066490126398\\
6.148	9.58927596355635\\
6.149	9.58788472376248\\
6.15	9.58649118782948\\
6.151	9.58509536153575\\
6.152	9.58369725061694\\
6.153	9.5822968607253\\
6.154	9.58089419744476\\
6.155	9.57948926632894\\
6.156	9.57808207296351\\
6.157	9.57667262295055\\
6.158	9.57526092179133\\
6.159	9.57384697488355\\
6.16	9.57243078760874\\
6.161	9.57101236538269\\
6.162	9.56959171346714\\
6.163	9.5681688369339\\
6.164	9.56674374066267\\
6.165	9.56531642930068\\
6.166	9.56388690733851\\
6.167	9.56245517915601\\
6.168	9.5610212489613\\
6.169	9.55958512085201\\
6.17	9.55814679873472\\
6.171	9.55670628635546\\
6.172	9.55526358726417\\
6.173	9.5538187048701\\
6.174	9.55237164240234\\
6.175	9.55092240300066\\
6.176	9.54947098974317\\
6.177	9.54801740558701\\
6.178	9.54656165332785\\
6.179	9.54510373564226\\
6.18	9.5436436551143\\
6.181	9.54218141416972\\
6.182	9.54071701509968\\
6.183	9.53925046005943\\
6.184	9.53778175115533\\
6.185	9.53631089040479\\
6.186	9.53483787962652\\
6.187	9.5333627203908\\
6.188	9.53188541400727\\
6.189	9.53040596163572\\
6.19	9.52892436435625\\
6.191	9.52744062311432\\
6.192	9.52595473872293\\
6.193	9.52446671185897\\
6.194	9.52297654325169\\
6.195	9.5214842335125\\
6.196	9.51998978321031\\
6.197	9.51849319287623\\
6.198	9.51699446289046\\
6.199	9.51549359343415\\
6.2	9.51399058452048\\
6.201	9.51248543598403\\
6.202	9.51097814753849\\
6.203	9.50946871876067\\
6.204	9.50795714907264\\
6.205	9.5064434378758\\
6.206	9.50492758449478\\
6.207	9.50340958816685\\
6.208	9.50188944807716\\
6.209	9.50036716359516\\
6.21	9.49884273412394\\
6.211	9.49731615904931\\
6.212	9.49578743796543\\
6.213	9.49425657066925\\
6.214	9.49272355704689\\
6.215	9.49118839698637\\
6.216	9.48965109044691\\
6.217	9.48811163747193\\
6.218	9.48657003815634\\
6.219	9.4850262926789\\
6.22	9.48348040137226\\
6.221	9.48193236456575\\
6.222	9.48038218258598\\
6.223	9.47882985579369\\
6.224	9.47727538450057\\
6.225	9.47571876890883\\
6.226	9.47416000913847\\
6.227	9.47259910527828\\
6.228	9.47103605741511\\
6.229	9.46947086561821\\
6.23	9.46790353010646\\
6.231	9.46633405095569\\
6.232	9.46476242806402\\
6.233	9.46318866110093\\
6.234	9.46161274955747\\
6.235	9.46003469282055\\
6.236	9.4584544902287\\
6.237	9.45687214089613\\
6.238	9.45528764363947\\
6.239	9.45370099710567\\
6.24	9.45211219982159\\
6.241	9.45052125014204\\
6.242	9.44892814622246\\
6.243	9.44733288606261\\
6.244	9.44573546758385\\
6.245	9.44413588860797\\
6.246	9.44253414702195\\
6.247	9.44093024079784\\
6.248	9.4393241679523\\
6.249	9.43771592653349\\
6.25	9.43610551453413\\
6.251	9.43449292982924\\
6.252	9.43287817026138\\
6.253	9.43126123370342\\
6.254	9.42964211837391\\
6.255	9.42802082285867\\
6.256	9.42639734589775\\
6.257	9.42477168626065\\
6.258	9.42314384288554\\
6.259	9.42151381496682\\
6.26	9.41988160191612\\
6.261	9.41824720331148\\
6.262	9.41661061874669\\
6.263	9.41497184789973\\
6.264	9.41333089043459\\
6.265	9.41168774601598\\
6.266	9.41004241436364\\
6.267	9.40839489512029\\
6.268	9.4067451879171\\
6.269	9.40509329233938\\
6.27	9.40343920789324\\
6.271	9.40178293407645\\
6.272	9.40012447039706\\
6.273	9.39846381657068\\
6.274	9.39680097229275\\
6.275	9.39513593721703\\
6.276	9.39346871094059\\
6.277	9.39179929296586\\
6.278	9.39012768274231\\
6.279	9.38845387988397\\
6.28	9.3867778840752\\
6.281	9.38509969501559\\
6.282	9.38341931240424\\
6.283	9.38173673603806\\
6.284	9.38005196580449\\
6.285	9.3783650016246\\
6.286	9.37667584340753\\
6.287	9.37498449107755\\
6.288	9.37329094457265\\
6.289	9.37159520363633\\
6.29	9.36989726773139\\
6.291	9.36819713605356\\
6.292	9.366494807704\\
6.293	9.364790281766\\
6.294	9.36308355715208\\
6.295	9.36137463262751\\
6.296	9.35966350686188\\
6.297	9.35795017853651\\
6.298	9.35623464639689\\
6.299	9.35451690912494\\
6.3	9.35279696525954\\
6.301	9.35107481315531\\
6.302	9.3493504511475\\
6.303	9.34762387746787\\
6.304	9.34589509023671\\
6.305	9.34416408743562\\
6.306	9.34243086691879\\
6.307	9.3406954263399\\
6.308	9.3389577632021\\
6.309	9.3372178750894\\
6.31	9.33547575972362\\
6.311	9.33373141469976\\
6.312	9.33198483748088\\
6.313	9.33023602547275\\
6.314	9.32848497592186\\
6.315	9.32673168598322\\
6.316	9.32497615282245\\
6.317	9.32321837372122\\
6.318	9.32145834626078\\
6.319	9.31969606817106\\
6.32	9.31793153734844\\
6.321	9.3161647521428\\
6.322	9.31439571120307\\
6.323	9.3126244134245\\
6.324	9.31085085789364\\
6.325	9.30907504399175\\
6.326	9.30729697141411\\
6.327	9.30551664016985\\
6.328	9.30373405051761\\
6.329	9.30194920297168\\
6.33	9.30016209818828\\
6.331	9.29837273693173\\
6.332	9.2965811203514\\
6.333	9.29478725003965\\
6.334	9.2929911277418\\
6.335	9.29119275530998\\
6.336	9.28939213470208\\
6.337	9.28758926799975\\
6.338	9.28578415736131\\
6.339	9.28397680523023\\
6.34	9.28216721418742\\
6.341	9.28035538697087\\
6.342	9.27854132674855\\
6.343	9.27672503704213\\
6.344	9.27490652154069\\
6.345	9.27308578411202\\
6.346	9.27126282888488\\
6.347	9.26943766034508\\
6.348	9.2676102832535\\
6.349	9.26578070251055\\
6.35	9.26394892305542\\
6.351	9.26211494998158\\
6.352	9.26027878861577\\
6.353	9.25844044468682\\
6.354	9.25659992410344\\
6.355	9.25475723300775\\
6.356	9.25291237774494\\
6.357	9.25106536468048\\
6.358	9.24921620030705\\
6.359	9.2473648913948\\
6.36	9.24551144483229\\
6.361	9.24365586755216\\
6.362	9.24179816645856\\
6.363	9.2399383485329\\
6.364	9.23807642081232\\
6.365	9.23621239034013\\
6.366	9.2343462642679\\
6.367	9.23247804972599\\
6.368	9.23060775382003\\
6.369	9.22873538349915\\
6.37	9.22686094554042\\
6.371	9.22498444656713\\
6.372	9.223105893066\\
6.373	9.22122529148927\\
6.374	9.21934264824529\\
6.375	9.217457969668\\
6.376	9.21557126199034\\
6.377	9.21368253136066\\
6.378	9.21179178376707\\
6.379	9.20989902507426\\
6.38	9.20800426101026\\
6.381	9.20610749725135\\
6.382	9.2042087394542\\
6.383	9.20230799335552\\
6.384	9.20040526472063\\
6.385	9.19850055924808\\
6.386	9.1965938824803\\
6.387	9.19468523997724\\
6.388	9.19277463736451\\
6.389	9.19086208031725\\
6.39	9.18894757463176\\
6.391	9.18703112614467\\
6.392	9.18511274057467\\
6.393	9.18319242351694\\
6.394	9.18127018050802\\
6.395	9.17934601684888\\
6.396	9.17741993762217\\
6.397	9.1754919475764\\
6.398	9.17356205111992\\
6.399	9.17163025238492\\
6.4	9.16969655534096\\
6.401	9.16776096374877\\
6.402	9.16582348098307\\
6.403	9.16388411003032\\
6.404	9.16194285358148\\
6.405	9.15999971387724\\
6.406	9.15805469269756\\
6.407	9.15610779153781\\
6.408	9.1541590116994\\
6.409	9.15220835416743\\
6.41	9.15025581963799\\
6.411	9.14830140858014\\
6.412	9.14634512126692\\
6.413	9.14438695784647\\
6.414	9.14242691837619\\
6.415	9.14046500278276\\
6.416	9.13850121094654\\
6.417	9.13653554278773\\
6.418	9.13456799830138\\
6.419	9.13259857763391\\
6.42	9.13062728091881\\
6.421	9.12865410833564\\
6.422	9.1266790602808\\
6.423	9.12470213739191\\
6.424	9.12272334046678\\
6.425	9.12074267060945\\
6.426	9.11876012931128\\
6.427	9.11677571832922\\
6.428	9.11478943970521\\
6.429	9.11280129571109\\
6.43	9.11081128880331\\
6.431	9.10881942168105\\
6.432	9.10682569715847\\
6.433	9.10483011821842\\
6.434	9.10283268799127\\
6.435	9.10083340984475\\
6.436	9.09883228726553\\
6.437	9.09682932383366\\
6.438	9.09482452331032\\
6.439	9.09281788963024\\
6.44	9.09080942678269\\
6.441	9.08879913861883\\
6.442	9.08678702896109\\
6.443	9.08477310169537\\
6.444	9.082757360638\\
6.445	9.08073980955651\\
6.446	9.07872045226324\\
6.447	9.07669929263406\\
6.448	9.07467633451314\\
6.449	9.0726515816131\\
6.45	9.07062503758557\\
6.451	9.06859670603399\\
6.452	9.06656659039446\\
6.453	9.06453469392345\\
6.454	9.06250101969425\\
6.455	9.06046557076392\\
6.456	9.058428350123\\
6.457	9.05638936073777\\
6.458	9.05434860553079\\
6.459	9.05230608739699\\
6.46	9.05026180928296\\
6.461	9.0482157741485\\
6.462	9.04616798501307\\
6.463	9.04411844497237\\
6.464	9.04206715714154\\
6.465	9.04001412444125\\
6.466	9.03795934962601\\
6.467	9.03590283535606\\
6.468	9.03384458416227\\
6.469	9.03178459838176\\
6.47	9.02972288021907\\
6.471	9.02765943170118\\
6.472	9.02559425475021\\
6.473	9.02352735114047\\
6.474	9.02145872251336\\
6.475	9.01938837026454\\
6.476	9.01731629547199\\
6.477	9.01524249900328\\
6.478	9.0131669815116\\
6.479	9.01108974334198\\
6.48	9.0090107846308\\
6.481	9.00693010531936\\
6.482	9.00484770512236\\
6.483	9.00276358359115\\
6.484	9.00067774018022\\
6.485	8.9985901743083\\
6.486	8.99650088522159\\
6.487	8.99440987205698\\
6.488	8.99231713406872\\
6.489	8.99022267076139\\
6.49	8.98812648183611\\
6.491	8.9860285673432\\
6.492	8.98392892763145\\
6.493	8.981827563231\\
6.494	8.97972447493459\\
6.495	8.97761966371635\\
6.496	8.97551313061837\\
6.497	8.97340487672484\\
6.498	8.97129490304333\\
6.499	8.96918321055976\\
6.5	8.96706980027017\\
6.501	8.96495467310173\\
6.502	8.96283782994831\\
6.503	8.96071927166837\\
6.504	8.9585989990532\\
6.505	8.95647701271813\\
6.506	8.9543533130883\\
6.507	8.95222790051592\\
6.508	8.95010077532813\\
6.509	8.94797193781764\\
6.51	8.94584138823505\\
6.511	8.94370912668038\\
6.512	8.94157515312888\\
6.513	8.93943946736749\\
6.514	8.93730206912346\\
6.515	8.935162958195\\
6.516	8.93302213444851\\
6.517	8.93087959787352\\
6.518	8.92873534842413\\
6.519	8.92658938591188\\
6.52	8.92444171020349\\
6.521	8.92229232119928\\
6.522	8.92014121884787\\
6.523	8.91798840328976\\
6.524	8.91583387474339\\
6.525	8.91367763343957\\
6.526	8.91151967967846\\
6.527	8.90936001361541\\
6.528	8.90719863522648\\
6.529	8.90503554428145\\
6.53	8.90287074040451\\
6.531	8.90070422326422\\
6.532	8.89853599248479\\
6.533	8.89636604766839\\
6.534	8.89419438847548\\
6.535	8.89202101463074\\
6.536	8.88984592593801\\
6.537	8.88766912236983\\
6.538	8.88549060393503\\
6.539	8.88331037080814\\
6.54	8.8811284232108\\
6.541	8.87894476137952\\
6.542	8.8767593854575\\
6.543	8.87457229568072\\
6.544	8.87238349248949\\
6.545	8.87019297642221\\
6.546	8.86800074822568\\
6.547	8.86580680881984\\
6.548	8.86361115919948\\
6.549	8.861413800527\\
6.55	8.85921473413673\\
6.551	8.85701396138578\\
6.552	8.85481148374613\\
6.553	8.85260730290102\\
6.554	8.8504014207079\\
6.555	8.84819383921825\\
6.556	8.84598456067085\\
6.557	8.8437735874387\\
6.558	8.84156092213225\\
6.559	8.83934656754157\\
6.56	8.83713052669069\\
6.561	8.83491280273962\\
6.562	8.83269339898015\\
6.563	8.83047231873041\\
6.564	8.82824956523255\\
6.565	8.82602514172571\\
6.566	8.82379905138584\\
6.567	8.82157129731734\\
6.568	8.8193418826289\\
6.569	8.81711081034869\\
6.57	8.81487808351186\\
6.571	8.81264370509158\\
6.572	8.81040767791508\\
6.573	8.808170004637\\
6.574	8.80593068766437\\
6.575	8.80368972914022\\
6.576	8.80144713107667\\
6.577	8.79920289552413\\
6.578	8.7969570245126\\
6.579	8.79470951983995\\
6.58	8.79246038305702\\
6.581	8.79020961545807\\
6.582	8.7879572180853\\
6.583	8.78570319195468\\
6.584	8.78344753813568\\
6.585	8.78119025758544\\
6.586	8.77893135113777\\
6.587	8.77667081974047\\
6.588	8.7744086646033\\
6.589	8.77214488715281\\
6.59	8.769879489123\\
6.591	8.76761247271645\\
6.592	8.76534384048664\\
6.593	8.76307359528248\\
6.594	8.76080174044224\\
6.595	8.75852827959615\\
6.596	8.75625321662299\\
6.597	8.75397655562574\\
6.598	8.75169830093283\\
6.599	8.74941845736714\\
6.6	8.74713703033188\\
6.601	8.74485402558185\\
6.602	8.74256944935434\\
6.603	8.74028330843637\\
6.604	8.73799561023734\\
6.605	8.73570636270639\\
6.606	8.73341557410567\\
6.607	8.73112325300723\\
6.608	8.72882940819016\\
6.609	8.72653404842116\\
6.61	8.72423718238015\\
6.611	8.72193881859221\\
6.612	8.71963896536974\\
6.613	8.7173376307727\\
6.614	8.71503482279071\\
6.615	8.71273054929387\\
6.616	8.71042481793042\\
6.617	8.70811763605742\\
6.618	8.7058090108221\\
6.619	8.70349894910438\\
6.62	8.70118745745134\\
6.621	8.69887454210205\\
6.622	8.69656020915829\\
6.623	8.69424446474794\\
6.624	8.69192731500439\\
6.625	8.68960876581777\\
6.626	8.68728882279987\\
6.627	8.68496749140164\\
6.628	8.68264477713844\\
6.629	8.68032068562626\\
6.63	8.67799522244364\\
6.631	8.67566839308742\\
6.632	8.67334020307919\\
6.633	8.67101065799857\\
6.634	8.66867976340156\\
6.635	8.66634752471215\\
6.636	8.66401394716637\\
6.637	8.66167903566374\\
6.638	8.65934279499088\\
6.639	8.65700522994893\\
6.64	8.65466634524276\\
6.641	8.65232614544094\\
6.642	8.64998463485837\\
6.643	8.64764181763305\\
6.644	8.64529769786608\\
6.645	8.64295227944922\\
6.646	8.64060556588307\\
6.647	8.63825756048125\\
6.648	8.63590826626396\\
6.649	8.6335576859704\\
6.65	8.63120582203337\\
6.651	8.62885267656469\\
6.652	8.62649825143727\\
6.653	8.62414254823651\\
6.654	8.62178556830564\\
6.655	8.61942731275213\\
6.656	8.61706778237208\\
6.657	8.6147069776644\\
6.658	8.61234489887252\\
6.659	8.60998154617675\\
6.66	8.60761691963819\\
6.661	8.60525101916279\\
6.662	8.60288384451481\\
6.663	8.60051539538698\\
6.664	8.59814567136572\\
6.665	8.59577467209949\\
6.666	8.59340239731567\\
6.667	8.59102884663789\\
6.668	8.58865401974132\\
6.669	8.58627791638536\\
6.67	8.58390053645739\\
6.671	8.58152187983272\\
6.672	8.57914194649643\\
6.673	8.57676073668297\\
6.674	8.57437825094466\\
6.675	8.5719944900144\\
6.676	8.56960945487333\\
6.677	8.56722314678283\\
6.678	8.56483556724074\\
6.679	8.56244671811184\\
6.68	8.56005660149167\\
6.681	8.55766521980949\\
6.682	8.5552725756694\\
6.683	8.55287867192522\\
6.684	8.55048351182699\\
6.685	8.54808709892548\\
6.686	8.54568943696688\\
6.687	8.54329053002671\\
6.688	8.54089038242634\\
6.689	8.53848899859136\\
6.69	8.53608638296322\\
6.691	8.53368254025249\\
6.692	8.53127747555032\\
6.693	8.52887119423825\\
6.694	8.52646370184218\\
6.695	8.52405500415611\\
6.696	8.52164510736909\\
6.697	8.5192340182579\\
6.698	8.51682174424894\\
6.699	8.5144082931871\\
6.7	8.51199367337746\\
6.701	8.50957789349819\\
6.702	8.50716096243781\\
6.703	8.50474288921432\\
6.704	8.50232368295983\\
6.705	8.49990335296411\\
6.706	8.49748190857747\\
6.707	8.49505935922008\\
6.708	8.49263571411454\\
6.709	8.49021098230579\\
6.71	8.48778517267868\\
6.711	8.48535829399547\\
6.712	8.48293035485155\\
6.713	8.48050136366178\\
6.714	8.47807132862494\\
6.715	8.47564025783212\\
6.716	8.47320815947318\\
6.717	8.47077504164011\\
6.718	8.46834091238047\\
6.719	8.46590577970316\\
6.72	8.46346965137113\\
6.721	8.46103253483334\\
6.722	8.45859443727168\\
6.723	8.45615536571598\\
6.724	8.45371532696811\\
6.725	8.45127432760091\\
6.726	8.44883237406236\\
6.727	8.44638947277655\\
6.728	8.44394563014949\\
6.729	8.44150085272196\\
6.73	8.43905514723567\\
6.731	8.43660852047175\\
6.732	8.43416097923063\\
6.733	8.43171253060502\\
6.734	8.42926318179153\\
6.735	8.4268129400232\\
6.736	8.42436181256912\\
6.737	8.42190980645998\\
6.738	8.41945692846968\\
6.739	8.41700318505323\\
6.74	8.41454858240825\\
6.741	8.41209312647114\\
6.742	8.40963682289101\\
6.743	8.40717967701917\\
6.744	8.40472169404116\\
6.745	8.40226287890411\\
6.746	8.39980323642311\\
6.747	8.39734277119152\\
6.748	8.39488148748453\\
6.749	8.39241938925452\\
6.75	8.38995648005003\\
6.751	8.38749276322523\\
6.752	8.38502824196744\\
6.753	8.38256291922541\\
6.754	8.38009679764014\\
6.755	8.37762987949637\\
6.756	8.37516216702781\\
6.757	8.3726936622963\\
6.758	8.37022436712878\\
6.759	8.36775428313751\\
6.76	8.36528341166029\\
6.761	8.3628117538519\\
6.762	8.36033931075946\\
6.763	8.35786608303795\\
6.764	8.3553920710869\\
6.765	8.35291727533793\\
6.766	8.35044169617522\\
6.767	8.34796533383569\\
6.768	8.34548818828235\\
6.769	8.34301025955317\\
6.77	8.3405315478564\\
6.771	8.33805205359554\\
6.772	8.3355717772038\\
6.773	8.33309071905777\\
6.774	8.33060887941634\\
6.775	8.32812625834637\\
6.776	8.32564285564526\\
6.777	8.32315867097159\\
6.778	8.32067370403653\\
6.779	8.31818795460637\\
6.78	8.31570142257887\\
6.781	8.31321410782616\\
6.782	8.31072601047097\\
6.783	8.30823713065778\\
6.784	8.3057474684151\\
6.785	8.30325702356137\\
6.786	8.300765795802\\
6.787	8.29827378466715\\
6.788	8.29578098948366\\
6.789	8.29328740955344\\
6.79	8.29079304408096\\
6.791	8.28829789206423\\
6.792	8.28580195237389\\
6.793	8.28330522386443\\
6.794	8.2808077054839\\
6.795	8.27830939612979\\
6.796	8.27581029474445\\
6.797	8.27331040015526\\
6.798	8.27080971112868\\
6.799	8.26830822636786\\
6.8	8.2658059447231\\
6.801	8.26330286517852\\
6.802	8.26079898686875\\
6.803	8.25829430924468\\
6.804	8.25578883215574\\
6.805	8.25328255559825\\
6.806	8.25077547969794\\
6.807	8.24826760448738\\
6.808	8.24575892998987\\
6.809	8.24324945624162\\
6.81	8.24073918320111\\
6.811	8.23822811068276\\
6.812	8.23571623850036\\
6.813	8.23320356647524\\
6.814	8.23069009408416\\
6.815	8.22817582049099\\
6.816	8.22566074465448\\
6.817	8.22314486539617\\
6.818	8.22062818146277\\
6.819	8.21811069154502\\
6.82	8.21559239411719\\
6.821	8.21307328735748\\
6.822	8.21055336905141\\
6.823	8.20803263687911\\
6.824	8.20551108855729\\
6.825	8.20298872174254\\
6.826	8.20046553389998\\
6.827	8.19794152229146\\
6.828	8.19541668403507\\
6.829	8.19289101624687\\
6.83	8.19036451609401\\
6.831	8.18783718093783\\
6.832	8.18530900840813\\
6.833	8.18277999610624\\
6.834	8.18025014182857\\
6.835	8.17771944364973\\
6.836	8.17518789997841\\
6.837	8.1726555095673\\
6.838	8.17012227158556\\
6.839	8.1675881854666\\
6.84	8.16505325090954\\
6.841	8.16251746785565\\
6.842	8.15998083665907\\
6.843	8.15744335818604\\
6.844	8.15490503380413\\
6.845	8.15236586532978\\
6.846	8.14982585503578\\
6.847	8.14728500546557\\
6.848	8.14474331963597\\
6.849	8.14220080129743\\
6.85	8.13965745444428\\
6.851	8.13711328314708\\
6.852	8.1345682916679\\
6.853	8.1320224843048\\
6.854	8.12947586549993\\
6.855	8.12692843960299\\
6.856	8.12438021090387\\
6.857	8.12183118367011\\
6.858	8.11928136226767\\
6.859	8.11673075108564\\
6.86	8.11417935424866\\
6.861	8.11162717568733\\
6.862	8.10907421913912\\
6.863	8.10652048804779\\
6.864	8.10396598570002\\
6.865	8.10141071501236\\
6.866	8.09885467853249\\
6.867	8.09629787842109\\
6.868	8.09374031648256\\
6.869	8.09118199415107\\
6.87	8.08862291249466\\
6.871	8.08606307223953\\
6.872	8.08350247385707\\
6.873	8.08094111730659\\
6.874	8.07837900198295\\
6.875	8.07581612675\\
6.876	8.07325249005178\\
6.877	8.07068808999985\\
6.878	8.06812292426557\\
6.879	8.06555699001486\\
6.88	8.06299028384503\\
6.881	8.06042280178483\\
6.882	8.05785453932058\\
6.883	8.05528549139582\\
6.884	8.0527156524046\\
6.885	8.05014501621078\\
6.886	8.04757357615842\\
6.887	8.04500132510651\\
6.888	8.04242825540949\\
6.889	8.03985435894531\\
6.89	8.03727962717513\\
6.891	8.03470405136163\\
6.892	8.03212762262261\\
6.893	8.02955033183053\\
6.894	8.02697216971204\\
6.895	8.02439312664956\\
6.896	8.02181319271826\\
6.897	8.01923235760268\\
6.898	8.01665061064786\\
6.899	8.01406794087678\\
6.9	8.01148433686423\\
6.901	8.00889978692907\\
6.902	8.0063142792365\\
6.903	8.00372780185467\\
6.904	8.00114034286766\\
6.905	7.99855189050599\\
6.906	7.99596243326345\\
6.907	7.99337195966494\\
6.908	7.99078045841631\\
6.909	7.98818791820954\\
6.91	7.98559432792481\\
6.911	7.98299967654886\\
6.912	7.98040395301955\\
6.913	7.97780714633243\\
6.914	7.97520924537716\\
6.915	7.97261023886303\\
6.916	7.97001011541639\\
6.917	7.96740886364829\\
6.918	7.96480647209383\\
6.919	7.9622029293702\\
6.92	7.95959822412759\\
6.921	7.95699234497297\\
6.922	7.9543852805471\\
6.923	7.95177701964282\\
6.924	7.94916755124059\\
6.925	7.94655686434181\\
6.926	7.94394494809823\\
6.927	7.9413317918043\\
6.928	7.93871738472627\\
6.929	7.93610171634491\\
6.93	7.93348477623078\\
6.931	7.9308665540384\\
6.932	7.92824703962938\\
6.933	7.92562622345229\\
6.934	7.92300409637932\\
6.935	7.92038064938701\\
6.936	7.91775587369439\\
6.937	7.91512976082753\\
6.938	7.91250230268531\\
6.939	7.90987349164287\\
6.94	7.90724332089504\\
6.941	7.904611784339\\
6.942	7.90197887628556\\
6.943	7.89934459147208\\
6.944	7.89670892517712\\
6.945	7.89407187298733\\
6.946	7.89143343064125\\
6.947	7.88879359390895\\
6.948	7.88615235855002\\
6.949	7.88350972041915\\
6.95	7.88086567554214\\
6.951	7.87822022016317\\
6.952	7.87557335059852\\
6.953	7.87292506343041\\
6.954	7.87027535530067\\
6.955	7.86762422282577\\
6.956	7.86497166251221\\
6.957	7.86231767097266\\
6.958	7.85966224500848\\
6.959	7.85700538145741\\
6.96	7.8543470771045\\
6.961	7.85168732866829\\
6.962	7.84902613289734\\
6.963	7.84636348655881\\
6.964	7.84369938639943\\
6.965	7.84103382913953\\
6.966	7.83836681166303\\
6.967	7.83569833123875\\
6.968	7.83302838535934\\
6.969	7.83035697162874\\
6.97	7.82768408759074\\
6.971	7.82500973080257\\
6.972	7.82233389898695\\
6.973	7.81965659020324\\
6.974	7.81697780259804\\
6.975	7.81429753438259\\
6.976	7.81161578402949\\
6.977	7.80893255014655\\
6.978	7.80624783142282\\
6.979	7.80356162671118\\
6.98	7.80087393468085\\
6.981	7.79818475362751\\
6.982	7.79549408145412\\
6.983	7.79280191585894\\
6.984	7.79010825435804\\
6.985	7.78741309414636\\
6.986	7.78471643220203\\
6.987	7.78201826530095\\
6.988	7.77931858992759\\
6.989	7.77661740232977\\
6.99	7.77391469845423\\
6.991	7.77121047394861\\
6.992	7.76850472430493\\
6.993	7.76579744474497\\
6.994	7.76308863022765\\
6.995	7.76037827532592\\
6.996	7.7576663743061\\
6.997	7.7549529211289\\
6.998	7.75223790943512\\
6.999	7.74952133242954\\
7	7.74680318290334\\
7.001	7.74406452381032\\
7.002	7.74132301871377\\
7.003	7.73857864625383\\
7.004	7.73583138657901\\
7.005	7.73308122127094\\
7.006	7.73032813328774\\
7.007	7.72757210691073\\
7.008	7.72481312766989\\
7.009	7.72205118228884\\
7.01	7.71928625864177\\
7.011	7.71651834569591\\
7.012	7.71374743347254\\
7.013	7.71097351302214\\
7.014	7.7081965763933\\
7.015	7.70541661656295\\
7.016	7.70263362734678\\
7.017	7.69984760337341\\
7.018	7.69705854009356\\
7.019	7.6942664337418\\
7.02	7.69147128130439\\
7.021	7.68867308045683\\
7.022	7.68587182952726\\
7.023	7.68306752748565\\
7.024	7.68026017393004\\
7.025	7.6774497690643\\
7.026	7.67463631368466\\
7.027	7.67181980914301\\
7.028	7.66900025733151\\
7.029	7.66617766065808\\
7.03	7.6633520219859\\
7.031	7.66052334461321\\
7.032	7.65769163226371\\
7.033	7.65485688905422\\
7.034	7.65201911948497\\
7.035	7.64917832842477\\
7.036	7.64633452109177\\
7.037	7.64348770301585\\
7.038	7.64063788000754\\
7.039	7.63778505814081\\
7.04	7.63492924374171\\
7.041	7.63207044337649\\
7.042	7.62920866384491\\
7.043	7.62634391215198\\
7.044	7.62347619547265\\
7.045	7.62060552115689\\
7.046	7.61773189669935\\
7.047	7.6148553297544\\
7.048	7.61197582812582\\
7.049	7.60909339974041\\
7.05	7.606208052613\\
7.051	7.60331979485725\\
7.052	7.60042863468482\\
7.053	7.59753458038498\\
7.054	7.59463764030655\\
7.055	7.59173782284472\\
7.056	7.58883513644564\\
7.057	7.5859295895896\\
7.058	7.58302119076718\\
7.059	7.58010994847633\\
7.06	7.57719587122089\\
7.061	7.57427896751191\\
7.062	7.57135924585616\\
7.063	7.56843671474139\\
7.064	7.56551138262903\\
7.065	7.56258325794364\\
7.066	7.55965234907308\\
7.067	7.55671866436105\\
7.068	7.55378221209399\\
7.069	7.55084300050601\\
7.07	7.54790103778236\\
7.071	7.54495633204984\\
7.072	7.54200889136863\\
7.073	7.5390587237175\\
7.074	7.53610583701007\\
7.075	7.53315023909169\\
7.076	7.53019193771457\\
7.077	7.52723094054042\\
7.078	7.52426725511848\\
7.079	7.52130088890948\\
7.08	7.51833184927519\\
7.081	7.51536014346116\\
7.082	7.51238577859537\\
7.083	7.50940876168136\\
7.084	7.50642909960297\\
7.085	7.50344679913516\\
7.086	7.50046186694022\\
7.087	7.49747430955249\\
7.088	7.49448413336999\\
7.089	7.49149134467524\\
7.09	7.48849594963484\\
7.091	7.48549795429495\\
7.092	7.48249736457123\\
7.093	7.47949418625646\\
7.094	7.47648842501485\\
7.095	7.47348008638674\\
7.096	7.47046917578788\\
7.097	7.46745569850744\\
7.098	7.46443965969544\\
7.099	7.46142106436408\\
7.1	7.45839991738359\\
7.101	7.4553762234929\\
7.102	7.45234998726019\\
7.103	7.44932121310094\\
7.104	7.4462899052759\\
7.105	7.44325606789522\\
7.106	7.44021970493434\\
7.107	7.43718082022132\\
7.108	7.4341394174198\\
7.109	7.43109550003688\\
7.11	7.4280490714246\\
7.111	7.42500013478499\\
7.112	7.42194869318665\\
7.113	7.41889474956476\\
7.114	7.4158383067076\\
7.115	7.41277936725627\\
7.116	7.4097179337216\\
7.117	7.40665400847692\\
7.118	7.40358759375876\\
7.119	7.4005186916786\\
7.12	7.39744730423485\\
7.121	7.39437343331883\\
7.122	7.39129708071606\\
7.123	7.38821824811707\\
7.124	7.38513693711158\\
7.125	7.3820531491665\\
7.126	7.37896688565046\\
7.127	7.37587814783186\\
7.128	7.37278693687282\\
7.129	7.36969325382664\\
7.13	7.36659709965179\\
7.131	7.36349847522205\\
7.132	7.36039738132117\\
7.133	7.35729381863982\\
7.134	7.3541877877595\\
7.135	7.35107928917633\\
7.136	7.34796832329605\\
7.137	7.34485489043204\\
7.138	7.34173899078896\\
7.139	7.33862062447136\\
7.14	7.33549979147539\\
7.141	7.33237649168385\\
7.142	7.32925072487524\\
7.143	7.32612249071262\\
7.144	7.32299178872306\\
7.145	7.31985861831645\\
7.146	7.31672297878903\\
7.147	7.31358486934444\\
7.148	7.31044428909907\\
7.149	7.30730123708626\\
7.15	7.30415571226538\\
7.151	7.30100771353761\\
7.152	7.29785723974733\\
7.153	7.29470428967967\\
7.154	7.29154886206647\\
7.155	7.28839095559909\\
7.156	7.28523056891325\\
7.157	7.28206770059925\\
7.158	7.27890234920947\\
7.159	7.27573451324726\\
7.16	7.2725641911832\\
7.161	7.26939138147125\\
7.162	7.26621608254755\\
7.163	7.26303829283336\\
7.164	7.25985801073186\\
7.165	7.25667523464377\\
7.166	7.25348996296803\\
7.167	7.25030219410093\\
7.168	7.24711192643231\\
7.169	7.24391915834503\\
7.17	7.2407238882197\\
7.171	7.23752611442946\\
7.172	7.23432583534233\\
7.173	7.23112304932648\\
7.174	7.22791775474659\\
7.175	7.22470994995714\\
7.176	7.22149963330362\\
7.177	7.21828680312581\\
7.178	7.21507145775213\\
7.179	7.21185359549574\\
7.18	7.20863321464603\\
7.181	7.20541031347484\\
7.182	7.20218489022616\\
7.183	7.19895694312438\\
7.184	7.19572647036938\\
7.185	7.19249347012711\\
7.186	7.18925794053621\\
7.187	7.18601987971103\\
7.188	7.18277928575081\\
7.189	7.17953615672076\\
7.19	7.17629049064533\\
7.191	7.17304228551646\\
7.192	7.16979153930403\\
7.193	7.16653824995149\\
7.194	7.16328241536712\\
7.195	7.16002403341963\\
7.196	7.15676310193975\\
7.197	7.15349961871706\\
7.198	7.15023358150201\\
7.199	7.14696498801209\\
7.2	7.14369383593895\\
7.201	7.14042012295075\\
7.202	7.1371438466747\\
7.203	7.13386500471208\\
7.204	7.13058359464801\\
7.205	7.12729961404274\\
7.206	7.12401306042353\\
7.207	7.1207239312891\\
7.208	7.11743222409832\\
7.209	7.11413793625606\\
7.21	7.11084106512582\\
7.211	7.10754160802782\\
7.212	7.10423956220798\\
7.213	7.10093492484633\\
7.214	7.09762769307608\\
7.215	7.09431786399088\\
7.216	7.09100543465067\\
7.217	7.08769040207734\\
7.218	7.08437276324693\\
7.219	7.08105251510136\\
7.22	7.07772965453029\\
7.221	7.07440417837947\\
7.222	7.07107608344927\\
7.223	7.06774536650367\\
7.224	7.06441202427814\\
7.225	7.0610760534818\\
7.226	7.05773745078642\\
7.227	7.0543962128371\\
7.228	7.05105233626201\\
7.229	7.04770581767004\\
7.23	7.04435665365076\\
7.231	7.04100484078696\\
7.232	7.03765037565688\\
7.233	7.03429325482601\\
7.234	7.03093347484539\\
7.235	7.02757103224353\\
7.236	7.02420592353351\\
7.237	7.02083814521818\\
7.238	7.01746769378863\\
7.239	7.01409456572064\\
7.24	7.01071875746815\\
7.241	7.00734026547383\\
7.242	7.0039590861671\\
7.243	7.00057521595711\\
7.244	6.99718865122734\\
7.245	6.99379938833058\\
7.246	6.99040742357044\\
7.247	6.98701275320318\\
7.248	6.9836153734446\\
7.249	6.9802152804698\\
7.25	6.9768124704171\\
7.251	6.97340693939183\\
7.252	6.96999868345371\\
7.253	6.96658769860692\\
7.254	6.96317398078639\\
7.255	6.95975752584987\\
7.256	6.95633832960228\\
7.257	6.95291638779999\\
7.258	6.94949169614206\\
7.259	6.94606425026328\\
7.26	6.94263404574648\\
7.261	6.93920107813892\\
7.262	6.93576534295974\\
7.263	6.93232683569957\\
7.264	6.928885551834\\
7.265	6.92544148682772\\
7.266	6.92199463612381\\
7.267	6.91854499514807\\
7.268	6.9150925592998\\
7.269	6.91163732395546\\
7.27	6.90817928446652\\
7.271	6.90471843615791\\
7.272	6.90125477432966\\
7.273	6.89778829425348\\
7.274	6.89431899119196\\
7.275	6.89084686038983\\
7.276	6.8873718970725\\
7.277	6.8838940964469\\
7.278	6.88041345370018\\
7.279	6.8769299639776\\
7.28	6.87344362239753\\
7.281	6.86995442405123\\
7.282	6.86646236399592\\
7.283	6.86296743725301\\
7.284	6.85946963881577\\
7.285	6.85596896364584\\
7.286	6.85246540668536\\
7.287	6.84895896285866\\
7.288	6.84544962705839\\
7.289	6.84193739416169\\
7.29	6.83842225904105\\
7.291	6.83490421656302\\
7.292	6.83138326158034\\
7.293	6.82785938893737\\
7.294	6.82433259347882\\
7.295	6.82080287005499\\
7.296	6.81727021351489\\
7.297	6.81373461869795\\
7.298	6.81019608043666\\
7.299	6.80665459356628\\
7.3	6.80311015292539\\
7.301	6.7995627533594\\
7.302	6.79601238971992\\
7.303	6.79245905686157\\
7.304	6.78890274964225\\
7.305	6.78534346292212\\
7.306	6.78178119156652\\
7.307	6.77821593044074\\
7.308	6.77464767441091\\
7.309	6.77107641833627\\
7.31	6.76750215706881\\
7.311	6.76392488546199\\
7.312	6.76034459837101\\
7.313	6.7567612906402\\
7.314	6.7531749571039\\
7.315	6.7495855925834\\
7.316	6.74599319187638\\
7.317	6.74239774976311\\
7.318	6.7387992610001\\
7.319	6.73519772031968\\
7.32	6.731593122428\\
7.321	6.72798546197483\\
7.322	6.72437473355891\\
7.323	6.72076093173703\\
7.324	6.71714405102591\\
7.325	6.71352408589808\\
7.326	6.70990103077072\\
7.327	6.70627488001582\\
7.328	6.70264562795777\\
7.329	6.69901326889463\\
7.33	6.69537779710426\\
7.331	6.6917392068447\\
7.332	6.68809749235415\\
7.333	6.68445264784661\\
7.334	6.6808046675224\\
7.335	6.67715354556954\\
7.336	6.67349927616684\\
7.337	6.66984185348575\\
7.338	6.66618127168714\\
7.339	6.66251752492941\\
7.34	6.65885060736747\\
7.341	6.6551805131486\\
7.342	6.65150723641499\\
7.343	6.64783077129853\\
7.344	6.64415111191785\\
7.345	6.64046825238025\\
7.346	6.63678218677376\\
7.347	6.63309290915136\\
7.348	6.62940041353681\\
7.349	6.6257046939326\\
7.35	6.62200574431063\\
7.351	6.61830355860803\\
7.352	6.61459813071671\\
7.353	6.61088945448877\\
7.354	6.6071775237433\\
7.355	6.60346233226384\\
7.356	6.5997438737987\\
7.357	6.59602214206386\\
7.358	6.5922971307329\\
7.359	6.58856883342603\\
7.36	6.58483724373438\\
7.361	6.58110235522557\\
7.362	6.5773641614483\\
7.363	6.57362265591813\\
7.364	6.56987783213009\\
7.365	6.56612968355217\\
7.366	6.56237820362478\\
7.367	6.55862338577177\\
7.368	6.55486522340004\\
7.369	6.55110370990942\\
7.37	6.5473388386919\\
7.371	6.54357060312001\\
7.372	6.53979899654325\\
7.373	6.53602401229138\\
7.374	6.53224564367687\\
7.375	6.52846388400581\\
7.376	6.52467872657512\\
7.377	6.52089016466226\\
7.378	6.51709819152976\\
7.379	6.51330280042378\\
7.38	6.50950398456741\\
7.381	6.50570173716095\\
7.382	6.50189605137781\\
7.383	6.49808692035181\\
7.384	6.4942743371724\\
7.385	6.49045829488849\\
7.386	6.48663878650936\\
7.387	6.48281580500398\\
7.388	6.47898934329689\\
7.389	6.47515939425889\\
7.39	6.47132595070817\\
7.391	6.46748900542555\\
7.392	6.46364855116687\\
7.393	6.45980458066876\\
7.394	6.45595708665228\\
7.395	6.45210606182329\\
7.396	6.44825149887061\\
7.397	6.44439339047685\\
7.398	6.44053172931912\\
7.399	6.43666650807352\\
7.4	6.43279771940636\\
7.401	6.42892535597674\\
7.402	6.42504941044348\\
7.403	6.42116987547227\\
7.404	6.41728674374031\\
7.405	6.41340000793841\\
7.406	6.40950966076911\\
7.407	6.40561569494466\\
7.408	6.40171810318961\\
7.409	6.39781687824144\\
7.41	6.39391201285297\\
7.411	6.39000349979142\\
7.412	6.38609133183517\\
7.413	6.38217550177319\\
7.414	6.3782560024062\\
7.415	6.37433282654555\\
7.416	6.37040596701074\\
7.417	6.36647541662503\\
7.418	6.3625411682179\\
7.419	6.35860321462197\\
7.42	6.35466154867405\\
7.421	6.35071616321763\\
7.422	6.34676705110167\\
7.423	6.34281420518247\\
7.424	6.33885761832409\\
7.425	6.33489728339331\\
7.426	6.33093319326101\\
7.427	6.32696534079967\\
7.428	6.3229937188794\\
7.429	6.31901832036671\\
7.43	6.31503913812375\\
7.431	6.31105616501131\\
7.432	6.3070693938893\\
7.433	6.30307881761161\\
7.434	6.29908442902789\\
7.435	6.29508622098278\\
7.436	6.2910841863176\\
7.437	6.28707831786313\\
7.438	6.28306860844296\\
7.439	6.27905505086967\\
7.44	6.27503763795251\\
7.441	6.27101636249575\\
7.442	6.26699121729315\\
7.443	6.26296219512868\\
7.444	6.2589292887706\\
7.445	6.25489249097598\\
7.446	6.25085179449157\\
7.447	6.24680719205456\\
7.448	6.24275867638153\\
7.449	6.23870624016574\\
7.45	6.23464987608205\\
7.451	6.23058957678839\\
7.452	6.22652533492059\\
7.453	6.22245714308679\\
7.454	6.21838499386722\\
7.455	6.21430887981121\\
7.456	6.21022879344403\\
7.457	6.2061447272531\\
7.458	6.20205667369201\\
7.459	6.19796462517516\\
7.46	6.19386857407949\\
7.461	6.18976851273775\\
7.462	6.18566443343579\\
7.463	6.18155632841597\\
7.464	6.17744418987595\\
7.465	6.17332800998166\\
7.466	6.16920778087235\\
7.467	6.16508349465454\\
7.468	6.16095514339885\\
7.469	6.15682271915508\\
7.47	6.15268621394975\\
7.471	6.14854561978562\\
7.472	6.14440092863703\\
7.473	6.1402521324484\\
7.474	6.13609922313455\\
7.475	6.13194219259409\\
7.476	6.12778103271346\\
7.477	6.1236157353553\\
7.478	6.11944629235881\\
7.479	6.11527269554306\\
7.48	6.11109493669923\\
7.481	6.10691300760017\\
7.482	6.10272689999803\\
7.483	6.09853660561592\\
7.484	6.09434211614006\\
7.485	6.09014342321626\\
7.486	6.08594051845514\\
7.487	6.0817333934215\\
7.488	6.07752203960831\\
7.489	6.0733064484243\\
7.49	6.06908661119248\\
7.491	6.06486251913392\\
7.492	6.06063416337384\\
7.493	6.05640153497658\\
7.494	6.05216462493893\\
7.495	6.04792342419217\\
7.496	6.04367792361413\\
7.497	6.03942811404746\\
7.498	6.03517398630057\\
7.499	6.03091553114634\\
7.5	6.0266527393296\\
7.501	6.02238560156191\\
7.502	6.018114108526\\
7.503	6.01383825087658\\
7.504	6.00955801924421\\
7.505	6.00527340423932\\
7.506	6.00098439645499\\
7.507	5.99669098646646\\
7.508	5.99239316483147\\
7.509	5.98809092208609\\
7.51	5.98378424873827\\
7.511	5.97947313527829\\
7.512	5.9751575721805\\
7.513	5.97083754990491\\
7.514	5.96651305889567\\
7.515	5.96218408957673\\
7.516	5.95785063235475\\
7.517	5.95351267760961\\
7.518	5.94917021569855\\
7.519	5.94482323695757\\
7.52	5.94047173170123\\
7.521	5.93611569022126\\
7.522	5.93175510279043\\
7.523	5.92738995965764\\
7.524	5.9230202510482\\
7.525	5.91864596716464\\
7.526	5.91426709818501\\
7.527	5.90988363425736\\
7.528	5.90549556549958\\
7.529	5.90110288200275\\
7.53	5.89670557383396\\
7.531	5.89230363103524\\
7.532	5.88789704362313\\
7.533	5.8834858015898\\
7.534	5.87906989490303\\
7.535	5.87464931351441\\
7.536	5.8702240473615\\
7.537	5.86579408636874\\
7.538	5.86135942044326\\
7.539	5.85692003946802\\
7.54	5.85247593330135\\
7.541	5.84802709177635\\
7.542	5.84357350471038\\
7.543	5.83911516190531\\
7.544	5.8346520531382\\
7.545	5.83018416816559\\
7.546	5.82571149671721\\
7.547	5.82123402850054\\
7.548	5.81675175320163\\
7.549	5.81226466047991\\
7.55	5.80777273995848\\
7.551	5.8032759812307\\
7.552	5.79877437384956\\
7.553	5.79426790732716\\
7.554	5.78975657112933\\
7.555	5.78524035465369\\
7.556	5.78071924723236\\
7.557	5.7761932381335\\
7.558	5.77166231656171\\
7.559	5.7671264716548\\
7.56	5.76258569247392\\
7.561	5.75803996800537\\
7.562	5.75348928716558\\
7.563	5.74893363882106\\
7.564	5.74437301180783\\
7.565	5.73980739492811\\
7.566	5.73523677695361\\
7.567	5.73066114662403\\
7.568	5.726080492651\\
7.569	5.72149480372792\\
7.57	5.71690406852538\\
7.571	5.71230827569044\\
7.572	5.70770741385276\\
7.573	5.70310147162964\\
7.574	5.69849043762614\\
7.575	5.69387430043263\\
7.576	5.68925304862679\\
7.577	5.68462667077078\\
7.578	5.67999515541619\\
7.579	5.67535849110185\\
7.58	5.67071666635353\\
7.581	5.6660696696825\\
7.582	5.66141748958695\\
7.583	5.656760114551\\
7.584	5.65209753303924\\
7.585	5.64742973350083\\
7.586	5.64275670436977\\
7.587	5.63807843405824\\
7.588	5.63339491095708\\
7.589	5.6287061234376\\
7.59	5.624012059853\\
7.591	5.61931270853534\\
7.592	5.61460805779267\\
7.593	5.60989809590671\\
7.594	5.60518281112655\\
7.595	5.6004621916672\\
7.596	5.59573622571091\\
7.597	5.59100490140236\\
7.598	5.58626820682933\\
7.599	5.58152613000955\\
7.6	5.57677865887759\\
7.601	5.57202578128929\\
7.602	5.56726748499765\\
7.603	5.5625037576322\\
7.604	5.55773458669633\\
7.605	5.55295995956531\\
7.606	5.54817986351176\\
7.607	5.54339428570407\\
7.608	5.53860321322993\\
7.609	5.53380663309922\\
7.61	5.52900453225937\\
7.611	5.52419689761144\\
7.612	5.51938371601121\\
7.613	5.51456497426455\\
7.614	5.50974065912323\\
7.615	5.50491075729312\\
7.616	5.50007525543233\\
7.617	5.49523414015376\\
7.618	5.49038739801855\\
7.619	5.48553501554964\\
7.62	5.48067697923328\\
7.621	5.47581327551772\\
7.622	5.47094389080559\\
7.623	5.46606881145415\\
7.624	5.46118802377206\\
7.625	5.45630151401566\\
7.626	5.45140926839128\\
7.627	5.44651127305696\\
7.628	5.44160751411999\\
7.629	5.43669797763367\\
7.63	5.43178264960047\\
7.631	5.42686151597304\\
7.632	5.42193456265482\\
7.633	5.41700177550886\\
7.634	5.41206314035664\\
7.635	5.40711864298262\\
7.636	5.40216826913736\\
7.637	5.39721200453883\\
7.638	5.39224983487706\\
7.639	5.3872817458139\\
7.64	5.38230772298205\\
7.641	5.3773277519809\\
7.642	5.37234181837401\\
7.643	5.3673499076969\\
7.644	5.36235200545469\\
7.645	5.35734809712231\\
7.646	5.35233816814568\\
7.647	5.34732220393643\\
7.648	5.34230018987785\\
7.649	5.33727211132355\\
7.65	5.33223795359439\\
7.651	5.32719770197898\\
7.652	5.32215134172931\\
7.653	5.3170988580622\\
7.654	5.31204023615823\\
7.655	5.3069754611571\\
7.656	5.30190451815484\\
7.657	5.29682739219954\\
7.658	5.29174406829253\\
7.659	5.28665453137583\\
7.66	5.28155876633388\\
7.661	5.27645675799282\\
7.662	5.2713484911167\\
7.663	5.26623395039504\\
7.664	5.2611131204528\\
7.665	5.25598598585178\\
7.666	5.25085253108044\\
7.667	5.24571274056226\\
7.668	5.24056659864344\\
7.669	5.23541408960539\\
7.67	5.23025519766999\\
7.671	5.22508990700377\\
7.672	5.21991820171546\\
7.673	5.21474006585675\\
7.674	5.20955548342346\\
7.675	5.20436443836336\\
7.676	5.19916691457676\\
7.677	5.19396289591339\\
7.678	5.18875236616969\\
7.679	5.18353530908968\\
7.68	5.1783117083662\\
7.681	5.17308154764356\\
7.682	5.16784481052113\\
7.683	5.16260148055685\\
7.684	5.15735154126551\\
7.685	5.15209497611982\\
7.686	5.14683176853718\\
7.687	5.14156190187953\\
7.688	5.13628535945608\\
7.689	5.1310021245199\\
7.69	5.12571218027049\\
7.691	5.1204155098484\\
7.692	5.11511209632992\\
7.693	5.10980192272758\\
7.694	5.10448497197618\\
7.695	5.09916122692632\\
7.696	5.09383067032758\\
7.697	5.08849328480173\\
7.698	5.08314905284565\\
7.699	5.07779795684189\\
7.7	5.07243997902662\\
7.701	5.06707510149939\\
7.702	5.06170330623566\\
7.703	5.05632457510832\\
7.704	5.05093888990853\\
7.705	5.04554623235028\\
7.706	5.04014658407032\\
7.707	5.03473992663633\\
7.708	5.02932624155767\\
7.709	5.02390551028467\\
7.71	5.01847771421122\\
7.711	5.0130428346769\\
7.712	5.00760085296786\\
7.713	5.00215175030854\\
7.714	4.99669550786386\\
7.715	4.99123210674248\\
7.716	4.98576152799339\\
7.717	4.98028375260901\\
7.718	4.97479876152212\\
7.719	4.96930653560791\\
7.72	4.96380705568117\\
7.721	4.95830030249443\\
7.722	4.95278625673043\\
7.723	4.94726489899782\\
7.724	4.94173620983815\\
7.725	4.93620016972036\\
7.726	4.93065675904536\\
7.727	4.92510595813006\\
7.728	4.91954774718098\\
7.729	4.91398210628285\\
7.73	4.90840901539015\\
7.731	4.9028284543318\\
7.732	4.89724040280843\\
7.733	4.89164484035894\\
7.734	4.88604174639223\\
7.735	4.88043110018959\\
7.736	4.87481288090559\\
7.737	4.86918706759315\\
7.738	4.86355363921005\\
7.739	4.85791257463392\\
7.74	4.85226385266644\\
7.741	4.84660745203634\\
7.742	4.84094335139916\\
7.743	4.83527152933929\\
7.744	4.82959196437746\\
7.745	4.82390463497311\\
7.746	4.81820951952364\\
7.747	4.81250659636159\\
7.748	4.80679584375522\\
7.749	4.80107723991236\\
7.75	4.79535076297607\\
7.751	4.7896163910229\\
7.752	4.78387410206483\\
7.753	4.77812387405298\\
7.754	4.77236568487623\\
7.755	4.7665995123608\\
7.756	4.76082533426776\\
7.757	4.75504312828892\\
7.758	4.74925287204839\\
7.759	4.74345454310124\\
7.76	4.73764811892983\\
7.761	4.73183357693606\\
7.762	4.72601089444076\\
7.763	4.72018004868676\\
7.764	4.71434101683077\\
7.765	4.7084937759435\\
7.766	4.70263830300799\\
7.767	4.69677457490846\\
7.768	4.69090256843821\\
7.769	4.68502226028494\\
7.77	4.67913362703095\\
7.771	4.67323664513962\\
7.772	4.66733129095848\\
7.773	4.661417540732\\
7.774	4.65549537061209\\
7.775	4.64956475666245\\
7.776	4.64362567486114\\
7.777	4.63767810109408\\
7.778	4.63172201115399\\
7.779	4.62575738074708\\
7.78	4.61978418549036\\
7.781	4.61380240091627\\
7.782	4.60781200246805\\
7.783	4.60181296549897\\
7.784	4.59580526527163\\
7.785	4.58978887696215\\
7.786	4.58376377566331\\
7.787	4.57772993637634\\
7.788	4.57168733401289\\
7.789	4.5656359433959\\
7.79	4.55957573925372\\
7.791	4.55350669622174\\
7.792	4.54742878884238\\
7.793	4.54134199155922\\
7.794	4.53524627870944\\
7.795	4.52914162452585\\
7.796	4.52302800313829\\
7.797	4.51690538855479\\
7.798	4.51077375464464\\
7.799	4.50463307514157\\
7.8	4.49848332361468\\
7.801	4.49232447346321\\
7.802	4.48615649790163\\
7.803	4.47997936994433\\
7.804	4.4737930623966\\
7.805	4.46759754788077\\
7.806	4.46139279882635\\
7.807	4.45517878750723\\
7.808	4.44895548604829\\
7.809	4.44272286642288\\
7.81	4.4364809004622\\
7.811	4.43022955987084\\
7.812	4.42396881623377\\
7.813	4.41769864102078\\
7.814	4.41141900558507\\
7.815	4.40512988115566\\
7.816	4.39883123884095\\
7.817	4.39252304962706\\
7.818	4.38620528438509\\
7.819	4.37987791387406\\
7.82	4.37354090874564\\
7.821	4.36719423953399\\
7.822	4.36083787665286\\
7.823	4.3544717903967\\
7.824	4.34809595094358\\
7.825	4.34171032835627\\
7.826	4.33531489257948\\
7.827	4.32890961343601\\
7.828	4.32249446062419\\
7.829	4.31606940371822\\
7.83	4.30963441216754\\
7.831	4.30318945528316\\
7.832	4.29673450222682\\
7.833	4.29026952201859\\
7.834	4.28379448352893\\
7.835	4.27730935546934\\
7.836	4.27081410637078\\
7.837	4.2643087045612\\
7.838	4.25779311818846\\
7.839	4.25126731522272\\
7.84	4.24473126343813\\
7.841	4.23818493041162\\
7.842	4.23162828354069\\
7.843	4.22506129005415\\
7.844	4.21848391701008\\
7.845	4.21189613131055\\
7.846	4.20529789970596\\
7.847	4.19868918879762\\
7.848	4.1920699650356\\
7.849	4.18544019471515\\
7.85	4.17879984397966\\
7.851	4.17214887882769\\
7.852	4.16548726511042\\
7.853	4.15881496853419\\
7.854	4.15213195466106\\
7.855	4.14543818890444\\
7.856	4.1387336365204\\
7.857	4.13201826260127\\
7.858	4.12529203207019\\
7.859	4.11855490969217\\
7.86	4.11180686007041\\
7.861	4.10504784764575\\
7.862	4.0982778366945\\
7.863	4.09149679130662\\
7.864	4.08470467538596\\
7.865	4.07790145265715\\
7.866	4.07108708665498\\
7.867	4.064261540732\\
7.868	4.0574247780525\\
7.869	4.05057676159168\\
7.87	4.04371745414118\\
7.871	4.03684681832517\\
7.872	4.02996481659233\\
7.873	4.02307141122067\\
7.874	4.01616656431858\\
7.875	4.00925023783374\\
7.876	4.00232239355518\\
7.877	3.99538299310789\\
7.878	3.98843199795438\\
7.879	3.98146936939535\\
7.88	3.97449506856889\\
7.881	3.96750905645188\\
7.882	3.96051129385862\\
7.883	3.95350174144057\\
7.884	3.94648035968804\\
7.885	3.9394471089303\\
7.886	3.93240194933325\\
7.887	3.92534484090234\\
7.888	3.91827574347877\\
7.889	3.9111946167376\\
7.89	3.90410142018481\\
7.891	3.89699611315136\\
7.892	3.88987865479516\\
7.893	3.88274900410304\\
7.894	3.87560711988715\\
7.895	3.8684529607841\\
7.896	3.86128648524895\\
7.897	3.85410765155362\\
7.898	3.84691641778244\\
7.899	3.83971274182675\\
7.9	3.83249658137803\\
7.901	3.82526789392087\\
7.902	3.81802663673358\\
7.903	3.81077276687529\\
7.904	3.80350624116942\\
7.905	3.79622701618262\\
7.906	3.78893504821013\\
7.907	3.78163029328228\\
7.908	3.77431270715875\\
7.909	3.76698224533142\\
7.91	3.75963886303073\\
7.911	3.75228251524067\\
7.912	3.74491315671807\\
7.913	3.7375307419913\\
7.914	3.7301352253646\\
7.915	3.72272656091924\\
7.916	3.71530470251447\\
7.917	3.70786960378392\\
7.918	3.70042121813612\\
7.919	3.69295949875661\\
7.92	3.68548439860286\\
7.921	3.67799587040935\\
7.922	3.6704938666864\\
7.923	3.66297833972033\\
7.924	3.65544924157316\\
7.925	3.64790652407858\\
7.926	3.64035013883747\\
7.927	3.63278003722023\\
7.928	3.62519617036436\\
7.929	3.61759848916989\\
7.93	3.60998694430046\\
7.931	3.60236148617865\\
7.932	3.59472206497644\\
7.933	3.58706863061095\\
7.934	3.57940113273924\\
7.935	3.57171952075275\\
7.936	3.56402374376081\\
7.937	3.55631375059462\\
7.938	3.5485894898081\\
7.939	3.54085090967513\\
7.94	3.53309795818022\\
7.941	3.52533058300339\\
7.942	3.51754873152801\\
7.943	3.50975235084218\\
7.944	3.50194138773811\\
7.945	3.49411578870544\\
7.946	3.48627549991769\\
7.947	3.4784204672443\\
7.948	3.47055063626375\\
7.949	3.46266595226107\\
7.95	3.45476636023442\\
7.951	3.44685180489065\\
7.952	3.43892223064917\\
7.953	3.43097758163576\\
7.954	3.42301780167761\\
7.955	3.41504283429479\\
7.956	3.40705262270328\\
7.957	3.39904710981108\\
7.958	3.39102623820909\\
7.959	3.38298995015792\\
7.96	3.37493818759407\\
7.961	3.36687089213363\\
7.962	3.35878800505442\\
7.963	3.3506894672816\\
7.964	3.342575219387\\
7.965	3.33444520158005\\
7.966	3.32629935370765\\
7.967	3.3181376152315\\
7.968	3.30995992521314\\
7.969	3.30176622231575\\
7.97	3.29355644482484\\
7.971	3.28533053064628\\
7.972	3.2770884172985\\
7.973	3.26883004191761\\
7.974	3.2605553412748\\
7.975	3.25226425177939\\
7.976	3.2439567094746\\
7.977	3.23563265004876\\
7.978	3.22729200884111\\
7.979	3.21893472083903\\
7.98	3.21056072067874\\
7.981	3.20216994264005\\
7.982	3.19376232064094\\
7.983	3.18533778824204\\
7.984	3.1768962786483\\
7.985	3.16843772470294\\
7.986	3.15996205888439\\
7.987	3.15146921330468\\
7.988	3.14295911970927\\
7.989	3.13443170947127\\
7.99	3.12588691358891\\
7.991	3.11732466268296\\
7.992	3.10874488699626\\
7.993	3.1001475163892\\
7.994	3.09153248033983\\
7.995	3.08289970794187\\
7.996	3.07424912789963\\
7.997	3.06558066852593\\
7.998	3.05689425773835\\
7.999	3.04818982305553\\
8	3.03946729159168\\
};
\addplot [color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
8	3.03946729159168\\
};
\addlegendentry{\(\Delta\)SNR\(_\mathrm{eff}\) (smooth)}

\end{axis}
%\end{tikzpicture}%

==> tikzpics/GainAndDeltaSNR.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=6in,
height=3in,
at={(0.945in,0.54in)},
scale only axis,
xmin=4,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={Signal frequency (GHz)},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={dB},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4	18.4968573175751\\
4.001	18.5084770136255\\
4.002	19.8799013216978\\
4.003	19.4730206706339\\
4.004	19.693579163381\\
4.005	19.8138009017834\\
4.006	19.1509474998489\\
4.007	19.6295300399371\\
4.008	18.7566433786243\\
4.009	17.7287211162327\\
4.01	16.463985088402\\
4.011	16.3315643692752\\
4.012	14.9614287793589\\
4.013	14.7053840054898\\
4.014	13.9652060091518\\
4.015	13.8020100258335\\
4.016	13.4045296106387\\
4.017	12.6787113824628\\
4.018	12.3587789596795\\
4.019	12.354633946063\\
4.02	11.9773665297886\\
4.021	12.4465021154778\\
4.022	13.0076773366773\\
4.023	12.7259170170657\\
4.024	13.5658903406555\\
4.025	13.3295710644417\\
4.026	12.885112277311\\
4.027	14.2252103295939\\
4.028	14.1982270388999\\
4.029	14.5193103095713\\
4.03	15.2380241243124\\
4.031	15.6786846163239\\
4.032	16.6192273072428\\
4.033	16.351633961456\\
4.034	17.8430290265429\\
4.035	17.8771353586413\\
4.036	19.7245239830414\\
4.037	20.4117199841067\\
4.038	20.514619468405\\
4.039	21.9596702692568\\
4.04	22.1963214930672\\
4.041	23.3297136360717\\
4.042	23.5611052026904\\
4.043	23.9317978392585\\
4.044	23.8630149928021\\
4.045	23.6242083339183\\
4.046	22.6137938397519\\
4.047	20.991730386901\\
4.048	20.0323509262478\\
4.049	19.3095013523497\\
4.05	18.5466604821613\\
4.051	17.8081143019255\\
4.052	16.7309676154662\\
4.053	16.9004629830136\\
4.054	16.5843732254044\\
4.055	15.4986146272072\\
4.056	15.56230013109\\
4.057	14.8070758246006\\
4.058	15.1780786500166\\
4.059	15.4322259527032\\
4.06	14.622885992906\\
4.061	14.6020804318788\\
4.062	14.5665103607097\\
4.063	14.8402819318013\\
4.064	14.2639850912551\\
4.065	14.9938040274364\\
4.066	14.8033318691671\\
4.067	14.8119330775707\\
4.068	14.4109215428912\\
4.069	14.5438896984485\\
4.07	14.5175972867638\\
4.071	14.1837105097754\\
4.072	13.9594016233469\\
4.073	14.6399232120709\\
4.074	14.9353120872348\\
4.075	14.1751789178641\\
4.076	14.1393287112367\\
4.077	14.3747871486218\\
4.078	14.4391163519382\\
4.079	14.8920511087671\\
4.08	13.8451334114194\\
4.081	13.4700932997799\\
4.082	13.3719862226415\\
4.083	13.8449849210427\\
4.084	12.7834890448487\\
4.085	13.2847687526003\\
4.086	13.1081203505639\\
4.087	13.6812445616266\\
4.088	14.2071780312356\\
4.089	14.3820776319409\\
4.09	14.3717969912154\\
4.091	13.8892030476875\\
4.092	15.9196416051776\\
4.093	14.6540603882173\\
4.094	15.6568393964523\\
4.095	15.3205717825194\\
4.096	15.6028226500491\\
4.097	16.6814404681633\\
4.098	16.6585571110864\\
4.099	18.4637141458722\\
4.1	18.0317009578921\\
4.101	19.0829901361494\\
4.102	19.4071931810741\\
4.103	20.9570823124667\\
4.104	22.3771896130362\\
4.105	22.8210237371692\\
4.106	24.8607955857677\\
4.107	27.0588082964063\\
4.108	27.9292930288663\\
4.109	28.1591353535624\\
4.11	26.1856607678429\\
4.111	26.2401767416857\\
4.112	25.459262173974\\
4.113	23.4671550116787\\
4.114	19.8371160743435\\
4.115	18.8470579303764\\
4.116	17.33484690474\\
4.117	15.594053416704\\
4.118	14.8383252628005\\
4.119	14.4586881444791\\
4.12	13.8476030581064\\
4.121	13.1341247947665\\
4.122	12.7983170752571\\
4.123	13.8110181919629\\
4.124	12.630313806998\\
4.125	13.0618626287654\\
4.126	12.3740709971853\\
4.127	11.7580122181647\\
4.128	13.4804528529523\\
4.129	12.4173196582942\\
4.13	12.5449370201803\\
4.131	13.0575408470793\\
4.132	12.9769889194952\\
4.133	12.7359122367666\\
4.134	13.8048517310051\\
4.135	14.2913095660837\\
4.136	15.6991113645636\\
4.137	15.5048630712258\\
4.138	15.8028783598904\\
4.139	16.4763722565816\\
4.14	16.6018523321896\\
4.141	17.5018342676142\\
4.142	18.057815064365\\
4.143	18.6030496926136\\
4.144	19.6904514732207\\
4.145	20.3232259790901\\
4.146	20.7559523778322\\
4.147	20.9362719999975\\
4.148	21.7524008479818\\
4.149	21.3934514984224\\
4.15	21.833778070307\\
4.151	22.0224856038516\\
4.152	21.077663123777\\
4.153	20.7258724768699\\
4.154	19.8175421540941\\
4.155	18.9982354202141\\
4.156	17.9678676295003\\
4.157	18.2147680149709\\
4.158	17.3997573022926\\
4.159	16.7373901506153\\
4.16	16.6488225340632\\
4.161	16.2790362223058\\
4.162	16.0578957757861\\
4.163	15.6431245068646\\
4.164	15.5107145321059\\
4.165	15.562318643061\\
4.166	15.1850759086659\\
4.167	15.6929348836405\\
4.168	14.5764290696339\\
4.169	14.9743691603779\\
4.17	14.5391355195329\\
4.171	15.0168574522141\\
4.172	15.3317668809583\\
4.173	15.2415550313258\\
4.174	15.5031631109147\\
4.175	15.7177343468571\\
4.176	15.2490834979332\\
4.177	15.6997482098901\\
4.178	15.1717673011824\\
4.179	15.9280729864288\\
4.18	14.8112935123998\\
4.181	15.4171920437982\\
4.182	15.3479663613424\\
4.183	15.3266302065444\\
4.184	14.638984815923\\
4.185	14.860058669953\\
4.186	15.7031102820878\\
4.187	15.2579517494129\\
4.188	15.6597845108367\\
4.189	15.0870747689944\\
4.19	15.376707510583\\
4.191	15.6428850439924\\
4.192	15.107087335548\\
4.193	15.4081755055162\\
4.194	14.9573081647677\\
4.195	15.267469567895\\
4.196	15.2119939995359\\
4.197	15.3025502972481\\
4.198	15.6881119928779\\
4.199	15.9193927476532\\
4.2	16.1209276000008\\
4.201	15.9731498377537\\
4.202	16.2439909387436\\
4.203	16.9529717416552\\
4.204	16.5966088986421\\
4.205	17.5029034519245\\
4.206	17.4231964193694\\
4.207	17.3349125208983\\
4.208	17.7929253412177\\
4.209	17.6569994447053\\
4.21	17.3909665390606\\
4.211	18.2664403164333\\
4.212	18.4284038665615\\
4.213	18.9509285605761\\
4.214	19.0791530094682\\
4.215	19.360001917462\\
4.216	19.6466665865029\\
4.217	19.3925460972321\\
4.218	18.7812276983755\\
4.219	19.3487976130424\\
4.22	19.2330272777946\\
4.221	20.1055510964785\\
4.222	19.5024903815561\\
4.223	19.6580916102997\\
4.224	19.2430578664005\\
4.225	20.2438154101361\\
4.226	20.589572158379\\
4.227	20.5700055319069\\
4.228	21.0622940437255\\
4.229	21.7830848438787\\
4.23	22.4486302325141\\
4.231	22.0331779851706\\
4.232	22.8773118252975\\
4.233	23.0916598327684\\
4.234	22.7868475975573\\
4.235	22.6841347129895\\
4.236	22.9089324282481\\
4.237	23.0783123242921\\
4.238	23.1605268790841\\
4.239	22.1471215112402\\
4.24	21.4949977701868\\
4.241	21.4150837352141\\
4.242	20.4683430521875\\
4.243	19.5729640555199\\
4.244	19.5474834732233\\
4.245	18.6696351084454\\
4.246	18.372580079104\\
4.247	18.0571952543187\\
4.248	17.4835592059479\\
4.249	17.1372615545851\\
4.25	16.5657630137635\\
4.251	17.5201722299451\\
4.252	16.6222655115446\\
4.253	16.5620344350238\\
4.254	15.7466874120699\\
4.255	15.9485454313842\\
4.256	16.1231687289953\\
4.257	14.9357375918194\\
4.258	14.7943547209196\\
4.259	15.8425487301034\\
4.26	15.7518957790877\\
4.261	15.2523472929264\\
4.262	15.3437232767587\\
4.263	15.659905581761\\
4.264	15.5523152782379\\
4.265	15.3039086598273\\
4.266	15.930845663291\\
4.267	15.8885715079673\\
4.268	15.7919944410112\\
4.269	16.5454102909293\\
4.27	16.2120629585152\\
4.271	16.0388079234757\\
4.272	16.780275938846\\
4.273	16.2669070619979\\
4.274	15.6338150146911\\
4.275	16.3800609502947\\
4.276	15.8083061982865\\
4.277	15.5066993233927\\
4.278	15.2520359947549\\
4.279	15.4581522643726\\
4.28	14.9694622784391\\
4.281	15.9955789833885\\
4.282	14.474920892325\\
4.283	13.491106322541\\
4.284	13.9118571316695\\
4.285	14.3549434240242\\
4.286	14.1655009706732\\
4.287	13.2307961321258\\
4.288	14.1990899174743\\
4.289	13.9498091973115\\
4.29	13.6449263924411\\
4.291	14.626599761855\\
4.292	13.5774528316103\\
4.293	14.0084916742085\\
4.294	14.3410427559977\\
4.295	14.4512969878557\\
4.296	14.7545756730763\\
4.297	13.939452357576\\
4.298	14.3191974248808\\
4.299	14.6337083846037\\
4.3	16.1740892726619\\
4.301	16.0078330259041\\
4.302	15.7995075996276\\
4.303	16.550425862023\\
4.304	17.2113633677734\\
4.305	17.4319084905884\\
4.306	17.7429064861651\\
4.307	19.004165860558\\
4.308	19.4122168711198\\
4.309	19.0765111798453\\
4.31	19.0919483775023\\
4.311	20.4019277858563\\
4.312	21.7675848694306\\
4.313	21.1089356340139\\
4.314	20.9944877313246\\
4.315	20.9582057856385\\
4.316	21.4806491808584\\
4.317	21.110062164726\\
4.318	20.9407892487315\\
4.319	20.287110576338\\
4.32	18.6396522128185\\
4.321	18.7483040838536\\
4.322	19.2229037145683\\
4.323	18.214860909158\\
4.324	18.6445577886774\\
4.325	18.0010897622171\\
4.326	17.6822806072894\\
4.327	16.9096053381725\\
4.328	16.8163154038244\\
4.329	17.4202944714529\\
4.33	17.3063537204468\\
4.331	16.4935061133641\\
4.332	17.636723875792\\
4.333	16.9672030126861\\
4.334	16.6170625560349\\
4.335	17.0270641912884\\
4.336	16.6765990328916\\
4.337	17.1661763116407\\
4.338	17.9447851345298\\
4.339	18.4068347994106\\
4.34	18.0121371112174\\
4.341	19.2744910105413\\
4.342	18.888086133067\\
4.343	19.5304598371308\\
4.344	20.1224821686664\\
4.345	21.3899958253646\\
4.346	21.1538124087968\\
4.347	22.2853388002849\\
4.348	22.330705549317\\
4.349	23.0425732202648\\
4.35	22.6359220802517\\
4.351	23.4322173279844\\
4.352	23.9429229568837\\
4.353	23.0108399051321\\
4.354	23.0672388001912\\
4.355	23.4526056515699\\
4.356	26.1147543992729\\
4.357	25.5724643917239\\
4.358	24.3791380104131\\
4.359	20.8727395696854\\
4.36	19.4000002706895\\
4.361	19.4736330080762\\
4.362	19.9831892778781\\
4.363	19.4591094650513\\
4.364	19.6159848390428\\
4.365	19.5187211664492\\
4.366	19.4224705858636\\
4.367	19.2470378692065\\
4.368	18.7283432268597\\
4.369	18.6769295584975\\
4.37	17.8566548942056\\
4.371	18.0594265055791\\
4.372	17.8202985749323\\
4.373	18.1305258849293\\
4.374	17.900948162365\\
4.375	18.8675125728335\\
4.376	18.8421315276587\\
4.377	18.9655083577555\\
4.378	19.0536740560737\\
4.379	19.3806063090183\\
4.38	18.7754148056942\\
4.381	19.7536952755606\\
4.382	19.4921411247564\\
4.383	18.8973604354206\\
4.384	18.8676864653923\\
4.385	18.4691849109926\\
4.386	18.9853950142432\\
4.387	17.9643981444807\\
4.388	17.9464474542587\\
4.389	17.7329846778296\\
4.39	17.9766019178767\\
4.391	17.5703199987965\\
4.392	17.3983345463733\\
4.393	16.8024928930863\\
4.394	16.6384961570034\\
4.395	16.2492503797864\\
4.396	15.8622526079362\\
4.397	15.8711372227456\\
4.398	15.9594084156632\\
4.399	15.1318168984351\\
4.4	15.0925544608342\\
4.401	15.2029956969174\\
4.402	14.6441732083945\\
4.403	14.4548499042575\\
4.404	14.5772598590695\\
4.405	14.9385345289451\\
4.406	14.8172347727469\\
4.407	14.5615578932192\\
4.408	13.6629385524134\\
4.409	14.245214833347\\
4.41	13.6896700397487\\
4.411	14.0135249434985\\
4.412	13.5017762707297\\
4.413	14.0506801825993\\
4.414	13.7898286607265\\
4.415	13.7429851779967\\
4.416	13.0064984311149\\
4.417	12.8908253525242\\
4.418	13.4822581292233\\
4.419	12.7715642625748\\
4.42	13.9838433424162\\
4.421	13.0014051845602\\
4.422	13.2411250701685\\
4.423	12.7114063761449\\
4.424	12.2023246368761\\
4.425	12.5242766004222\\
4.426	13.2217445082123\\
4.427	13.4112932840453\\
4.428	13.9347003964995\\
4.429	13.91500262632\\
4.43	14.2707203682359\\
4.431	13.9485153672575\\
4.432	14.8032322901927\\
4.433	15.5404552337378\\
4.434	15.0326565240532\\
4.435	15.933558228208\\
4.436	16.0151393953809\\
4.437	16.383070095504\\
4.438	16.7890697653869\\
4.439	17.2350083147082\\
4.44	18.2522876193107\\
4.441	18.5865084458047\\
4.442	19.1209370876034\\
4.443	20.0736131885417\\
4.444	20.3984499276266\\
4.445	22.2822757723134\\
4.446	22.8682333528616\\
4.447	24.3782837945334\\
4.448	25.6611615997095\\
4.449	26.9996453473566\\
4.45	27.4592265030926\\
4.451	27.5585530774451\\
4.452	28.1529301210106\\
4.453	27.1898545839718\\
4.454	26.3542929574275\\
4.455	26.4263516922122\\
4.456	25.3604267636968\\
4.457	24.257624765592\\
4.458	21.9859099800378\\
4.459	22.0898677288959\\
4.46	21.8218741514015\\
4.461	20.6488390924901\\
4.462	19.264389243536\\
4.463	19.5250545222881\\
4.464	19.3681788808169\\
4.465	19.2882094861377\\
4.466	18.9896777833508\\
4.467	18.7961246141912\\
4.468	18.5752980375648\\
4.469	19.1167842452234\\
4.47	19.2203575648138\\
4.471	18.8863984262887\\
4.472	18.6572127437588\\
4.473	20.0810542776292\\
4.474	19.8805757795231\\
4.475	21.4135073702731\\
4.476	19.8494822160854\\
4.477	20.6390314144186\\
4.478	20.1978824520896\\
4.479	20.7122817524792\\
4.48	21.4671768496967\\
4.481	20.4705755725372\\
4.482	20.8447522102062\\
4.483	20.5576730010102\\
4.484	21.0004448171546\\
4.485	19.8980533997866\\
4.486	20.2711092523319\\
4.487	20.0306129914349\\
4.488	19.1027847408161\\
4.489	19.381437184731\\
4.49	19.0335895518565\\
4.491	18.979967907978\\
4.492	18.7458872392221\\
4.493	18.1952056117944\\
4.494	18.4051864176929\\
4.495	18.0035376840367\\
4.496	17.8257033340142\\
4.497	18.2456195189178\\
4.498	18.1848600567598\\
4.499	18.0190689735802\\
4.5	18.2649837216189\\
4.501	18.7029976464655\\
4.502	18.199134024733\\
4.503	18.3648371906064\\
4.504	18.6805888956298\\
4.505	19.2865583204518\\
4.506	19.3324109348931\\
4.507	18.8917625676051\\
4.508	19.5511635145698\\
4.509	19.5645262872622\\
4.51	19.8775273380905\\
4.511	20.25104713171\\
4.512	20.4504301822116\\
4.513	20.3706110045627\\
4.514	20.5577396200654\\
4.515	20.7110774736044\\
4.516	20.390969191995\\
4.517	20.0865950711205\\
4.518	21.1742462031681\\
4.519	20.1087965951943\\
4.52	19.8219630317481\\
4.521	19.7392795037992\\
4.522	19.8413594278427\\
4.523	19.7238741242809\\
4.524	18.3236591684511\\
4.525	17.4427353102984\\
4.526	16.1798045497745\\
4.527	15.7676619453738\\
4.528	15.5192143523286\\
4.529	15.1705464102144\\
4.53	16.0182920459509\\
4.531	15.4791895359267\\
4.532	15.1885298638745\\
4.533	14.690870801598\\
4.534	14.0366605819872\\
4.535	13.9892168445463\\
4.536	13.7617535827823\\
4.537	13.8954736128406\\
4.538	12.7897919420264\\
4.539	13.7564821612806\\
4.54	13.1638068654405\\
4.541	13.1502115245498\\
4.542	13.2276603018144\\
4.543	13.3277801054692\\
4.544	13.6065924713463\\
4.545	13.9957926551168\\
4.546	14.4761238187973\\
4.547	13.8446128978708\\
4.548	14.6213583708491\\
4.549	14.873028101849\\
4.55	14.9345486045494\\
4.551	15.092211406968\\
4.552	15.6511894905781\\
4.553	16.438042750921\\
4.554	16.1724980926479\\
4.555	16.6514097690775\\
4.556	16.7859750671781\\
4.557	17.3827333195095\\
4.558	17.6762794102076\\
4.559	18.271021254895\\
4.56	18.548425771214\\
4.561	18.6211689598766\\
4.562	19.7474960147604\\
4.563	19.4651335255109\\
4.564	20.2429694038608\\
4.565	20.2678196759387\\
4.566	20.2136403606381\\
4.567	20.2407738457164\\
4.568	19.4967984775025\\
4.569	18.9505187236438\\
4.57	18.4696347568648\\
4.571	17.8306136498194\\
4.572	18.5287867828545\\
4.573	19.0608945869971\\
4.574	19.5731624479521\\
4.575	20.175877609234\\
4.576	20.439808422943\\
4.577	20.3102196018291\\
4.578	20.3712688662223\\
4.579	21.0328458734487\\
4.58	20.9319935206955\\
4.581	20.8082823087567\\
4.582	20.3905198447271\\
4.583	20.4537096920841\\
4.584	20.1048800311006\\
4.585	19.9065384887926\\
4.586	19.6639710029959\\
4.587	20.0433884422414\\
4.588	19.8420527737285\\
4.589	19.1700161258354\\
4.59	20.2466864533384\\
4.591	21.7602938168175\\
4.592	20.8069982647914\\
4.593	21.6702888477856\\
4.594	20.1732293487798\\
4.595	21.0958695873428\\
4.596	20.8109076806514\\
4.597	20.9810336963206\\
4.598	21.9727852719981\\
4.599	21.7946216981553\\
4.6	22.1846059917279\\
4.601	22.5893066793328\\
4.602	22.3832172582905\\
4.603	22.4534475359395\\
4.604	22.5008053036373\\
4.605	23.2463845806289\\
4.606	22.6986424521617\\
4.607	22.1243380963318\\
4.608	22.6451843544799\\
4.609	22.1550326789127\\
4.61	22.6656766934615\\
4.611	21.4797214167197\\
4.612	21.6308227330588\\
4.613	21.2739339482243\\
4.614	21.2012633010351\\
4.615	20.5534881719308\\
4.616	20.0506826718697\\
4.617	19.5670516108892\\
4.618	19.8888901941863\\
4.619	19.6222650905602\\
4.62	19.132342117\\
4.621	19.3319705021683\\
4.622	18.9394498652685\\
4.623	18.7629778336432\\
4.624	18.5972918126866\\
4.625	19.1389184193491\\
4.626	18.5212507190857\\
4.627	17.9130152450763\\
4.628	18.0561015767725\\
4.629	18.1955693659293\\
4.63	17.4522423372822\\
4.631	17.5211126024186\\
4.632	17.5396564349059\\
4.633	18.445189720334\\
4.634	17.4918891583071\\
4.635	18.0884311126833\\
4.636	17.4257039990984\\
4.637	17.7575009939873\\
4.638	17.9854979753021\\
4.639	18.1415427816965\\
4.64	17.8135752723921\\
4.641	16.8864273397898\\
4.642	17.3279082122876\\
4.643	16.7816160519886\\
4.644	16.4936663331722\\
4.645	17.4292503199397\\
4.646	16.0216747761344\\
4.647	16.0679416108906\\
4.648	16.4083742627939\\
4.649	16.6811186241865\\
4.65	15.8838935743604\\
4.651	15.3723860145023\\
4.652	15.7423394251842\\
4.653	15.3664342064978\\
4.654	15.4262810861174\\
4.655	15.1414236412684\\
4.656	15.5020041251434\\
4.657	14.8532387770992\\
4.658	15.0692731949554\\
4.659	14.7199448040208\\
4.66	15.8849260907804\\
4.661	14.9418525834944\\
4.662	15.64697656365\\
4.663	14.9236680687622\\
4.664	15.422255650594\\
4.665	15.6533881459234\\
4.666	15.6681177655791\\
4.667	16.2811747885996\\
4.668	15.3030989528818\\
4.669	16.048388126422\\
4.67	16.4137421757753\\
4.671	16.2981723956544\\
4.672	15.8358350276743\\
4.673	17.098916155068\\
4.674	16.0559639305529\\
4.675	16.7146671365276\\
4.676	17.5422130912506\\
4.677	17.4901547007236\\
4.678	17.7687491975041\\
4.679	17.3010226329843\\
4.68	17.4080918643843\\
4.681	17.2860141091568\\
4.682	17.6462720427089\\
4.683	18.0106136835157\\
4.684	18.3874814018429\\
4.685	18.317863695893\\
4.686	19.3923660039357\\
4.687	18.9336621839261\\
4.688	18.4804891197981\\
4.689	18.4835089877305\\
4.69	18.753263606935\\
4.691	18.0258528816631\\
4.692	19.497873527008\\
4.693	18.8008133447515\\
4.694	19.316482282088\\
4.695	18.5370390174719\\
4.696	19.4496135680663\\
4.697	19.5595962182462\\
4.698	19.3060509623551\\
4.699	19.9427261011705\\
4.7	19.6342368361505\\
4.701	19.3573222519704\\
4.702	19.0978216405279\\
4.703	19.7663476084316\\
4.704	18.982512938868\\
4.705	20.1595505664921\\
4.706	19.8849278222784\\
4.707	19.4902194251649\\
4.708	19.8139174018663\\
4.709	20.2750654381297\\
4.71	20.7129437663264\\
4.711	20.8309317183224\\
4.712	20.4732120471469\\
4.713	21.4921948923896\\
4.714	21.6479279458624\\
4.715	21.6133212399606\\
4.716	22.2870776183489\\
4.717	22.4627743433615\\
4.718	23.8840771401706\\
4.719	23.3992925150697\\
4.72	23.3980872002982\\
4.721	23.4860974599754\\
4.722	23.6022440144413\\
4.723	23.3464440325912\\
4.724	23.3343267977064\\
4.725	22.986921220179\\
4.726	22.5227827456477\\
4.727	22.5188341642615\\
4.728	22.2838662462868\\
4.729	21.658979833246\\
4.73	21.2505809677838\\
4.731	20.8885995160662\\
4.732	20.3767411494834\\
4.733	20.2737866329815\\
4.734	20.3955055132381\\
4.735	20.0938263817355\\
4.736	19.4518070937099\\
4.737	19.1762554457407\\
4.738	19.0130174574453\\
4.739	19.1754319965666\\
4.74	18.8108916300953\\
4.741	17.9977528179339\\
4.742	18.0256976167836\\
4.743	17.7997256043744\\
4.744	17.0996625711345\\
4.745	17.4207020054695\\
4.746	17.9042205810597\\
4.747	17.2276928405752\\
4.748	16.7355967409839\\
4.749	16.5003279297301\\
4.75	17.3960267786892\\
4.751	17.3499805369858\\
4.752	16.978616305995\\
4.753	17.9205630539919\\
4.754	17.8105976831877\\
4.755	17.8079683333112\\
4.756	17.5505529731006\\
4.757	17.7577405599718\\
4.758	18.0249706959451\\
4.759	19.0048609811957\\
4.76	18.5780783233374\\
4.761	18.827567084974\\
4.762	18.591099289506\\
4.763	19.127826012763\\
4.764	19.300458184952\\
4.765	19.1229856538823\\
4.766	20.245305607237\\
4.767	20.3680623322323\\
4.768	20.0923932362704\\
4.769	20.8019763363848\\
4.77	20.9973819090904\\
4.771	21.2993321392506\\
4.772	21.3979165072211\\
4.773	21.858572705886\\
4.774	21.1489249983833\\
4.775	20.9226050691711\\
4.776	20.6477550998122\\
4.777	20.0898721541114\\
4.778	19.979699061085\\
4.779	20.4838371431572\\
4.78	19.9333924170498\\
4.781	19.9253672977006\\
4.782	19.1176186977271\\
4.783	19.6225193704091\\
4.784	19.7775447743541\\
4.785	19.0599809612747\\
4.786	18.7683743587812\\
4.787	18.3549570764947\\
4.788	18.8477574850069\\
4.789	18.4827251499201\\
4.79	18.4848219534088\\
4.791	18.4763321960877\\
4.792	17.6892966299534\\
4.793	18.0764443134796\\
4.794	18.1685451777072\\
4.795	17.9189038259261\\
4.796	18.1708506901917\\
4.797	17.9918899285254\\
4.798	18.0024719812206\\
4.799	17.9336973803373\\
4.8	17.8813484429078\\
4.801	17.9961019435594\\
4.802	17.8831973480498\\
4.803	17.8602171173852\\
4.804	18.1240954021946\\
4.805	17.7460009933587\\
4.806	18.5473972144908\\
4.807	17.3398634561068\\
4.808	17.8198082896337\\
4.809	17.0638918485803\\
4.81	17.3777861269964\\
4.811	17.3111760110633\\
4.812	17.084844707121\\
4.813	16.6011983730157\\
4.814	16.9082087092238\\
4.815	16.2499458704205\\
4.816	16.1668082741327\\
4.817	15.7901743921998\\
4.818	15.8598208851979\\
4.819	15.5778806364715\\
4.82	15.7650632296367\\
4.821	15.3866694664617\\
4.822	15.6125891369911\\
4.823	15.3342275128793\\
4.824	14.9347656541426\\
4.825	15.5791806078604\\
4.826	14.3404454919983\\
4.827	15.226035389809\\
4.828	15.0535498491774\\
4.829	15.0501710084543\\
4.83	14.9086648767599\\
4.831	15.5782711015271\\
4.832	15.3625131533719\\
4.833	15.9561497915855\\
4.834	16.4705802463661\\
4.835	16.8931998781913\\
4.836	16.3328320394315\\
4.837	16.8929103686516\\
4.838	17.1228590753965\\
4.839	17.907509640877\\
4.84	18.3027263235402\\
4.841	17.5454666897559\\
4.842	18.9021502924876\\
4.843	19.246426170861\\
4.844	19.601998023408\\
4.845	20.6684765538388\\
4.846	20.7278355522254\\
4.847	21.8867178119455\\
4.848	22.3163262073964\\
4.849	23.4985135994527\\
4.85	23.917580110324\\
4.851	24.6602711018856\\
4.852	25.9663102747173\\
4.853	26.3976409112296\\
4.854	27.3692904876826\\
4.855	27.9155079367838\\
4.856	27.9490757924819\\
4.857	28.6431511195473\\
4.858	28.4497003521603\\
4.859	28.3821890494792\\
4.86	27.6742821083878\\
4.861	27.6257094891499\\
4.862	26.3730409328306\\
4.863	25.5520694325249\\
4.864	24.0096652315296\\
4.865	23.6345190443343\\
4.866	22.3289883177982\\
4.867	22.0403897358898\\
4.868	21.0841168148715\\
4.869	21.1580007554866\\
4.87	20.6593916112501\\
4.871	20.006894904901\\
4.872	19.7069436631745\\
4.873	18.5522732661064\\
4.874	18.2811734470909\\
4.875	18.5523377822058\\
4.876	17.6738776910673\\
4.877	17.8005362831838\\
4.878	17.5371415406543\\
4.879	16.9646338319893\\
4.88	17.0652992163456\\
4.881	16.9338767438682\\
4.882	16.882796299274\\
4.883	17.1919389822051\\
4.884	16.7447747691699\\
4.885	16.7059278555216\\
4.886	16.7447556362546\\
4.887	16.8193361759491\\
4.888	16.3603932513755\\
4.889	16.6274550884911\\
4.89	16.5834208397731\\
4.891	16.4020970156971\\
4.892	16.9143794385087\\
4.893	16.6127429888464\\
4.894	16.9665284090962\\
4.895	17.0123567427747\\
4.896	16.7167090162221\\
4.897	17.1705487631302\\
4.898	17.2403989218032\\
4.899	17.6961930984393\\
4.9	17.6653802893767\\
4.901	17.1479800643714\\
4.902	17.3749134829927\\
4.903	17.344082340552\\
4.904	17.9832506688235\\
4.905	17.514511864714\\
4.906	17.3958695767236\\
4.907	17.244989586199\\
4.908	17.0832383855076\\
4.909	17.6070760081387\\
4.91	17.305613383727\\
4.911	16.7328830333418\\
4.912	16.3652077593135\\
4.913	17.1215038331733\\
4.914	16.4829371404735\\
4.915	17.0872550693408\\
4.916	16.2650435859994\\
4.917	16.2825269643764\\
4.918	16.2344572534331\\
4.919	16.4475330432837\\
4.92	16.409102996866\\
4.921	16.141187417487\\
4.922	16.0716907028952\\
4.923	16.0367700225661\\
4.924	15.9567224343387\\
4.925	16.1072643566606\\
4.926	15.8398074146727\\
4.927	16.0312492092446\\
4.928	16.2064747154726\\
4.929	16.1063766830232\\
4.93	16.0746412149746\\
4.931	16.0986762119166\\
4.932	16.4478414572907\\
4.933	16.6609192549322\\
4.934	16.1270718869854\\
4.935	16.9211840663556\\
4.936	16.6132028199631\\
4.937	16.5188248040793\\
4.938	16.7376814836884\\
4.939	17.3733660755808\\
4.94	17.3505554661243\\
4.941	17.7797980675128\\
4.942	17.7975247658455\\
4.943	17.9789333263585\\
4.944	17.8900580497047\\
4.945	18.0148184660474\\
4.946	17.4542515570913\\
4.947	18.3268625670531\\
4.948	17.6602525910741\\
4.949	17.6422519186115\\
4.95	17.4389262951779\\
4.951	18.5187020256543\\
4.952	17.6520630764197\\
4.953	18.1040061254322\\
4.954	18.570760591722\\
4.955	18.5464617430015\\
4.956	18.4729369285522\\
4.957	18.7335391118093\\
4.958	18.3751691581712\\
4.959	18.942616041115\\
4.96	20.0468070236388\\
4.961	19.2542298056944\\
4.962	19.5533234071711\\
4.963	20.1036054216484\\
4.964	19.5941394242068\\
4.965	20.2728981378503\\
4.966	20.3601578049486\\
4.967	20.9014605189981\\
4.968	21.3273490270653\\
4.969	21.9810394536339\\
4.97	21.8146526474946\\
4.971	21.7657703073139\\
4.972	22.0763878583722\\
4.973	21.7830454413341\\
4.974	22.1345497734611\\
4.975	22.5971350710331\\
4.976	23.2620078178216\\
4.977	22.9261380391151\\
4.978	22.701837598508\\
4.979	23.0148819978788\\
4.98	22.8586656576337\\
4.981	23.1767625687178\\
4.982	22.6701838256809\\
4.983	23.6026603042664\\
4.984	23.5849588570829\\
4.985	23.8483834494083\\
4.986	23.701449723757\\
4.987	22.6371242554191\\
4.988	23.1293541601871\\
4.989	22.2903718156463\\
4.99	21.392948213519\\
4.991	22.0266286803256\\
4.992	21.1831192191684\\
4.993	21.1044334197443\\
4.994	21.1405899796543\\
4.995	20.5643275497081\\
4.996	20.3112527129756\\
4.997	19.7977088467714\\
4.998	20.2908985858855\\
4.999	19.4829487052696\\
5	19.1341432808907\\
5.001	19.3446695224976\\
5.002	19.2136460291157\\
5.003	19.5881597054433\\
5.004	19.4805121706501\\
5.005	19.1100574789476\\
5.006	19.5383135311447\\
5.007	19.1603549329707\\
5.008	18.9618836599552\\
5.009	18.6421502967983\\
5.01	18.4266323804305\\
5.011	18.4275632647974\\
5.012	18.6658068556211\\
5.013	18.1819223367579\\
5.014	19.0504709415605\\
5.015	18.7071485522733\\
5.016	18.3396952839642\\
5.017	18.4806269930107\\
5.018	18.0091578996658\\
5.019	19.0839731316575\\
5.02	18.7249033208026\\
5.021	18.8948769755816\\
5.022	18.127181043133\\
5.023	18.110050955677\\
5.024	18.6103403865613\\
5.025	18.8274366511784\\
5.026	18.2732912227807\\
5.027	18.8110067267076\\
5.028	18.6273637431226\\
5.029	18.8595190008074\\
5.03	19.4623384360304\\
5.031	19.3298494226745\\
5.032	19.0893321780004\\
5.033	19.545473814352\\
5.034	19.9051139245088\\
5.035	20.2470220194923\\
5.036	20.2738557985785\\
5.037	21.0318427425054\\
5.038	21.33296615615\\
5.039	21.4320680015576\\
5.04	21.0029534295812\\
5.041	21.4396264637247\\
5.042	20.8990463761261\\
5.043	21.1727986639219\\
5.044	21.2964122152312\\
5.045	20.4516888178022\\
5.046	21.0960581472643\\
5.047	20.6976214652486\\
5.048	20.723840339123\\
5.049	20.3554634535392\\
5.05	19.9642246771288\\
5.051	19.7738100201311\\
5.052	19.389744101123\\
5.053	19.175311998213\\
5.054	19.0277859403549\\
5.055	18.5090545439755\\
5.056	17.8980315264294\\
5.057	17.7521213480792\\
5.058	17.0763356545803\\
5.059	17.0697152259808\\
5.06	16.4615975064813\\
5.061	16.5921629927408\\
5.062	16.3335175539543\\
5.063	15.8828054741177\\
5.064	15.0655338064271\\
5.065	15.1391684120288\\
5.066	15.5039232085272\\
5.067	15.0600937553945\\
5.068	15.2003892524307\\
5.069	15.0687036188767\\
5.07	14.9586677262668\\
5.071	15.1503662051339\\
5.072	15.0087474350727\\
5.073	16.0447801632999\\
5.074	16.1467343228999\\
5.075	16.9952236460995\\
5.076	17.0569262342386\\
5.077	16.2403764160646\\
5.078	15.6466598574261\\
5.079	14.8921022183891\\
5.08	14.8669141087629\\
5.081	15.1257462810271\\
5.082	14.4807616115923\\
5.083	15.2149840609012\\
5.084	15.6148829569394\\
5.085	15.6212604049692\\
5.086	16.1355352329688\\
5.087	16.1491823135451\\
5.088	16.0039979799992\\
5.089	16.6912243390348\\
5.09	16.9359472923589\\
5.091	17.2127281642666\\
5.092	17.8320734499989\\
5.093	18.5870782805343\\
5.094	18.9019272695352\\
5.095	19.3780441353801\\
5.096	19.8537222211561\\
5.097	20.1276589472907\\
5.098	21.2424623054352\\
5.099	21.4248756078117\\
5.1	22.6210588580119\\
5.101	23.0375252436709\\
5.102	23.224354945531\\
5.103	23.4696485061741\\
5.104	24.5226271114208\\
5.105	23.7225570956492\\
5.106	23.9860220917953\\
5.107	24.1782024108564\\
5.108	24.297523790755\\
5.109	24.1350670795351\\
5.11	24.1307903720728\\
5.111	23.4367502359951\\
5.112	22.6881382568887\\
5.113	22.8927702836692\\
5.114	22.9182341535769\\
5.115	22.2931464668815\\
5.116	21.4604054924953\\
5.117	21.1596976898368\\
5.118	20.318560963813\\
5.119	19.4694027575393\\
5.12	19.9801920753347\\
5.121	19.4377841923391\\
5.122	20.4580191475853\\
5.123	19.3431222682532\\
5.124	19.3760792009\\
5.125	19.3250992191062\\
5.126	20.017766737412\\
5.127	19.9682328053866\\
5.128	20.0552278764712\\
5.129	20.2739199008025\\
5.13	20.0349400390127\\
5.131	20.4688007413662\\
5.132	20.99916227464\\
5.133	21.2144396076729\\
5.134	21.9573619203635\\
5.135	22.1281623653384\\
5.136	21.6167781528423\\
5.137	21.7098415082828\\
5.138	21.4489179794955\\
5.139	21.6329376686875\\
5.14	22.6840950126985\\
5.141	22.7590908198519\\
5.142	23.0142467003226\\
5.143	22.831155928952\\
5.144	22.972197118327\\
5.145	22.5475864932212\\
5.146	22.345581026734\\
5.147	22.0675846424236\\
5.148	21.5506964127732\\
5.149	21.2350659498915\\
5.15	20.996999328601\\
5.151	20.0772491114054\\
5.152	19.9314869026586\\
5.153	18.4830849311637\\
5.154	18.4961920970987\\
5.155	18.3021834449543\\
5.156	17.881555833336\\
5.157	18.1706687472545\\
5.158	17.5947151848925\\
5.159	17.4503786997937\\
5.16	16.5596960478407\\
5.161	16.5831279808481\\
5.162	16.0301276289816\\
5.163	15.6879349991798\\
5.164	15.745590069445\\
5.165	15.4024265387009\\
5.166	15.1869683971825\\
5.167	15.0862839981619\\
5.168	15.2976202349568\\
5.169	15.2382263767923\\
5.17	15.4903407271715\\
5.171	14.9168047320541\\
5.172	15.1267125228684\\
5.173	15.0079803582798\\
5.174	15.4866185415609\\
5.175	15.4347886546291\\
5.176	15.6539529121301\\
5.177	15.5385089198682\\
5.178	15.6048055064444\\
5.179	16.1795614723457\\
5.18	16.438407331392\\
5.181	16.9398167543566\\
5.182	18.6046614266127\\
5.183	18.7970030402035\\
5.184	18.0505126578678\\
5.185	18.127239904396\\
5.186	18.27164541593\\
5.187	18.2396640561033\\
5.188	18.2413391988345\\
5.189	18.9399475170832\\
5.19	18.9257658255141\\
5.191	18.6799130356468\\
5.192	19.4002595382252\\
5.193	19.2261340746411\\
5.194	19.5292591671312\\
5.195	20.035209763083\\
5.196	19.7409483136059\\
5.197	20.0563614736079\\
5.198	20.0175868108693\\
5.199	20.460024399846\\
5.2	20.1393678923991\\
5.201	20.4237630968257\\
5.202	20.0607805650858\\
5.203	20.1254098827876\\
5.204	19.8750076513326\\
5.205	19.1588358974047\\
5.206	19.3177432777493\\
5.207	19.0907184492598\\
5.208	18.7761223664607\\
5.209	18.8922161345433\\
5.21	18.9453154146688\\
5.211	18.3205289847874\\
5.212	18.2461491996391\\
5.213	18.4382193352105\\
5.214	18.7299354150208\\
5.215	18.430311047204\\
5.216	17.6002828505697\\
5.217	17.8018758007277\\
5.218	18.2890858211231\\
5.219	18.2885076806509\\
5.22	17.8810723205972\\
5.221	18.0234097148804\\
5.222	18.7172082593077\\
5.223	18.1622633154181\\
5.224	18.5024303478312\\
5.225	18.6779406494033\\
5.226	19.0515262432582\\
5.227	18.7668955854825\\
5.228	19.6329799987607\\
5.229	20.174295112439\\
5.23	19.7146309945688\\
5.231	19.9288398690678\\
5.232	20.1355377344474\\
5.233	20.1552848409027\\
5.234	20.4116628061617\\
5.235	21.2282468959414\\
5.236	20.9955575205236\\
5.237	21.9237176613818\\
5.238	22.0517852949105\\
5.239	23.6286407070636\\
5.24	25.4221739693313\\
5.241	24.6548439886312\\
5.242	24.7565334364667\\
5.243	23.3734453671583\\
5.244	20.4304662758302\\
5.245	20.5999532939824\\
5.246	19.8805918630074\\
5.247	20.1555830094691\\
5.248	20.057999287024\\
5.249	19.6649508912812\\
5.25	19.9078920948118\\
5.251	19.5664510951607\\
5.252	19.5339035055023\\
5.253	18.7399595705671\\
5.254	18.4119905294565\\
5.255	18.6100594595485\\
5.256	19.0238173808391\\
5.257	18.0594133638334\\
5.258	18.099897955072\\
5.259	16.799438253178\\
5.26	12.5964097259823\\
5.261	14.0511741394173\\
5.262	18.2358259585424\\
5.263	20.8503671285452\\
5.264	21.3749300078781\\
5.265	21.5291584147495\\
5.266	20.4889596569527\\
5.267	21.1048405280913\\
5.268	21.0338020553805\\
5.269	20.03243946899\\
5.27	20.3665832040281\\
5.271	20.24384395213\\
5.272	20.425381738986\\
5.273	20.0199614070626\\
5.274	20.0703335161284\\
5.275	20.9371280165613\\
5.276	20.1044112372924\\
5.277	20.1514405585104\\
5.278	21.0834764856496\\
5.279	20.1790612446539\\
5.28	20.233479965511\\
5.281	20.421288302027\\
5.282	20.5272030647355\\
5.283	20.3361529231354\\
5.284	20.8607891221621\\
5.285	21.1340688196544\\
5.286	21.3588620110819\\
5.287	20.856493475128\\
5.288	21.1841189561938\\
5.289	20.8413097080036\\
5.29	20.7021838166666\\
5.291	20.4770696552936\\
5.292	20.1018979548012\\
5.293	19.809319333579\\
5.294	19.3984502168541\\
5.295	19.088624722398\\
5.296	19.9027646300641\\
5.297	20.1881971955781\\
5.298	18.8886745775184\\
5.299	19.307019889832\\
5.3	18.6639411946812\\
5.301	19.3082272819633\\
5.302	18.8582881921824\\
5.303	18.7233252706921\\
5.304	18.5313412705646\\
5.305	18.7966119960554\\
5.306	18.8989360654992\\
5.307	19.0724720855967\\
5.308	19.1763873526055\\
5.309	19.0706320318033\\
5.31	19.1537237164887\\
5.311	19.0359748687164\\
5.312	18.6774742438881\\
5.313	19.0709235461003\\
5.314	18.9642493210946\\
5.315	18.3403410849438\\
5.316	18.5997659292896\\
5.317	18.3883111548864\\
5.318	18.4747174975369\\
5.319	17.4838170833876\\
5.32	17.7642089165208\\
5.321	17.6283187745949\\
5.322	17.6238337606956\\
5.323	16.711294816507\\
5.324	17.1901176155907\\
5.325	17.2737917902476\\
5.326	17.361390776994\\
5.327	17.2961069196991\\
5.328	16.9264538417445\\
5.329	16.8976939164106\\
5.33	16.3556821223398\\
5.331	16.6228433594195\\
5.332	16.0110435983286\\
5.333	17.0438439657821\\
5.334	16.6039466009379\\
5.335	16.8596156608667\\
5.336	16.6560774664362\\
5.337	17.1922200447066\\
5.338	17.1006553560513\\
5.339	16.5922419814831\\
5.34	16.7455351809757\\
5.341	16.4374075552253\\
5.342	16.7086675559491\\
5.343	17.0860067373021\\
5.344	17.0381200360056\\
5.345	17.3656294397616\\
5.346	18.8794253963575\\
5.347	20.6851056943754\\
5.348	20.5753615114308\\
5.349	18.8370467032187\\
5.35	18.8388720402723\\
5.351	18.3196684896038\\
5.352	18.8388637658373\\
5.353	18.6063207725697\\
5.354	18.2961967742364\\
5.355	17.9644221396819\\
5.356	18.4807849637007\\
5.357	18.7868458980604\\
5.358	18.2853065973202\\
5.359	18.8228142225482\\
5.36	18.8471954778169\\
5.361	18.8666589299793\\
5.362	18.5802053064774\\
5.363	19.2191496274346\\
5.364	19.3634597178295\\
5.365	18.8159914218031\\
5.366	19.6120653305359\\
5.367	19.4965206496261\\
5.368	20.5745092142985\\
5.369	20.1185392459601\\
5.37	20.607767691281\\
5.371	20.9018971734643\\
5.372	21.0143128232816\\
5.373	21.5615859357767\\
5.374	21.2583328202051\\
5.375	22.5168899463189\\
5.376	22.1187199935465\\
5.377	23.5729177780555\\
5.378	23.6286220780873\\
5.379	22.6490859268327\\
5.38	22.315721115304\\
5.381	23.5477898538098\\
5.382	23.5867304486083\\
5.383	23.5185233504479\\
5.384	24.0832652445766\\
5.385	24.6435663625844\\
5.386	24.3319370631988\\
5.387	23.5047513084499\\
5.388	24.0091920640309\\
5.389	23.8127226856437\\
5.39	23.7896334601634\\
5.391	23.2243412749621\\
5.392	23.2583661938552\\
5.393	22.2427542622783\\
5.394	22.8557114486778\\
5.395	22.2178195262725\\
5.396	21.9590142626789\\
5.397	22.2867103490137\\
5.398	21.0805522172939\\
5.399	20.6411630659025\\
5.4	20.5583377867971\\
5.401	19.4952210574968\\
5.402	19.4148066294248\\
5.403	19.492645227184\\
5.404	18.8152801313208\\
5.405	18.4721311573943\\
5.406	18.0411901260146\\
5.407	17.6284060632081\\
5.408	17.507907744477\\
5.409	17.5203174575688\\
5.41	17.6362662884909\\
5.411	17.6766327508981\\
5.412	17.6642383192145\\
5.413	17.147860036728\\
5.414	18.0770132777754\\
5.415	17.0833100280139\\
5.416	17.2552963157839\\
5.417	17.9079762054358\\
5.418	17.6920091674402\\
5.419	17.8341267211657\\
5.42	17.6203910108909\\
5.421	16.9286692826722\\
5.422	15.949418236107\\
5.423	16.1121458313602\\
5.424	15.7526496757809\\
5.425	15.3820830636822\\
5.426	15.7890047029448\\
5.427	15.7484648800158\\
5.428	15.9339919015959\\
5.429	15.5741275663382\\
5.43	16.2234936125947\\
5.431	16.5852500083541\\
5.432	16.9609962168384\\
5.433	16.7700799279812\\
5.434	16.1567603069701\\
5.435	16.7932256635445\\
5.436	16.9289599631429\\
5.437	16.8574116461283\\
5.438	16.9303533854431\\
5.439	16.9387742493376\\
5.44	16.7564987859551\\
5.441	16.9495553195844\\
5.442	17.3163572634689\\
5.443	16.7531768724488\\
5.444	16.9799335084651\\
5.445	17.1736562679337\\
5.446	17.7525528357481\\
5.447	17.966776779861\\
5.448	18.0811978005014\\
5.449	18.5146981853714\\
5.45	19.1749664315133\\
5.451	19.2918301905124\\
5.452	18.9264143095992\\
5.453	20.0473859638357\\
5.454	20.1533331535633\\
5.455	20.1829577978666\\
5.456	20.5832426587477\\
5.457	20.8946421609089\\
5.458	20.8747540303816\\
5.459	20.7944250586191\\
5.46	20.4079227534627\\
5.461	20.0461440468382\\
5.462	20.3450282048127\\
5.463	19.7208539678659\\
5.464	20.4398691833194\\
5.465	20.7176270271756\\
5.466	20.607465178705\\
5.467	20.7258842841119\\
5.468	21.0398918761129\\
5.469	20.6835197314791\\
5.47	21.2632081406463\\
5.471	21.5527982539961\\
5.472	21.8301749162603\\
5.473	21.095070442746\\
5.474	21.1690881058293\\
5.475	21.2696705724301\\
5.476	21.0518508831795\\
5.477	21.1711801613371\\
5.478	21.3978217867249\\
5.479	21.642359868937\\
5.48	20.8263650780163\\
5.481	21.9929535698361\\
5.482	21.3237002284035\\
5.483	21.7261293626417\\
5.484	21.7590005581411\\
5.485	21.2562461098121\\
5.486	21.3489229021035\\
5.487	19.7782834966387\\
5.488	19.4071406669378\\
5.489	19.0991125809962\\
5.49	18.6859445445094\\
5.491	18.9246595325472\\
5.492	18.4971824024719\\
5.493	18.37592570439\\
5.494	17.748901111905\\
5.495	18.188030529233\\
5.496	17.3376938245008\\
5.497	17.6319156328599\\
5.498	17.7099450654864\\
5.499	17.3650292374305\\
5.5	16.2660176905337\\
5.501	17.0506303076795\\
5.502	16.3280196629357\\
5.503	16.6431984611578\\
5.504	16.0392389886681\\
5.505	17.2428685399407\\
5.506	16.3745513164365\\
5.507	16.7705212702657\\
5.508	17.2210178085596\\
5.509	17.1167379839668\\
5.51	17.5126813472355\\
5.511	18.1727719363736\\
5.512	18.0247242238787\\
5.513	18.5093309467509\\
5.514	18.989092614618\\
5.515	18.8061448940172\\
5.516	19.3160328239912\\
5.517	19.087240259776\\
5.518	19.7530306189883\\
5.519	19.6780901726895\\
5.52	20.2275391352466\\
5.521	20.0634802603644\\
5.522	20.4620118309945\\
5.523	20.769848718319\\
5.524	20.7238493839714\\
5.525	20.5901764801175\\
5.526	19.888232358004\\
5.527	20.8726448814324\\
5.528	20.6438412327259\\
5.529	19.8911615438222\\
5.53	19.4536132024905\\
5.531	19.2469306336316\\
5.532	19.8796392099717\\
5.533	19.3651061251835\\
5.534	19.5903783855429\\
5.535	19.0693325683821\\
5.536	19.0368859445134\\
5.537	18.5317437643962\\
5.538	19.1927239042766\\
5.539	18.4930557934596\\
5.54	18.7430976127117\\
5.541	18.8918652017401\\
5.542	18.5763330884106\\
5.543	18.3529239036693\\
5.544	19.0399321161454\\
5.545	18.6450373567679\\
5.546	18.5627971450309\\
5.547	19.3035618116537\\
5.548	18.6053132548026\\
5.549	18.8305189176056\\
5.55	18.878400370945\\
5.551	19.6147608986848\\
5.552	19.2521326878702\\
5.553	19.2319224564965\\
5.554	18.8131652173539\\
5.555	18.8510062851428\\
5.556	19.6244086087338\\
5.557	18.4764130103701\\
5.558	19.4122648118532\\
5.559	19.0271102221757\\
5.56	19.0195259631286\\
5.561	18.4665902218507\\
5.562	19.1426698768367\\
5.563	19.5978129391941\\
5.564	19.7150121629666\\
5.565	19.1301257468953\\
5.566	18.7315032639204\\
5.567	19.0392502546607\\
5.568	18.8671789295013\\
5.569	18.9429964248689\\
5.57	18.6769406138148\\
5.571	19.0473921952811\\
5.572	19.1452433015566\\
5.573	18.7818843209519\\
5.574	18.3418853214981\\
5.575	18.0444987739748\\
5.576	18.0225428971275\\
5.577	17.2633675610462\\
5.578	17.1616595600495\\
5.579	17.423413533616\\
5.58	16.6068040281315\\
5.581	17.1029075854881\\
5.582	17.197366104477\\
5.583	17.1753706324822\\
5.584	17.3931385813652\\
5.585	17.0661225882341\\
5.586	17.1934831101447\\
5.587	16.7928312929497\\
5.588	16.999331629727\\
5.589	16.4644328985972\\
5.59	17.7262787518301\\
5.591	16.6410740978548\\
5.592	16.213146032807\\
5.593	15.5987544378908\\
5.594	16.4279031929381\\
5.595	16.266158498866\\
5.596	16.4889699417645\\
5.597	16.7382876204256\\
5.598	16.7553747462768\\
5.599	17.6231835964344\\
5.6	17.0276067509963\\
5.601	16.8311076589564\\
5.602	16.4303996546182\\
5.603	17.0958756733762\\
5.604	16.9311476014324\\
5.605	17.2920635171475\\
5.606	17.2821115631704\\
5.607	17.5317863012507\\
5.608	17.7593574963295\\
5.609	17.7653558162866\\
5.61	17.7300138044797\\
5.611	18.1653299645806\\
5.612	18.0978699096895\\
5.613	18.6372849565228\\
5.614	19.2293347765304\\
5.615	18.9619633238823\\
5.616	19.0898242776562\\
5.617	20.3797693297725\\
5.618	21.0009519247021\\
5.619	21.8351145333105\\
5.62	21.284161283531\\
5.621	20.8432962666624\\
5.622	21.3812237599356\\
5.623	21.8173824186533\\
5.624	22.6887036342653\\
5.625	22.656615012472\\
5.626	22.6180983832575\\
5.627	22.6088453208799\\
5.628	22.4855760781951\\
5.629	21.767675712597\\
5.63	21.5490285042684\\
5.631	21.6920670463259\\
5.632	22.7080505044867\\
5.633	22.2039239005351\\
5.634	21.5140975489388\\
5.635	21.6568228495278\\
5.636	22.4582157411412\\
5.637	22.2686938031873\\
5.638	22.522175150688\\
5.639	21.741886285906\\
5.64	22.3345134992623\\
5.641	22.6972101122981\\
5.642	22.3864902666999\\
5.643	23.4445040007815\\
5.644	21.9891985830854\\
5.645	22.8564576116272\\
5.646	22.3473110876158\\
5.647	22.4039157331412\\
5.648	23.4711670538897\\
5.649	23.1106456039024\\
5.65	22.6811871287826\\
5.651	22.4934516684537\\
5.652	21.851729496045\\
5.653	21.576458784369\\
5.654	21.13467748634\\
5.655	19.6213248518681\\
5.656	20.6622111897413\\
5.657	18.9371028642882\\
5.658	18.7834114738192\\
5.659	18.879060485682\\
5.66	17.7195904979097\\
5.661	18.2631864938847\\
5.662	17.9601936392944\\
5.663	18.6351480488856\\
5.664	18.3894251763199\\
5.665	17.4865165104475\\
5.666	17.2388035318738\\
5.667	15.832188028372\\
5.668	17.0680601033655\\
5.669	15.6896286688405\\
5.67	16.3785993098932\\
5.671	15.7477997327117\\
5.672	16.0332749987312\\
5.673	16.949611881851\\
5.674	15.4619140007048\\
5.675	15.7339976395503\\
5.676	16.2579501316288\\
5.677	15.3544262941921\\
5.678	15.1637319458476\\
5.679	15.0150977660255\\
5.68	15.2529775854014\\
5.681	15.3724012151478\\
5.682	15.4805053648691\\
5.683	16.612727194781\\
5.684	16.004073724574\\
5.685	16.3739459839465\\
5.686	16.5000940845004\\
5.687	16.9898022911741\\
5.688	17.48047341399\\
5.689	16.9975264670438\\
5.69	17.3673815939251\\
5.691	17.1327569830001\\
5.692	17.3695259995519\\
5.693	18.1670169108525\\
5.694	17.9014626260895\\
5.695	18.0870279823943\\
5.696	18.3842993945474\\
5.697	18.8015030740746\\
5.698	19.5891224559161\\
5.699	19.5912658759727\\
5.7	19.3431977340523\\
5.701	19.5643465933692\\
5.702	19.7133507109579\\
5.703	19.7062263197412\\
5.704	19.644850039226\\
5.705	19.2973591078307\\
5.706	19.0322125827951\\
5.707	19.3997586982976\\
5.708	19.6240286767773\\
5.709	19.6597293508582\\
5.71	18.7026746259209\\
5.711	19.2843693641036\\
5.712	18.7544155063762\\
5.713	19.0436534243441\\
5.714	18.6729363181641\\
5.715	18.7590179718331\\
5.716	19.1163338073686\\
5.717	18.8809110253505\\
5.718	18.5829796532283\\
5.719	19.5047364480847\\
5.72	18.7642333712515\\
5.721	18.6160799467005\\
5.722	18.6314433349881\\
5.723	18.445854405505\\
5.724	18.3645390702997\\
5.725	18.7528551440937\\
5.726	18.3848614075135\\
5.727	18.4427421704452\\
5.728	18.3245859244011\\
5.729	18.6770617665312\\
5.73	18.5793923031523\\
5.731	18.2351879525962\\
5.732	18.3255444772448\\
5.733	18.3481543142122\\
5.734	18.2957782808412\\
5.735	19.0558032562944\\
5.736	18.7928768171101\\
5.737	19.0616650795923\\
5.738	18.9853331477488\\
5.739	18.8590470940212\\
5.74	19.1976205956834\\
5.741	20.071956934932\\
5.742	19.6220182260541\\
5.743	19.7452969454818\\
5.744	20.2328781931308\\
5.745	20.4842224555778\\
5.746	20.454571342997\\
5.747	20.526131636435\\
5.748	20.5515971358253\\
5.749	20.3260594085119\\
5.75	20.5886289079831\\
5.751	20.1891453062843\\
5.752	20.235492769\\
5.753	19.6837475395763\\
5.754	19.4251769229257\\
5.755	20.0949998190126\\
5.756	19.6412093092116\\
5.757	19.4852976798755\\
5.758	19.4559247724243\\
5.759	19.2196212097797\\
5.76	18.8186341641808\\
5.761	18.6738324654799\\
5.762	18.3932115720166\\
5.763	18.0412274095514\\
5.764	17.4329118597341\\
5.765	17.7886904070152\\
5.766	16.3963053986899\\
5.767	16.3456265224149\\
5.768	16.1829153524324\\
5.769	16.4765083020978\\
5.77	16.1414302578443\\
5.771	15.948380826117\\
5.772	16.149378452477\\
5.773	16.8440763611808\\
5.774	16.4817391259155\\
5.775	16.3055894884326\\
5.776	16.8875106666898\\
5.777	16.9980419529801\\
5.778	16.5218234410598\\
5.779	17.5054751570889\\
5.78	17.2976856344968\\
5.781	17.3120589790645\\
5.782	17.5108413990985\\
5.783	17.803966077821\\
5.784	18.6864257840412\\
5.785	19.1963214640338\\
5.786	19.7259187344277\\
5.787	20.1318531928269\\
5.788	20.7096905451808\\
5.789	21.1818099803571\\
5.79	20.9469145420905\\
5.791	21.3886930329087\\
5.792	21.2434792384918\\
5.793	21.6009027701311\\
5.794	21.4502313437549\\
5.795	22.6314305982873\\
5.796	21.6366879624731\\
5.797	21.9338160088299\\
5.798	21.9053066020097\\
5.799	21.1310860605976\\
5.8	22.1484391861781\\
5.801	20.8917977861387\\
5.802	21.0899930845335\\
5.803	20.908252370438\\
5.804	20.4945422456543\\
5.805	20.7852912660991\\
5.806	20.5790752844484\\
5.807	19.5005455207117\\
5.808	20.2548604340946\\
5.809	19.9866511077\\
5.81	20.0017258899569\\
5.811	19.9297926018449\\
5.812	19.4995058348158\\
5.813	19.7947473713518\\
5.814	20.0508696203005\\
5.815	19.8254491657625\\
5.816	18.3079311179206\\
5.817	18.2400157554544\\
5.818	18.09495523976\\
5.819	18.5359981442917\\
5.82	18.1519604447619\\
5.821	17.6472782493029\\
5.822	17.7950714802778\\
5.823	17.0174022676009\\
5.824	17.4912956705587\\
5.825	17.9584095859356\\
5.826	17.8898125301785\\
5.827	17.4769709523851\\
5.828	17.7925994767926\\
5.829	18.0779896616732\\
5.83	18.1223783552914\\
5.831	17.3311185909338\\
5.832	17.3937663155948\\
5.833	17.0644385908325\\
5.834	17.6573488887473\\
5.835	17.9154087567507\\
5.836	16.6524274657715\\
5.837	17.1500603740797\\
5.838	17.0055786041541\\
5.839	16.9345005758542\\
5.84	16.3723389973753\\
5.841	16.2328632625533\\
5.842	16.8582624571891\\
5.843	16.0087097886299\\
5.844	15.5182024822833\\
5.845	14.791152915965\\
5.846	15.4477198428934\\
5.847	15.2410739738331\\
5.848	15.0551421960728\\
5.849	14.3972926124907\\
5.85	15.0857929740381\\
5.851	16.3368197134028\\
5.852	15.9887091681542\\
5.853	16.232147168787\\
5.854	16.8403455260616\\
5.855	16.3100242274299\\
5.856	16.4641249123864\\
5.857	16.7531610549852\\
5.858	16.8437943126663\\
5.859	16.787848788511\\
5.86	16.3517653747217\\
5.861	18.1961303730224\\
5.862	17.4549069713848\\
5.863	17.3889481293535\\
5.864	17.7138304499717\\
5.865	18.2388003263145\\
5.866	17.6152227096689\\
5.867	18.2776134866997\\
5.868	19.0369169730378\\
5.869	19.5764427362381\\
5.87	19.7757055601092\\
5.871	19.2567775941025\\
5.872	19.848261561763\\
5.873	20.1556952357057\\
5.874	21.0091897309195\\
5.875	21.2740009325068\\
5.876	21.9318437119748\\
5.877	21.7159336765116\\
5.878	21.5632681487161\\
5.879	21.9612727010572\\
5.88	22.6688581944228\\
5.881	23.0115382880028\\
5.882	22.3780725114929\\
5.883	22.3761692604964\\
5.884	22.9830080633895\\
5.885	23.0004559727452\\
5.886	23.5972534193137\\
5.887	23.9359065574704\\
5.888	22.9100600990704\\
5.889	23.3627937066008\\
5.89	23.7174073668216\\
5.891	22.9866543903205\\
5.892	22.3487037281754\\
5.893	22.2700240949308\\
5.894	22.2215923925761\\
5.895	22.1682433060982\\
5.896	21.7527535778065\\
5.897	21.63939272802\\
5.898	20.5109974639204\\
5.899	20.5704920246251\\
5.9	20.8315579795241\\
5.901	20.5126089129872\\
5.902	19.5802466147631\\
5.903	19.5917687483192\\
5.904	18.2448025952394\\
5.905	19.2426328088506\\
5.906	19.0651887526628\\
5.907	19.6359164528518\\
5.908	18.4595031423848\\
5.909	18.6765251437307\\
5.91	18.0772247834626\\
5.911	18.5835152868208\\
5.912	18.5571890048818\\
5.913	18.0553659345686\\
5.914	16.6949430034955\\
5.915	18.2344128393477\\
5.916	16.9604778312615\\
5.917	16.7986409207166\\
5.918	17.2131484249922\\
5.919	16.6550939392697\\
5.92	17.303478214929\\
5.921	16.3383390869038\\
5.922	16.482470751373\\
5.923	15.0622070350978\\
5.924	16.3845264940169\\
5.925	15.7076548976771\\
5.926	17.0323327127808\\
5.927	16.7143407886801\\
5.928	17.5136203975649\\
5.929	15.955300763951\\
5.93	16.2802806325322\\
5.931	16.5768178913804\\
5.932	15.7141865311374\\
5.933	16.1809992088408\\
5.934	17.0366904178484\\
5.935	16.9132618434314\\
5.936	16.9424231172311\\
5.937	17.2171591165604\\
5.938	17.2960213687004\\
5.939	16.8026619290216\\
5.94	16.2936105240031\\
5.941	16.1096110330882\\
5.942	16.5446442252648\\
5.943	16.1156152102549\\
5.944	16.7972292564909\\
5.945	16.4507015010545\\
5.946	16.85596593378\\
5.947	16.888209587031\\
5.948	16.5900899529005\\
5.949	17.5176408384029\\
5.95	17.4246697966344\\
5.951	17.8288283519533\\
5.952	18.1001989782038\\
5.953	17.6072520717173\\
5.954	17.5379493411688\\
5.955	17.7070099871349\\
5.956	18.1646389965205\\
5.957	17.6947889121158\\
5.958	17.5246186932462\\
5.959	18.2456348232843\\
5.96	18.4079985089834\\
5.961	17.9712369032228\\
5.962	18.1776222613842\\
5.963	18.1012011954288\\
5.964	18.6788215781502\\
5.965	18.0072392330985\\
5.966	18.0732382459023\\
5.967	18.5206465464696\\
5.968	18.5113071651533\\
5.969	17.8658632066984\\
5.97	18.3631537225294\\
5.971	18.6793777323989\\
5.972	18.5533382949903\\
5.973	17.731906946597\\
5.974	18.1791332397463\\
5.975	19.2170432193804\\
5.976	18.9244002437431\\
5.977	18.4315379976526\\
5.978	18.3235207230845\\
5.979	19.3567009046093\\
5.98	18.9971709920164\\
5.981	19.0332125222006\\
5.982	19.4864117487372\\
5.983	18.7420756968306\\
5.984	19.3984060104263\\
5.985	19.7433471564218\\
5.986	19.898045594926\\
5.987	21.1220486706235\\
5.988	20.0414411049711\\
5.989	20.1317194458556\\
5.99	19.9131984146078\\
5.991	20.4244810531006\\
5.992	20.7971479660588\\
5.993	20.475879477939\\
5.994	20.8418910685194\\
5.995	19.5770850817968\\
5.996	20.3159658169108\\
5.997	20.3212482212825\\
5.998	20.3663448080132\\
5.999	19.6718233447861\\
6	20.1983897585794\\
6.001	20.266801401731\\
6.002	21.0607199551938\\
6.003	21.1999915152525\\
6.004	22.276059537218\\
6.005	20.9985312198641\\
6.006	22.6739410220281\\
6.007	22.4367182253344\\
6.008	20.2995284996831\\
6.009	15.3683890635384\\
6.01	12.2120004398266\\
6.011	15.7329720829298\\
6.012	17.2946032113177\\
6.013	17.2602017223679\\
6.014	17.7694852099027\\
6.015	17.8848185273521\\
6.016	18.3675178236122\\
6.017	17.6255529099494\\
6.018	17.5501326035215\\
6.019	17.9374822042921\\
6.02	17.8412028002004\\
6.021	18.571672868351\\
6.022	19.123318449751\\
6.023	20.0235979729224\\
6.024	18.6070029397993\\
6.025	20.2880910466627\\
6.026	19.6572385247386\\
6.027	19.8174447186693\\
6.028	21.4142911223983\\
6.029	21.3404786093755\\
6.03	22.6698201511125\\
6.031	22.0041808547246\\
6.032	20.6958306306971\\
6.033	20.3025789517319\\
6.034	21.3930192520238\\
6.035	19.5773006648157\\
6.036	20.4612437455328\\
6.037	19.4275619661489\\
6.038	19.5166671512846\\
6.039	19.4893352638074\\
6.04	18.8549949914821\\
6.041	18.2980988392247\\
6.042	19.1451549962249\\
6.043	18.4971726114049\\
6.044	18.7745844069884\\
6.045	18.3971381406479\\
6.046	17.7050998576679\\
6.047	18.1081022215152\\
6.048	17.4534906865291\\
6.049	17.8045303178759\\
6.05	17.2879755179517\\
6.051	17.6161676141767\\
6.052	18.0914384525233\\
6.053	18.211956468685\\
6.054	18.4727196015472\\
6.055	18.2195548064867\\
6.056	18.268821914535\\
6.057	17.7975594574501\\
6.058	18.0741288656048\\
6.059	18.3924605752797\\
6.06	17.9335421417732\\
6.061	18.2701493786079\\
6.062	18.6001698321421\\
6.063	18.858689244706\\
6.064	19.5525921562207\\
6.065	19.2253017647665\\
6.066	19.6548701075996\\
6.067	19.1997599066325\\
6.068	19.6745532830991\\
6.069	19.8702268787691\\
6.07	19.6515673615849\\
6.071	19.7322474707192\\
6.072	19.5107871059956\\
6.073	19.4075565072302\\
6.074	19.8404110772893\\
6.075	19.8810877149895\\
6.076	18.9145429173399\\
6.077	18.8653302792141\\
6.078	18.8675103541147\\
6.079	18.3822820722957\\
6.08	18.0883736314189\\
6.081	17.3415343571591\\
6.082	17.3711552686815\\
6.083	17.1340086004622\\
6.084	16.3508286909633\\
6.085	15.5721550630856\\
6.086	13.7009401096298\\
6.087	14.3799507830033\\
6.088	17.1144592310895\\
6.089	17.5434112449663\\
6.09	17.2276385554009\\
6.091	16.3852812810767\\
6.092	17.0431706905548\\
6.093	16.1025733355535\\
6.094	16.451038719489\\
6.095	16.1505925551611\\
6.096	15.5563805476382\\
6.097	15.4481274749869\\
6.098	15.1436865700636\\
6.099	15.2261161117032\\
6.1	14.983576824334\\
6.101	14.9487252289989\\
6.102	14.5241744081916\\
6.103	14.3132033229898\\
6.104	15.0353272562947\\
6.105	15.08771588152\\
6.106	15.3499588163182\\
6.107	15.5651399760138\\
6.108	15.7011829566902\\
6.109	15.5643605747478\\
6.11	15.4694273928035\\
6.111	16.3270826766247\\
6.112	16.7024926648968\\
6.113	16.2071201247923\\
6.114	16.726931061601\\
6.115	17.8571523801614\\
6.116	17.425551078849\\
6.117	18.0614649377118\\
6.118	18.5075664057958\\
6.119	18.7341929915934\\
6.12	19.5759132697077\\
6.121	19.41095724162\\
6.122	21.106761622905\\
6.123	20.705783727369\\
6.124	20.9017153282482\\
6.125	21.4579111959518\\
6.126	21.5760182357208\\
6.127	22.0012438856799\\
6.128	21.843469941694\\
6.129	21.9882587625522\\
6.13	21.9326901015594\\
6.131	21.3943616608539\\
6.132	21.2725660680399\\
6.133	20.4506651565352\\
6.134	20.8124714561622\\
6.135	20.811641695394\\
6.136	20.4404979963114\\
6.137	20.1096872682608\\
6.138	20.0086171869253\\
6.139	19.5718577525947\\
6.14	19.2234670474324\\
6.141	18.8958557674224\\
6.142	18.8009784879848\\
6.143	18.4380701065112\\
6.144	18.7984293983575\\
6.145	18.0415334664567\\
6.146	17.8034620634755\\
6.147	17.8785398779603\\
6.148	17.7294295874651\\
6.149	18.6799679169774\\
6.15	18.3043572658001\\
6.151	18.7450801450228\\
6.152	18.6745251986436\\
6.153	18.610425568126\\
6.154	18.81347185321\\
6.155	19.858115749021\\
6.156	19.4877542036012\\
6.157	21.5533742344516\\
6.158	21.3975345476438\\
6.159	23.207251770413\\
6.16	22.4649776202172\\
6.161	23.3713082888584\\
6.162	23.5469683944479\\
6.163	24.609493625751\\
6.164	24.0053799453788\\
6.165	23.5009741429667\\
6.166	24.2934368049875\\
6.167	24.1626039096135\\
6.168	22.4162272762916\\
6.169	22.531297636954\\
6.17	22.1179568769357\\
6.171	21.6087876870052\\
6.172	20.7631708544107\\
6.173	20.5572382971553\\
6.174	20.0975212535617\\
6.175	19.232010581172\\
6.176	19.2279109752052\\
6.177	17.0699929748613\\
6.178	16.9863256957266\\
6.179	18.3863608448878\\
6.18	17.5673892478948\\
6.181	15.9139549151351\\
6.182	16.1327886268456\\
6.183	15.4249403793853\\
6.184	15.6620138474346\\
6.185	13.8212272805188\\
6.186	14.8837787582537\\
6.187	14.2097006487295\\
6.188	14.7829373128021\\
6.189	13.5504476442109\\
6.19	14.0154420622846\\
6.191	14.6591269281465\\
6.192	13.9463427751457\\
6.193	14.1629555992789\\
6.194	13.8875729227847\\
6.195	15.2115595232698\\
6.196	13.6457093680771\\
6.197	15.1811257582177\\
6.198	14.9176838517543\\
6.199	14.8941125559512\\
6.2	14.37853222634\\
6.201	14.2051842447702\\
6.202	14.7300361393821\\
6.203	14.8406918461309\\
6.204	15.0263667931247\\
6.205	14.3377374738604\\
6.206	14.8553293386985\\
6.207	14.3992679094349\\
6.208	15.0868130652451\\
6.209	15.5549752098773\\
6.21	14.33876381645\\
6.211	15.3306529364587\\
6.212	16.0263201978017\\
6.213	16.611546401096\\
6.214	17.3391619517434\\
6.215	17.4625423568793\\
6.216	18.821236270406\\
6.217	17.0527346876532\\
6.218	18.4764803655188\\
6.219	18.7507653506237\\
6.22	19.2473501744998\\
6.221	19.6604905459229\\
6.222	19.680167857086\\
6.223	19.6054833888723\\
6.224	20.0581529949878\\
6.225	19.5566264912108\\
6.226	18.9951262714926\\
6.227	19.3056565094203\\
6.228	20.3200359851471\\
6.229	20.3441582682853\\
6.23	21.0193202828079\\
6.231	21.204297859665\\
6.232	20.612858608916\\
6.233	21.6154680909895\\
6.234	20.4170933142971\\
6.235	19.8190273042519\\
6.236	19.6353954521033\\
6.237	19.285640088739\\
6.238	18.6588087650273\\
6.239	19.1740881606897\\
6.24	18.7366086449988\\
6.241	18.9072075019726\\
6.242	17.8886725316052\\
6.243	18.0440283812729\\
6.244	18.2963042229747\\
6.245	18.0538424555446\\
6.246	17.4536235186785\\
6.247	17.7190898314132\\
6.248	18.2279756668287\\
6.249	18.6335819946987\\
6.25	18.4965238994129\\
6.251	18.2003206729596\\
6.252	17.9660468850218\\
6.253	18.030558419181\\
6.254	18.1927760231259\\
6.255	17.5067102837632\\
6.256	16.9981850971313\\
6.257	17.4958793555465\\
6.258	17.155759767707\\
6.259	17.4141259321314\\
6.26	17.3502865141532\\
6.261	17.2416046668593\\
6.262	17.3528992826256\\
6.263	17.1058545094398\\
6.264	17.0939812946277\\
6.265	17.3554820421193\\
6.266	18.4263737649123\\
6.267	17.9658638363956\\
6.268	18.3452166521901\\
6.269	18.8194976846297\\
6.27	18.4080836708189\\
6.271	18.5231767929109\\
6.272	19.2424986901313\\
6.273	19.4064597641551\\
6.274	18.7012225111823\\
6.275	19.3702398350944\\
6.276	19.4443618704823\\
6.277	19.5143759320449\\
6.278	19.704886641847\\
6.279	19.9904089431271\\
6.28	21.04267224599\\
6.281	20.8789504420119\\
6.282	21.4156832077685\\
6.283	21.5467338753335\\
6.284	22.2927732808037\\
6.285	22.5905436832053\\
6.286	22.5190781636381\\
6.287	22.7897116008156\\
6.288	22.2032952234163\\
6.289	21.6093646000123\\
6.29	21.1390474142745\\
6.291	21.7533741925896\\
6.292	21.1610515609094\\
6.293	21.6400895101812\\
6.294	20.7623718236445\\
6.295	21.1136328823606\\
6.296	20.5522313178754\\
6.297	19.7569635251375\\
6.298	21.4866305079278\\
6.299	20.1206541909926\\
6.3	20.1114902393421\\
6.301	19.7908187344193\\
6.302	19.3800228655465\\
6.303	19.2526877559634\\
6.304	19.1756768930637\\
6.305	19.7462039701776\\
6.306	18.2110469660665\\
6.307	18.0697516246735\\
6.308	18.0052390075957\\
6.309	18.160416274806\\
6.31	17.8738140707892\\
6.311	18.2631261566692\\
6.312	18.3859605710063\\
6.313	16.8150583853897\\
6.314	17.499917339136\\
6.315	17.6533437554687\\
6.316	17.0674810448246\\
6.317	17.4713615338145\\
6.318	16.3767731855039\\
6.319	17.1648374868864\\
6.32	16.7532658156293\\
6.321	17.0148793560053\\
6.322	16.319994413932\\
6.323	16.0910618407202\\
6.324	15.7688204013808\\
6.325	16.1204544473184\\
6.326	15.6426824160352\\
6.327	14.1057394263826\\
6.328	14.0206466688198\\
6.329	14.4923288236854\\
6.33	15.5992282063561\\
6.331	16.4671582805882\\
6.332	17.1488072117541\\
6.333	16.4379997956306\\
6.334	15.5191580043857\\
6.335	15.5277048065961\\
6.336	15.9884316715648\\
6.337	15.6379045588356\\
6.338	15.7873518139009\\
6.339	16.3750015408219\\
6.34	14.716879298516\\
6.341	15.1534424464065\\
6.342	14.8459189091739\\
6.343	16.0905112882326\\
6.344	15.3076282653648\\
6.345	15.2226754157214\\
6.346	15.7484021733568\\
6.347	15.4522808052747\\
6.348	15.5163630121309\\
6.349	15.4300059098273\\
6.35	15.3777653879902\\
6.351	15.4995884886763\\
6.352	16.3997340947661\\
6.353	15.9413351458176\\
6.354	16.9502576902767\\
6.355	15.9252720485096\\
6.356	16.1215122845935\\
6.357	16.0326747846805\\
6.358	16.0303628725592\\
6.359	15.8655790897456\\
6.36	15.7021613534377\\
6.361	15.7628782656475\\
6.362	14.8275272377499\\
6.363	16.439985938853\\
6.364	15.9104907590178\\
6.365	16.2506841090298\\
6.366	15.5638916552892\\
6.367	16.7517583373232\\
6.368	15.8266104035707\\
6.369	15.9771324782354\\
6.37	15.2404454891809\\
6.371	15.0946557264363\\
6.372	15.4422104531093\\
6.373	16.1596986336981\\
6.374	15.4864298493726\\
6.375	15.7827466412415\\
6.376	16.0919903950475\\
6.377	15.6864796219335\\
6.378	15.8528602291191\\
6.379	15.7490616238817\\
6.38	15.7268811771731\\
6.381	14.9298174292456\\
6.382	15.0089636592174\\
6.383	15.3348600475025\\
6.384	15.2593712642895\\
6.385	16.0173174729483\\
6.386	16.2142193198909\\
6.387	15.4769063747105\\
6.388	15.8898157264029\\
6.389	16.2827865267772\\
6.39	15.4336270607148\\
6.391	16.1944878685089\\
6.392	15.9108155675423\\
6.393	16.2860707958689\\
6.394	16.0737624200623\\
6.395	16.971446507994\\
6.396	16.7250525428986\\
6.397	17.6054226473051\\
6.398	17.4148000008209\\
6.399	18.0321344587543\\
6.4	18.2205618433403\\
6.401	18.7687990413829\\
6.402	19.2521300389603\\
6.403	19.9810975172939\\
6.404	20.4188363575211\\
6.405	22.4150446157537\\
6.406	21.9926726416787\\
6.407	24.0623469244451\\
6.408	25.8072255174755\\
6.409	27.1839270923803\\
6.41	27.6838149760371\\
6.411	28.7647168170794\\
6.412	28.646931797938\\
6.413	28.6731951229044\\
6.414	28.0289924433622\\
6.415	26.9787279839582\\
6.416	26.521607662577\\
6.417	24.8438170469139\\
6.418	24.221639613302\\
6.419	22.210025980601\\
6.42	22.0549408692823\\
6.421	21.1345184672444\\
6.422	21.4341038391884\\
6.423	20.7372721040795\\
6.424	19.1324070376676\\
6.425	18.6670628235252\\
6.426	17.1176143296366\\
6.427	17.9481237168523\\
6.428	17.081404687925\\
6.429	16.4277638717715\\
6.43	15.7329483283136\\
6.431	15.8370874538021\\
6.432	15.0282718676743\\
6.433	15.2239943406525\\
6.434	15.0925185984651\\
6.435	14.1921968306279\\
6.436	14.7823453047976\\
6.437	14.5440963371279\\
6.438	14.5369681539409\\
6.439	14.5201954285032\\
6.44	14.9372592983231\\
6.441	14.5383292805043\\
6.442	13.7143175637007\\
6.443	14.1055058890179\\
6.444	14.5116290641959\\
6.445	14.6087941189052\\
6.446	14.2900806538971\\
6.447	14.3155223472288\\
6.448	15.0127527099812\\
6.449	14.3930920001089\\
6.45	15.0673851427414\\
6.451	15.7605097873401\\
6.452	15.0429279875386\\
6.453	16.2657682010386\\
6.454	14.8735015928735\\
6.455	16.7906811015345\\
6.456	15.677034230427\\
6.457	16.130856150926\\
6.458	16.1638385272468\\
6.459	17.4224802573313\\
6.46	15.4010279255394\\
6.461	16.9061949487464\\
6.462	16.5738262845167\\
6.463	16.5686442161808\\
6.464	16.9329171226339\\
6.465	17.3942030741495\\
6.466	16.4709236597836\\
6.467	16.561265614508\\
6.468	16.9463915008713\\
6.469	16.4352971639793\\
6.47	17.4010468375767\\
6.471	17.0111165356189\\
6.472	15.5350987671842\\
6.473	16.8503028423612\\
6.474	16.4129715708583\\
6.475	16.1866363864117\\
6.476	15.9482668609648\\
6.477	15.8320052569006\\
6.478	17.1178896895462\\
6.479	16.5605207167027\\
6.48	16.0374786470443\\
6.481	15.7894428551488\\
6.482	16.4536723417207\\
6.483	17.8064152032476\\
6.484	17.8083761422569\\
6.485	17.6279732244468\\
6.486	16.8446147224249\\
6.487	17.9236184557982\\
6.488	17.8582629937068\\
6.489	18.0492115858115\\
6.49	18.6552416238626\\
6.491	18.6493301280659\\
6.492	18.2643511364856\\
6.493	18.2130304282583\\
6.494	19.0538998742323\\
6.495	19.8353042430398\\
6.496	18.902199678582\\
6.497	18.8921439058634\\
6.498	19.4968652079962\\
6.499	19.2111201122874\\
6.5	19.7414352357788\\
6.501	20.0723395095143\\
6.502	20.9831014904423\\
6.503	18.9903868439623\\
6.504	20.2922620541842\\
6.505	19.2628068294777\\
6.506	18.7598785294774\\
6.507	18.2191106243158\\
6.508	19.1638472177357\\
6.509	17.8497030803168\\
6.51	17.3421824254291\\
6.511	17.3905595808261\\
6.512	18.164344663411\\
6.513	16.7307649324444\\
6.514	16.6397445225842\\
6.515	17.0392356965568\\
6.516	17.5425828553365\\
6.517	15.6922178698369\\
6.518	14.5900578635998\\
6.519	15.9014238072592\\
6.52	16.1779398384622\\
6.521	15.5388470598725\\
6.522	14.6911737082091\\
6.523	15.1771230384442\\
6.524	13.5310709272484\\
6.525	15.904411495158\\
6.526	16.0546443159796\\
6.527	15.7174693486774\\
6.528	15.9247480246415\\
6.529	15.8516036409287\\
6.53	15.410434572782\\
6.531	16.7304054407845\\
6.532	16.7409735685628\\
6.533	16.8309770497471\\
6.534	17.2001430297384\\
6.535	17.4253555264275\\
6.536	17.8343236029122\\
6.537	18.5729742766129\\
6.538	17.8989852214212\\
6.539	19.0765270193641\\
6.54	18.9670093468638\\
6.541	18.8778638341404\\
6.542	19.0584600757769\\
6.543	18.7853598207953\\
6.544	19.5037130140217\\
6.545	19.4767231796936\\
6.546	21.4081137551209\\
6.547	20.3454966659748\\
6.548	20.8214130482719\\
6.549	20.7426590602157\\
6.55	20.5805837952012\\
6.551	20.6038221103672\\
6.552	20.0349817368095\\
6.553	19.4577265389934\\
6.554	19.1673494958246\\
6.555	18.5425532670958\\
6.556	17.9511365375186\\
6.557	17.5765112356041\\
6.558	16.8978697880823\\
6.559	18.0738209553202\\
6.56	16.9667921260663\\
6.561	17.7961966036016\\
6.562	16.2364525440495\\
6.563	15.0944188618592\\
6.564	18.4046546006808\\
6.565	15.0513996357201\\
6.566	16.057582322893\\
6.567	14.825699844032\\
6.568	15.0989181859376\\
6.569	16.0350425707871\\
6.57	15.798353992673\\
6.571	16.2321800414097\\
6.572	17.1564976963112\\
6.573	16.3564443058966\\
6.574	17.8487200415916\\
6.575	16.5309871983092\\
6.576	14.9240017426336\\
6.577	16.8201911528933\\
6.578	17.5522732131892\\
6.579	16.5784075461794\\
6.58	15.7154533276856\\
6.581	16.8659661539296\\
6.582	15.1381126354473\\
6.583	14.0247784503785\\
6.584	15.5188394730829\\
6.585	14.1561122288923\\
6.586	15.3241316639659\\
6.587	15.4501606044717\\
6.588	14.8119179685446\\
6.589	14.8198915451411\\
6.59	15.3148306350777\\
6.591	13.5781545669536\\
6.592	16.2482911682355\\
6.593	15.4388347672212\\
6.594	14.7816711661685\\
6.595	14.5933226111925\\
6.596	15.4055254682526\\
6.597	14.1244330056712\\
6.598	14.5115063102462\\
6.599	12.7208553047144\\
6.6	12.8800105897043\\
6.601	12.5214753014142\\
6.602	14.150418249899\\
6.603	14.0395423559952\\
6.604	12.1805240348967\\
6.605	12.556854962948\\
6.606	12.2638926701622\\
6.607	11.4280042086188\\
6.608	11.945134114543\\
6.609	11.7582922348786\\
6.61	11.9101762533227\\
6.611	12.0701069373595\\
6.612	12.3796506333043\\
6.613	13.1996432390495\\
6.614	12.9849814200914\\
6.615	13.3263101191606\\
6.616	12.3666577768467\\
6.617	13.6349111402632\\
6.618	14.1218219535207\\
6.619	13.5681050037459\\
6.62	14.3158494418431\\
6.621	13.6521164135043\\
6.622	13.4143266878352\\
6.623	14.6081286826021\\
6.624	15.8920784394453\\
6.625	14.5750481465426\\
6.626	14.2821376711804\\
6.627	15.0269514642147\\
6.628	14.8537855626884\\
6.629	15.2438869397906\\
6.63	14.3361652820406\\
6.631	15.0112836193876\\
6.632	14.8573850524255\\
6.633	15.8246398187175\\
6.634	14.9444759881323\\
6.635	15.4169266201684\\
6.636	15.0121763287819\\
6.637	14.6687331139071\\
6.638	14.5240887343716\\
6.639	15.217411927832\\
6.64	15.7652164887232\\
6.641	15.8921682172082\\
6.642	15.893421143559\\
6.643	14.9181521791644\\
6.644	15.8080896085451\\
6.645	15.4181121776025\\
6.646	15.7093427628993\\
6.647	16.5385821317693\\
6.648	16.2307268091663\\
6.649	17.3071618725467\\
6.65	16.6277184544111\\
6.651	16.3202867419015\\
6.652	17.8292915145981\\
6.653	18.8820470581023\\
6.654	18.2064449508347\\
6.655	18.1595263171783\\
6.656	18.4451855164586\\
6.657	17.8466799267469\\
6.658	18.6406344619668\\
6.659	20.9116477042757\\
6.66	20.575818717105\\
6.661	19.9518007364078\\
6.662	21.7901794345563\\
6.663	21.4183375912254\\
6.664	21.5874498637616\\
6.665	21.100535299419\\
6.666	20.7681866118171\\
6.667	20.7869536280221\\
6.668	20.5913751817294\\
6.669	21.0722433870806\\
6.67	20.0229419307254\\
6.671	20.395424603606\\
6.672	20.4158528978342\\
6.673	21.2117733553857\\
6.674	19.874916302803\\
6.675	18.8843726350811\\
6.676	19.5516377269971\\
6.677	19.0922443718425\\
6.678	19.1616060492094\\
6.679	18.5696932575416\\
6.68	20.1028430376427\\
6.681	19.7750797515952\\
6.682	18.9235459367115\\
6.683	18.385125270529\\
6.684	18.0013932075976\\
6.685	18.7832358797588\\
6.686	17.6371332623425\\
6.687	18.6158181349576\\
6.688	18.2712837952421\\
6.689	18.0458865369054\\
6.69	19.5218743744837\\
6.691	18.8594419651589\\
6.692	18.6749203583277\\
6.693	18.5360107260075\\
6.694	17.5720458569626\\
6.695	17.9266223543209\\
6.696	18.031433912433\\
6.697	17.8699206597682\\
6.698	16.9369511198334\\
6.699	16.5817574028308\\
6.7	17.0627835416364\\
6.701	18.2365828212565\\
6.702	19.0917448950788\\
6.703	19.297044041399\\
6.704	20.0354816094686\\
6.705	18.7702618188718\\
6.706	18.5128635223168\\
6.707	18.404869728805\\
6.708	18.1270117440478\\
6.709	17.267431708144\\
6.71	16.5759623577766\\
6.711	16.2230605436833\\
6.712	15.9138980920843\\
6.713	16.2248561120075\\
6.714	15.4472718693707\\
6.715	13.6610618340971\\
6.716	14.653475678413\\
6.717	13.9540728145798\\
6.718	13.8053127898037\\
6.719	14.1523686525562\\
6.72	13.8639365416802\\
6.721	13.6494525974846\\
6.722	13.5093107337421\\
6.723	12.1883096876784\\
6.724	12.8340625339121\\
6.725	12.5061251480982\\
6.726	11.8845772813815\\
6.727	11.277622100041\\
6.728	12.8067695179181\\
6.729	11.7785815440931\\
6.73	11.5610904338949\\
6.731	12.2628109163986\\
6.732	12.0355042442566\\
6.733	12.1396293129508\\
6.734	11.9767890085938\\
6.735	12.945364542928\\
6.736	12.7949032099137\\
6.737	12.5014648852476\\
6.738	12.670422370309\\
6.739	13.9164062144472\\
6.74	14.1899602277865\\
6.741	13.9622397556622\\
6.742	15.0841976979651\\
6.743	15.131378642274\\
6.744	15.7901788980594\\
6.745	15.3974967497579\\
6.746	16.5595395774752\\
6.747	16.2290232085878\\
6.748	16.8322587851915\\
6.749	18.0462235354898\\
6.75	19.4971994022603\\
6.751	18.8002767856401\\
6.752	18.5514187888474\\
6.753	19.3892142738406\\
6.754	19.160710424765\\
6.755	19.2922084870021\\
6.756	18.0675009228675\\
6.757	18.2732699340145\\
6.758	17.4976723076011\\
6.759	18.375039572935\\
6.76	18.2508770256443\\
6.761	18.5869929912677\\
6.762	16.9658577586503\\
6.763	17.5213112400886\\
6.764	16.884215289669\\
6.765	17.48277335627\\
6.766	17.3448865098096\\
6.767	16.6808425607826\\
6.768	15.6205152486342\\
6.769	17.5529635118684\\
6.77	16.1463087122434\\
6.771	15.8882916284838\\
6.772	16.4077339628228\\
6.773	16.9718071394422\\
6.774	16.8602816730625\\
6.775	16.1397732840817\\
6.776	16.8490992231831\\
6.777	17.7018510076986\\
6.778	17.0083069870214\\
6.779	17.3684158129307\\
6.78	17.8739425921693\\
6.781	18.0260719261618\\
6.782	18.6120141380848\\
6.783	17.4751547806168\\
6.784	18.1043904498944\\
6.785	19.4630151449918\\
6.786	18.6871484341531\\
6.787	19.7720610226042\\
6.788	18.613391725024\\
6.789	17.9785426551559\\
6.79	19.1978973334762\\
6.791	17.6433397785046\\
6.792	17.5804465179147\\
6.793	16.7199246308979\\
6.794	17.5500716359771\\
6.795	18.2100812015571\\
6.796	17.7305398570278\\
6.797	18.3185756632378\\
6.798	18.2101031574996\\
6.799	18.3822589090508\\
6.8	17.4206267873771\\
6.801	18.0456989641841\\
6.802	18.629169445848\\
6.803	16.9841125312067\\
6.804	17.9395508413087\\
6.805	17.1539825669836\\
6.806	17.6654181589074\\
6.807	17.8867929701517\\
6.808	17.6315253170536\\
6.809	18.3431234204373\\
6.81	18.6173873215752\\
6.811	19.4217948717617\\
6.812	20.9012876255289\\
6.813	20.628329630016\\
6.814	22.3375856561822\\
6.815	24.3170417761423\\
6.816	25.3883888645629\\
6.817	26.2772401428903\\
6.818	26.357147697325\\
6.819	26.318105870973\\
6.82	25.4572554461999\\
6.821	24.3707834298285\\
6.822	22.6646715641243\\
6.823	20.3463325818328\\
6.824	18.4420910576515\\
6.825	18.0209882643098\\
6.826	16.2685237151733\\
6.827	15.5451473629602\\
6.828	14.7333281036078\\
6.829	15.0461156508159\\
6.83	15.1605136018316\\
6.831	13.5537501909958\\
6.832	14.7704054825102\\
6.833	12.3606562410816\\
6.834	14.2924202687206\\
6.835	14.0573611881091\\
6.836	14.6472996567989\\
6.837	14.3740179276061\\
6.838	13.6277581402538\\
6.839	11.6071010779407\\
6.84	11.7811550003765\\
6.841	11.5265009344885\\
6.842	10.9251477446528\\
6.843	11.4333355006053\\
6.844	12.1363828781265\\
6.845	12.5683680462184\\
6.846	11.9579442614649\\
6.847	11.9305571401376\\
6.848	10.5566136385593\\
6.849	10.1350025721361\\
6.85	11.8279503965066\\
6.851	11.0260562247262\\
6.852	11.4051268354876\\
6.853	9.56905839940489\\
6.854	12.0729843236461\\
6.855	10.5269096936485\\
6.856	10.7242361749864\\
6.857	10.651201649996\\
6.858	11.4157273802626\\
6.859	11.3990413060305\\
6.86	12.9337518724488\\
6.861	12.9574273190216\\
6.862	11.5456852872014\\
6.863	12.2416445061049\\
6.864	12.9916109095995\\
6.865	12.2704233192224\\
6.866	12.1585009540098\\
6.867	12.4682995585276\\
6.868	13.7484013300166\\
6.869	12.9435581032942\\
6.87	14.2538075722131\\
6.871	12.500723213707\\
6.872	13.2648120328335\\
6.873	13.7338530080995\\
6.874	12.4287492892571\\
6.875	12.8178350370319\\
6.876	13.4158784104947\\
6.877	14.6489757839882\\
6.878	13.9442061830633\\
6.879	13.6669024729087\\
6.88	15.2419617331206\\
6.881	16.6853217526603\\
6.882	16.0252787295576\\
6.883	14.989316109464\\
6.884	15.2785534585612\\
6.885	14.8368462256184\\
6.886	15.4564130672711\\
6.887	14.2880272861359\\
6.888	16.3953192196805\\
6.889	16.2824614568893\\
6.89	14.3967489179688\\
6.891	15.4683741532328\\
6.892	15.0642565703645\\
6.893	15.4121213095111\\
6.894	15.2786956926871\\
6.895	16.5016818774374\\
6.896	14.6950308752698\\
6.897	15.74543096745\\
6.898	15.9206192721615\\
6.899	16.7832225387529\\
6.9	15.3022247550063\\
6.901	16.0657284580429\\
6.902	15.8618801988677\\
6.903	18.2963318128582\\
6.904	17.2074497437527\\
6.905	18.1789694523697\\
6.906	18.5944308149765\\
6.907	20.1738199474752\\
6.908	19.2686943466807\\
6.909	18.0067728753222\\
6.91	19.7488279416592\\
6.911	18.8694277326988\\
6.912	19.0429459067809\\
6.913	21.3724130973006\\
6.914	23.0325237429687\\
6.915	22.356501362077\\
6.916	23.7042403379774\\
6.917	25.3756019286151\\
6.918	23.7417343975131\\
6.919	23.1712088182858\\
6.92	21.9953687476361\\
6.921	22.4304522405234\\
6.922	22.0092817965885\\
6.923	20.8616553517622\\
6.924	21.1135143429478\\
6.925	18.3819344171275\\
6.926	18.7166625992317\\
6.927	18.8586035207313\\
6.928	17.5955226944815\\
6.929	17.7107849280378\\
6.93	17.3175090170816\\
6.931	16.8684127339214\\
6.932	15.8243471996818\\
6.933	14.9254406253679\\
6.934	15.7173970427524\\
6.935	14.5869235508613\\
6.936	16.0288391955629\\
6.937	14.395800489563\\
6.938	15.0136715150484\\
6.939	13.956776123482\\
6.94	14.3731112339717\\
6.941	14.1455110192913\\
6.942	16.2805379274546\\
6.943	16.8453019239487\\
6.944	15.8922537806613\\
6.945	16.5464116421983\\
6.946	16.5682890762863\\
6.947	16.3907581033732\\
6.948	17.1768558867529\\
6.949	16.2208805921136\\
6.95	17.4070149511612\\
6.951	18.2289251848107\\
6.952	17.837430455036\\
6.953	17.7894520229758\\
6.954	18.1183361084641\\
6.955	18.5165871576095\\
6.956	18.5247359043554\\
6.957	19.273004238236\\
6.958	18.3161824500722\\
6.959	17.5507288333467\\
6.96	16.6170712022858\\
6.961	15.9089376553992\\
6.962	15.2270222948774\\
6.963	14.9097413071776\\
6.964	14.3279472126109\\
6.965	14.5390723510842\\
6.966	12.7436425804676\\
6.967	13.6229963404106\\
6.968	13.2132465014853\\
6.969	11.8282133185565\\
6.97	12.0419579492036\\
6.971	11.7469037279568\\
6.972	11.601498160516\\
6.973	9.92361583723432\\
6.974	11.2276504114658\\
6.975	10.9476370664361\\
6.976	11.117181474029\\
6.977	10.6416444093676\\
6.978	9.4839311915455\\
6.979	11.0706230061183\\
6.98	10.4121623297684\\
6.981	10.6362110395301\\
6.982	10.7904612927284\\
6.983	11.571121953164\\
6.984	13.1429710588423\\
6.985	12.0160198641\\
6.986	13.4112233616984\\
6.987	12.8061783382833\\
6.988	12.8229500858087\\
6.989	13.4984305819721\\
6.99	13.1506069860916\\
6.991	13.6941352895468\\
6.992	13.7651303652734\\
6.993	14.9993180136283\\
6.994	14.7445667319255\\
6.995	16.3218909140551\\
6.996	13.8172468282758\\
6.997	13.2361805555765\\
6.998	14.3924900154688\\
6.999	14.847679804315\\
7	14.0683409341118\\
7.001	13.8178052920266\\
7.002	14.6698820384494\\
7.003	13.2614368724127\\
7.004	13.1028921588527\\
7.005	14.4826592055999\\
7.006	13.60088223546\\
7.007	12.8303332706066\\
7.008	14.1702473601995\\
7.009	12.9405112907815\\
7.01	13.4889470096328\\
7.011	13.6563556562601\\
7.012	13.1879070862198\\
7.013	13.3923220019007\\
7.014	13.2942104452759\\
7.015	12.7501853012566\\
7.016	14.0842625798236\\
7.017	13.166957929603\\
7.018	13.5923923977343\\
7.019	14.0895493308884\\
7.02	13.8616035787398\\
7.021	14.9761751632849\\
7.022	13.9419198651665\\
7.023	15.8456184110731\\
7.024	14.5466703136892\\
7.025	15.4914285982697\\
7.026	16.4719337495019\\
7.027	17.4093028243503\\
7.028	17.9321079216885\\
7.029	18.9423932008879\\
7.03	18.7287716379132\\
7.031	19.5646256340001\\
7.032	21.2756964451681\\
7.033	21.5092701230157\\
7.034	22.5547026942617\\
7.035	21.7678163106568\\
7.036	21.2386667177361\\
7.037	22.210858908813\\
7.038	21.0742246786445\\
7.039	21.0243551199143\\
7.04	21.3083723301937\\
7.041	19.6389673639343\\
7.042	20.1826741760679\\
7.043	18.5859170826047\\
7.044	18.8066044458257\\
7.045	17.7775645040586\\
7.046	17.7886204268967\\
7.047	17.8344751029939\\
7.048	17.6715784651569\\
7.049	16.5653070077359\\
7.05	16.7852817388745\\
7.051	16.8167634823041\\
7.052	17.3334443353088\\
7.053	17.5128211362743\\
7.054	17.5528293789282\\
7.055	17.2331520331653\\
7.056	16.5318520598025\\
7.057	17.2585506056284\\
7.058	16.6017610966033\\
7.059	17.1361819694433\\
7.06	16.6564684514887\\
7.061	14.5951242221008\\
7.062	14.6868478929572\\
7.063	15.2369412008651\\
7.064	14.5899345683938\\
7.065	14.0689196852401\\
7.066	14.4564650336252\\
7.067	14.3430810646269\\
7.068	13.9230680321623\\
7.069	13.6663096693187\\
7.07	14.1469570490797\\
7.071	13.7692071177967\\
7.072	13.8482119630021\\
7.073	13.7537908702004\\
7.074	13.4517017030797\\
7.075	12.0352458231218\\
7.076	12.9948763353323\\
7.077	12.9223703974005\\
7.078	12.6485285264175\\
7.079	13.1300039000808\\
7.08	12.6716429898204\\
7.081	12.0616844228319\\
7.082	13.0781127942555\\
7.083	12.4883742869233\\
7.084	13.3302859381076\\
7.085	12.8351691573111\\
7.086	12.4583203991313\\
7.087	12.9039071337274\\
7.088	13.7345369310224\\
7.089	14.2642860533686\\
7.09	13.1711011566212\\
7.091	13.4367943166961\\
7.092	13.3711926704632\\
7.093	11.920157040434\\
7.094	12.9293373431397\\
7.095	12.4090574417416\\
7.096	13.2281802493502\\
7.097	13.2929015260439\\
7.098	12.5319533841817\\
7.099	13.1827301439558\\
7.1	13.4362254308453\\
7.101	12.5040771462573\\
7.102	11.7306023610185\\
7.103	12.9753764814912\\
7.104	13.8437658950201\\
7.105	13.9714375938561\\
7.106	13.417183956506\\
7.107	12.8514903414018\\
7.108	13.321370646163\\
7.109	13.2825834858913\\
7.11	13.9304558945634\\
7.111	13.6916590009783\\
7.112	14.313555365583\\
7.113	14.6997617855841\\
7.114	15.0360401740164\\
7.115	15.820884970457\\
7.116	15.5899269396372\\
7.117	17.4578154107612\\
7.118	17.3642262964447\\
7.119	17.2224538972452\\
7.12	16.8401512193407\\
7.121	16.4055169646202\\
7.122	16.6629064535647\\
7.123	16.181567506807\\
7.124	16.3706268341381\\
7.125	14.6945332460227\\
7.126	14.1032663514867\\
7.127	13.7443063626418\\
7.128	13.1280988327167\\
7.129	12.2720091336638\\
7.13	12.3405484079908\\
7.131	11.377861582415\\
7.132	11.7723693191158\\
7.133	9.96531286345492\\
7.134	10.0114194990836\\
7.135	10.8014123324322\\
7.136	10.4633185831359\\
7.137	10.3089028108843\\
7.138	9.62717238848666\\
7.139	9.35662025348006\\
7.14	9.30348383313975\\
7.141	9.38362223140923\\
7.142	7.96861516145573\\
7.143	10.7149996607873\\
7.144	11.8690642959254\\
7.145	11.0716305051412\\
7.146	11.1258992133605\\
7.147	12.0527156030509\\
7.148	10.6508781940847\\
7.149	11.6165732311224\\
7.15	12.0314120715941\\
7.151	12.3127407567296\\
7.152	12.1985168367492\\
7.153	13.4848384232286\\
7.154	14.794058452017\\
7.155	16.0083000169702\\
7.156	17.1757160779649\\
7.157	19.277337457992\\
7.158	21.7248197067057\\
7.159	23.2145026438691\\
7.16	27.310798823186\\
7.161	26.62140976197\\
7.162	26.6806585975076\\
7.163	23.5199494255908\\
7.164	21.8971557031461\\
7.165	19.8576500955095\\
7.166	20.6184676006993\\
7.167	16.7473422068697\\
7.168	16.8793840484307\\
7.169	16.4439969299231\\
7.17	14.2332205531219\\
7.171	12.7784101508917\\
7.172	13.1556706648569\\
7.173	13.1517786736596\\
7.174	12.1261042171352\\
7.175	12.935811854889\\
7.176	12.0138299459992\\
7.177	11.6554070643449\\
7.178	13.1924102765619\\
7.179	11.1061203196812\\
7.18	11.791067414462\\
7.181	12.0840453453759\\
7.182	11.4505625842333\\
7.183	10.8225260074509\\
7.184	11.7963615132622\\
7.185	11.3292413613283\\
7.186	12.0718237966004\\
7.187	10.8646082675222\\
7.188	11.4425127138265\\
7.189	11.9336507995301\\
7.19	11.1779923333001\\
7.191	11.1957109358174\\
7.192	11.2746605076319\\
7.193	11.9250034473544\\
7.194	13.8495256838731\\
7.195	12.8543709442229\\
7.196	12.4078934889756\\
7.197	11.4844768511381\\
7.198	11.7309252447305\\
7.199	11.5511921707404\\
7.2	12.5692497859411\\
7.201	11.4889345901094\\
7.202	12.5752367045356\\
7.203	12.7664788064588\\
7.204	12.6178503744798\\
7.205	12.5478648049603\\
7.206	11.7319195036324\\
7.207	11.2636318001805\\
7.208	10.6466445615714\\
7.209	11.3762199594281\\
7.21	11.9713406763811\\
7.211	12.2536148066128\\
7.212	11.8546097396828\\
7.213	12.8755610568883\\
7.214	12.4081012492434\\
7.215	11.8173079469897\\
7.216	14.239642958906\\
7.217	12.8171080414169\\
7.218	12.7955090628001\\
7.219	13.8928444647972\\
7.22	14.6111843887239\\
7.221	15.6160867386296\\
7.222	15.5710527527686\\
7.223	19.113812906433\\
7.224	17.710867728662\\
7.225	18.9061691651867\\
7.226	19.2784769818159\\
7.227	20.565731149498\\
7.228	18.7446284594101\\
7.229	19.2396963132732\\
7.23	16.6387142939519\\
7.231	16.4843130550243\\
7.232	14.5989791028386\\
7.233	14.8232441896316\\
7.234	14.3638926535233\\
7.235	12.9517719054262\\
7.236	12.2941026663362\\
7.237	11.7740458466822\\
7.238	11.4079531346866\\
7.239	10.6974881030754\\
7.24	11.0061872878767\\
7.241	9.8013646933769\\
7.242	10.5791952511959\\
7.243	10.9206407515535\\
7.244	11.3425785458812\\
7.245	9.56829726435326\\
7.246	10.2215791396112\\
7.247	10.720777600444\\
7.248	8.57318219156225\\
7.249	8.91678035617507\\
7.25	10.7147896610366\\
7.251	10.9453873111672\\
7.252	10.3933326153889\\
7.253	9.18160060476464\\
7.254	10.191527779076\\
7.255	10.5605318957448\\
7.256	11.1728928310908\\
7.257	11.1996128684396\\
7.258	12.3700716425616\\
7.259	12.3715969386223\\
7.26	12.5162149628297\\
7.261	15.4785619760861\\
7.262	14.2321275860183\\
7.263	15.3191268821821\\
7.264	15.9500873505202\\
7.265	16.0286979678897\\
7.266	16.5941516805597\\
7.267	16.9654708175128\\
7.268	16.3042457824218\\
7.269	16.6277489005688\\
7.27	14.8763679457618\\
7.271	14.447252356064\\
7.272	14.4460783979484\\
7.273	16.3180687090744\\
7.274	14.3748201996101\\
7.275	13.8916639343292\\
7.276	14.308122819065\\
7.277	15.4969408951356\\
7.278	14.6854970239475\\
7.279	13.3819783606589\\
7.28	14.5391423461851\\
7.281	14.3265361876531\\
7.282	14.1053235642921\\
7.283	14.2349471233327\\
7.284	16.4323665021156\\
7.285	15.3194631437575\\
7.286	14.9475462404165\\
7.287	15.5618774527768\\
7.288	15.0486402964373\\
7.289	16.4055378303343\\
7.29	17.5523872999016\\
7.291	17.5156103987246\\
7.292	18.5003638761517\\
7.293	18.5346547687923\\
7.294	19.1419319945244\\
7.295	18.0232370793182\\
7.296	17.8710973834024\\
7.297	16.1908312825362\\
7.298	15.8040275179684\\
7.299	14.1157375762267\\
7.3	14.525714175964\\
7.301	13.7090726656211\\
7.302	12.558630882047\\
7.303	11.6507061614277\\
7.304	11.6663738606707\\
7.305	11.2576197990796\\
7.306	10.1742906947716\\
7.307	11.4257699180982\\
7.308	9.53948244043223\\
7.309	9.4873207861735\\
7.31	10.1494355643458\\
7.311	9.1252403381145\\
7.312	10.4927038786615\\
7.313	8.7371923827335\\
7.314	8.4396625125625\\
7.315	8.17904744969674\\
7.316	9.55416641426151\\
7.317	10.3116426269491\\
7.318	10.73821595309\\
7.319	9.28897760235483\\
7.32	11.5170383901626\\
7.321	9.48705326062\\
7.322	10.7880748931959\\
7.323	11.2291849020166\\
7.324	11.0038777413508\\
7.325	12.6966944871498\\
7.326	12.7717553673914\\
7.327	13.9533580321368\\
7.328	15.6508675433566\\
7.329	16.7873386458394\\
7.33	17.3170444306804\\
7.331	18.1065813615861\\
7.332	19.0052316656258\\
7.333	18.2541307086337\\
7.334	18.2193153044046\\
7.335	15.8215192431506\\
7.336	15.2186549430935\\
7.337	13.3327064274567\\
7.338	13.398015581532\\
7.339	11.9668078259192\\
7.34	11.7686372690206\\
7.341	11.2913585814175\\
7.342	10.4854286320644\\
7.343	10.7841121646277\\
7.344	9.86124540747323\\
7.345	9.31233375975909\\
7.346	10.4126643118743\\
7.347	9.6476416263509\\
7.348	9.68692100395528\\
7.349	9.2665358585021\\
7.35	9.64315099360491\\
7.351	9.49160732187025\\
7.352	8.98014075939855\\
7.353	9.58973023230102\\
7.354	9.85207054954622\\
7.355	9.64768684737076\\
7.356	9.61421749440489\\
7.357	10.8096772028542\\
7.358	9.77974016023193\\
7.359	10.8635167613284\\
7.36	11.5620798350828\\
7.361	12.1633850082791\\
7.362	12.3592492710753\\
7.363	12.8331310931185\\
7.364	12.8383901259212\\
7.365	13.3958879799454\\
7.366	13.4840391966721\\
7.367	13.3576730330457\\
7.368	13.1670688344538\\
7.369	13.8843541723827\\
7.37	13.3633206284647\\
7.371	12.288153783957\\
7.372	12.7227646305168\\
7.373	11.4621968409599\\
7.374	11.3072893123977\\
7.375	11.3769753462482\\
7.376	10.6159901695053\\
7.377	8.83249711352512\\
7.378	9.39621504748633\\
7.379	9.51513674984636\\
7.38	9.41298541370824\\
7.381	8.02952945816223\\
7.382	8.2484974996727\\
7.383	8.69606362361272\\
7.384	8.70562745517906\\
7.385	9.14000550540815\\
7.386	10.3138282533501\\
7.387	9.76947442463419\\
7.388	10.678348315315\\
7.389	10.4020822580168\\
7.39	10.2479148597555\\
7.391	11.0189377083507\\
7.392	11.0668066118695\\
7.393	12.1827544732961\\
7.394	13.6958702990491\\
7.395	13.6056800898692\\
7.396	15.8066921827816\\
7.397	17.6778552981205\\
7.398	18.1892898335497\\
7.399	20.7770723225699\\
7.4	19.6289306708276\\
7.401	20.3291794665698\\
7.402	19.9837435151497\\
7.403	19.5291315110511\\
7.404	17.5539295117047\\
7.405	16.5680010780447\\
7.406	15.9074816747971\\
7.407	14.0302170271873\\
7.408	12.6476519481478\\
7.409	12.5888537513959\\
7.41	11.8962449667208\\
7.411	11.1147184945702\\
7.412	12.9798377697135\\
7.413	10.3376590848643\\
7.414	9.93935404741797\\
7.415	10.3145159291695\\
7.416	11.2304336806638\\
7.417	9.78434359237998\\
7.418	11.5813206858464\\
7.419	10.2107208229869\\
7.42	10.888794519499\\
7.421	10.834523481243\\
7.422	10.0558128353102\\
7.423	11.2630545859454\\
7.424	10.8572113601429\\
7.425	10.7676978699159\\
7.426	8.8756739125561\\
7.427	11.5517133136982\\
7.428	11.3890351905377\\
7.429	11.1410159204242\\
7.43	10.437777200171\\
7.431	11.497756881983\\
7.432	11.312029237205\\
7.433	12.6018178901053\\
7.434	12.2887986792074\\
7.435	13.2442300391491\\
7.436	11.694813408667\\
7.437	12.5015543953708\\
7.438	11.5575800064531\\
7.439	11.4774625162997\\
7.44	13.173138995262\\
7.441	11.0605733170777\\
7.442	11.167294056555\\
7.443	12.1093964817225\\
7.444	12.0676803858825\\
7.445	12.9639284308781\\
7.446	13.7667373024612\\
7.447	12.6456900919571\\
7.448	12.2810435938782\\
7.449	12.5654860640799\\
7.45	11.8540173732369\\
7.451	12.8865628368839\\
7.452	12.0603486189519\\
7.453	14.0475060075527\\
7.454	13.105207483998\\
7.455	13.5021115468412\\
7.456	12.841723582922\\
7.457	12.9536888846675\\
7.458	13.8639733548304\\
7.459	13.6752373740868\\
7.46	13.8076688989572\\
7.461	15.5533740570621\\
7.462	14.3196657184124\\
7.463	16.5635748386999\\
7.464	17.03255270048\\
7.465	16.4187204983112\\
7.466	15.910538198209\\
7.467	17.5221044068473\\
7.468	15.5436679598017\\
7.469	15.8498568426495\\
7.47	13.7740301071419\\
7.471	12.7227618737086\\
7.472	13.3749497679154\\
7.473	11.6029118890439\\
7.474	11.152324098712\\
7.475	9.71164680399451\\
7.476	9.64644219549746\\
7.477	8.72336986009205\\
7.478	8.98864634600728\\
7.479	8.78984626945924\\
7.48	7.83708603593605\\
7.481	7.44305258872453\\
7.482	7.07805640256874\\
7.483	7.69173170959247\\
7.484	8.53222508327541\\
7.485	6.6700169799638\\
7.486	6.21881028505171\\
7.487	7.25127564607474\\
7.488	7.03732096925047\\
7.489	7.40523581789629\\
7.49	8.63407001572924\\
7.491	9.42304264972096\\
7.492	8.86586000546934\\
7.493	9.50408736725641\\
7.494	10.0883386972634\\
7.495	9.89621788470697\\
7.496	10.1890203304811\\
7.497	10.5607992139289\\
7.498	12.2059801515997\\
7.499	12.489871152482\\
7.5	13.7794526629457\\
7.501	15.4414388739562\\
7.502	14.9482642586937\\
7.503	15.7839237927522\\
7.504	15.3567809072835\\
7.505	14.364914585724\\
7.506	15.5003534748862\\
7.507	13.2885694109675\\
7.508	13.2835905678156\\
7.509	13.0248916689798\\
7.51	12.7823571842044\\
7.511	10.9952363928074\\
7.512	10.487332486831\\
7.513	9.90791532599576\\
7.514	10.1790336914401\\
7.515	9.67301288347203\\
7.516	10.6710662123063\\
7.517	10.1515992349268\\
7.518	10.2285561255001\\
7.519	11.1708827201943\\
7.52	9.58890833277883\\
7.521	10.2745504277507\\
7.522	11.5487099987309\\
7.523	11.110506371707\\
7.524	10.780899867357\\
7.525	11.3274563058683\\
7.526	11.1967780747124\\
7.527	12.1486001144736\\
7.528	11.3857904738891\\
7.529	11.326396224019\\
7.53	12.8032418024027\\
7.531	12.0771067631891\\
7.532	11.9763327755551\\
7.533	12.0889447066587\\
7.534	11.8028209677558\\
7.535	11.8545599952658\\
7.536	10.8296219787716\\
7.537	10.8054142306513\\
7.538	10.7460510864882\\
7.539	10.8537378485552\\
7.54	8.92218886598639\\
7.541	8.52877104757819\\
7.542	8.3059624689352\\
7.543	7.17860901785154\\
7.544	7.52758893664088\\
7.545	6.36146193899526\\
7.546	6.43902429278842\\
7.547	7.16814965239847\\
7.548	5.14020103395852\\
7.549	5.90786555033208\\
7.55	5.53861925033684\\
7.551	5.93589634210608\\
7.552	6.31917223692578\\
7.553	6.15734306523758\\
7.554	4.33523824232392\\
7.555	7.74589322777062\\
7.556	5.9705914336082\\
7.557	5.43580895650604\\
7.558	7.0251404885241\\
7.559	8.59615265552944\\
7.56	8.42067369404977\\
7.561	8.76155025484652\\
7.562	8.32178125532448\\
7.563	11.1022279041619\\
7.564	10.3488157104459\\
7.565	11.4764823247486\\
7.566	12.9394459664352\\
7.567	13.9057646930271\\
7.568	16.1756167554262\\
7.569	17.5591782960524\\
7.57	22.074938183085\\
7.571	23.2864237734571\\
7.572	24.7480501797097\\
7.573	24.2888185239335\\
7.574	20.589057489387\\
7.575	17.0951941499946\\
7.576	14.9892454166052\\
7.577	14.0651677319626\\
7.578	11.4207884127168\\
7.579	11.4361628271417\\
7.58	9.79706806143606\\
7.581	9.43478800904295\\
7.582	7.55562273376616\\
7.583	8.83769197765901\\
7.584	7.78690862700967\\
7.585	6.88346171233398\\
7.586	6.56689989268282\\
7.587	7.24438249148584\\
7.588	6.27819901754513\\
7.589	5.77903576814091\\
7.59	6.21697169463098\\
7.591	6.1454235352826\\
7.592	6.06279898652333\\
7.593	7.1411133284565\\
7.594	4.78828543988946\\
7.595	4.81908197830092\\
7.596	6.1102432347154\\
7.597	7.2244766039303\\
7.598	6.20578842628268\\
7.599	4.06504076149744\\
7.6	5.35313223726045\\
7.601	6.83586755660053\\
7.602	6.66225024592462\\
7.603	8.05711764070494\\
7.604	7.73918351051227\\
7.605	9.39455905707098\\
7.606	9.73628631743829\\
7.607	10.2219555377472\\
7.608	11.2952631129539\\
7.609	12.338803236082\\
7.61	12.3650006718894\\
7.611	12.8680957359632\\
7.612	13.3707407082057\\
7.613	12.5231254520977\\
7.614	13.159734685759\\
7.615	12.4361776043658\\
7.616	12.8357555587185\\
7.617	11.824330991205\\
7.618	11.8721497158548\\
7.619	10.0697378037136\\
7.62	10.6605801356774\\
7.621	9.95906363915659\\
7.622	10.5262001946564\\
7.623	9.20197165339451\\
7.624	11.3336790709693\\
7.625	10.1007446069549\\
7.626	9.81480498492674\\
7.627	9.25666903633411\\
7.628	10.2101489567625\\
7.629	10.8838336502659\\
7.63	12.0986774661392\\
7.631	11.7943496378377\\
7.632	13.7647762199718\\
7.633	14.1162687462549\\
7.634	14.0479254996768\\
7.635	15.6690825665818\\
7.636	15.775813167995\\
7.637	15.9445897993727\\
7.638	16.2565789604401\\
7.639	14.4817095493627\\
7.64	13.8406164906643\\
7.641	13.4088918172668\\
7.642	11.3991658423737\\
7.643	10.3525789483521\\
7.644	9.29776506518515\\
7.645	9.62493978334508\\
7.646	9.13339120971831\\
7.647	8.18870929205697\\
7.648	5.82641687611755\\
7.649	6.15691853603698\\
7.65	7.83468008721262\\
7.651	6.68472479300991\\
7.652	6.88977314185283\\
7.653	6.18436834623578\\
7.654	8.35608448129025\\
7.655	7.02891834938921\\
7.656	7.47517566746242\\
7.657	7.85577072529932\\
7.658	6.78948380074434\\
7.659	7.65766256991438\\
7.66	7.02367840074288\\
7.661	7.62518441288839\\
7.662	8.80555587367622\\
7.663	8.071941950335\\
7.664	9.09805793390142\\
7.665	8.76208244980722\\
7.666	9.45212591040391\\
7.667	10.2965083801529\\
7.668	9.62925589161571\\
7.669	10.3782741220795\\
7.67	11.5136461458639\\
7.671	11.8729526376717\\
7.672	12.493674774897\\
7.673	12.613062240514\\
7.674	11.1376829565443\\
7.675	10.7283805248041\\
7.676	10.2917564785849\\
7.677	9.68127962658063\\
7.678	9.46089123802558\\
7.679	9.84824673998663\\
7.68	7.68419051426974\\
7.681	8.57061738388533\\
7.682	7.90828586764627\\
7.683	6.73342330732169\\
7.684	7.01687349839435\\
7.685	7.58436643266512\\
7.686	8.11615828831069\\
7.687	7.68397884646127\\
7.688	7.10715203805868\\
7.689	6.92152454580587\\
7.69	6.42765268017962\\
7.691	6.24600694439459\\
7.692	6.39821165687057\\
7.693	7.35347597323067\\
7.694	7.46459873050865\\
7.695	8.25054307167093\\
7.696	6.95434963190853\\
7.697	7.93940025172307\\
7.698	8.32540720109477\\
7.699	9.28022111877104\\
7.7	9.6299103986757\\
7.701	10.6384169888934\\
7.702	12.3785659910307\\
7.703	12.996263578703\\
7.704	14.6475455941673\\
7.705	16.6334807768486\\
7.706	18.9810667909456\\
7.707	20.317527020415\\
7.708	19.6151480621428\\
7.709	18.125615224043\\
7.71	15.269263945433\\
7.711	13.8268524041504\\
7.712	10.7013233824365\\
7.713	10.3605844548392\\
7.714	7.78491140514976\\
7.715	6.8714275702856\\
7.716	6.63828780852928\\
7.717	5.72671745461612\\
7.718	6.81613582921972\\
7.719	7.0744963151247\\
7.72	5.01558271769941\\
7.721	5.72852710756401\\
7.722	5.99832459183293\\
7.723	5.71073903079423\\
7.724	5.23026218788362\\
7.725	4.62840679164897\\
7.726	5.09410801147701\\
7.727	4.13361564971003\\
7.728	7.2180726723821\\
7.729	7.11810265576212\\
7.73	5.72134871280024\\
7.731	6.40049050447897\\
7.732	8.310453987206\\
7.733	7.72046094248699\\
7.734	8.17443278362575\\
7.735	9.39037477288558\\
7.736	8.5430115012214\\
7.737	10.1501301637361\\
7.738	12.2418062815138\\
7.739	12.8027648275793\\
7.74	13.8137411231147\\
7.741	14.7760349445768\\
7.742	13.4631867068237\\
7.743	13.2810855589146\\
7.744	14.1368365402218\\
7.745	11.6840429641012\\
7.746	10.8488456318115\\
7.747	11.0825102075628\\
7.748	8.48905734888362\\
7.749	7.49094401221291\\
7.75	7.15623176153418\\
7.751	8.16693977719499\\
7.752	5.80588304984856\\
7.753	4.26613908019554\\
7.754	3.5053698646779\\
7.755	6.11392267637697\\
7.756	4.76449038783762\\
7.757	4.88735805183345\\
7.758	4.44230712307121\\
7.759	7.71399399516054\\
7.76	4.92400324025292\\
7.761	4.00128420774199\\
7.762	7.82974047528047\\
7.763	6.77520304745065\\
7.764	7.62458573970039\\
7.765	9.35753789981646\\
7.766	8.89991593318382\\
7.767	11.6525756612493\\
7.768	6.04259461960033\\
7.769	2.78666889428898\\
7.77	3.01197409750952\\
7.771	6.717688825047\\
7.772	5.89060626387738\\
7.773	6.97953152489733\\
7.774	8.59512074605405\\
7.775	9.76258699657561\\
7.776	10.0240035735763\\
7.777	9.70468314235047\\
7.778	8.87911371060095\\
7.779	8.37222407895798\\
7.78	8.23465171461946\\
7.781	6.62802013598219\\
7.782	6.57700468789763\\
7.783	5.22009311808188\\
7.784	6.31937230833503\\
7.785	6.51939332382772\\
7.786	4.59410802814804\\
7.787	4.92169187966419\\
7.788	5.10994610220483\\
7.789	5.239733064522\\
7.79	4.77705245667993\\
7.791	2.26202717581972\\
7.792	2.82187909203861\\
7.793	3.78093418662191\\
7.794	5.12245447676005\\
7.795	3.78322680526549\\
7.796	3.62613659169032\\
7.797	0.584433881996212\\
7.798	-3.35556347940307\\
7.799	0.142938714311121\\
7.8	3.14027649478943\\
7.801	2.72354459364711\\
7.802	3.13913460094823\\
7.803	4.93169380801436\\
7.804	4.52817873421622\\
7.805	5.99909799136931\\
7.806	6.73009393795112\\
7.807	5.82334977894276\\
7.808	8.42639732647794\\
7.809	9.38521640775231\\
7.81	11.7885267432502\\
7.811	13.8599933871135\\
7.812	19.6525930967164\\
7.813	24.2156497535577\\
7.814	25.3389598502644\\
7.815	22.1594621432351\\
7.816	17.9864641719384\\
7.817	15.4532984983377\\
7.818	12.7204639274279\\
7.819	10.1365430904618\\
7.82	9.49337585308798\\
7.821	6.5812790994598\\
7.822	7.064300375857\\
7.823	6.71463201872996\\
7.824	7.67562728211519\\
7.825	6.24504149473761\\
7.826	5.28527340515902\\
7.827	5.49868332589703\\
7.828	5.14098845779615\\
7.829	2.82526003261876\\
7.83	2.81231783380916\\
7.831	4.49617210156173\\
7.832	4.39487333605664\\
7.833	3.8652064826341\\
7.834	2.1201350475892\\
7.835	5.25660830714855\\
7.836	5.53795203693566\\
7.837	4.151867706453\\
7.838	4.84667481528552\\
7.839	6.32252475624811\\
7.84	5.72368948853625\\
7.841	7.58321240183344\\
7.842	7.69595507119988\\
7.843	8.43142708060591\\
7.844	8.95607842024516\\
7.845	9.75936806930273\\
7.846	7.05346790713331\\
7.847	8.80736708465781\\
7.848	8.7411236004387\\
7.849	9.56367612470694\\
7.85	6.2861427832481\\
7.851	7.83623235998853\\
7.852	7.96828155331129\\
7.853	6.09036629147\\
7.854	8.33559517480271\\
7.855	5.14909402749819\\
7.856	6.60711373044627\\
7.857	6.04189182266051\\
7.858	6.04551471727508\\
7.859	6.91580584355357\\
7.86	5.6464019403242\\
7.861	8.58430647352735\\
7.862	8.20260367204368\\
7.863	8.17144864893925\\
7.864	6.85556478950861\\
7.865	8.3297359715723\\
7.866	9.54289285712139\\
7.867	9.00121319040763\\
7.868	12.1229602852932\\
7.869	12.4009416817167\\
7.87	18.5747696116929\\
7.871	21.1967929962993\\
7.872	20.9251144432302\\
7.873	16.9826977094172\\
7.874	12.903799933745\\
7.875	10.3258326029434\\
7.876	8.31284138102377\\
7.877	9.11750497679969\\
7.878	7.19561564145275\\
7.879	4.30588965874031\\
7.88	0.116143180375111\\
7.881	3.76351578626942\\
7.882	8.02639837930398\\
7.883	4.86771102679253\\
7.884	1.14061154947514\\
7.885	-1.81803200060286\\
7.886	-0.710435508856754\\
7.887	2.76508139491256\\
7.888	-0.363112701098522\\
7.889	0.249822150811802\\
7.89	-0.412457546071082\\
7.891	1.69292399767067\\
7.892	-0.0792791668436195\\
7.893	0.678508527643622\\
7.894	-0.915265845375259\\
7.895	2.05390147132088\\
7.896	2.26066734210983\\
7.897	1.90967336902827\\
7.898	3.21444494222345\\
7.899	3.17373721587735\\
7.9	4.20980232867293\\
7.901	2.94316612161069\\
7.902	3.89456358034855\\
7.903	6.17905700563692\\
7.904	2.44376208678641\\
7.905	4.82179776062767\\
7.906	6.79304185257946\\
7.907	3.38914813638094\\
7.908	9.46491852500395\\
7.909	6.71633825606257\\
7.91	9.25912294750797\\
7.911	8.52740019772432\\
7.912	7.87344586151089\\
7.913	11.5355044934329\\
7.914	10.6644647365591\\
7.915	12.3628045638005\\
7.916	12.5329084111128\\
7.917	11.8671747393852\\
7.918	13.678494426668\\
7.919	12.1133171694503\\
7.92	9.75764837395515\\
7.921	9.30284619928231\\
7.922	6.05456672360263\\
7.923	8.56949484266043\\
7.924	6.72343129176055\\
7.925	7.50232828951832\\
7.926	6.99590190732643\\
7.927	5.89412337793189\\
7.928	7.00488326152898\\
7.929	4.43342214181193\\
7.93	4.35004249788675\\
7.931	4.36214391536381\\
7.932	5.95929092779663\\
7.933	5.99273412882875\\
7.934	7.82466602979673\\
7.935	6.31806220106063\\
7.936	7.39343911762578\\
7.937	5.26686881919206\\
7.938	6.82104068459585\\
7.939	6.95068737557141\\
7.94	7.60827962581236\\
7.941	7.50264356449596\\
7.942	8.5722699953496\\
7.943	9.10611762050061\\
7.944	10.9958804708336\\
7.945	9.66073397574453\\
7.946	10.6197300873132\\
7.947	11.6994775696068\\
7.948	10.2203540303772\\
7.949	10.131611330767\\
7.95	10.5933020984477\\
7.951	8.73433089506388\\
7.952	7.1737548607052\\
7.953	6.66105703429452\\
7.954	4.99456248856006\\
7.955	4.31685413877904\\
7.956	5.36140882282253\\
7.957	5.00259213791615\\
7.958	4.63708815645382\\
7.959	4.83167466762829\\
7.96	1.72574823782531\\
7.961	5.76017670425641\\
7.962	5.23634847545957\\
7.963	4.70618669965454\\
7.964	4.7289205388826\\
7.965	4.39271608518879\\
7.966	5.36677865172027\\
7.967	5.11796992584873\\
7.968	4.97770497611386\\
7.969	5.88723812403256\\
7.97	5.01641204100416\\
7.971	8.76115105978496\\
7.972	8.0896810985985\\
7.973	9.68333467779321\\
7.974	11.9319732761324\\
7.975	13.7627905267685\\
7.976	17.6206119191456\\
7.977	21.0749238609171\\
7.978	21.9974343427963\\
7.979	19.8338940452881\\
7.98	15.2616703408851\\
7.981	12.8191792755632\\
7.982	10.9573965591335\\
7.983	8.71673945791771\\
7.984	7.75045505399553\\
7.985	6.5835801375456\\
7.986	4.19634178365761\\
7.987	3.8832265419662\\
7.988	3.53230292515664\\
7.989	4.8140984010787\\
7.99	4.63356975344314\\
7.991	3.69258477433949\\
7.992	2.20985219961705\\
7.993	0.663132086743516\\
7.994	2.42244040937849\\
7.995	0.282451118122538\\
7.996	3.10839502834342\\
7.997	2.33373110691642\\
7.998	2.35022054723021\\
7.999	3.73635267994904\\
8	2.22238907654361\\
};
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
8	2.22238907654361\\
};
\addlegendentry{\(G_\mathrm{par}\)}

\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4	15.0326409602624\\
4.001	15.3489756815512\\
4.002	15.7437055904162\\
4.003	16.1780102859462\\
4.004	16.1219643399831\\
4.005	16.4003843811087\\
4.006	16.1815936000181\\
4.007	15.9787102270261\\
4.008	15.5994153085903\\
4.009	14.8919122712476\\
4.01	14.2813207756358\\
4.011	13.5584443899994\\
4.012	12.7900815695962\\
4.013	12.3502326158569\\
4.014	11.7887544728462\\
4.015	11.333802089285\\
4.016	10.7575431556691\\
4.017	10.6287044227418\\
4.018	10.2194049153189\\
4.019	10.0590254615833\\
4.02	9.62590644354902\\
4.021	9.44974082567577\\
4.022	9.75240574504492\\
4.023	9.60533131513545\\
4.024	10.1221144763698\\
4.025	10.1298217121163\\
4.026	10.1360186681768\\
4.027	10.539691501596\\
4.028	10.6641967155639\\
4.029	10.7402345136647\\
4.03	11.2379194939147\\
4.031	11.2509004903268\\
4.032	11.9236736888239\\
4.033	12.3615148221345\\
4.034	12.9339789299604\\
4.035	13.5881003512909\\
4.036	14.625648348341\\
4.037	15.3780145779972\\
4.038	16.3827601493739\\
4.039	17.1055618955931\\
4.04	17.6644294291308\\
4.041	18.7519059864817\\
4.042	19.2731365209389\\
4.043	19.6694688725415\\
4.044	19.5322050128891\\
4.045	19.1399936991829\\
4.046	18.4421025672761\\
4.047	17.706491813609\\
4.048	16.8187553979233\\
4.049	15.8910696343981\\
4.05	15.3908859722086\\
4.051	14.882898724207\\
4.052	14.1495325068553\\
4.053	13.4980575836416\\
4.054	13.3559862782377\\
4.055	12.7992827897191\\
4.056	12.395673351332\\
4.057	12.5284769966964\\
4.058	12.5306981992426\\
4.059	12.2159722990115\\
4.06	12.0577514276656\\
4.061	12.0253027192572\\
4.062	11.8385710471241\\
4.063	11.7279176824891\\
4.064	11.8734345356397\\
4.065	12.0746606850871\\
4.066	12.0780538281827\\
4.067	11.9820572073464\\
4.068	12.0788510628391\\
4.069	11.9363028135724\\
4.07	12.1857736681263\\
4.071	12.031270366255\\
4.072	12.1479038633196\\
4.073	12.406155681129\\
4.074	12.4277333787847\\
4.075	12.2058971641503\\
4.076	11.9564970062979\\
4.077	12.1901849222927\\
4.078	11.6985182021093\\
4.079	11.9114623332318\\
4.08	11.5588682443329\\
4.081	11.4132346064148\\
4.082	11.0439591450347\\
4.083	11.0775932492678\\
4.084	10.9109677701756\\
4.085	10.8551656648584\\
4.086	10.5180696130534\\
4.087	10.9475435270748\\
4.088	11.5196276866448\\
4.089	11.2465546756512\\
4.09	11.2547794603859\\
4.091	10.6927445022888\\
4.092	11.9653369510736\\
4.093	10.9047884018934\\
4.094	10.9244678511556\\
4.095	11.0275886708806\\
4.096	11.4377011340585\\
4.097	11.7791230944418\\
4.098	12.2608567569627\\
4.099	12.4838923293131\\
4.1	12.9905767838487\\
4.101	13.7497616546298\\
4.102	14.5886296883861\\
4.103	15.7118384296288\\
4.104	16.8384144023023\\
4.105	18.2580708144796\\
4.106	19.8466849801623\\
4.107	21.6394872763572\\
4.108	23.0782959156821\\
4.109	23.3216097667014\\
4.11	22.9649066510429\\
4.111	21.769557743252\\
4.112	20.8455535807482\\
4.113	19.1457564348245\\
4.114	16.4549911171816\\
4.115	15.2579419186181\\
4.116	13.6331161654468\\
4.117	12.0840468834026\\
4.118	11.4713340358864\\
4.119	11.2111833673897\\
4.12	10.6240623526201\\
4.121	10.2035650352959\\
4.122	9.9966098165173\\
4.123	10.0059153461283\\
4.124	9.79279236804752\\
4.125	9.71460701468019\\
4.126	9.91667136110286\\
4.127	9.58909300950718\\
4.128	9.74634694791826\\
4.129	9.51532170072894\\
4.13	9.69075039097562\\
4.131	9.65211115627269\\
4.132	9.94736503068259\\
4.133	10.0591619070964\\
4.134	10.5298382498173\\
4.135	11.0383932573671\\
4.136	11.4216862096468\\
4.137	11.8124866790207\\
4.138	12.3871872889319\\
4.139	12.8111973563065\\
4.14	13.2872967208122\\
4.141	13.8391753238128\\
4.142	14.4641114608014\\
4.143	15.2290425653096\\
4.144	15.89920491997\\
4.145	16.8619063788435\\
4.146	17.4363162521709\\
4.147	17.7481827146108\\
4.148	18.1478740328359\\
4.149	18.5701572446028\\
4.15	18.4619760673307\\
4.151	18.6257806535816\\
4.152	18.0026283411677\\
4.153	17.7334370599455\\
4.154	16.8820677302288\\
4.155	16.2451443509026\\
4.156	15.5827092759599\\
4.157	14.9961652417267\\
4.158	14.6719531203106\\
4.159	14.1930863410231\\
4.16	13.9275663118813\\
4.161	13.3111234180776\\
4.162	13.0284308563797\\
4.163	12.7389730859637\\
4.164	12.8297594364261\\
4.165	12.8490481013287\\
4.166	12.4995396607822\\
4.167	12.4947728089369\\
4.168	12.0935125326339\\
4.169	12.2231413802728\\
4.17	12.0240246869756\\
4.171	12.1303109701321\\
4.172	12.2145583988613\\
4.173	12.4088429639027\\
4.174	12.6375271986434\\
4.175	12.5259626454053\\
4.176	12.3140323016825\\
4.177	12.1400710684609\\
4.178	12.2360209891516\\
4.179	12.2300047399458\\
4.18	12.0642704431025\\
4.181	11.9966732722157\\
4.182	12.1413264329176\\
4.183	11.8408094923805\\
4.184	11.8599340014643\\
4.185	11.8499985661292\\
4.186	12.09047190478\\
4.187	12.0458112741882\\
4.188	12.0937156033023\\
4.189	11.9113561757631\\
4.19	11.9747788700104\\
4.191	11.8050543865033\\
4.192	11.6965903881685\\
4.193	11.4919092960956\\
4.194	11.7671703207319\\
4.195	11.4960443086717\\
4.196	11.7516022041828\\
4.197	11.575488034216\\
4.198	11.9414868450217\\
4.199	12.0205358927842\\
4.2	12.1817047565986\\
4.201	12.3428151559534\\
4.202	12.535288165717\\
4.203	12.8360989102696\\
4.204	12.8710831979388\\
4.205	13.0477672504314\\
4.206	13.2972620847414\\
4.207	13.2949866026608\\
4.208	13.7450222973898\\
4.209	13.7571034085717\\
4.21	14.1191311793997\\
4.211	14.2303522179062\\
4.212	14.7344017693293\\
4.213	14.7593324158956\\
4.214	15.1382967323343\\
4.215	15.1587067598796\\
4.216	15.2400814489222\\
4.217	15.4555474895918\\
4.218	15.3961737368764\\
4.219	15.4780967910131\\
4.22	15.3431867813387\\
4.221	15.537904299569\\
4.222	15.6455841250364\\
4.223	15.5837703645111\\
4.224	16.0643166609158\\
4.225	16.436546183042\\
4.226	16.9237657837517\\
4.227	17.2703173635464\\
4.228	17.6814471363177\\
4.229	17.9887214087803\\
4.23	18.4118619215706\\
4.231	18.5850298642812\\
4.232	19.0185987698733\\
4.233	19.1857427325367\\
4.234	19.3074454075066\\
4.235	19.2842049457391\\
4.236	19.3057565195911\\
4.237	18.994922522987\\
4.238	18.8793016868457\\
4.239	18.5918134353178\\
4.24	17.9674787068681\\
4.241	17.7414711660896\\
4.242	17.117261519172\\
4.243	16.4626834871037\\
4.244	16.0271477862626\\
4.245	15.549442864404\\
4.246	15.0345598330196\\
4.247	14.6525155929649\\
4.248	14.2918386222441\\
4.249	14.0895997551785\\
4.25	13.5273300388245\\
4.251	13.4563518736064\\
4.252	13.08180116678\\
4.253	12.6580750844493\\
4.254	12.3755469950325\\
4.255	12.3106534093913\\
4.256	12.2571044767643\\
4.257	11.8574550705558\\
4.258	11.6636856463839\\
4.259	11.5972488589766\\
4.26	11.6046823362925\\
4.261	11.5063566593838\\
4.262	11.3278841293422\\
4.263	11.5214139079291\\
4.264	11.3931148481172\\
4.265	11.29211203641\\
4.266	11.3631164878918\\
4.267	11.1882358202282\\
4.268	11.3420657135422\\
4.269	11.6211288209193\\
4.27	11.5178374943948\\
4.271	11.4171188427339\\
4.272	11.7646461909112\\
4.273	11.6769346638449\\
4.274	11.1496987295024\\
4.275	11.2948362095874\\
4.276	11.0880207541045\\
4.277	11.0014604186098\\
4.278	10.9017789005541\\
4.279	10.8009318580224\\
4.28	10.844838063574\\
4.281	10.4503302344823\\
4.282	10.3121532089149\\
4.283	9.90040233619519\\
4.284	9.57094156969875\\
4.285	9.61341630610654\\
4.286	9.66652270772418\\
4.287	9.21919926981949\\
4.288	9.37397933956241\\
4.289	9.21772390762847\\
4.29	9.15264640573574\\
4.291	9.29813844316178\\
4.292	8.9837435297771\\
4.293	9.46912955422393\\
4.294	9.69360800813464\\
4.295	9.47213549579122\\
4.296	9.6857347259632\\
4.297	9.95145511418857\\
4.298	9.94969050088953\\
4.299	9.96194691622188\\
4.3	10.6301589131697\\
4.301	10.5491671896497\\
4.302	11.0346748642496\\
4.303	11.3719673123098\\
4.304	12.1600626948848\\
4.305	12.1683309204424\\
4.306	12.5206611875035\\
4.307	13.3714319346408\\
4.308	14.1160747903577\\
4.309	14.9816343071642\\
4.31	15.2820633354602\\
4.311	15.9515844277076\\
4.312	16.677599103279\\
4.313	16.6941387399111\\
4.314	16.8711752200352\\
4.315	16.7300685623231\\
4.316	16.89282720582\\
4.317	16.7820898023314\\
4.318	16.519771816175\\
4.319	16.1908200224018\\
4.32	15.3042995224549\\
4.321	15.1217967932796\\
4.322	14.9270482492807\\
4.323	14.4666514463451\\
4.324	14.2082904954673\\
4.325	13.88802983223\\
4.326	13.7836055690085\\
4.327	13.4173390038176\\
4.328	13.3181738457316\\
4.329	13.1857687307906\\
4.33	12.91363312354\\
4.331	12.8710881547179\\
4.332	12.8078742871016\\
4.333	12.7915304037689\\
4.334	12.7537460728444\\
4.335	12.6932218054516\\
4.336	12.7767673097923\\
4.337	12.8105623851544\\
4.338	13.2572419149175\\
4.339	13.7426450680956\\
4.34	13.7720397295352\\
4.341	14.2471778702407\\
4.342	14.9255698530716\\
4.343	15.1778940705391\\
4.344	16.0457129721723\\
4.345	16.5921853396655\\
4.346	16.8953079249345\\
4.347	17.6233299836784\\
4.348	18.0461859588926\\
4.349	18.5815178322033\\
4.35	19.0581600050444\\
4.351	19.210712801034\\
4.352	19.4622843792138\\
4.353	19.3681763205403\\
4.354	19.0426088446257\\
4.355	19.7833734388112\\
4.356	21.3480155244597\\
4.357	21.5396250863233\\
4.358	20.0010858120504\\
4.359	16.7659656140355\\
4.36	15.5643255762245\\
4.361	15.6852432427428\\
4.362	15.8588382873324\\
4.363	15.9616226926552\\
4.364	16.1672175140043\\
4.365	15.7970349887815\\
4.366	15.7997663801674\\
4.367	15.5552797594165\\
4.368	15.1851335229867\\
4.369	14.7144483007855\\
4.37	14.6567024734797\\
4.371	14.419087888752\\
4.372	14.1167108011181\\
4.373	14.6398195761186\\
4.374	14.7409326810724\\
4.375	15.1115201319318\\
4.376	15.1837105769965\\
4.377	15.0940975166935\\
4.378	15.2820938741091\\
4.379	15.1019115024117\\
4.38	15.3461121507681\\
4.381	15.3607512279924\\
4.382	15.2781792236997\\
4.383	15.2715726660747\\
4.384	15.0637715492521\\
4.385	15.1315321690597\\
4.386	14.8344081357461\\
4.387	14.8072525708697\\
4.388	14.6368008315208\\
4.389	14.2987019985146\\
4.39	14.0280463295571\\
4.391	13.7367213237064\\
4.392	13.4236272058716\\
4.393	13.2693235197923\\
4.394	12.9421454803094\\
4.395	12.7397068954022\\
4.396	12.3387078653517\\
4.397	12.3959646062224\\
4.398	11.8768229430262\\
4.399	11.6981609361556\\
4.4	11.523885812866\\
4.401	11.3883361372107\\
4.402	11.4534722551701\\
4.403	10.9639259358135\\
4.404	10.9330003349288\\
4.405	10.9638898536232\\
4.406	10.8835918138225\\
4.407	10.7257712639299\\
4.408	10.3694782886375\\
4.409	10.4612800149217\\
4.41	10.3718574139869\\
4.411	10.3381765314277\\
4.412	10.0190896609574\\
4.413	9.86205141158306\\
4.414	10.0132922465599\\
4.415	9.93504629620603\\
4.416	9.6670312695117\\
4.417	9.3084208366287\\
4.418	9.57052242596811\\
4.419	9.22444709468608\\
4.42	9.05653549724873\\
4.421	9.01600264569221\\
4.422	8.91107365005323\\
4.423	8.81299432541358\\
4.424	8.84151912903418\\
4.425	8.96672098921816\\
4.426	8.83289033468144\\
4.427	8.84503589972919\\
4.428	9.24585339874307\\
4.429	9.36420127606783\\
4.43	9.63641031045316\\
4.431	9.81061169700506\\
4.432	9.65670337736664\\
4.433	10.3702339323918\\
4.434	10.5176031794333\\
4.435	10.7310024355156\\
4.436	11.1831513403525\\
4.437	11.1953500560551\\
4.438	11.5202981558037\\
4.439	11.9178622829077\\
4.44	12.2543435099677\\
4.441	13.3368408493805\\
4.442	13.6871980197792\\
4.443	14.6095326554435\\
4.444	15.0660924611142\\
4.445	16.2595816904135\\
4.446	17.4140976241962\\
4.447	18.9822842801984\\
4.448	20.1797430007823\\
4.449	21.6171151123222\\
4.45	22.5967207352199\\
4.451	22.7680936689592\\
4.452	22.8544725558229\\
4.453	22.6169196118993\\
4.454	22.0285827505063\\
4.455	21.1176247438119\\
4.456	20.2095213146233\\
4.457	19.3957337071799\\
4.458	18.4578361778059\\
4.459	17.5660102455581\\
4.46	17.0447254851341\\
4.461	16.5150450790847\\
4.462	15.8760395485062\\
4.463	15.7356235998858\\
4.464	15.4152326250175\\
4.465	15.2783686362016\\
4.466	15.2260935308469\\
4.467	15.1056648318012\\
4.468	15.2894529653521\\
4.469	15.4725928281272\\
4.47	15.6234471746601\\
4.471	15.6536669056702\\
4.472	15.7088113127913\\
4.473	16.1295034976708\\
4.474	16.6781186683042\\
4.475	16.8629431427472\\
4.476	16.9940904014667\\
4.477	17.0352777810719\\
4.478	17.1892898779946\\
4.479	17.4178057792593\\
4.48	17.6751616933911\\
4.481	17.7688144516066\\
4.482	17.7024985287586\\
4.483	17.6010337766108\\
4.484	17.5155395337542\\
4.485	17.6592237285166\\
4.486	17.4885332097996\\
4.487	17.3291247198906\\
4.488	16.8145015858037\\
4.489	16.8034659105845\\
4.49	16.2730517197558\\
4.491	16.2299582869111\\
4.492	15.9769942615912\\
4.493	15.838911087966\\
4.494	15.6847442296873\\
4.495	15.4161336923105\\
4.496	15.3646694457377\\
4.497	15.2678798664721\\
4.498	15.3066963422245\\
4.499	15.209300642139\\
4.5	15.2903270046006\\
4.501	15.3585336708421\\
4.502	15.4075640205014\\
4.503	15.3684994347974\\
4.504	15.3837567392473\\
4.505	15.6955181830171\\
4.506	15.5030174450352\\
4.507	15.5825997918225\\
4.508	15.9043349828084\\
4.509	16.0588465148947\\
4.51	16.3145776987651\\
4.511	16.4365402901424\\
4.512	16.5041671015542\\
4.513	16.6241990329195\\
4.514	16.7408309438058\\
4.515	16.5692625480068\\
4.516	16.6640867072143\\
4.517	16.4592917538588\\
4.518	16.3682657407967\\
4.519	15.8518114264947\\
4.52	15.9532064016108\\
4.521	15.808962615178\\
4.522	15.9025492841367\\
4.523	15.3476327198599\\
4.524	14.4458083700931\\
4.525	13.4041474090024\\
4.526	12.5931751852592\\
4.527	11.9889196665605\\
4.528	11.5203480368388\\
4.529	11.3327344508888\\
4.53	12.0891939506756\\
4.531	12.133275361995\\
4.532	11.6706784757019\\
4.533	11.09671220655\\
4.534	10.7483789117238\\
4.535	10.4574791133244\\
4.536	10.2438226100143\\
4.537	9.88988624209007\\
4.538	9.750418708223\\
4.539	9.85371698417303\\
4.54	9.93444085713111\\
4.541	9.7524730717132\\
4.542	9.72605880663443\\
4.543	9.79002344804547\\
4.544	9.78311070592893\\
4.545	9.96806174606432\\
4.546	10.2336538027744\\
4.547	10.316216587076\\
4.548	10.6385522506976\\
4.549	10.6579989127475\\
4.55	10.8407810194259\\
4.551	11.1512871230147\\
4.552	11.4857379616756\\
4.553	11.7120754478036\\
4.554	12.1999998126901\\
4.555	12.3145971826949\\
4.556	12.6657494888053\\
4.557	13.1001111426411\\
4.558	13.3092268909149\\
4.559	13.9043784118086\\
4.56	14.2644424813856\\
4.561	14.7003834114027\\
4.562	15.118514478412\\
4.563	15.4921023698949\\
4.564	16.111165792474\\
4.565	16.1654798108217\\
4.566	15.9091144959638\\
4.567	15.852333707972\\
4.568	15.2889412523586\\
4.569	14.6618023923137\\
4.57	14.2261286804443\\
4.571	13.6859517532102\\
4.572	14.1214268108943\\
4.573	14.645236778272\\
4.574	15.2350707028392\\
4.575	15.4112149380096\\
4.576	15.4175241405771\\
4.577	15.8936070152008\\
4.578	15.9096800102078\\
4.579	16.1822665648981\\
4.58	16.3125594116732\\
4.581	16.2476143281839\\
4.582	15.9791909319693\\
4.583	16.0518613721501\\
4.584	16.0421150086554\\
4.585	15.8587705775608\\
4.586	15.9006476106077\\
4.587	15.7667168959679\\
4.588	16.136265449798\\
4.589	16.1807341919435\\
4.59	16.2644965948149\\
4.591	16.5535660821838\\
4.592	16.6245885665442\\
4.593	16.8116393933577\\
4.594	16.9565303092052\\
4.595	17.1667991581304\\
4.596	17.2465751462731\\
4.597	17.2927024590362\\
4.598	17.7223558065138\\
4.599	17.8264937452801\\
4.6	18.0105911712379\\
4.601	18.3610616291983\\
4.602	18.4711010762084\\
4.603	18.664113330586\\
4.604	18.7990556744529\\
4.605	18.8042846406179\\
4.606	18.6851367449568\\
4.607	18.8850838456272\\
4.608	18.7827519652955\\
4.609	18.6969755275339\\
4.61	18.5461186535197\\
4.611	18.1720159651107\\
4.612	17.9893057623547\\
4.613	17.4479497768201\\
4.614	17.1230311027373\\
4.615	16.8265190910239\\
4.616	16.5745931367074\\
4.617	16.2536844296862\\
4.618	16.2411523043408\\
4.619	15.9145261647562\\
4.62	15.5846157993503\\
4.621	15.5837967509002\\
4.622	15.6244165411389\\
4.623	15.6116354265596\\
4.624	15.3654408519987\\
4.625	15.25915972799\\
4.626	14.9478626954434\\
4.627	15.0471050502392\\
4.628	14.6789766505715\\
4.629	14.6917019769974\\
4.63	14.6175483967173\\
4.631	14.3750528763833\\
4.632	14.5430193428825\\
4.633	14.6839873260331\\
4.634	14.5183063618241\\
4.635	14.5651440913657\\
4.636	14.5591541487758\\
4.637	14.7187008477727\\
4.638	14.6472249578826\\
4.639	14.6028522325456\\
4.64	14.2480118573505\\
4.641	14.1616841700069\\
4.642	13.9280588695025\\
4.643	13.6921657620905\\
4.644	13.6874740841201\\
4.645	13.7256358714885\\
4.646	13.2028317564079\\
4.647	13.2229476686504\\
4.648	13.1118413169227\\
4.649	13.0319831453871\\
4.65	12.7512289038424\\
4.651	12.6240735848847\\
4.652	12.353704044051\\
4.653	12.5127047826798\\
4.654	12.3474281302608\\
4.655	12.074415230288\\
4.656	11.9301314220046\\
4.657	11.9743573050812\\
4.658	11.9009422218544\\
4.659	11.9006452298659\\
4.66	12.0088813090937\\
4.661	11.9887435380991\\
4.662	12.2947506850314\\
4.663	12.0149891874156\\
4.664	12.0466690318193\\
4.665	12.1410772749604\\
4.666	12.1201887028654\\
4.667	11.9685813254231\\
4.668	12.2983209399313\\
4.669	12.302640706691\\
4.67	12.4030846783418\\
4.671	12.5182120827259\\
4.672	12.636921051271\\
4.673	12.6242929999784\\
4.674	13.065624323806\\
4.675	12.9901749025816\\
4.676	13.3636223649912\\
4.677	13.260154648194\\
4.678	13.3267282477601\\
4.679	13.6182495288156\\
4.68	13.5975076007023\\
4.681	13.4937986301094\\
4.682	13.5328110752885\\
4.683	13.9290294635321\\
4.684	14.183073015603\\
4.685	14.7446617415355\\
4.686	15.135154335539\\
4.687	14.8810673033728\\
4.688	14.6395578010454\\
4.689	14.6430577936887\\
4.69	14.5221195788815\\
4.691	14.6225452234023\\
4.692	14.6995465408602\\
4.693	14.897016427077\\
4.694	15.1123798410242\\
4.695	15.0116426162211\\
4.696	15.1398256465264\\
4.697	15.3769350474521\\
4.698	15.4069127110764\\
4.699	15.7881978909198\\
4.7	15.8623960799231\\
4.701	15.9011717489658\\
4.702	15.9237400521427\\
4.703	15.8217024117498\\
4.704	15.6660907077919\\
4.705	15.759948523324\\
4.706	15.7630993527517\\
4.707	15.9289989637403\\
4.708	16.4571505320285\\
4.709	16.4844898370983\\
4.71	16.7906113486884\\
4.711	17.4428136598756\\
4.712	17.7203205382459\\
4.713	17.8856268479204\\
4.714	18.235544372887\\
4.715	18.4898848675908\\
4.716	18.8856217701372\\
4.717	19.2638112604309\\
4.718	19.4421187564977\\
4.719	19.6587166866047\\
4.72	19.8059917439492\\
4.721	20.1168850412857\\
4.722	20.0694737932566\\
4.723	19.9237634764512\\
4.724	19.514821926215\\
4.725	19.4034483549043\\
4.726	19.0224683865929\\
4.727	18.6854739280341\\
4.728	18.2614361744735\\
4.729	17.946314387546\\
4.73	17.82435007937\\
4.731	17.5722203711229\\
4.732	17.2271197493827\\
4.733	16.9749191661671\\
4.734	16.6414277277344\\
4.735	16.2706441758686\\
4.736	16.08203976789\\
4.737	15.9008836363602\\
4.738	15.5742543400536\\
4.739	15.2891638949511\\
4.74	15.0278950887953\\
4.741	14.8685337295343\\
4.742	14.3727235876199\\
4.743	14.2132370692957\\
4.744	14.184049429991\\
4.745	13.8519273928207\\
4.746	14.277624269968\\
4.747	14.1507187774445\\
4.748	13.8107834209947\\
4.749	13.7956305600016\\
4.75	13.7212679125338\\
4.751	13.7441434912076\\
4.752	13.9960339413311\\
4.753	14.362402844647\\
4.754	14.3494479428294\\
4.755	14.5501354909214\\
4.756	14.522953562887\\
4.757	14.9089027112333\\
4.758	15.0782703491117\\
4.759	15.144108940532\\
4.76	15.400342512405\\
4.761	15.5675210337228\\
4.762	15.8770545251427\\
4.763	16.0938166766396\\
4.764	16.3586933754109\\
4.765	16.6736549025667\\
4.766	16.7597560947325\\
4.767	17.1687933637028\\
4.768	17.2340578494035\\
4.769	17.6569825760377\\
4.77	17.9894684736577\\
4.771	18.3683794321598\\
4.772	18.4204587100807\\
4.773	18.3192023918195\\
4.774	18.219600053388\\
4.775	18.1589768558919\\
4.776	17.9692341984505\\
4.777	17.6012717097236\\
4.778	17.5368038488003\\
4.779	17.2658837845695\\
4.78	17.0794981550693\\
4.781	16.8407115766009\\
4.782	16.4701487113284\\
4.783	16.3022352330576\\
4.784	16.097115717451\\
4.785	15.837128568579\\
4.786	15.6146912580906\\
4.787	15.464730107247\\
4.788	15.5066549711608\\
4.789	15.2969029734578\\
4.79	15.1159160664176\\
4.791	15.0516896352706\\
4.792	15.084686431529\\
4.793	15.0131879112029\\
4.794	14.9719591436142\\
4.795	14.8848780690223\\
4.796	14.8939884629999\\
4.797	14.8206866307051\\
4.798	14.8696894230895\\
4.799	14.9456276319622\\
4.8	15.0331000488664\\
4.801	15.0486747337702\\
4.802	14.9545560073036\\
4.803	14.8524466101517\\
4.804	14.9812977905779\\
4.805	14.8417060006894\\
4.806	14.7003587147848\\
4.807	14.644200389443\\
4.808	14.4512372614406\\
4.809	14.3522816329998\\
4.81	14.2157143965951\\
4.811	13.9842685126145\\
4.812	14.1036666870839\\
4.813	13.5627506139264\\
4.814	13.5673626524401\\
4.815	13.2502757161768\\
4.816	13.262605932559\\
4.817	13.2673789396463\\
4.818	12.9244156166539\\
4.819	12.7888933993016\\
4.82	12.6453087365348\\
4.821	12.595483974764\\
4.822	12.319573970129\\
4.823	12.3732917934949\\
4.824	12.021558190937\\
4.825	12.0780429355552\\
4.826	12.0179766302063\\
4.827	11.9286373661393\\
4.828	11.9378328496472\\
4.829	12.2168380821806\\
4.83	12.0965131344246\\
4.831	12.1217898682236\\
4.832	12.3289870791017\\
4.833	12.4567924954759\\
4.834	12.8101507448561\\
4.835	12.8404843783179\\
4.836	13.0295632014646\\
4.837	13.09751947784\\
4.838	13.3431089699996\\
4.839	13.4576248057666\\
4.84	13.8209654582629\\
4.841	13.7746999737179\\
4.842	14.5307959946342\\
4.843	14.5964726848851\\
4.844	15.3406799359005\\
4.845	15.7750952340543\\
4.846	16.1393130608518\\
4.847	17.0055282741432\\
4.848	17.5759322622723\\
4.849	18.5934528473585\\
4.85	19.2797495351445\\
4.851	20.2003281922525\\
4.852	21.0548857256223\\
4.853	21.6674440597457\\
4.854	22.1963518009309\\
4.855	22.7888004378928\\
4.856	23.3510090581765\\
4.857	23.7106707159331\\
4.858	23.698259557031\\
4.859	23.4275851102579\\
4.86	23.1775857155308\\
4.861	22.6852581766314\\
4.862	21.9691903785027\\
4.863	21.0723780298332\\
4.864	19.9303074786626\\
4.865	18.9996531063973\\
4.866	18.2799332243085\\
4.867	17.4833192789252\\
4.868	16.9983566248556\\
4.869	16.5271989282659\\
4.87	16.0761069304832\\
4.871	15.78775393919\\
4.872	15.1439248739486\\
4.873	14.8948703121758\\
4.874	14.7313758079558\\
4.875	14.5421843598498\\
4.876	14.105989583545\\
4.877	14.154764012145\\
4.878	13.9824138552497\\
4.879	13.639890257158\\
4.88	13.7177633013758\\
4.881	13.4993957807815\\
4.882	13.5547975459374\\
4.883	13.3463856341697\\
4.884	13.4073877301241\\
4.885	13.5649772955086\\
4.886	13.4382510960898\\
4.887	13.6368392132032\\
4.888	13.6009680776957\\
4.889	13.6886034355379\\
4.89	13.8396926907671\\
4.891	13.689283376487\\
4.892	13.9483815588949\\
4.893	13.9297307887097\\
4.894	14.1715571974141\\
4.895	14.2509866585499\\
4.896	14.1738378484815\\
4.897	14.1455109159877\\
4.898	14.4129999849022\\
4.899	14.6423339392317\\
4.9	14.4865248893616\\
4.901	14.5043496499786\\
4.902	14.6703675132091\\
4.903	14.6700500290776\\
4.904	14.6416408689039\\
4.905	14.5851871444583\\
4.906	14.5282499943729\\
4.907	14.4372286484739\\
4.908	14.2304511821218\\
4.909	14.239142019043\\
4.91	14.0881091867484\\
4.911	14.0035288599014\\
4.912	13.9819378266886\\
4.913	14.0228716198445\\
4.914	13.9362037721986\\
4.915	13.7273552212841\\
4.916	13.6852799471263\\
4.917	13.7066888419897\\
4.918	13.3915025861094\\
4.919	13.4632976447755\\
4.92	13.3535048419638\\
4.921	13.3637213846206\\
4.922	13.5388900152074\\
4.923	13.3185692851821\\
4.924	13.2220117235254\\
4.925	13.2239831551602\\
4.926	13.1254920413087\\
4.927	13.3381884738221\\
4.928	13.320368172192\\
4.929	13.0591293859282\\
4.93	13.213075127698\\
4.931	13.2519934981739\\
4.932	13.3496781905216\\
4.933	13.553824061036\\
4.934	13.4456226246547\\
4.935	13.6019837202903\\
4.936	13.576062802339\\
4.937	13.6959903460746\\
4.938	13.7359452595237\\
4.939	13.9947355632565\\
4.94	14.5005515300024\\
4.941	14.8807713160218\\
4.942	14.8023549430027\\
4.943	14.8338050527366\\
4.944	14.7930664573094\\
4.945	14.686023963536\\
4.946	14.653346521751\\
4.947	14.830052813915\\
4.948	14.8133766651784\\
4.949	14.889888235454\\
4.95	14.7669074990919\\
4.951	14.8608781453605\\
4.952	14.7534930059524\\
4.953	15.0567987917409\\
4.954	15.2592565685004\\
4.955	15.2193170740207\\
4.956	15.3271570488039\\
4.957	15.2508927728783\\
4.958	15.5630443763203\\
4.959	15.5538371537017\\
4.96	15.7635591613848\\
4.961	15.7376087055662\\
4.962	16.1467960883963\\
4.963	16.2632310119248\\
4.964	16.3648028843774\\
4.965	16.5421874503145\\
4.966	16.5273336059225\\
4.967	16.6445938931117\\
4.968	17.0944324302344\\
4.969	17.5510883623897\\
4.97	17.7620050570835\\
4.971	17.8900681007917\\
4.972	18.2784682551897\\
4.973	18.1531608384781\\
4.974	18.1232195635154\\
4.975	18.5062816661364\\
4.976	18.744033684846\\
4.977	18.7772040477837\\
4.978	18.8166569943429\\
4.979	18.7553504649097\\
4.98	18.8449067791802\\
4.981	18.9273905546795\\
4.982	19.1798810126598\\
4.983	19.7906848437099\\
4.984	20.0931573397198\\
4.985	20.1230219639592\\
4.986	19.9268799056333\\
4.987	19.4186706590662\\
4.988	19.2233995908727\\
4.989	18.5987029243533\\
4.99	18.4915589344683\\
4.991	18.1538320620179\\
4.992	17.9187806705379\\
4.993	17.4065625948405\\
4.994	17.2631835319859\\
4.995	17.1894104317823\\
4.996	16.679613217304\\
4.997	16.6806825300194\\
4.998	16.6843847827787\\
4.999	16.3358618028319\\
5	16.1787083956397\\
5.001	16.0238574792761\\
5.002	16.0437341378127\\
5.003	16.0691312767854\\
5.004	16.1605948258427\\
5.005	15.9004229124363\\
5.006	16.0008202669736\\
5.007	16.0408448096627\\
5.008	15.5700428828176\\
5.009	15.6972462813297\\
5.01	15.6707335923773\\
5.011	15.3872841830893\\
5.012	15.5616392202264\\
5.013	15.4204736282321\\
5.014	15.8185774696101\\
5.015	15.6492275662073\\
5.016	15.5620226022156\\
5.017	15.6477878361275\\
5.018	15.3916230210226\\
5.019	15.3898472774066\\
5.02	15.6947414507511\\
5.021	15.5118467214973\\
5.022	15.7371118086265\\
5.023	15.3006771716805\\
5.024	15.3737176586967\\
5.025	15.4688762059544\\
5.026	15.4499115163816\\
5.027	15.794223227364\\
5.028	15.7973371017504\\
5.029	15.9152663094094\\
5.03	15.8405300058655\\
5.031	16.3077393475139\\
5.032	16.4645355812882\\
5.033	16.7044239989059\\
5.034	16.9383989115517\\
5.035	17.1803005921536\\
5.036	17.5267738332764\\
5.037	17.8266801740405\\
5.038	18.0297949633955\\
5.039	18.0974333781212\\
5.04	18.1459474583029\\
5.041	18.1174056677198\\
5.042	17.8678704550294\\
5.043	17.9678969312005\\
5.044	17.741281582219\\
5.045	17.772872465398\\
5.046	17.41754086422\\
5.047	17.3241638433955\\
5.048	17.1888017735414\\
5.049	16.9514642664734\\
5.05	16.8437588072946\\
5.051	16.5800036081779\\
5.052	16.177265869017\\
5.053	15.98349779281\\
5.054	15.6824379893953\\
5.055	15.1860432034554\\
5.056	14.991982122581\\
5.057	14.5779384929002\\
5.058	14.1822538208272\\
5.059	13.9525617177112\\
5.06	13.5586169541089\\
5.061	13.2596108549004\\
5.062	13.008444951919\\
5.063	12.7969628854791\\
5.064	12.3843079188406\\
5.065	12.4659248870858\\
5.066	12.4058415966367\\
5.067	12.1257548830765\\
5.068	12.0288924209209\\
5.069	12.0616876237044\\
5.07	12.0454803667679\\
5.071	11.9352650560513\\
5.072	12.1350651761132\\
5.073	12.2826642760073\\
5.074	13.0801026363394\\
5.075	13.6458789845893\\
5.076	13.5818167185303\\
5.077	13.057470810088\\
5.078	12.259618174983\\
5.079	11.7187358887201\\
5.08	11.6368140583043\\
5.081	11.6425089841442\\
5.082	11.8673972589888\\
5.083	11.8324789255457\\
5.084	12.1089961243108\\
5.085	11.967117138529\\
5.086	12.1235434202945\\
5.087	12.4530035609312\\
5.088	12.858094043115\\
5.089	12.9703930982908\\
5.09	13.5714534131501\\
5.091	13.8198244268591\\
5.092	14.0313571693987\\
5.093	14.3984716120316\\
5.094	14.7789393917757\\
5.095	15.2605037253268\\
5.096	15.8689414715264\\
5.097	16.5479641606485\\
5.098	17.0017874680315\\
5.099	17.7004696575181\\
5.1	18.2776536222333\\
5.101	19.019585957998\\
5.102	19.5042464136047\\
5.103	19.6569236082019\\
5.104	20.1113694106129\\
5.105	20.3271498858519\\
5.106	20.2898873043605\\
5.107	20.2604104610724\\
5.108	20.153731219414\\
5.109	20.1000989709846\\
5.11	20.0554092992642\\
5.111	19.8975644097252\\
5.112	19.6152505045982\\
5.113	19.1003290450598\\
5.114	18.7879797111951\\
5.115	17.9063428707894\\
5.116	17.5056581240825\\
5.117	16.9278147743651\\
5.118	16.7717924889569\\
5.119	16.2355987611822\\
5.12	16.1317202880908\\
5.121	15.9334012667867\\
5.122	15.8215216340942\\
5.123	15.5025670677649\\
5.124	15.5146397274095\\
5.125	15.6674252839621\\
5.126	15.7755420234967\\
5.127	15.84158209625\\
5.128	15.842953787549\\
5.129	16.0017641435361\\
5.13	16.2812950648063\\
5.131	16.4588318948395\\
5.132	16.7189425151063\\
5.133	16.9808172567237\\
5.134	17.5310002780431\\
5.135	17.6182047313795\\
5.136	17.1857214103227\\
5.137	17.244716603748\\
5.138	17.6343940090533\\
5.139	17.8046100078762\\
5.14	18.1475302106256\\
5.141	18.3790898735125\\
5.142	18.4826355192026\\
5.143	18.3178330890504\\
5.144	18.5696477930854\\
5.145	18.3634904617093\\
5.146	18.2746507000759\\
5.147	17.7881501594116\\
5.148	17.3731426164\\
5.149	16.8003827413449\\
5.15	16.4576495639963\\
5.151	15.8425970673907\\
5.152	15.4297752448347\\
5.153	14.9403612307746\\
5.154	14.3738860614988\\
5.155	14.2705258643914\\
5.156	14.0088441844696\\
5.157	13.6782080750945\\
5.158	13.3403989624569\\
5.159	13.0808744004223\\
5.16	12.8901004124993\\
5.161	12.493823855969\\
5.162	12.1729924365901\\
5.163	12.0119958819686\\
5.164	12.1366917033744\\
5.165	11.6643931640738\\
5.166	11.8860794861662\\
5.167	11.6294957839657\\
5.168	11.6565944956533\\
5.169	11.4992445970863\\
5.17	11.746019676042\\
5.171	11.6325575852977\\
5.172	11.6561436163086\\
5.173	11.7629023159401\\
5.174	11.9230842906629\\
5.175	12.2318403904356\\
5.176	12.1628278531937\\
5.177	12.3866319065535\\
5.178	12.5399269346593\\
5.179	12.6929412898611\\
5.18	12.9894055277073\\
5.181	13.6134195984517\\
5.182	15.4154741830888\\
5.183	15.737798726561\\
5.184	15.0330738090838\\
5.185	14.9115128500061\\
5.186	14.8890995475898\\
5.187	14.8158739277878\\
5.188	15.0053737800472\\
5.189	15.1936477301107\\
5.19	15.350563829461\\
5.191	15.6582283884875\\
5.192	15.8341559043296\\
5.193	16.190052119499\\
5.194	16.3771224590466\\
5.195	16.5655927466321\\
5.196	16.5126470637939\\
5.197	16.521597499263\\
5.198	16.7828085713054\\
5.199	16.8575525465125\\
5.2	17.119635865176\\
5.201	16.7917760852023\\
5.202	16.6049187887893\\
5.203	16.3312497562253\\
5.204	16.1948490191467\\
5.205	15.8277623112803\\
5.206	15.6637067418682\\
5.207	15.4310722255187\\
5.208	15.3027128254453\\
5.209	15.3355270100755\\
5.21	15.217438522087\\
5.211	14.9301124840485\\
5.212	14.8209843255586\\
5.213	14.8261769159111\\
5.214	14.8704888209083\\
5.215	14.8510764752546\\
5.216	14.7926301145278\\
5.217	14.649244307579\\
5.218	14.548275013326\\
5.219	14.5893165764335\\
5.22	14.4541970606505\\
5.221	14.4990935364048\\
5.222	14.8322201296654\\
5.223	14.5547304380468\\
5.224	15.0100208865486\\
5.225	15.0155310472966\\
5.226	15.2346822348093\\
5.227	15.4133574339856\\
5.228	15.6683914727604\\
5.229	15.7634309523324\\
5.23	15.9023265987724\\
5.231	16.0811327668133\\
5.232	16.3713756678215\\
5.233	16.5503844513166\\
5.234	16.7442687398134\\
5.235	17.0385118010498\\
5.236	17.283215844242\\
5.237	17.634265031424\\
5.238	18.3872751644191\\
5.239	19.5092330867468\\
5.24	20.4522117294612\\
5.241	20.700337720156\\
5.242	20.4031007381566\\
5.243	18.8415491253496\\
5.244	17.0358048416385\\
5.245	16.6658184706345\\
5.246	16.2548392298588\\
5.247	16.0773534315589\\
5.248	15.9194050895087\\
5.249	15.743248856448\\
5.25	15.743503352945\\
5.251	15.5140289988104\\
5.252	15.3684282248806\\
5.253	14.9713727757983\\
5.254	14.7519153315758\\
5.255	14.6661648303795\\
5.256	14.5687635054597\\
5.257	14.3173013975617\\
5.258	13.9301273406242\\
5.259	13.0433207332539\\
5.26	8.80083484312872\\
5.261	9.16051688119309\\
5.262	14.627460995181\\
5.263	16.588212063276\\
5.264	17.7292757894561\\
5.265	17.1451406809491\\
5.266	16.8404514253678\\
5.267	16.6505580751407\\
5.268	16.5871433258324\\
5.269	16.3966929697711\\
5.27	16.4425843800142\\
5.271	16.2730391119934\\
5.272	16.3010067658318\\
5.273	16.6782537404794\\
5.274	16.6458744702821\\
5.275	16.5968016729119\\
5.276	16.7848925176122\\
5.277	16.6676080706022\\
5.278	16.9242404939524\\
5.279	16.831747988445\\
5.28	16.8851108823367\\
5.281	16.9457857983186\\
5.282	17.0443050305947\\
5.283	17.1879584102733\\
5.284	17.3254101889945\\
5.285	17.5120125719138\\
5.286	17.6761881355556\\
5.287	17.6927438324047\\
5.288	17.7367420891398\\
5.289	17.1201628599948\\
5.29	16.9759687279452\\
5.291	16.7157088707184\\
5.292	16.6050157315679\\
5.293	16.0974279869921\\
5.294	16.0112159173555\\
5.295	15.7882320532363\\
5.296	15.8056659756764\\
5.297	15.6701888537634\\
5.298	15.2372330004122\\
5.299	15.210495558318\\
5.3	15.1507524424238\\
5.301	15.3586828680604\\
5.302	15.2459108996192\\
5.303	15.1308626677914\\
5.304	15.0237167657955\\
5.305	14.9521157802151\\
5.306	15.0982353663062\\
5.307	14.9392599126817\\
5.308	15.1663506680723\\
5.309	15.0194849195051\\
5.31	15.1290470413036\\
5.311	15.0237701976855\\
5.312	15.0023249555803\\
5.313	15.1301056764481\\
5.314	14.7557895754391\\
5.315	14.6466892162653\\
5.316	14.4351633351083\\
5.317	14.5215711126961\\
5.318	14.2782293069689\\
5.319	14.2717860601083\\
5.32	13.9874667984242\\
5.321	13.7107642817581\\
5.322	13.8844152287759\\
5.323	13.7623944664058\\
5.324	13.4245294770515\\
5.325	13.5410384014589\\
5.326	13.4524797130449\\
5.327	13.2367726845113\\
5.328	13.0651142575213\\
5.329	12.7927690121574\\
5.33	13.1298450617694\\
5.331	12.8572525120241\\
5.332	12.7581639089621\\
5.333	12.6463365207693\\
5.334	12.7184139525121\\
5.335	12.8009019670956\\
5.336	12.8962136389895\\
5.337	12.7262738884651\\
5.338	12.834633638132\\
5.339	12.9859678502019\\
5.34	12.7503360268475\\
5.341	12.7903283914726\\
5.342	12.9987966230803\\
5.343	12.887601716554\\
5.344	13.3747565339525\\
5.345	13.4889768897062\\
5.346	15.1344511299641\\
5.347	16.975263051729\\
5.348	16.4622842122946\\
5.349	15.3525158310002\\
5.35	14.9577160126171\\
5.351	14.6467889636688\\
5.352	14.6623192128119\\
5.353	14.5418081243485\\
5.354	14.4836254306493\\
5.355	14.4040027758283\\
5.356	14.4064626817231\\
5.357	14.6216121267688\\
5.358	14.7355117427873\\
5.359	14.6498228542529\\
5.36	14.6729392275073\\
5.361	14.8621184357998\\
5.362	14.7809266006224\\
5.363	14.8581751032516\\
5.364	15.2579187853981\\
5.365	15.1066933605844\\
5.366	15.2599125966835\\
5.367	15.4947963825883\\
5.368	15.6805576249746\\
5.369	15.7338641438737\\
5.37	16.1061484954737\\
5.371	16.0712435152078\\
5.372	16.1835193553727\\
5.373	16.7781051550751\\
5.374	17.0834152974029\\
5.375	17.4833656344594\\
5.376	17.7923084251875\\
5.377	18.135418565516\\
5.378	18.4361856589575\\
5.379	18.3166820448023\\
5.38	18.4703773018649\\
5.381	18.6231788176988\\
5.382	18.8325983189332\\
5.383	18.8482992206569\\
5.384	19.1226503880839\\
5.385	19.0281662171288\\
5.386	18.8193609206815\\
5.387	18.7611670187166\\
5.388	18.8369141783714\\
5.389	18.671335774429\\
5.39	18.3782252830781\\
5.391	18.1674304870339\\
5.392	17.7092089376925\\
5.393	17.5541287466191\\
5.394	17.1645946548775\\
5.395	17.0926162016831\\
5.396	16.7719142908106\\
5.397	16.4472462496412\\
5.398	16.0565700024668\\
5.399	15.4297607449303\\
5.4	15.145366661493\\
5.401	14.8813391852898\\
5.402	14.6156518063251\\
5.403	14.2217482516741\\
5.404	13.9397844617017\\
5.405	13.766276201031\\
5.406	13.1530363269168\\
5.407	13.0842109377427\\
5.408	12.8692500469184\\
5.409	12.8067789396326\\
5.41	12.7808035691093\\
5.411	12.8070854180311\\
5.412	12.7197616642584\\
5.413	12.5808505609314\\
5.414	12.6049430730415\\
5.415	12.6228864584373\\
5.416	12.6251742273604\\
5.417	12.893332418516\\
5.418	13.0925367572038\\
5.419	12.8633718409136\\
5.42	12.8017527961976\\
5.421	12.3049001583888\\
5.422	11.9309102620215\\
5.423	11.7494425855856\\
5.424	11.4584549955038\\
5.425	11.3958457127084\\
5.426	11.5908456759836\\
5.427	11.7754982763472\\
5.428	11.9989217207397\\
5.429	12.1329021034171\\
5.43	12.0647060325221\\
5.431	12.5581537326207\\
5.432	12.4977364808744\\
5.433	12.8107643437655\\
5.434	12.5871193935062\\
5.435	12.8088315160758\\
5.436	12.9051837697822\\
5.437	13.1282312259372\\
5.438	13.3109432672716\\
5.439	13.0310216045762\\
5.44	13.0160867882679\\
5.441	13.1586669876768\\
5.442	13.2124346696613\\
5.443	13.1687070065357\\
5.444	13.4889968426232\\
5.445	13.2489558216767\\
5.446	13.7350922459572\\
5.447	14.1111132892924\\
5.448	14.2407950915811\\
5.449	14.4369580397727\\
5.45	14.7299541557976\\
5.451	15.1148739781543\\
5.452	15.3086045815271\\
5.453	15.8591897830117\\
5.454	16.0035760667603\\
5.455	15.9201158180271\\
5.456	16.127011906372\\
5.457	16.3136989623894\\
5.458	16.2212248884483\\
5.459	16.0251349158617\\
5.46	15.8762834891912\\
5.461	15.7375922390506\\
5.462	15.7209174797792\\
5.463	15.7074505019704\\
5.464	15.6536885157396\\
5.465	15.8826426517037\\
5.466	15.8168687236966\\
5.467	16.0142736114464\\
5.468	16.1875787947996\\
5.469	16.3243002193096\\
5.47	16.2671319132956\\
5.471	16.2655944429393\\
5.472	16.5087828451291\\
5.473	16.5228540220706\\
5.474	16.4501640763249\\
5.475	16.5061455932795\\
5.476	16.4427301300083\\
5.477	16.302481551179\\
5.478	16.48202482572\\
5.479	16.4404553450342\\
5.48	16.4204399749689\\
5.481	16.4306315111251\\
5.482	16.6084404273298\\
5.483	16.6654853884029\\
5.484	16.4514287156731\\
5.485	16.1400874835542\\
5.486	15.5691832105671\\
5.487	14.965376567785\\
5.488	14.4421211708399\\
5.489	14.0656678700938\\
5.49	13.7317994200966\\
5.491	13.5803973849882\\
5.492	13.1991680284884\\
5.493	13.2080338419843\\
5.494	12.8925239796537\\
5.495	12.928429617597\\
5.496	12.6014349870367\\
5.497	12.5510811199755\\
5.498	12.5502750389125\\
5.499	12.2571423434077\\
5.5	12.342407852706\\
5.501	11.9729914541424\\
5.502	11.9700706117798\\
5.503	12.1370358153348\\
5.504	11.9021001686246\\
5.505	12.14487830928\\
5.506	12.2183387421407\\
5.507	12.4481697932647\\
5.508	12.926848922522\\
5.509	12.8587224221087\\
5.51	13.2098510533387\\
5.511	13.6684018067911\\
5.512	13.9254932222564\\
5.513	14.3154260653972\\
5.514	14.5451024795646\\
5.515	14.9014903474427\\
5.516	15.2302979646609\\
5.517	15.125194079161\\
5.518	15.5371100683207\\
5.519	15.8410730119339\\
5.52	16.1068581231312\\
5.521	16.2911195633309\\
5.522	16.5734008594759\\
5.523	16.6759729799402\\
5.524	16.5269262662395\\
5.525	16.6136328616493\\
5.526	16.5200864826842\\
5.527	16.5377887012161\\
5.528	16.2331691415511\\
5.529	16.1453799954084\\
5.53	16.0397511395403\\
5.531	15.8388632020591\\
5.532	15.6309163406888\\
5.533	15.4168412072865\\
5.534	15.4813731522673\\
5.535	15.180976665686\\
5.536	15.0590556241772\\
5.537	14.9032753762527\\
5.538	14.8818434106676\\
5.539	14.8489133890037\\
5.54	14.9059430107817\\
5.541	14.8840973578583\\
5.542	14.8949234817958\\
5.543	14.687572623411\\
5.544	14.9152456213563\\
5.545	14.7776366919906\\
5.546	14.6182769389252\\
5.547	14.815241382967\\
5.548	15.0439101986288\\
5.549	15.1423993478574\\
5.55	15.0652224141315\\
5.551	15.1176549118026\\
5.552	15.3642578994132\\
5.553	15.244881841151\\
5.554	15.2758296724483\\
5.555	15.0479701658896\\
5.556	15.1639708780587\\
5.557	15.0554960148845\\
5.558	15.2080723897053\\
5.559	15.205516867434\\
5.56	15.0628271910321\\
5.561	14.9824153623018\\
5.562	14.9305373608892\\
5.563	15.0923077403319\\
5.564	15.1742097204293\\
5.565	14.9577172076725\\
5.566	14.8487587275559\\
5.567	14.9419523598927\\
5.568	14.8957765262878\\
5.569	14.8361958488175\\
5.57	15.0043677721079\\
5.571	14.7451871462904\\
5.572	14.5027789645378\\
5.573	14.4253601388941\\
5.574	13.8590922152389\\
5.575	13.956481031027\\
5.576	13.5317338707682\\
5.577	13.3912077580727\\
5.578	13.2881874346304\\
5.579	13.1122638001781\\
5.58	12.8737426568853\\
5.581	13.1085289835744\\
5.582	12.9470844383929\\
5.583	13.0514798905124\\
5.584	12.9145933731517\\
5.585	12.994275013214\\
5.586	13.039889713401\\
5.587	12.872098056406\\
5.588	12.5117956387489\\
5.589	12.2926791062907\\
5.59	12.046792724492\\
5.591	12.0517481421326\\
5.592	12.1255502977837\\
5.593	11.950045827157\\
5.594	12.0870680970824\\
5.595	11.8548458911822\\
5.596	11.7919731644758\\
5.597	12.3452632172265\\
5.598	12.1087515870738\\
5.599	12.4306972871102\\
5.6	12.4723380232844\\
5.601	12.4189345379075\\
5.602	12.5941674786961\\
5.603	12.7825255691376\\
5.604	12.9459141611151\\
5.605	12.9797596582974\\
5.606	13.0026693418423\\
5.607	13.1596507905272\\
5.608	13.4149527506747\\
5.609	13.4112372287564\\
5.61	13.5716324750783\\
5.611	13.6210432907515\\
5.612	13.7541390431098\\
5.613	14.0925763060209\\
5.614	14.1278626572394\\
5.615	14.6416169812178\\
5.616	14.7578930863269\\
5.617	15.7579687557071\\
5.618	16.0254836753205\\
5.619	16.5513161138654\\
5.62	16.9689444114813\\
5.621	17.2348989206932\\
5.622	17.4990153889979\\
5.623	17.9165153831073\\
5.624	17.7550091737537\\
5.625	17.6469349974747\\
5.626	17.8879200772113\\
5.627	18.027250278521\\
5.628	17.4050138617885\\
5.629	17.5881964049437\\
5.63	17.1724484805468\\
5.631	17.2204808594004\\
5.632	17.165162734615\\
5.633	17.0871830389435\\
5.634	16.9502125601539\\
5.635	16.4020336869846\\
5.636	17.1638808839466\\
5.637	17.3040665807755\\
5.638	17.1767359378361\\
5.639	17.1811010982661\\
5.64	17.4464295313689\\
5.641	17.6257888400397\\
5.642	17.6131068718208\\
5.643	17.8081359196011\\
5.644	17.9080307503887\\
5.645	18.1461990967523\\
5.646	17.9474883384357\\
5.647	17.8740045813247\\
5.648	17.7861131255596\\
5.649	17.6624998247364\\
5.65	17.4706646750089\\
5.651	17.111299462078\\
5.652	16.2960137943639\\
5.653	15.9333731751245\\
5.654	15.4259434790969\\
5.655	14.9945952239602\\
5.656	14.5318755862401\\
5.657	13.8937825553509\\
5.658	13.5171600471505\\
5.659	13.4852359560273\\
5.66	13.0324256996276\\
5.661	12.9167955084972\\
5.662	12.5387231703848\\
5.663	12.3822975005188\\
5.664	12.3213331973935\\
5.665	12.3300401858925\\
5.666	11.8757875733944\\
5.667	11.6487472454675\\
5.668	11.7658307333593\\
5.669	11.3260870566351\\
5.67	11.5645431395126\\
5.671	11.2890184841286\\
5.672	11.200941629758\\
5.673	11.4296316678065\\
5.674	11.1366392931421\\
5.675	10.9994783240158\\
5.676	11.2699318128137\\
5.677	11.0597742114292\\
5.678	11.0124824523123\\
5.679	10.6680592298338\\
5.68	11.1090905514071\\
5.681	11.3419550042928\\
5.682	11.1493771668618\\
5.683	11.7049798985699\\
5.684	11.601104695552\\
5.685	12.0729993086961\\
5.686	12.295585878136\\
5.687	12.5906710197808\\
5.688	12.8136504273053\\
5.689	12.7941191668693\\
5.69	12.9433677657741\\
5.691	13.2934535366867\\
5.692	13.3623142851795\\
5.693	13.5946396097781\\
5.694	13.717649049312\\
5.695	14.5022282642582\\
5.696	14.4930455277315\\
5.697	14.6865135297505\\
5.698	15.1041652779477\\
5.699	15.3202346465147\\
5.7	15.3879731052368\\
5.701	15.6488623354817\\
5.702	15.7334767667524\\
5.703	15.7040597218307\\
5.704	15.6690569602828\\
5.705	15.7537271004769\\
5.706	15.6350351963364\\
5.707	15.6464187162114\\
5.708	15.5628097006757\\
5.709	15.6160965308484\\
5.71	15.2445343325517\\
5.711	15.3150455073698\\
5.712	15.2255704575801\\
5.713	15.1584479786319\\
5.714	14.852097522386\\
5.715	14.9980355015951\\
5.716	15.1744746829455\\
5.717	14.8748950093477\\
5.718	15.0011915310138\\
5.719	14.9063257296481\\
5.72	14.7873982148044\\
5.721	14.8691435863611\\
5.722	14.7486756718902\\
5.723	14.8016603638237\\
5.724	14.6564950901887\\
5.725	14.6332713500141\\
5.726	14.5118968852942\\
5.727	14.5174960482568\\
5.728	14.3955982902749\\
5.729	14.2694773318672\\
5.73	14.2985262138014\\
5.731	14.2346296922256\\
5.732	14.3525954360082\\
5.733	14.5316311740052\\
5.734	14.3867917869218\\
5.735	14.6051284810442\\
5.736	14.7067293013088\\
5.737	14.7401506249159\\
5.738	14.8742438390182\\
5.739	15.1600978403796\\
5.74	15.3528109861736\\
5.741	15.5326031887145\\
5.742	15.8614991488761\\
5.743	15.8968878617356\\
5.744	16.1309583969157\\
5.745	16.1385082582952\\
5.746	16.3719033330343\\
5.747	16.4279280035465\\
5.748	16.1852993804738\\
5.749	16.3161098804812\\
5.75	16.2136610514754\\
5.751	15.9084305560213\\
5.752	15.8955236037804\\
5.753	15.7250689959279\\
5.754	15.7638780868898\\
5.755	15.4664403352004\\
5.756	15.1129356296028\\
5.757	14.8033933683502\\
5.758	14.7869423397137\\
5.759	14.5384667200767\\
5.76	14.3867413639861\\
5.761	14.257053550489\\
5.762	13.9913978402503\\
5.763	13.5635476093838\\
5.764	13.4473747259621\\
5.765	12.9269065544374\\
5.766	12.7127147752104\\
5.767	12.590687327805\\
5.768	12.4297773157413\\
5.769	12.3239852676712\\
5.77	12.3527597296387\\
5.771	12.3723394021908\\
5.772	12.3687149469075\\
5.773	12.7136921062669\\
5.774	12.793797128247\\
5.775	12.9072513171456\\
5.776	12.9241648873872\\
5.777	13.045782305239\\
5.778	13.1172027515817\\
5.779	13.2947857620252\\
5.78	13.7506830092662\\
5.781	13.6257295918318\\
5.782	13.9145803329118\\
5.783	14.2786238321237\\
5.784	14.6027276255653\\
5.785	14.800653623406\\
5.786	15.3880449310442\\
5.787	15.7566904567715\\
5.788	16.2637799974093\\
5.789	16.4863595583953\\
5.79	16.8372422014001\\
5.791	16.8655577047553\\
5.792	17.2182288846899\\
5.793	17.1433488546853\\
5.794	17.3260291116104\\
5.795	17.476118616915\\
5.796	17.3929097605799\\
5.797	17.3658955296285\\
5.798	17.2178145098954\\
5.799	16.7091049795725\\
5.8	16.7797763677169\\
5.801	16.5491979826208\\
5.802	16.3452831911256\\
5.803	16.1080764703757\\
5.804	15.9043670723735\\
5.805	15.7423987372669\\
5.806	15.4920366820031\\
5.807	15.3782710102472\\
5.808	15.2186219153888\\
5.809	15.4312247776789\\
5.81	15.4732679097834\\
5.811	15.2690736351793\\
5.812	15.1443204120492\\
5.813	15.2303837161919\\
5.814	15.0894126387223\\
5.815	14.911106651882\\
5.816	14.6702588355655\\
5.817	14.6347760728295\\
5.818	14.2034389243047\\
5.819	14.0382861789393\\
5.82	13.8055150098975\\
5.821	13.4792941019367\\
5.822	13.5106920153188\\
5.823	13.3956259876532\\
5.824	13.3360652086772\\
5.825	13.7424154047196\\
5.826	13.653837003661\\
5.827	13.6959382730065\\
5.828	13.4901449816548\\
5.829	13.5587238214966\\
5.83	13.8064803347844\\
5.831	13.8935514631065\\
5.832	13.683420054939\\
5.833	13.4507286801936\\
5.834	13.6080556198237\\
5.835	13.4718766712066\\
5.836	13.3538787536744\\
5.837	13.1848409741569\\
5.838	12.9007704349398\\
5.839	12.672319122997\\
5.84	12.3973085335961\\
5.841	12.447303176081\\
5.842	12.4824682164506\\
5.843	12.1996221576725\\
5.844	12.0494301084341\\
5.845	11.8340857574539\\
5.846	11.4538850410441\\
5.847	11.3582409987429\\
5.848	10.8147206856045\\
5.849	10.9037720968562\\
5.85	11.3630254838597\\
5.851	11.7622626017531\\
5.852	11.7970001379566\\
5.853	12.2289125976279\\
5.854	12.3197854021798\\
5.855	12.4400127453248\\
5.856	12.3711276438433\\
5.857	12.7397437413308\\
5.858	12.6750478321939\\
5.859	12.6463139878802\\
5.86	12.8373247989827\\
5.861	13.0541256001199\\
5.862	13.2354960748491\\
5.863	13.3798675183808\\
5.864	13.516185444083\\
5.865	13.8261434599414\\
5.866	13.6859556128521\\
5.867	14.2204246501212\\
5.868	14.602352274754\\
5.869	15.0595054691937\\
5.87	15.2266737030892\\
5.871	15.5465557596904\\
5.872	16.0295160600706\\
5.873	16.4802150001859\\
5.874	17.0960603500069\\
5.875	17.0899643160886\\
5.876	17.4141380679814\\
5.877	17.7637660883858\\
5.878	17.8179212611346\\
5.879	18.3866735242788\\
5.88	18.5371816194545\\
5.881	18.8471719064602\\
5.882	19.0252093867896\\
5.883	19.1093238448864\\
5.884	19.3042192077164\\
5.885	19.1152020051043\\
5.886	19.32425720169\\
5.887	19.5003024750555\\
5.888	19.2625226871134\\
5.889	19.4542238904368\\
5.89	19.3031884629724\\
5.891	19.3321154986173\\
5.892	19.2332689423645\\
5.893	18.7972448482271\\
5.894	18.5032056298865\\
5.895	18.3536854742357\\
5.896	17.6562656450045\\
5.897	17.3627612382896\\
5.898	16.8482600241498\\
5.899	16.6898360128973\\
5.9	16.300479454025\\
5.901	16.0954961392886\\
5.902	15.7453380475856\\
5.903	15.3370909338384\\
5.904	15.0722092399864\\
5.905	14.986116354605\\
5.906	14.8942985566911\\
5.907	14.629999645384\\
5.908	14.3674703304306\\
5.909	14.4634921073076\\
5.91	14.0867614413656\\
5.911	13.7615577319767\\
5.912	13.8860455436527\\
5.913	13.5904930794051\\
5.914	13.5917116236464\\
5.915	13.5094671017704\\
5.916	13.0951552430295\\
5.917	13.0975446894183\\
5.918	13.330819983984\\
5.919	13.1007713187093\\
5.92	12.6993283196854\\
5.921	12.7515385403035\\
5.922	12.2254323581281\\
5.923	11.4350140663398\\
5.924	12.0970576275639\\
5.925	12.3826892071702\\
5.926	12.724098204952\\
5.927	12.3046821348722\\
5.928	12.3769458073589\\
5.929	12.2396210573809\\
5.93	12.2471972551216\\
5.931	12.4653910471095\\
5.932	12.2932898303148\\
5.933	12.2965257078959\\
5.934	12.4524559032891\\
5.935	12.730499501884\\
5.936	12.5132397080989\\
5.937	12.4264016858985\\
5.938	12.7322667810665\\
5.939	12.7220916839176\\
5.94	12.7729290337188\\
5.941	12.8522597839011\\
5.942	12.4966292591869\\
5.943	12.6960923990813\\
5.944	13.2092954301354\\
5.945	13.1321507249423\\
5.946	13.1242066940525\\
5.947	13.4420241462589\\
5.948	13.2004027640314\\
5.949	13.1839677911019\\
5.95	13.5921825788965\\
5.951	12.9562579594553\\
5.952	13.461644083076\\
5.953	13.589597571494\\
5.954	13.4935755607674\\
5.955	13.7257220689\\
5.956	14.101837133542\\
5.957	13.8297675190863\\
5.958	14.0430589860449\\
5.959	13.9224381010251\\
5.96	13.8953216737308\\
5.961	14.0918950748653\\
5.962	13.8576693341226\\
5.963	14.0215938161845\\
5.964	13.9377452301711\\
5.965	13.5700662683509\\
5.966	13.9750589603718\\
5.967	13.755237692347\\
5.968	13.8200347313125\\
5.969	13.388585853968\\
5.97	13.6453029192275\\
5.971	13.7295733517747\\
5.972	13.7673825414598\\
5.973	14.009315484372\\
5.974	14.1050461122817\\
5.975	14.1818685045275\\
5.976	14.1637990891208\\
5.977	14.088292194576\\
5.978	14.3557712405827\\
5.979	14.4783207125435\\
5.98	14.4404258825839\\
5.981	14.9412642796422\\
5.982	15.2689609833755\\
5.983	15.0401336522036\\
5.984	15.0401976767975\\
5.985	15.2031883489837\\
5.986	15.2928915861857\\
5.987	15.4274172538234\\
5.988	15.4136847704882\\
5.989	15.7802404816738\\
5.99	15.5150471282587\\
5.991	15.8658641076602\\
5.992	15.8665382091342\\
5.993	15.8682942902226\\
5.994	15.789424488618\\
5.995	15.9703274087693\\
5.996	15.5547626619597\\
5.997	15.684451566\\
5.998	15.8090532743799\\
5.999	15.7048944167373\\
6	15.9711768802802\\
6.001	16.0416431461983\\
6.002	16.0362219591104\\
6.003	16.3983563714745\\
6.004	16.6269212840845\\
6.005	16.9706190039422\\
6.006	18.3624195619432\\
6.007	18.890869106659\\
6.008	17.2371115343359\\
6.009	11.6074854345097\\
6.01	8.05281874786814\\
6.011	12.4258554151844\\
6.012	13.2771822742708\\
6.013	13.4204755800351\\
6.014	13.9919643127374\\
6.015	14.0132981189768\\
6.016	13.898657876083\\
6.017	14.1856382178081\\
6.018	14.3746927395309\\
6.019	14.6583760114047\\
6.02	14.8167978539639\\
6.021	15.10967630605\\
6.022	15.1179331489974\\
6.023	15.2917879208219\\
6.024	15.0182886307847\\
6.025	15.6554352617103\\
6.026	15.4904001792368\\
6.027	16.0335346962782\\
6.028	17.103832804652\\
6.029	18.294732338142\\
6.03	18.5086114027662\\
6.031	17.6442177860688\\
6.032	16.9156981702527\\
6.033	16.6958026689325\\
6.034	16.1624704915328\\
6.035	15.9544731658487\\
6.036	15.8299370516938\\
6.037	15.7287727433954\\
6.038	15.5140881384124\\
6.039	15.310090085353\\
6.04	14.8831378515855\\
6.041	14.905777228513\\
6.042	15.1457744234428\\
6.043	14.5644725753854\\
6.044	14.728414476784\\
6.045	14.4495283074105\\
6.046	14.1969510133526\\
6.047	14.1793088787999\\
6.048	13.9672313064553\\
6.049	13.7793599242448\\
6.05	13.8780575336204\\
6.051	14.0894252214069\\
6.052	13.9485398758366\\
6.053	13.9858258910705\\
6.054	14.0781198962837\\
6.055	14.2165166586908\\
6.056	14.0928955590403\\
6.057	14.0097024473648\\
6.058	14.386594787278\\
6.059	14.2347419063421\\
6.06	14.6428665142441\\
6.061	14.7176832700977\\
6.062	14.8699656879447\\
6.063	14.9385893060286\\
6.064	15.2277224625267\\
6.065	15.3975406287635\\
6.066	15.4925324223664\\
6.067	15.6530498698565\\
6.068	15.6368231816731\\
6.069	15.8912789555011\\
6.07	16.216447516628\\
6.071	15.9560445755925\\
6.072	15.7549193895944\\
6.073	15.6981094488346\\
6.074	15.4772395795408\\
6.075	15.3748047575197\\
6.076	15.3456001148678\\
6.077	14.9714593323486\\
6.078	14.623571869593\\
6.079	14.2006552280838\\
6.08	13.9026725944192\\
6.081	13.5225888303577\\
6.082	13.3160112904468\\
6.083	12.7766635811707\\
6.084	12.3099499833846\\
6.085	11.5037770580882\\
6.086	9.26704434455093\\
6.087	9.7921349213502\\
6.088	12.7942644905016\\
6.089	13.0669962369189\\
6.09	12.46355038279\\
6.091	12.3066759867352\\
6.092	12.2810610193977\\
6.093	11.938689681079\\
6.094	11.6649087270102\\
6.095	11.5999156289077\\
6.096	11.195461421\\
6.097	11.1752634845144\\
6.098	10.8371034908934\\
6.099	11.113739624614\\
6.1	10.8430878968702\\
6.101	10.8907124886733\\
6.102	10.9897526836317\\
6.103	10.9281722647373\\
6.104	11.1061981695707\\
6.105	11.3251349621717\\
6.106	11.4835275724534\\
6.107	11.7458491934715\\
6.108	11.8578252792919\\
6.109	12.0327933924399\\
6.11	12.2188509102482\\
6.111	12.8406445463145\\
6.112	12.6356814668159\\
6.113	12.9702043543516\\
6.114	13.4266329616022\\
6.115	13.8842088694677\\
6.116	14.394576214305\\
6.117	14.7609718995796\\
6.118	15.1930737646308\\
6.119	15.4481624591717\\
6.12	16.4135572523249\\
6.121	16.4989297705019\\
6.122	17.1840097166595\\
6.123	17.3824565745573\\
6.124	17.7441942255134\\
6.125	17.9870658567038\\
6.126	18.4001214748968\\
6.127	18.3956660008459\\
6.128	18.5605606906027\\
6.129	18.3268356143651\\
6.13	18.1929120757742\\
6.131	17.926301104866\\
6.132	17.3140244482252\\
6.133	17.0838576006552\\
6.134	16.6852283250198\\
6.135	16.5892532361038\\
6.136	16.4749336760848\\
6.137	16.5732691805277\\
6.138	15.8029340391774\\
6.139	15.5624677586382\\
6.14	15.1052873710409\\
6.141	15.1370213399072\\
6.142	14.8888813263227\\
6.143	14.6944890112293\\
6.144	14.7089360023373\\
6.145	14.5296791256626\\
6.146	14.3069078427651\\
6.147	14.2751820802632\\
6.148	14.5412186703826\\
6.149	14.1643418981905\\
6.15	14.4151518536569\\
6.151	14.4244971619263\\
6.152	14.7679755019488\\
6.153	15.0607814131837\\
6.154	15.2098892365711\\
6.155	15.6620727233537\\
6.156	16.31616270673\\
6.157	16.4787264865171\\
6.158	17.5854778272111\\
6.159	18.1529645765078\\
6.16	18.4895943492412\\
6.161	18.8089205223528\\
6.162	19.438285252888\\
6.163	19.6884345189293\\
6.164	19.7711209433618\\
6.165	19.7157237402681\\
6.166	19.290260087085\\
6.167	19.0974445809722\\
6.168	18.4807983788069\\
6.169	18.279418371445\\
6.17	17.325460414256\\
6.171	16.6033563734678\\
6.172	15.8420975776062\\
6.173	15.542098619948\\
6.174	14.8784065233301\\
6.175	14.1171525302654\\
6.176	13.7706450984554\\
6.177	13.5225001028467\\
6.178	12.9546859603635\\
6.179	12.3434895276385\\
6.18	12.3329619922871\\
6.181	11.9715725809962\\
6.182	11.7525473659264\\
6.183	11.3843499106629\\
6.184	11.1490914001692\\
6.185	10.8134659682572\\
6.186	10.4458802931939\\
6.187	10.7929484994099\\
6.188	10.4876499879552\\
6.189	10.3671307973389\\
6.19	10.2858007407122\\
6.191	10.3639143387113\\
6.192	9.64496437487372\\
6.193	9.74833740208355\\
6.194	9.84990176543096\\
6.195	10.3485212114444\\
6.196	10.5789069264309\\
6.197	10.6115934436479\\
6.198	10.5238286405849\\
6.199	10.5440634158362\\
6.2	10.5165491282212\\
6.201	10.7411881733636\\
6.202	10.8713936685206\\
6.203	11.1738136107356\\
6.204	10.8945309897673\\
6.205	11.0196535524364\\
6.206	11.0359620904729\\
6.207	11.4109239894244\\
6.208	11.5960715782149\\
6.209	11.6455666965253\\
6.21	11.9660034802862\\
6.211	12.396048008618\\
6.212	12.6481050064819\\
6.213	13.1980874114315\\
6.214	13.2133964638902\\
6.215	13.5298863371255\\
6.216	14.0006357534701\\
6.217	14.1371156075052\\
6.218	14.2973275819634\\
6.219	14.8756509496864\\
6.22	15.1397064146645\\
6.221	15.3114311962061\\
6.222	15.2391886038038\\
6.223	15.1609044291788\\
6.224	15.5851365943274\\
6.225	15.1951978916569\\
6.226	15.5776407624793\\
6.227	15.4601204459072\\
6.228	16.1836198056866\\
6.229	16.1331809234564\\
6.23	16.1421342067396\\
6.231	16.134090709597\\
6.232	16.4037809451362\\
6.233	16.0316082788598\\
6.234	15.7356454084429\\
6.235	15.4387647678361\\
6.236	15.2042422350766\\
6.237	15.0484516990374\\
6.238	14.6766836678232\\
6.239	14.7313223870284\\
6.24	14.6341881171538\\
6.241	14.3589976685922\\
6.242	14.2924133444358\\
6.243	13.9164264478494\\
6.244	14.0299437950295\\
6.245	13.900056170247\\
6.246	14.1431710912034\\
6.247	13.7355436616487\\
6.248	13.8701059357175\\
6.249	13.8560750472249\\
6.25	13.7796808028851\\
6.251	13.6290780367161\\
6.252	13.6333532880071\\
6.253	13.6325597255815\\
6.254	13.7600862976708\\
6.255	13.491974888181\\
6.256	13.4347722752206\\
6.257	13.2970400420578\\
6.258	13.1901473208667\\
6.259	13.2337382224922\\
6.26	13.1949311216877\\
6.261	13.1382077454771\\
6.262	13.0346872429542\\
6.263	13.4585133281843\\
6.264	13.2263299879259\\
6.265	13.4795428217005\\
6.266	13.7122241291566\\
6.267	13.7616484335411\\
6.268	13.8979194916723\\
6.269	14.4440274449261\\
6.27	14.2884292487198\\
6.271	14.4529933338821\\
6.272	14.8539557818603\\
6.273	15.3182549655525\\
6.274	15.2537188629734\\
6.275	15.4751247880618\\
6.276	15.454160439861\\
6.277	15.7805890329044\\
6.278	16.1960359883455\\
6.279	16.3544537369982\\
6.28	16.7034973691888\\
6.281	16.8757612012721\\
6.282	17.2375702433628\\
6.283	17.6610012595102\\
6.284	18.0413350168333\\
6.285	18.478198682692\\
6.286	18.631702221308\\
6.287	18.4363625093809\\
6.288	17.8988696808567\\
6.289	17.1818786747968\\
6.29	17.076215815433\\
6.291	17.425464832726\\
6.292	17.395014674801\\
6.293	17.3620978669633\\
6.294	17.170238245845\\
6.295	16.9273454429742\\
6.296	16.9457310943552\\
6.297	16.5080373066737\\
6.298	16.2591350714414\\
6.299	16.1504672112279\\
6.3	16.2751874226903\\
6.301	15.7500988533457\\
6.302	15.4561448789398\\
6.303	15.3070221052438\\
6.304	14.8961494552738\\
6.305	14.6730734571373\\
6.306	14.5585425477368\\
6.307	14.4530019770182\\
6.308	14.3108114944521\\
6.309	14.0801867942529\\
6.31	13.6858640710602\\
6.311	13.6121666012276\\
6.312	13.7810224087691\\
6.313	13.1584464600452\\
6.314	13.2787178345249\\
6.315	13.1150749700619\\
6.316	12.9071648334473\\
6.317	12.8998863869206\\
6.318	12.8422584123953\\
6.319	12.6075297630144\\
6.32	12.5251046849196\\
6.321	12.2803680473724\\
6.322	12.3098757488583\\
6.323	12.1451444437796\\
6.324	12.0161867754248\\
6.325	11.7173731962608\\
6.326	11.1589410590443\\
6.327	10.1509396366288\\
6.328	9.65728502187595\\
6.329	10.1060560008645\\
6.33	11.0950841466997\\
6.331	12.0743148860559\\
6.332	11.9123405105963\\
6.333	11.5943169761819\\
6.334	11.3257577487402\\
6.335	11.8519595965351\\
6.336	11.417004868394\\
6.337	11.2656544958008\\
6.338	10.945180022482\\
6.339	11.2729388505006\\
6.34	10.6297218749505\\
6.341	11.3459768135359\\
6.342	10.8162054504132\\
6.343	10.701832871972\\
6.344	10.4712427897208\\
6.345	10.5813982658192\\
6.346	10.7017313531602\\
6.347	10.5490613701051\\
6.348	10.8232450624009\\
6.349	10.9405514865821\\
6.35	10.7254990235612\\
6.351	11.0159717035389\\
6.352	11.2449381677561\\
6.353	11.3716390679007\\
6.354	11.4222925951861\\
6.355	11.469187942255\\
6.356	11.5422538445398\\
6.357	11.9657722731558\\
6.358	11.4475090542742\\
6.359	11.5111157866453\\
6.36	11.5666816647529\\
6.361	11.6683287473714\\
6.362	11.6931909590077\\
6.363	11.9043201241703\\
6.364	11.8375290630509\\
6.365	11.9985753968132\\
6.366	11.8433842214362\\
6.367	12.2152600689151\\
6.368	11.983782916373\\
6.369	11.931830101408\\
6.37	11.7573646607717\\
6.371	11.4373369509116\\
6.372	12.0825698113973\\
6.373	11.7684614692358\\
6.374	11.6028619556122\\
6.375	11.6938372408684\\
6.376	11.6089331428179\\
6.377	11.7258538007025\\
6.378	11.4596090117825\\
6.379	11.5460163386686\\
6.38	11.3051608222672\\
6.381	11.4401333342648\\
6.382	11.2202657226618\\
6.383	11.2105710007649\\
6.384	11.1371948483166\\
6.385	11.2042085711179\\
6.386	11.5014092590176\\
6.387	11.3971077290411\\
6.388	11.74242255889\\
6.389	11.3145058357431\\
6.39	11.3355444035626\\
6.391	12.0277527243868\\
6.392	11.6958004646866\\
6.393	12.3085857825135\\
6.394	12.2406585477935\\
6.395	12.999263191057\\
6.396	12.6329944710699\\
6.397	13.0582095565521\\
6.398	13.3394815992289\\
6.399	13.795834084205\\
6.4	14.2665180462912\\
6.401	14.6957721169675\\
6.402	15.0734491548839\\
6.403	15.8639244512156\\
6.404	16.5624244186289\\
6.405	17.3707799808684\\
6.406	18.2593319076763\\
6.407	19.4169695603021\\
6.408	20.97871983186\\
6.409	22.3202146339253\\
6.41	23.6423555602006\\
6.411	24.1919793204066\\
6.412	24.5715561363786\\
6.413	24.3734021692191\\
6.414	24.0081134343499\\
6.415	23.1799889977755\\
6.416	21.8897730041097\\
6.417	20.5826443105867\\
6.418	19.8197534269222\\
6.419	18.6081402603913\\
6.42	18.0001466582335\\
6.421	16.8272521163799\\
6.422	16.327034420933\\
6.423	15.6597902988268\\
6.424	14.5112826360485\\
6.425	14.0966499518857\\
6.426	13.4984034692513\\
6.427	12.9403593542459\\
6.428	12.5751233068103\\
6.429	11.7326712989016\\
6.43	11.5779636292062\\
6.431	11.0538966819442\\
6.432	10.9600323425077\\
6.433	10.5190807057073\\
6.434	10.3033201184386\\
6.435	10.1315128025982\\
6.436	10.1980838957665\\
6.437	10.0008988680979\\
6.438	9.98804541303849\\
6.439	9.91055534036863\\
6.44	9.75538671857623\\
6.441	9.80345139286602\\
6.442	9.53350277624923\\
6.443	9.72771388341781\\
6.444	9.77093325324139\\
6.445	9.73002155036232\\
6.446	9.86187178770371\\
6.447	9.83609012603839\\
6.448	10.3873310069821\\
6.449	10.2143761761707\\
6.45	10.4392275592113\\
6.451	10.9790686291452\\
6.452	10.6306562863249\\
6.453	10.9505021197772\\
6.454	11.2957455849179\\
6.455	11.5938371245825\\
6.456	11.1989987875376\\
6.457	11.632497094676\\
6.458	11.8604140294139\\
6.459	12.0277314815003\\
6.46	12.1170468875384\\
6.461	12.4054398869009\\
6.462	12.3692369181746\\
6.463	12.4725285434114\\
6.464	12.2484432872595\\
6.465	12.6680498177969\\
6.466	12.5073757113067\\
6.467	12.2523430959591\\
6.468	12.3344964241948\\
6.469	12.2834804738543\\
6.47	12.6172472458413\\
6.471	12.3683835350724\\
6.472	12.2458818982162\\
6.473	12.3683762792152\\
6.474	12.146219219532\\
6.475	12.440116863259\\
6.476	12.1147391680109\\
6.477	11.9059066576311\\
6.478	12.5156799293211\\
6.479	12.0022419376601\\
6.48	12.126481143677\\
6.481	12.2425232441008\\
6.482	12.2165204662925\\
6.483	12.3241930087747\\
6.484	12.5016904600041\\
6.485	12.594420375476\\
6.486	12.9480350438541\\
6.487	12.9053031264131\\
6.488	13.1090119098713\\
6.489	13.1800465943593\\
6.49	13.211396569739\\
6.491	13.5985537418157\\
6.492	13.7271123965608\\
6.493	13.9360342870787\\
6.494	14.1910643508109\\
6.495	14.0553657207586\\
6.496	14.7193451200718\\
6.497	14.2224376132033\\
6.498	14.2934533258402\\
6.499	14.6566769139057\\
6.5	14.5523338718715\\
6.501	14.6742659602156\\
6.502	14.6958323833393\\
6.503	14.54254969654\\
6.504	14.6559769409096\\
6.505	13.9244599547085\\
6.506	13.4495572965025\\
6.507	12.8916318701979\\
6.508	12.3941257163441\\
6.509	11.9820738293349\\
6.51	11.8530252932376\\
6.511	11.9142095908454\\
6.512	11.9786855277506\\
6.513	11.5164418816283\\
6.514	10.6760601723584\\
6.515	11.1182292866938\\
6.516	10.6744144931469\\
6.517	10.5713285380602\\
6.518	10.1630540771871\\
6.519	10.4452108507078\\
6.52	10.1655155663694\\
6.521	10.1692478280217\\
6.522	9.79951513877162\\
6.523	10.4081503236145\\
6.524	9.70874015217725\\
6.525	10.2516732340081\\
6.526	10.752810497531\\
6.527	10.0782700754687\\
6.528	10.5023459295801\\
6.529	10.5250215533494\\
6.53	10.7023129319531\\
6.531	11.4620838759279\\
6.532	11.2081134955669\\
6.533	12.0767849740672\\
6.534	12.0758453368104\\
6.535	12.4063611408033\\
6.536	12.8154343111602\\
6.537	12.9053193311526\\
6.538	13.2134300485401\\
6.539	13.4716038083644\\
6.54	13.5729928076535\\
6.541	14.1746233203631\\
6.542	14.4936721894026\\
6.543	14.7241935989162\\
6.544	15.2717883211036\\
6.545	15.0859352880846\\
6.546	15.4471604078731\\
6.547	15.775299664346\\
6.548	15.9335831643045\\
6.549	15.9361427200111\\
6.55	15.540636911855\\
6.551	15.0784760147168\\
6.552	14.6979159179546\\
6.553	14.9763839165223\\
6.554	14.3589811853575\\
6.555	13.7698055196295\\
6.556	13.5000508316646\\
6.557	13.2443547011584\\
6.558	12.8517532906666\\
6.559	12.3963896233112\\
6.56	11.952111021671\\
6.561	11.8844239213419\\
6.562	11.1551252873937\\
6.563	11.1387925194269\\
6.564	10.8315602931657\\
6.565	10.1337276259218\\
6.566	10.610086617178\\
6.567	10.3970816641536\\
6.568	9.62003195835444\\
6.569	10.1318344190769\\
6.57	10.9326749905323\\
6.571	10.71058765029\\
6.572	11.0842789981199\\
6.573	10.470740463804\\
6.574	10.6768429434649\\
6.575	10.2403447080678\\
6.576	10.3557964032295\\
6.577	10.553179730084\\
6.578	10.5834553174589\\
6.579	9.97587259020042\\
6.58	10.2503680498932\\
6.581	10.0747366417026\\
6.582	9.97839347512437\\
6.583	9.91894961248381\\
6.584	10.1875814900288\\
6.585	10.1918263418345\\
6.586	10.2283362371419\\
6.587	9.59257344478564\\
6.588	9.65492929503051\\
6.589	9.27367158047003\\
6.59	9.85680680322861\\
6.591	9.67912307784059\\
6.592	9.34510166614769\\
6.593	9.87364972417241\\
6.594	9.41032342635042\\
6.595	9.72684845900105\\
6.596	9.33696877188359\\
6.597	8.9534216860588\\
6.598	8.73362975857295\\
6.599	8.16869183506434\\
6.6	8.08750890877781\\
6.601	7.98235405565375\\
6.602	8.60210801706386\\
6.603	8.10897267072981\\
6.604	7.93556287916795\\
6.605	7.48516136773519\\
6.606	8.06834645333199\\
6.607	7.00743403813472\\
6.608	7.6112761563917\\
6.609	7.65193808724483\\
6.61	7.24197727825219\\
6.611	8.14641824905441\\
6.612	7.667925352425\\
6.613	7.93237430713347\\
6.614	7.97391606683881\\
6.615	7.98821715414307\\
6.616	8.06606557539708\\
6.617	8.44828168050253\\
6.618	8.88323195157037\\
6.619	8.7205894329599\\
6.62	8.95627702797577\\
6.621	8.95279470433417\\
6.622	9.15334292128545\\
6.623	9.34377329548447\\
6.624	9.89748633980173\\
6.625	9.45834626666768\\
6.626	9.65742364671294\\
6.627	9.93356687091181\\
6.628	10.2895013397687\\
6.629	10.5259747094476\\
6.63	10.268497265076\\
6.631	10.4645326721239\\
6.632	10.1313314919295\\
6.633	10.6203579232785\\
6.634	10.4589083110659\\
6.635	10.5262279762427\\
6.636	10.4374797282713\\
6.637	10.3471187698833\\
6.638	10.2618799652905\\
6.639	10.2191502621978\\
6.64	10.9924922844185\\
6.641	10.4045984103797\\
6.642	11.1449837262386\\
6.643	10.5058834233593\\
6.644	11.2648672641981\\
6.645	11.1366879312263\\
6.646	11.2354293914368\\
6.647	11.1518323510235\\
6.648	11.4367740824692\\
6.649	12.3929869871714\\
6.65	11.8167589181597\\
6.651	12.4523454376888\\
6.652	12.2537332425356\\
6.653	12.960342817179\\
6.654	13.0372030997458\\
6.655	13.3274583183976\\
6.656	13.7603528433691\\
6.657	13.3462502774201\\
6.658	14.3591827242613\\
6.659	14.6739980249306\\
6.66	14.900041999039\\
6.661	14.6445217494431\\
6.662	15.3124764064215\\
6.663	15.1887729145391\\
6.664	14.9284392181363\\
6.665	15.1241249114993\\
6.666	14.8041694461026\\
6.667	14.842553875544\\
6.668	14.762221969394\\
6.669	14.5687044000453\\
6.67	14.3667900988533\\
6.671	13.7919058357426\\
6.672	13.970789525991\\
6.673	13.6857087104448\\
6.674	13.3255983032997\\
6.675	13.3569273220072\\
6.676	13.1679562215596\\
6.677	12.8788089198704\\
6.678	13.0006269914613\\
6.679	12.850771565535\\
6.68	12.8096286312166\\
6.681	12.9048033870478\\
6.682	12.6178962509084\\
6.683	12.5112702884497\\
6.684	12.2729489322498\\
6.685	12.4241604739966\\
6.686	12.3403058707428\\
6.687	12.7061460816949\\
6.688	12.4151192088544\\
6.689	12.559508725632\\
6.69	12.7456319400762\\
6.691	13.0495555935872\\
6.692	12.8256998865772\\
6.693	12.8689276414647\\
6.694	12.6683220440765\\
6.695	12.4802817771234\\
6.696	12.2993483089622\\
6.697	12.1735124674704\\
6.698	11.7098305579041\\
6.699	11.6239027158124\\
6.7	11.9693078098866\\
6.701	13.2513873377463\\
6.702	14.0638869993384\\
6.703	14.070286786134\\
6.704	14.5597642961027\\
6.705	13.8105777349618\\
6.706	13.7555028824368\\
6.707	13.00539524245\\
6.708	12.4564513039245\\
6.709	11.9304064172153\\
6.71	11.5602940819415\\
6.711	11.2804375505518\\
6.712	10.8873383761707\\
6.713	10.5058046165624\\
6.714	10.1707825319194\\
6.715	9.40567321777487\\
6.716	9.10893248323783\\
6.717	9.28042926790737\\
6.718	8.99125077655749\\
6.719	8.70244589269516\\
6.72	8.38204980398871\\
6.721	7.86449618949957\\
6.722	8.54921289480593\\
6.723	8.05187508431749\\
6.724	7.8080000679297\\
6.725	7.69901365864545\\
6.726	7.40335231049874\\
6.727	7.43192542429204\\
6.728	7.95939145329372\\
6.729	7.40449151151604\\
6.73	7.22933318779798\\
6.731	7.01002680870862\\
6.732	7.46891191987767\\
6.733	7.33265825334524\\
6.734	7.60408610859833\\
6.735	7.82484967207974\\
6.736	7.69520793682504\\
6.737	8.11627205582925\\
6.738	8.28759922291597\\
6.739	9.01825079812909\\
6.74	9.08897848619221\\
6.741	9.44022912451975\\
6.742	9.60453819517794\\
6.743	9.92136406822848\\
6.744	10.4998705824824\\
6.745	10.4522763515286\\
6.746	11.1838623425618\\
6.747	11.4345837585788\\
6.748	12.4651262243796\\
6.749	12.9170447899519\\
6.75	13.276539939505\\
6.751	13.2006865348574\\
6.752	13.4712238278951\\
6.753	13.894103786192\\
6.754	13.707806729548\\
6.755	14.118624967336\\
6.756	13.4304102883526\\
6.757	13.7851002871526\\
6.758	13.006214632521\\
6.759	12.8511614163684\\
6.76	12.5375301910806\\
6.761	12.4747832243539\\
6.762	12.1627264615732\\
6.763	12.093321840931\\
6.764	11.8210023629507\\
6.765	11.3790255397036\\
6.766	11.6681428862325\\
6.767	11.6025333569075\\
6.768	11.3731681178894\\
6.769	11.7526346450882\\
6.77	11.0914198686605\\
6.771	10.9513131136161\\
6.772	11.0819683276125\\
6.773	11.034942278875\\
6.774	11.2079727290954\\
6.775	10.9145110835743\\
6.776	11.0685659410308\\
6.777	11.3390766766399\\
6.778	11.6667513660588\\
6.779	11.7316659041392\\
6.78	11.9005508776879\\
6.781	12.2364830279836\\
6.782	12.1503787396501\\
6.783	12.4700838884256\\
6.784	12.6582119045979\\
6.785	13.0076379158197\\
6.786	13.2322215489407\\
6.787	13.2452032546895\\
6.788	13.1064896843729\\
6.789	13.149877419154\\
6.79	13.1157353236369\\
6.791	13.032017797064\\
6.792	12.8170819291081\\
6.793	12.3473829909211\\
6.794	12.2845378326473\\
6.795	12.6583879212267\\
6.796	13.0179845517739\\
6.797	12.4329388737486\\
6.798	12.1684215137243\\
6.799	11.7100849571399\\
6.8	12.0079831202405\\
6.801	12.6059654257365\\
6.802	12.151538990206\\
6.803	11.5513065454312\\
6.804	12.0819069629705\\
6.805	12.3784908805813\\
6.806	12.2420129240054\\
6.807	12.1841642554775\\
6.808	12.9520019327465\\
6.809	13.1323495624122\\
6.81	13.6525928980343\\
6.811	14.5470286273661\\
6.812	15.396050550412\\
6.813	16.3643578899631\\
6.814	17.2491105776788\\
6.815	18.8820458923674\\
6.816	20.0952575475089\\
6.817	20.9595850151514\\
6.818	21.5444628868181\\
6.819	21.1745190689665\\
6.82	19.7967081158236\\
6.821	18.1409682550406\\
6.822	16.2046516587187\\
6.823	14.9756845595697\\
6.824	13.2955727096864\\
6.825	12.5027824349582\\
6.826	11.4897123560843\\
6.827	10.2401783957165\\
6.828	10.0837040245101\\
6.829	9.48408478499411\\
6.83	8.7987187828523\\
6.831	7.9629780522986\\
6.832	7.79716644290932\\
6.833	7.28294242321533\\
6.834	7.41952587531083\\
6.835	7.37657254084599\\
6.836	7.61539139314049\\
6.837	7.47671460294916\\
6.838	6.56910836815182\\
6.839	6.62569442765897\\
6.84	6.71886973703391\\
6.841	5.96541019755657\\
6.842	5.20554694437764\\
6.843	5.07270513607281\\
6.844	4.74842249784107\\
6.845	5.30496552223243\\
6.846	5.51357381410213\\
6.847	5.40496162831522\\
6.848	4.29971347916765\\
6.849	4.68338643661571\\
6.85	5.402806971749\\
6.851	4.63474726943772\\
6.852	5.24006650886466\\
6.853	5.09727166010571\\
6.854	5.01682294498856\\
6.855	5.45071046590916\\
6.856	4.84150632655879\\
6.857	5.5090036065102\\
6.858	5.94692777059281\\
6.859	5.88888179390855\\
6.86	6.48269877902805\\
6.861	6.32900190783474\\
6.862	6.64225464718479\\
6.863	6.50261129386671\\
6.864	7.41647682014082\\
6.865	7.34916696918417\\
6.866	6.83675425948178\\
6.867	7.65945716361045\\
6.868	8.07971262056531\\
6.869	7.84159000235669\\
6.87	8.11758950003332\\
6.871	8.18398675819351\\
6.872	8.32419055344044\\
6.873	8.07927667426773\\
6.874	8.02043536209457\\
6.875	8.24473352501644\\
6.876	8.79750668536742\\
6.877	8.96125547171309\\
6.878	8.378471485748\\
6.879	8.84819254523393\\
6.88	9.15635412608508\\
6.881	10.1943424567691\\
6.882	10.1790431281528\\
6.883	9.57796918716494\\
6.884	10.073236234436\\
6.885	9.75228584264794\\
6.886	10.2182659471065\\
6.887	9.78485367682716\\
6.888	10.0742986965055\\
6.889	10.2583512946591\\
6.89	9.44655617329024\\
6.891	10.1344345030821\\
6.892	9.76270390342749\\
6.893	10.0091644724286\\
6.894	9.53129117634516\\
6.895	10.0198820429836\\
6.896	9.90189933305577\\
6.897	9.55354819088885\\
6.898	9.22749170614999\\
6.899	9.67178387707234\\
6.9	9.47112649179947\\
6.901	10.0136727631586\\
6.902	10.0566836504763\\
6.903	11.5854522369291\\
6.904	11.4523544534891\\
6.905	11.9541633556781\\
6.906	12.1481312066248\\
6.907	12.7928927585918\\
6.908	12.6023358021159\\
6.909	12.5241318411464\\
6.91	12.7969031708333\\
6.911	12.538152214585\\
6.912	13.166655330641\\
6.913	14.9591265783389\\
6.914	15.8768426200425\\
6.915	16.5072451930239\\
6.916	16.8844187667316\\
6.917	17.2905973860696\\
6.918	16.8952191217787\\
6.919	16.9774762419152\\
6.92	16.1900587263798\\
6.921	15.6823092112645\\
6.922	15.0137699957132\\
6.923	14.0947364653241\\
6.924	13.7941101859328\\
6.925	13.1783205974519\\
6.926	12.7803399882909\\
6.927	12.4059062511868\\
6.928	11.9458091358131\\
6.929	11.1104836910601\\
6.93	10.9904434107744\\
6.931	10.6696694755638\\
6.932	10.2031874687123\\
6.933	9.94283271142002\\
6.934	9.92366437196376\\
6.935	9.64842732987173\\
6.936	9.88044978873558\\
6.937	9.47403667164462\\
6.938	9.30295234411567\\
6.939	9.27516324818747\\
6.94	9.43944319487659\\
6.941	9.41969523069287\\
6.942	10.7342330600686\\
6.943	11.0246434652631\\
6.944	11.2948295093096\\
6.945	10.9709738735801\\
6.946	11.3187267496481\\
6.947	11.401512439989\\
6.948	11.7026143535004\\
6.949	11.4277147801252\\
6.95	12.4207719701773\\
6.951	12.6237568617023\\
6.952	13.218708872795\\
6.953	13.1478060012708\\
6.954	13.515414755626\\
6.955	13.4569603712919\\
6.956	13.0911731954104\\
6.957	12.9917961343632\\
6.958	12.7968925991199\\
6.959	12.169414824743\\
6.96	11.6738439950014\\
6.961	11.3214519916646\\
6.962	10.4013136484897\\
6.963	9.85022732608231\\
6.964	9.07995988469101\\
6.965	8.88059859625648\\
6.966	8.32198259969694\\
6.967	7.89083591771028\\
6.968	7.80886337980347\\
6.969	7.21573411974651\\
6.97	6.42388955285901\\
6.971	6.72928925148545\\
6.972	5.98510664674653\\
6.973	5.2220708352185\\
6.974	5.89865771573688\\
6.975	5.42864662679645\\
6.976	5.56591538358078\\
6.977	5.87963878209558\\
6.978	4.6152086632644\\
6.979	5.25784049640592\\
6.98	5.32534612522458\\
6.981	5.1520330711882\\
6.982	5.20757185191417\\
6.983	5.98201742158976\\
6.984	6.62255267621764\\
6.985	7.16186195647449\\
6.986	6.88648356988008\\
6.987	6.48973290736532\\
6.988	7.42436704119739\\
6.989	7.27934762377738\\
6.99	7.49971688055378\\
6.991	7.74577829495465\\
6.992	8.23474631637369\\
6.993	8.83495724330768\\
6.994	8.64682156181065\\
6.995	8.55794874454384\\
6.996	8.3260183035938\\
6.997	8.91352140497506\\
6.998	9.19404721870961\\
6.999	8.77506848957577\\
7	8.73075605751752\\
7.001	8.89235980363362\\
7.002	8.78866063796357\\
7.003	8.47715748716296\\
7.004	8.45183865551864\\
7.005	8.41940370915484\\
7.006	8.01867567267595\\
7.007	8.32848933650487\\
7.008	8.27761569267243\\
7.009	8.12822627519854\\
7.01	8.74335451856098\\
7.011	8.20931694435959\\
7.012	7.92380122335072\\
7.013	8.13655993100372\\
7.014	7.9202542669725\\
7.015	8.07855121767807\\
7.016	8.75477949225035\\
7.017	8.69130405188601\\
7.018	8.94192607537367\\
7.019	9.24430372248462\\
7.02	9.35958913619131\\
7.021	9.8343451574665\\
7.022	9.7851199915674\\
7.023	10.4796994963858\\
7.024	10.5841087547847\\
7.025	11.2568377774783\\
7.026	11.8344081008518\\
7.027	12.4217921592518\\
7.028	13.0166649524087\\
7.029	13.8060182459214\\
7.03	14.4707536494946\\
7.031	15.0294815218729\\
7.032	15.9345876389028\\
7.033	16.0447040155399\\
7.034	16.4308873610424\\
7.035	16.5728745797322\\
7.036	16.2700643391341\\
7.037	16.5695258459102\\
7.038	16.0229204604106\\
7.039	15.9449424073832\\
7.04	15.4002689865154\\
7.041	14.9584662315424\\
7.042	14.8018921235981\\
7.043	13.7757830333849\\
7.044	13.5576185633687\\
7.045	13.4303953814626\\
7.046	12.7526733762105\\
7.047	12.5864603145312\\
7.048	12.5531923449949\\
7.049	11.7597780834416\\
7.05	11.909229965373\\
7.051	11.831764078568\\
7.052	11.6830843177696\\
7.053	11.909795893107\\
7.054	11.7794784982896\\
7.055	11.7269385563432\\
7.056	11.5112749408595\\
7.057	11.5440661518504\\
7.058	11.01269846917\\
7.059	10.8615142159054\\
7.06	10.6757978902114\\
7.061	10.0155390044708\\
7.062	9.98480205455927\\
7.063	9.80936023668751\\
7.064	9.31368392229943\\
7.065	8.8756674061197\\
7.066	8.58643794495431\\
7.067	9.01378850877987\\
7.068	8.50659976867206\\
7.069	7.92672624501694\\
7.07	8.10577677229975\\
7.071	7.71526279189302\\
7.072	8.05851528402805\\
7.073	7.57315101091825\\
7.074	7.6823067141074\\
7.075	7.22823914024029\\
7.076	7.24939395093708\\
7.077	7.40604771512084\\
7.078	7.19210499556841\\
7.079	7.43847074092312\\
7.08	6.81108592669902\\
7.081	6.61579207931435\\
7.082	6.88870972897978\\
7.083	7.30044392559691\\
7.084	7.38158053376694\\
7.085	7.81960817262219\\
7.086	7.57822363819091\\
7.087	7.83034856060937\\
7.088	7.70870470091945\\
7.089	8.13450097823794\\
7.09	7.97234421063446\\
7.091	7.66809352986328\\
7.092	7.83050252776077\\
7.093	7.41080294966392\\
7.094	7.70123065389373\\
7.095	7.15401725322594\\
7.096	7.80071759672947\\
7.097	7.53149835295998\\
7.098	6.6276477364598\\
7.099	7.38597722965655\\
7.1	7.45649727252606\\
7.101	7.13403585524456\\
7.102	7.2631594440466\\
7.103	7.62127354373138\\
7.104	8.49712864040297\\
7.105	8.661741146682\\
7.106	8.52209979663418\\
7.107	8.36300109168715\\
7.108	8.59801834726072\\
7.109	8.34454471302473\\
7.11	8.38880932597312\\
7.111	8.35540716759247\\
7.112	9.50412666685394\\
7.113	9.67323140989523\\
7.114	10.1091581209693\\
7.115	11.0440276054792\\
7.116	11.1049714603112\\
7.117	11.6108501989053\\
7.118	12.2570579237277\\
7.119	12.6989698527225\\
7.12	12.59762944292\\
7.121	12.3019653288111\\
7.122	12.1561189516373\\
7.123	11.6466682439038\\
7.124	11.0009874171554\\
7.125	10.3461489276101\\
7.126	9.36314757098302\\
7.127	8.79406258802077\\
7.128	8.76140063208768\\
7.129	7.46371810924192\\
7.13	7.17783911581071\\
7.131	7.03421386224023\\
7.132	6.60738455659382\\
7.133	5.57878570334051\\
7.134	5.53477805880168\\
7.135	5.21419964021967\\
7.136	5.43190774727199\\
7.137	5.31337935654652\\
7.138	5.14497035676106\\
7.139	5.13002985286838\\
7.14	4.9399010316436\\
7.141	5.14374576202474\\
7.142	3.85416632912798\\
7.143	5.14424254684615\\
7.144	6.97921570481366\\
7.145	4.81522590846007\\
7.146	5.29243100648822\\
7.147	6.53004778276812\\
7.148	6.16749540466592\\
7.149	6.58032259678852\\
7.15	6.57989558902056\\
7.151	6.96748677948965\\
7.152	6.32098394333085\\
7.153	7.8506622453511\\
7.154	8.36698103052857\\
7.155	9.88820080023565\\
7.156	11.6056816332035\\
7.157	13.2380672880252\\
7.158	15.3301358934378\\
7.159	17.5390786033086\\
7.16	20.1166023848481\\
7.161	20.9872466278801\\
7.162	20.0580609586922\\
7.163	17.9267606504472\\
7.164	15.6138743673394\\
7.165	13.5977678835202\\
7.166	12.2037397412986\\
7.167	11.3896022217297\\
7.168	10.0342363804477\\
7.169	9.37996810515918\\
7.17	8.33177085515751\\
7.171	7.71807361996971\\
7.172	7.26859535678858\\
7.173	7.02593506813758\\
7.174	6.2639943394761\\
7.175	6.1422600129998\\
7.176	5.96313535578669\\
7.177	5.67839925923314\\
7.178	5.79733195414721\\
7.179	5.90393017180018\\
7.18	5.60370322421941\\
7.181	5.6097356837207\\
7.182	5.65497717429187\\
7.183	4.93766767403986\\
7.184	5.61934285677204\\
7.185	5.34316771608507\\
7.186	5.17327212745317\\
7.187	5.12488329170532\\
7.188	5.28920754773411\\
7.189	4.87854333808291\\
7.19	5.31961395745675\\
7.191	4.62168152318673\\
7.192	5.34729694266039\\
7.193	5.20792660488541\\
7.194	5.63421975973091\\
7.195	5.87916687595911\\
7.196	5.91098886737715\\
7.197	5.94301277517296\\
7.198	5.49356091993927\\
7.199	5.64829782023038\\
7.2	5.5956562074904\\
7.201	5.90240830864199\\
7.202	5.46121056951915\\
7.203	6.26420959145985\\
7.204	6.514876454804\\
7.205	6.24189359384401\\
7.206	6.13613007750348\\
7.207	6.26674172347285\\
7.208	5.73527260912986\\
7.209	6.7561741199486\\
7.21	6.65770011851567\\
7.211	5.98098634452992\\
7.212	6.15884829650769\\
7.213	6.70600505072914\\
7.214	7.31007722597895\\
7.215	6.80021480268458\\
7.216	7.73833628706424\\
7.217	8.61391397461654\\
7.218	8.41801507012136\\
7.219	8.86940504788515\\
7.22	9.45177255755036\\
7.221	10.465911003875\\
7.222	11.1986051285863\\
7.223	12.8084024001429\\
7.224	12.9905713951415\\
7.225	13.7964784498178\\
7.226	14.6089719854261\\
7.227	14.4659780913293\\
7.228	14.1694785721931\\
7.229	13.6665841905379\\
7.23	12.4398545581736\\
7.231	12.047410507573\\
7.232	10.3685579863775\\
7.233	9.78933047348663\\
7.234	9.18578462580933\\
7.235	7.9928207135637\\
7.236	7.46630360801461\\
7.237	7.27912197614825\\
7.238	6.49109596439524\\
7.239	6.13146223746785\\
7.24	6.40602488083381\\
7.241	5.66504897432021\\
7.242	5.49133610535701\\
7.243	5.52825586162201\\
7.244	5.71060675102298\\
7.245	5.02628094059583\\
7.246	5.91144938035629\\
7.247	5.09352785700052\\
7.248	4.72752103694613\\
7.249	4.83849165933028\\
7.25	5.80602281360127\\
7.251	5.24851308887672\\
7.252	5.65723145709376\\
7.253	5.02846659748565\\
7.254	5.91498989237519\\
7.255	6.22867898186336\\
7.256	6.35895853866164\\
7.257	6.60728474855313\\
7.258	7.14937626798812\\
7.259	8.03951494244174\\
7.26	7.99888990499097\\
7.261	9.65046482347027\\
7.262	9.6522504858476\\
7.263	10.5906270389175\\
7.264	11.078125246738\\
7.265	11.3017507835163\\
7.266	11.5297057105202\\
7.267	11.3437083686505\\
7.268	11.0707824150142\\
7.269	11.0213471624999\\
7.27	10.0834479679668\\
7.271	10.096103701163\\
7.272	9.6596572168411\\
7.273	9.78895855288572\\
7.274	9.55532024218137\\
7.275	9.33106903564678\\
7.276	8.99557049805701\\
7.277	8.76594618134833\\
7.278	8.81086520769437\\
7.279	8.65650337012201\\
7.28	9.3835617550387\\
7.281	9.60043359604441\\
7.282	9.2168734943761\\
7.283	9.61482286649625\\
7.284	10.1556679302175\\
7.285	9.73160582328489\\
7.286	9.7926676796437\\
7.287	10.0354887541732\\
7.288	10.4555364683341\\
7.289	10.9973558056491\\
7.29	11.5071500195373\\
7.291	12.1473797172706\\
7.292	12.7422209272519\\
7.293	13.0801137072567\\
7.294	13.5297618317255\\
7.295	12.7522212743022\\
7.296	12.0588194651061\\
7.297	10.9649349242897\\
7.298	10.0283166382674\\
7.299	8.91461677377649\\
7.3	8.40776291093665\\
7.301	7.83918477775925\\
7.302	6.93637343546042\\
7.303	6.27872985598469\\
7.304	5.94041623707381\\
7.305	5.2970557917502\\
7.306	4.92608871249498\\
7.307	4.87562963244817\\
7.308	4.28374272731298\\
7.309	4.21781900813161\\
7.31	3.70589241180927\\
7.311	3.57743081762543\\
7.312	4.24204232546472\\
7.313	3.60305670764749\\
7.314	3.1266275862508\\
7.315	2.65500498173483\\
7.316	3.79314406272774\\
7.317	3.94149528683575\\
7.318	4.55757761421118\\
7.319	3.81574969533071\\
7.32	4.94977599633522\\
7.321	4.64995548672111\\
7.322	5.25602783861329\\
7.323	6.0042375091508\\
7.324	6.12176763335849\\
7.325	7.02013274769956\\
7.326	7.4929264182632\\
7.327	8.45477762554064\\
7.328	9.88039989953042\\
7.329	10.8284883025426\\
7.33	12.2716031500257\\
7.331	12.4635387969296\\
7.332	13.1573365516367\\
7.333	13.2517900698218\\
7.334	12.2269315298016\\
7.335	10.432858762957\\
7.336	9.51343813853048\\
7.337	8.10173210048959\\
7.338	7.63476012335944\\
7.339	6.92989398369696\\
7.34	6.6783494119475\\
7.341	6.17598840247101\\
7.342	6.04445572841854\\
7.343	5.85564958395249\\
7.344	5.72653693065528\\
7.345	5.32872391899097\\
7.346	4.86528816880118\\
7.347	4.75777080143765\\
7.348	4.89582085120522\\
7.349	4.78176746296019\\
7.35	4.75700589925749\\
7.351	4.37198388416027\\
7.352	4.24728580745931\\
7.353	4.89178987810882\\
7.354	4.67811027153895\\
7.355	4.93801747547789\\
7.356	5.41166696510506\\
7.357	5.50143585423821\\
7.358	6.03121638727188\\
7.359	6.18173601320453\\
7.36	6.56324579674042\\
7.361	6.94020706142431\\
7.362	7.60105163200117\\
7.363	7.80706429034095\\
7.364	8.11415646463221\\
7.365	8.80138226915026\\
7.366	8.66783203063882\\
7.367	8.56940538132734\\
7.368	8.56591612319931\\
7.369	8.06763845154664\\
7.37	7.89840807997118\\
7.371	7.27620252227666\\
7.372	7.21014171127113\\
7.373	6.66853277743351\\
7.374	6.46925473420262\\
7.375	5.3967735498625\\
7.376	5.36299268987085\\
7.377	4.51840965517783\\
7.378	4.57801569845928\\
7.379	4.07801173873602\\
7.38	4.2477439030655\\
7.381	3.81569204862485\\
7.382	3.90023893548157\\
7.383	3.42551537498647\\
7.384	3.28065171703084\\
7.385	4.64583256393545\\
7.386	4.25293977311119\\
7.387	4.02132594230285\\
7.388	4.36457867271295\\
7.389	4.3841740186363\\
7.39	4.99296787040239\\
7.391	5.25794124570916\\
7.392	5.65691744145639\\
7.393	6.84236935790584\\
7.394	7.75909392478198\\
7.395	8.61143825854155\\
7.396	9.76920029919849\\
7.397	11.0169923142991\\
7.398	12.6048587862376\\
7.399	13.9723800181049\\
7.4	13.8890339729473\\
7.401	13.9201459180938\\
7.402	13.3505511915028\\
7.403	11.9267562227034\\
7.404	10.3279854859822\\
7.405	9.19948623825729\\
7.406	8.20568725163265\\
7.407	7.09083835413686\\
7.408	6.40539960677914\\
7.409	5.20829594274934\\
7.41	4.45397165668781\\
7.411	4.21049182753121\\
7.412	4.31129792134886\\
7.413	3.26114498692422\\
7.414	2.93624404439642\\
7.415	3.10651983566483\\
7.416	2.9082754427485\\
7.417	2.54843729437656\\
7.418	2.8308140871128\\
7.419	2.21207630417483\\
7.42	2.38909784367602\\
7.421	2.39054173326736\\
7.422	2.29750778755292\\
7.423	2.40176720208331\\
7.424	2.28632628967192\\
7.425	1.93024779668881\\
7.426	1.80119321791554\\
7.427	3.04702195795593\\
7.428	2.42378067853821\\
7.429	2.69423348120932\\
7.43	2.49349577834744\\
7.431	3.24722979660914\\
7.432	3.81645755365482\\
7.433	4.15039136615253\\
7.434	3.76343374993983\\
7.435	4.63271167244181\\
7.436	4.62050794980053\\
7.437	4.81379465945194\\
7.438	4.88700967489167\\
7.439	5.29388164222534\\
7.44	5.61923671955009\\
7.441	4.94909556185238\\
7.442	5.34604205442107\\
7.443	5.89622818039294\\
7.444	5.86641196360732\\
7.445	6.35900705887791\\
7.446	6.46203946118975\\
7.447	6.30733466831483\\
7.448	5.97023114756898\\
7.449	6.08699396357437\\
7.45	6.13671943739498\\
7.451	6.3495334822593\\
7.452	6.75103968212844\\
7.453	7.27265756680554\\
7.454	7.33418701786708\\
7.455	7.39406584846739\\
7.456	7.21088839091792\\
7.457	7.7540098646478\\
7.458	8.58745054203548\\
7.459	8.89020680150392\\
7.46	8.95939479342267\\
7.461	9.8382455855126\\
7.462	10.4754516150691\\
7.463	10.6026244480249\\
7.464	10.9064539935649\\
7.465	11.0473733746802\\
7.466	10.9793872111712\\
7.467	11.3121107842471\\
7.468	10.1099010940625\\
7.469	9.36647653035323\\
7.47	8.41320785871169\\
7.471	7.17838605659973\\
7.472	7.17217443243983\\
7.473	6.38258194716025\\
7.474	5.82835846274619\\
7.475	4.61331392510034\\
7.476	4.35134908038942\\
7.477	4.08719891047127\\
7.478	3.79742499831972\\
7.479	2.57948962818496\\
7.48	2.22954867488138\\
7.481	2.39345035166963\\
7.482	2.1436994627678\\
7.483	1.76713704210464\\
7.484	1.6304120424202\\
7.485	2.11317627290418\\
7.486	1.44870989813537\\
7.487	1.35351134516075\\
7.488	1.85302718535479\\
7.489	2.07791927452175\\
7.49	2.43098603727276\\
7.491	3.23921639202121\\
7.492	2.98332066486488\\
7.493	3.65715628673762\\
7.494	3.70453586098005\\
7.495	4.33033554909769\\
7.496	5.21593019795849\\
7.497	6.15211225242908\\
7.498	6.79287583425709\\
7.499	7.52155918401186\\
7.5	8.11713836187813\\
7.501	8.82142546374079\\
7.502	9.13733817409269\\
7.503	10.5208494752829\\
7.504	10.0459344720704\\
7.505	9.11498962579903\\
7.506	9.02004554616753\\
7.507	8.03667521609815\\
7.508	7.90360493311145\\
7.509	6.64086402668229\\
7.51	6.59465825406078\\
7.511	6.61216851574444\\
7.512	5.64371516854541\\
7.513	5.41892334962791\\
7.514	5.33005913503593\\
7.515	4.69495690368566\\
7.516	4.78777405330084\\
7.517	4.99570196478778\\
7.518	4.79467848878602\\
7.519	4.64774812433657\\
7.52	4.15380016011938\\
7.521	4.6335152739952\\
7.522	5.34833018340311\\
7.523	5.13703912085389\\
7.524	5.01884385980608\\
7.525	5.62626112297488\\
7.526	5.68992429098915\\
7.527	6.74760253496084\\
7.528	5.96612808856966\\
7.529	6.24474394944114\\
7.53	6.95127021066661\\
7.531	6.92778876492268\\
7.532	7.06239109173163\\
7.533	6.86399588216755\\
7.534	6.88188440182277\\
7.535	6.76405854789471\\
7.536	5.93376797105067\\
7.537	5.28688333906037\\
7.538	5.59985133780861\\
7.539	5.11078308439695\\
7.54	4.05360350270307\\
7.541	3.88139520184706\\
7.542	2.9973562530157\\
7.543	2.37815862071881\\
7.544	2.06923385696893\\
7.545	1.39725792076328\\
7.546	1.76737307456251\\
7.547	1.89180681440326\\
7.548	1.29212164315501\\
7.549	1.08042817148225\\
7.55	1.10792683769372\\
7.551	0.988264117668606\\
7.552	1.52808957863517\\
7.553	-0.133522132121733\\
7.554	-0.703356266419462\\
7.555	1.98061668385639\\
7.556	0.67657720602854\\
7.557	0.269669351954136\\
7.558	1.60471814825669\\
7.559	2.28356663874565\\
7.56	3.07295062285875\\
7.561	3.50480732923403\\
7.562	3.66986992196068\\
7.563	4.7277760818552\\
7.564	4.43161638724\\
7.565	6.0295811731959\\
7.566	7.80239618488709\\
7.567	8.85752338704569\\
7.568	10.5751625423749\\
7.569	12.8053075010924\\
7.57	14.7376024778661\\
7.571	17.1064852484504\\
7.572	17.9541257367833\\
7.573	18.2823170247715\\
7.574	14.6409414356252\\
7.575	11.199017344171\\
7.576	8.49211074062647\\
7.577	6.80021571982271\\
7.578	5.81987519053583\\
7.579	5.32330586767881\\
7.58	3.75568506798173\\
7.581	3.28736648647574\\
7.582	2.71259320300236\\
7.583	1.9570358027979\\
7.584	1.39331488036143\\
7.585	0.755744325156726\\
7.586	0.588201318833164\\
7.587	0.943517508313469\\
7.588	0.164902564418625\\
7.589	-0.448646905484026\\
7.59	0.0612773823469084\\
7.591	0.296817931854079\\
7.592	-0.769782490091671\\
7.593	1.12973975547344\\
7.594	-0.454726531239132\\
7.595	-0.524300275835699\\
7.596	0.0924036864195088\\
7.597	1.3800157926413\\
7.598	0.587899801934249\\
7.599	-0.638875158569242\\
7.6	1.00785514380187\\
7.601	0.689112896517251\\
7.602	0.986827475757224\\
7.603	1.96614472900608\\
7.604	2.31673364263237\\
7.605	3.26404717743908\\
7.606	4.21222061629614\\
7.607	4.76562112388798\\
7.608	5.28654203521282\\
7.609	6.05343956888394\\
7.61	7.2890353496292\\
7.611	6.96547116793497\\
7.612	7.47602706779844\\
7.613	7.24469627785132\\
7.614	7.6618729135507\\
7.615	7.15002573122435\\
7.616	6.24005020295306\\
7.617	6.15465274324735\\
7.618	5.94975608678266\\
7.619	4.90425160269334\\
7.62	4.85163066169772\\
7.621	4.72455154999712\\
7.622	4.5169098602621\\
7.623	3.99628435400285\\
7.624	4.81806631779294\\
7.625	3.90992731817376\\
7.626	4.01250237811486\\
7.627	3.97483827484965\\
7.628	4.45612252524863\\
7.629	4.56929229142382\\
7.63	5.35185313990384\\
7.631	5.70871040521933\\
7.632	6.17031755864191\\
7.633	6.81884215064366\\
7.634	8.08264962975129\\
7.635	8.74888419503279\\
7.636	9.17182981464543\\
7.637	9.11879086789211\\
7.638	8.66962133117238\\
7.639	7.77874864270803\\
7.64	6.79057765017004\\
7.641	5.75918084193761\\
7.642	4.29446267241138\\
7.643	3.39977185217712\\
7.644	2.34924875712129\\
7.645	2.27063327207376\\
7.646	1.93597481182836\\
7.647	0.966813561844113\\
7.648	-0.299170578362734\\
7.649	0.511701244008528\\
7.65	0.374670396279924\\
7.651	0.0170048912014948\\
7.652	0.459793399762567\\
7.653	-0.51273517119612\\
7.654	0.986116409049828\\
7.655	0.458637949353857\\
7.656	0.031440820503029\\
7.657	0.784414507983882\\
7.658	-0.378355750540095\\
7.659	0.456544143425404\\
7.66	1.04047031463585\\
7.661	1.04697117804018\\
7.662	1.37395711350233\\
7.663	1.47629896108786\\
7.664	1.68625769354988\\
7.665	2.37767311661668\\
7.666	2.99097532787236\\
7.667	3.38832492370874\\
7.668	3.22763949943996\\
7.669	3.87756074737099\\
7.67	4.89547911517538\\
7.671	5.31820010397686\\
7.672	5.37940016378698\\
7.673	5.22158197469857\\
7.674	4.7551796843212\\
7.675	5.07724162605627\\
7.676	3.82585466223779\\
7.677	3.00251788089882\\
7.678	3.19974455390155\\
7.679	3.07675163455562\\
7.68	1.53510890195314\\
7.681	1.86052882530822\\
7.682	1.39665907518452\\
7.683	0.514994360456747\\
7.684	1.12727550545899\\
7.685	0.546656198469464\\
7.686	0.331168830480934\\
7.687	1.41777541084563\\
7.688	0.945444601974479\\
7.689	0.650600192035711\\
7.69	0.201490571895349\\
7.691	0.507798735229912\\
7.692	-0.0288050813650074\\
7.693	0.715146378864759\\
7.694	0.728207338536308\\
7.695	2.00415193579671\\
7.696	0.893995727127049\\
7.697	1.59526798499697\\
7.698	1.83961111669876\\
7.699	3.3264402096023\\
7.7	3.56001319033197\\
7.701	4.65246180009163\\
7.702	6.17628675525356\\
7.703	6.96077583631066\\
7.704	8.63363965888865\\
7.705	10.6684657484106\\
7.706	13.2901814717877\\
7.707	14.5893693746022\\
7.708	14.1756922703579\\
7.709	11.5058192087938\\
7.71	8.96085510830007\\
7.711	6.86427823283343\\
7.712	4.67895410703285\\
7.713	4.36731429197277\\
7.714	2.2018809063437\\
7.715	1.03491471668366\\
7.716	1.1206590625538\\
7.717	-0.439224496077657\\
7.718	0.616031261257561\\
7.719	-0.566710779355653\\
7.72	0.0777656803198923\\
7.721	-0.245882261522283\\
7.722	0.280296033906211\\
7.723	-1.08310359051137\\
7.724	-0.61024582359174\\
7.725	-0.604130788282951\\
7.726	-0.410756132996539\\
7.727	-1.59166350708204\\
7.728	-0.1898572606475\\
7.729	0.433440178773637\\
7.73	0.182043873189677\\
7.731	1.24172316601079\\
7.732	1.4289377303724\\
7.733	2.15855272824294\\
7.734	2.38395482737949\\
7.735	2.23663619720083\\
7.736	2.76922522586128\\
7.737	3.92917416540644\\
7.738	4.51609292284897\\
7.739	5.62901505629268\\
7.74	6.8908615796766\\
7.741	7.25028184393641\\
7.742	7.87633275944096\\
7.743	7.80066611626129\\
7.744	6.88301786816749\\
7.745	5.67771683855282\\
7.746	3.99782639481474\\
7.747	2.99205180307138\\
7.748	1.55872425822655\\
7.749	0.869427404822382\\
7.75	-0.318252234022438\\
7.751	1.13671408418688\\
7.752	-1.03968193860272\\
7.753	-1.54981471415144\\
7.754	-2.62769006004434\\
7.755	-1.19079767828265\\
7.756	-1.84396936255288\\
7.757	-1.31094264179488\\
7.758	-2.29086113644908\\
7.759	-1.26592563186649\\
7.76	-2.93252139893625\\
7.761	-2.43101848189322\\
7.762	-0.497529998449593\\
7.763	-0.518907203804794\\
7.764	0.0831192202174194\\
7.765	2.34734643810897\\
7.766	3.15998588274049\\
7.767	4.63806754300986\\
7.768	-1.37953118636948\\
7.769	-3.58596414987728\\
7.77	-4.7885203476514\\
7.771	-1.09730565533837\\
7.772	-0.433565036359418\\
7.773	0.350729407199374\\
7.774	1.88415545871464\\
7.775	2.61500053471416\\
7.776	3.16819561148356\\
7.777	2.6051778460241\\
7.778	2.22210042232523\\
7.779	2.78100382122301\\
7.78	1.60541662657482\\
7.781	0.607476421523884\\
7.782	0.313372453784112\\
7.783	-0.272599626677305\\
7.784	-0.0446547052386492\\
7.785	-0.627158352924639\\
7.786	-0.597490618888955\\
7.787	-1.54458455966005\\
7.788	-0.946193577177709\\
7.789	-0.820126761068472\\
7.79	-2.13291897344348\\
7.791	-3.21908718957457\\
7.792	-3.19287010897364\\
7.793	-4.00915944939759\\
7.794	-1.49741591074823\\
7.795	-1.98961470634929\\
7.796	-3.44109034483742\\
7.797	-5.12819494269809\\
7.798	-8.17923291707746\\
7.799	-6.12615438396507\\
7.8	-2.91232128307228\\
7.801	-3.09038895368793\\
7.802	-2.76617646139063\\
7.803	-1.35022021697473\\
7.804	-0.973907197597072\\
7.805	-0.150054063821472\\
7.806	0.8750571028053\\
7.807	0.505986092974439\\
7.808	3.17977996620693\\
7.809	3.92945006765181\\
7.81	5.95566754720449\\
7.811	7.978370524185\\
7.812	12.2086788466867\\
7.813	17.9827500527313\\
7.814	19.8449007034802\\
7.815	16.2821468777118\\
7.816	12.8414753871035\\
7.817	8.67928024759662\\
7.818	6.41240648578691\\
7.819	4.63141233902631\\
7.82	4.46165862614327\\
7.821	2.12233450893034\\
7.822	1.25099707902511\\
7.823	0.294501398143808\\
7.824	0.745953832761458\\
7.825	0.523431985932703\\
7.826	0.167155615749479\\
7.827	-0.482989742412187\\
7.828	-0.211470816546424\\
7.829	-2.65203447112651\\
7.83	-3.50848337186167\\
7.831	-1.59013954154025\\
7.832	-1.36721728977194\\
7.833	-2.19731696742767\\
7.834	-2.85481356457755\\
7.835	-0.394289165588759\\
7.836	-0.300970707584128\\
7.837	-1.09590399445197\\
7.838	-0.587225300207322\\
7.839	0.000637119795527497\\
7.84	0.0183232895662613\\
7.841	1.65288837139931\\
7.842	2.1257718388582\\
7.843	2.28581204579009\\
7.844	2.76540947880758\\
7.845	2.89616177166339\\
7.846	2.85942261660567\\
7.847	3.29636454953382\\
7.848	2.98554611774268\\
7.849	2.77191603401921\\
7.85	1.67220358057276\\
7.851	2.07261001215571\\
7.852	1.55077440080807\\
7.853	0.43753279108428\\
7.854	0.357770518739621\\
7.855	-0.580567311767929\\
7.856	0.419448280430295\\
7.857	0.0516196387963888\\
7.858	-0.364813887269968\\
7.859	0.00409075128562364\\
7.86	-0.843952140226591\\
7.861	0.517534794725798\\
7.862	1.41267492942568\\
7.863	0.913647515797621\\
7.864	1.42048353787035\\
7.865	2.63842427770577\\
7.866	3.24171162667468\\
7.867	3.57041671640736\\
7.868	4.82315926729203\\
7.869	7.69493645715333\\
7.87	10.6624944851337\\
7.871	14.4664266763631\\
7.872	14.4367946300146\\
7.873	10.2515508488121\\
7.874	6.06318785901938\\
7.875	3.63756409504461\\
7.876	1.2564001155807\\
7.877	0.371989301234414\\
7.878	-1.16217512915936\\
7.879	-3.04667583854438\\
7.88	-5.86465652031593\\
7.881	-3.41196138101094\\
7.882	-2.38274222479085\\
7.883	-4.28155894704139\\
7.884	-6.05005424724269\\
7.885	-8.12415302314523\\
7.886	-6.9685803199853\\
7.887	-4.69898488030341\\
7.888	-5.98246399412534\\
7.889	-6.02603417734933\\
7.89	-7.46465047960702\\
7.891	-5.37332526184879\\
7.892	-7.71440210469672\\
7.893	-8.327935346355\\
7.894	-8.44357970001318\\
7.895	-5.12165404333836\\
7.896	-5.53987944765053\\
7.897	-5.76493267230282\\
7.898	-4.97906536679528\\
7.899	-4.72703976060242\\
7.9	-4.05870634257195\\
7.901	-5.15446080988171\\
7.902	-4.65184275212112\\
7.903	-2.27318365810122\\
7.904	-4.27648892180346\\
7.905	-3.63220748445614\\
7.906	-1.94589158772088\\
7.907	-3.56127743876074\\
7.908	-1.00536106553562\\
7.909	-0.999625476569534\\
7.91	1.06252998384873\\
7.911	0.59565027747697\\
7.912	1.71997836712486\\
7.913	2.91982742646319\\
7.914	3.41830861874429\\
7.915	3.95715697141107\\
7.916	3.54033156246244\\
7.917	4.34086683257699\\
7.918	4.60938530454584\\
7.919	3.56417281054187\\
7.92	2.41901211307848\\
7.921	2.16729293352079\\
7.922	-0.934716595461857\\
7.923	0.580723171640294\\
7.924	-0.688138482124394\\
7.925	-0.0661737335393866\\
7.926	-0.235080497194339\\
7.927	-1.46708954347854\\
7.928	-0.77565237864173\\
7.929	-3.30234338183824\\
7.93	-3.25526677635344\\
7.931	-3.06467492462334\\
7.932	-1.65559689135039\\
7.933	-1.43410048992032\\
7.934	-1.18043672625483\\
7.935	-1.37652613691713\\
7.936	-0.524986760407764\\
7.937	-0.921506929330441\\
7.938	-1.22084764948146\\
7.939	-0.312693101001813\\
7.94	0.565499044141731\\
7.941	1.0399451934539\\
7.942	1.83811038249287\\
7.943	2.64368450364992\\
7.944	3.13607008267753\\
7.945	3.45999281732067\\
7.946	3.86374508939415\\
7.947	3.21326289892663\\
7.948	3.46874134835117\\
7.949	2.80301203211588\\
7.95	2.4501183817167\\
7.951	2.04557143275064\\
7.952	0.393014294352277\\
7.953	-0.110230205833773\\
7.954	-0.511489738894703\\
7.955	-1.2828209793677\\
7.956	-0.32872934915698\\
7.957	-1.23905350488078\\
7.958	-0.661260218194748\\
7.959	-1.21630177714786\\
7.96	-3.53091636335173\\
7.961	-0.366237790620062\\
7.962	-1.55534089241684\\
7.963	-2.3306165869142\\
7.964	-2.04142819743513\\
7.965	-1.68293559226761\\
7.966	-1.68122290931635\\
7.967	-1.07415178173505\\
7.968	-1.07644370867649\\
7.969	-0.302116740955981\\
7.97	-0.127993961962382\\
7.971	1.07729157244102\\
7.972	1.95541365210922\\
7.973	3.22737500266834\\
7.974	5.32010895854727\\
7.975	6.89256685806556\\
7.976	10.7956877109834\\
7.977	14.0130051287266\\
7.978	15.8269971230444\\
7.979	13.1392182139927\\
7.98	8.62494484818136\\
7.981	5.69608311345569\\
7.982	3.2614582614721\\
7.983	1.69496038723499\\
7.984	-0.535176969071841\\
7.985	-1.61886225459446\\
7.986	-3.35745979961093\\
7.987	-2.64029644626457\\
7.988	-4.12298756418291\\
7.989	-3.6036407915004\\
7.99	-3.74183450992075\\
7.991	-4.39020812332202\\
7.992	-5.4373241003937\\
7.993	-7.32797534020744\\
7.994	-6.68085402599434\\
7.995	-7.21374186302029\\
7.996	-4.67056659261723\\
7.997	-5.56045819544308\\
7.998	-5.8069561809542\\
7.999	-5.79452847170724\\
8	-5.77709490335059\\
};
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
8	-5.77709490335059\\
};
\addlegendentry{\(G_\mathrm{eff}\)}

\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4	11.1186122894287\\
4.001	10.1882127380371\\
4.002	11.5308458709717\\
4.003	11.024026260376\\
4.004	10.6710720062256\\
4.005	10.8783005523682\\
4.006	10.4759957122803\\
4.007	11.9353443908691\\
4.008	12.6058487701416\\
4.009	10.7158110809326\\
4.01	11.4016175842285\\
4.011	10.5723466491699\\
4.012	10.7992193603516\\
4.013	11.2526223754883\\
4.014	13.4604205322266\\
4.015	12.2892733764648\\
4.016	12.8146891784668\\
4.017	13.25338722229\\
4.018	13.3520825195313\\
4.019	13.534079284668\\
4.02	12.6600998687744\\
4.021	13.9291913604736\\
4.022	12.915754776001\\
4.023	12.568199005127\\
4.024	12.84157371521\\
4.025	13.7184826660156\\
4.026	12.4583763122559\\
4.027	12.1384310913086\\
4.028	10.3895469665527\\
4.029	10.7954330444336\\
4.03	9.78541175842285\\
4.031	12.3591205596924\\
4.032	9.85175384521484\\
4.033	10.7448072814941\\
4.034	11.2653699493408\\
4.035	10.3041239929199\\
4.036	11.732364654541\\
4.037	10.6678890991211\\
4.038	10.2871799468994\\
4.039	11.3749295043945\\
4.04	11.3207498168945\\
4.041	12.2597709655762\\
4.042	10.6089985656738\\
4.043	9.85185905456542\\
4.044	11.9180885314941\\
4.045	10.686138458252\\
4.046	12.810611114502\\
4.047	11.4796678161621\\
4.048	11.9497973632812\\
4.049	12.7860693359375\\
4.05	12.2495741271973\\
4.051	12.651410446167\\
4.052	12.4715408325195\\
4.053	13.7544667816162\\
4.054	14.5777002716064\\
4.055	12.9754029846191\\
4.056	14.953365020752\\
4.057	12.6889279937744\\
4.058	13.752236328125\\
4.059	13.3605996704102\\
4.06	13.6707095336914\\
4.061	14.3584813690186\\
4.062	12.3030365753174\\
4.063	13.0149626159668\\
4.064	12.860672454834\\
4.065	12.3849481964111\\
4.066	13.6050848388672\\
4.067	13.4102761077881\\
4.068	13.5543695068359\\
4.069	13.436754989624\\
4.07	14.1749456787109\\
4.071	13.8166082763672\\
4.072	13.9912689208984\\
4.073	11.9090287017822\\
4.074	13.1851347351074\\
4.075	11.4274179840088\\
4.076	11.9977210235596\\
4.077	11.112426147461\\
4.078	10.9975318908691\\
4.079	11.4239213562012\\
4.08	12.0753318023682\\
4.081	11.7322959136963\\
4.082	11.1722087097168\\
4.083	10.8003408050537\\
4.084	11.4464362335205\\
4.085	10.9699436187744\\
4.086	10.5994954681397\\
4.087	11.4845919799805\\
4.088	10.3171574401855\\
4.089	9.0693359375\\
4.09	9.99302345275879\\
4.091	9.21849166870118\\
4.092	10.1619384002686\\
4.093	10.1526781463623\\
4.094	9.88922492980957\\
4.095	9.01405632019043\\
4.096	8.49695793151855\\
4.097	8.16514427185059\\
4.098	8.55766937255859\\
4.099	7.94361877441406\\
4.1	9.4707527923584\\
4.101	9.47152084350586\\
4.102	8.51472358703613\\
4.103	7.75613235473632\\
4.104	9.37264778137207\\
4.105	8.90181762695312\\
4.106	9.34410919189453\\
4.107	9.59002265930177\\
4.108	7.83569168090821\\
4.109	10.2551899719238\\
4.11	8.85292793273926\\
4.111	8.84628074645995\\
4.112	9.35337615966797\\
4.113	10.4722184753418\\
4.114	10.1316677093506\\
4.115	11.1454137420654\\
4.116	10.724966506958\\
4.117	11.5521218109131\\
4.118	11.8691004180908\\
4.119	10.7437818908691\\
4.12	10.4952154541016\\
4.121	13.2570221710205\\
4.122	14.0073650360108\\
4.123	13.7410101318359\\
4.124	13.7974736785889\\
4.125	14.2632569885254\\
4.126	12.4147381591797\\
4.127	14.676929473877\\
4.128	14.8260317993164\\
4.129	14.6719309997559\\
4.13	13.6537380981445\\
4.131	15.0586094665527\\
4.132	14.7543039703369\\
4.133	14.2078453063965\\
4.134	12.8016765594482\\
4.135	12.3429174041748\\
4.136	12.3482384490967\\
4.137	11.9690320587158\\
4.138	11.7934415435791\\
4.139	12.4189900970459\\
4.14	12.34151222229\\
4.141	11.874672088623\\
4.142	12.181134185791\\
4.143	12.7317102050781\\
4.144	12.3773680877686\\
4.145	11.9164074707031\\
4.146	11.9101300811768\\
4.147	13.4134516143799\\
4.148	11.3865458679199\\
4.149	11.5428282165527\\
4.15	12.3530880737305\\
4.151	12.32836769104\\
4.152	13.7452055358887\\
4.153	12.5222101593017\\
4.154	12.1753692626953\\
4.155	13.8414134216309\\
4.156	13.3737959289551\\
4.157	12.5676208496094\\
4.158	12.4988488006592\\
4.159	13.8295486450195\\
4.16	13.396960067749\\
4.161	13.319630355835\\
4.162	11.8023519134522\\
4.163	14.014959487915\\
4.164	14.5591528320313\\
4.165	13.5059841156006\\
4.166	13.2969618988037\\
4.167	12.5691311645508\\
4.168	13.9521166992187\\
4.169	12.4644239807129\\
4.17	13.1752054595947\\
4.171	13.9085312652588\\
4.172	12.1172872924805\\
4.173	12.1487581634521\\
4.174	11.2944438171387\\
4.175	11.43537109375\\
4.176	10.6175337219238\\
4.177	11.5835515594482\\
4.178	11.3224462127686\\
4.179	12.566530456543\\
4.18	11.9642057800293\\
4.181	11.913117980957\\
4.182	12.095140914917\\
4.183	11.7046895599365\\
4.184	11.1243601226807\\
4.185	12.0338597869873\\
4.186	12.3162699127197\\
4.187	11.1185231781006\\
4.188	11.6972803497314\\
4.189	12.5478058624268\\
4.19	12.2319773864746\\
4.191	11.3969619750977\\
4.192	11.5340299224854\\
4.193	10.8919622802734\\
4.194	11.4566744995117\\
4.195	11.9921968078613\\
4.196	12.3558781433105\\
4.197	11.7349938964844\\
4.198	10.310679397583\\
4.199	11.3929106140137\\
4.2	11.4296726989746\\
4.201	11.4891316986084\\
4.202	10.4053131103516\\
4.203	10.6133982849121\\
4.204	11.2767512512207\\
4.205	10.7854518127441\\
4.206	11.4047799682617\\
4.207	11.1267781829834\\
4.208	10.7063230133057\\
4.209	9.50238929748535\\
4.21	10.7756536865234\\
4.211	10.4030512237549\\
4.212	10.4109964752197\\
4.213	10.5313756561279\\
4.214	11.1391396331787\\
4.215	10.1909630584717\\
4.216	9.87650276184081\\
4.217	10.1363702392578\\
4.218	11.1532242584229\\
4.219	10.4494816589356\\
4.22	11.5528515625\\
4.221	9.86542610168458\\
4.222	10.3415821075439\\
4.223	10.1550194549561\\
4.224	10.8036281585693\\
4.225	10.8382607269287\\
4.226	10.4721346282959\\
4.227	9.61207221984863\\
4.228	9.21602348327636\\
4.229	10.4152617645264\\
4.23	11.4738773345947\\
4.231	11.2293650054932\\
4.232	11.1896124267578\\
4.233	10.4442701721191\\
4.234	10.8564288330078\\
4.235	12.543405456543\\
4.236	10.9458811950684\\
4.237	10.3458073425293\\
4.238	11.6471030426025\\
4.239	11.1228708648682\\
4.24	10.8929988861084\\
4.241	10.8388312530518\\
4.242	11.3649067687988\\
4.243	11.0470763397217\\
4.244	11.9208871459961\\
4.245	11.4666640472412\\
4.246	11.6458563995361\\
4.247	11.8343966674805\\
4.248	11.8864910888672\\
4.249	13.7762613677979\\
4.25	13.1889811706543\\
4.251	12.6787456512451\\
4.252	12.2192092132568\\
4.253	12.2487080383301\\
4.254	12.5151501464844\\
4.255	13.6182205200195\\
4.256	12.4159116363525\\
4.257	12.1591320800781\\
4.258	13.8985318756103\\
4.259	13.8069309997558\\
4.26	13.6266136169434\\
4.261	13.2489464569092\\
4.262	13.5683266448975\\
4.263	13.9016899871826\\
4.264	12.7880679321289\\
4.265	11.3893284606934\\
4.266	12.9072078704834\\
4.267	13.5600197601318\\
4.268	12.4986480712891\\
4.269	13.2590502929688\\
4.27	11.7632952880859\\
4.271	12.8349130249023\\
4.272	12.6589630889893\\
4.273	14.3736459350586\\
4.274	10.8453781890869\\
4.275	11.4636497497559\\
4.276	12.4580295562744\\
4.277	11.7859095001221\\
4.278	11.7682625579834\\
4.279	12.3891400146484\\
4.28	13.0970706939697\\
4.281	13.1446017456055\\
4.282	12.0733501434326\\
4.283	11.0920314025879\\
4.284	9.74009307861327\\
4.285	12.2534784698486\\
4.286	12.3161502075195\\
4.287	10.5740126037598\\
4.288	11.5081034851074\\
4.289	10.3127319335937\\
4.29	11.0756924438477\\
4.291	9.5025131225586\\
4.292	9.28844345092774\\
4.293	10.9288781738281\\
4.294	10.3687924957275\\
4.295	11.3112429046631\\
4.296	10.6413494873047\\
4.297	10.2835394287109\\
4.298	10.2736810302734\\
4.299	9.76825988769532\\
4.3	9.60441078186035\\
4.301	11.9093991088867\\
4.302	9.95640167236328\\
4.303	9.80190925598144\\
4.304	9.24842819213868\\
4.305	10.9088010406494\\
4.306	9.91593482971192\\
4.307	10.2899341583252\\
4.308	9.85731651306153\\
4.309	11.0058228302002\\
4.31	10.5743492889404\\
4.311	10.0400086975098\\
4.312	10.6746296691894\\
4.313	11.1225126647949\\
4.314	10.2768681335449\\
4.315	12.6530570983887\\
4.316	11.0257277679443\\
4.317	10.5303220367432\\
4.318	10.8516042327881\\
4.319	11.3049907684326\\
4.32	9.27289131164551\\
4.321	10.9707250213623\\
4.322	12.9197624969482\\
4.323	13.0196688842773\\
4.324	12.6710179138184\\
4.325	12.1923455047608\\
4.326	12.9392389678955\\
4.327	12.3833282470703\\
4.328	11.0296632385254\\
4.329	11.4016693115234\\
4.33	12.1891802978515\\
4.331	12.8482469940186\\
4.332	12.6761110687256\\
4.333	12.5450186920166\\
4.334	11.7933112335205\\
4.335	11.1862568664551\\
4.336	10.6287227630615\\
4.337	10.3657568359375\\
4.338	11.539538269043\\
4.339	10.9664775085449\\
4.34	11.8375487518311\\
4.341	9.37255187988282\\
4.342	9.91780731201172\\
4.343	9.70994560241699\\
4.344	10.6269955444336\\
4.345	8.61763618469237\\
4.346	11.0928703308105\\
4.347	9.53530868530272\\
4.348	8.7603858947754\\
4.349	10.3756549835205\\
4.35	9.3904582977295\\
4.351	10.1694013977051\\
4.352	8.45324050903321\\
4.353	9.95085662841797\\
4.354	10.1535409545898\\
4.355	10.1425800323486\\
4.356	9.27579940795898\\
4.357	10.8179216003418\\
4.358	10.9501836395264\\
4.359	10.2239331817627\\
4.36	9.72290847778321\\
4.361	12.1461814880371\\
4.362	9.76672927856445\\
4.363	10.2685417175293\\
4.364	10.596879196167\\
4.365	10.5385692596436\\
4.366	10.3127226257324\\
4.367	10.5601131439209\\
4.368	11.3229454040527\\
4.369	11.2388158416748\\
4.37	12.7952669525147\\
4.371	10.7619815063477\\
4.372	11.1655686187744\\
4.373	11.5282215118408\\
4.374	12.1781872558594\\
4.375	11.8812153625488\\
4.376	12.1685176849365\\
4.377	11.3494329071045\\
4.378	10.7081326293945\\
4.379	12.1321879577637\\
4.38	11.3373993682861\\
4.381	11.8622019958496\\
4.382	12.791328125\\
4.383	11.0045315551758\\
4.384	13.618844833374\\
4.385	11.6835224151611\\
4.386	12.2432791900635\\
4.387	12.5377751922607\\
4.388	12.0108163452148\\
4.389	12.3862680053711\\
4.39	12.0149099731445\\
4.391	13.9688082122803\\
4.392	13.2482317352295\\
4.393	13.3813394927978\\
4.394	12.9202426147461\\
4.395	12.817779083252\\
4.396	12.5246720123291\\
4.397	12.42977394104\\
4.398	12.9277997589111\\
4.399	12.3922351074219\\
4.4	14.8869654846192\\
4.401	13.1141111755371\\
4.402	13.317590713501\\
4.403	12.7814506530762\\
4.404	13.2575187683105\\
4.405	13.3413378143311\\
4.406	13.8843199157715\\
4.407	12.6941454315186\\
4.408	12.7037506866455\\
4.409	12.7343814086914\\
4.41	13.0247396087647\\
4.411	13.9118799591064\\
4.412	13.2680516052246\\
4.413	12.7296787261963\\
4.414	13.9506352996826\\
4.415	12.4211878204346\\
4.416	13.0969573974609\\
4.417	13.2685955047607\\
4.418	12.8094325256348\\
4.419	12.4857300567627\\
4.42	10.6610304260254\\
4.421	12.0557482910156\\
4.422	11.9547116851807\\
4.423	12.4342422485352\\
4.424	10.2384187316894\\
4.425	11.4155115509033\\
4.426	10.9136186218262\\
4.427	11.9964019012451\\
4.428	10.0770293426514\\
4.429	10.9164101409912\\
4.43	10.230535736084\\
4.431	11.0291526794434\\
4.432	10.3462710571289\\
4.433	9.95692764282227\\
4.434	9.77217918395995\\
4.435	10.054415512085\\
4.436	10.4178224182129\\
4.437	9.56087821960449\\
4.438	11.4149594116211\\
4.439	10.7063557434082\\
4.44	11.5868402099609\\
4.441	10.7746424102783\\
4.442	8.69346900939941\\
4.443	8.5252278137207\\
4.444	9.93766265869141\\
4.445	9.48046905517579\\
4.446	10.2664633178711\\
4.447	9.13751098632812\\
4.448	9.49359130859375\\
4.449	9.01794723510743\\
4.45	10.9518614196777\\
4.451	10.9002906799316\\
4.452	12.1108895111084\\
4.453	9.86037200927734\\
4.454	11.9576602935791\\
4.455	10.8604626464844\\
4.456	8.8343344116211\\
4.457	12.4516472625732\\
4.458	11.1285885620117\\
4.459	11.4005953216553\\
4.46	11.5331737518311\\
4.461	12.1130175018311\\
4.462	11.2286614990234\\
4.463	11.3937920379639\\
4.464	11.9070766448975\\
4.465	12.1990083312988\\
4.466	13.3298583984375\\
4.467	12.5587575531006\\
4.468	12.5657280731201\\
4.469	13.0017337799072\\
4.47	12.0519509124756\\
4.471	12.4525840759277\\
4.472	11.8098854064941\\
4.473	12.0199808502197\\
4.474	12.3915856933594\\
4.475	12.9543711853027\\
4.476	12.2299475860596\\
4.477	12.4215107727051\\
4.478	12.2650335693359\\
4.479	11.8121754455566\\
4.48	13.0379741668701\\
4.481	12.3695516204834\\
4.482	12.3296202087402\\
4.483	13.4067581939697\\
4.484	12.8733393859863\\
4.485	13.2262575531006\\
4.486	13.7943405151367\\
4.487	12.777560043335\\
4.488	13.2817901611328\\
4.489	12.9413873291016\\
4.49	13.7645001220703\\
4.491	14.2866025543213\\
4.492	11.9492404937744\\
4.493	13.305530090332\\
4.494	13.6921235656738\\
4.495	13.0336993408203\\
4.496	13.5692926025391\\
4.497	13.864998626709\\
4.498	12.6155240631104\\
4.499	14.4402270507812\\
4.5	12.6404600524902\\
4.501	12.5697235870361\\
4.502	11.6896131896973\\
4.503	12.2245897674561\\
4.504	12.2016809082031\\
4.505	12.6671308135986\\
4.506	10.517961807251\\
4.507	11.8331190490723\\
4.508	12.6138859558105\\
4.509	11.0723065185547\\
4.51	12.1073578643799\\
4.511	10.7379281616211\\
4.512	13.0687105560303\\
4.513	12.9886234283447\\
4.514	11.8166636657715\\
4.515	11.6256803894043\\
4.516	12.5813678741455\\
4.517	11.5597235107422\\
4.518	11.6538441467285\\
4.519	12.1423620605469\\
4.52	12.7928785705566\\
4.521	12.0240028381348\\
4.522	13.5068306732178\\
4.523	11.8191800689697\\
4.524	11.6160639190674\\
4.525	12.105934753418\\
4.526	13.0365225982666\\
4.527	11.9902073669434\\
4.528	12.2860093688965\\
4.529	11.8723229217529\\
4.53	12.3712313079834\\
4.531	14.8320993804932\\
4.532	13.1024021911621\\
4.533	13.2497225189209\\
4.534	14.5621208953857\\
4.535	13.6425667572022\\
4.536	12.1602422332764\\
4.537	13.3704904937744\\
4.538	11.9206932830811\\
4.539	12.5000095367432\\
4.54	11.2790023803711\\
4.541	12.1499445343018\\
4.542	12.1042718505859\\
4.543	11.0647731018066\\
4.544	11.4706620025635\\
4.545	12.6355180358887\\
4.546	11.8583596801758\\
4.547	11.7977989959717\\
4.548	11.736330871582\\
4.549	12.2804555511475\\
4.55	11.3135592651367\\
4.551	10.9712622070313\\
4.552	11.8266100311279\\
4.553	11.5737015533447\\
4.554	11.0408160400391\\
4.555	11.0116828918457\\
4.556	11.1060998535156\\
4.557	11.1784772491455\\
4.558	10.2101716613769\\
4.559	10.5637696838379\\
4.56	12.1129930877686\\
4.561	11.1513213348389\\
4.562	12.6333065032959\\
4.563	11.6916313934326\\
4.564	9.59607147216798\\
4.565	11.5618095397949\\
4.566	9.73765548706055\\
4.567	11.351130065918\\
4.568	11.8279665374756\\
4.569	11.7298043060303\\
4.57	10.8121073150635\\
4.571	10.7905400848389\\
4.572	11.6036962127686\\
4.573	10.4420716094971\\
4.574	10.4496598815918\\
4.575	10.9304515838623\\
4.576	11.2061396789551\\
4.577	10.1108401489258\\
4.578	10.7411003112793\\
4.579	11.0200696563721\\
4.58	10.5186180877686\\
4.581	10.0174085235596\\
4.582	10.9365099334717\\
4.583	11.0871185302734\\
4.584	11.0692295074463\\
4.585	10.7596988677979\\
4.586	10.8982405090332\\
4.587	10.5949925231934\\
4.588	10.8600769805908\\
4.589	10.9061249542236\\
4.59	9.76333007812499\\
4.591	10.289268951416\\
4.592	9.85065605163574\\
4.593	10.0896208190918\\
4.594	9.39166374206543\\
4.595	9.76122306823731\\
4.596	10.7175991821289\\
4.597	9.95195129394531\\
4.598	9.43722953796387\\
4.599	9.43110374450684\\
4.6	11.1278602600098\\
4.601	10.636665725708\\
4.602	9.05170753479004\\
4.603	10.7953440856934\\
4.604	10.5768089294434\\
4.605	10.7289197540283\\
4.606	9.38869079589844\\
4.607	10.0911681365967\\
4.608	11.7798243713379\\
4.609	10.2031088256836\\
4.61	10.7309266662598\\
4.611	12.0292802429199\\
4.612	10.5010152435303\\
4.613	11.7645971679687\\
4.614	12.1367208862305\\
4.615	10.4765249633789\\
4.616	10.7840712738037\\
4.617	10.7365187072754\\
4.618	11.8830167388916\\
4.619	10.6965296173096\\
4.62	12.740595703125\\
4.621	11.2563207244873\\
4.622	12.5712884521484\\
4.623	12.3931398773193\\
4.624	12.2844833374023\\
4.625	13.1452085113525\\
4.626	13.4895098876953\\
4.627	12.2585228729248\\
4.628	11.9480216217041\\
4.629	13.2153302001953\\
4.63	11.2710894775391\\
4.631	10.729987487793\\
4.632	11.3022682189941\\
4.633	11.1985513305664\\
4.634	12.657660446167\\
4.635	11.7802890777588\\
4.636	11.266979598999\\
4.637	13.2990176391602\\
4.638	12.148744430542\\
4.639	11.786071395874\\
4.64	11.456929473877\\
4.641	12.5282871246338\\
4.642	12.4247169494629\\
4.643	12.2035787963867\\
4.644	12.6176894378662\\
4.645	12.1460877990723\\
4.646	11.969478225708\\
4.647	12.2360958862305\\
4.648	14.533141708374\\
4.649	10.8359926605225\\
4.65	12.3457302093506\\
4.651	13.7777516937256\\
4.652	11.4722473144531\\
4.653	12.924800567627\\
4.654	14.1044900512695\\
4.655	13.164270401001\\
4.656	13.7311936187744\\
4.657	13.2741548156738\\
4.658	13.8952095794678\\
4.659	12.6130909729004\\
4.66	12.907968826294\\
4.661	13.3417581176758\\
4.662	12.9440886688232\\
4.663	12.6925433349609\\
4.664	13.1809715270996\\
4.665	13.4793628692627\\
4.666	12.1525267028808\\
4.667	12.102957611084\\
4.668	11.8206390380859\\
4.669	11.481392288208\\
4.67	11.8755718231201\\
4.671	13.375220489502\\
4.672	11.7592035675049\\
4.673	12.0523628997803\\
4.674	11.3359410858154\\
4.675	11.6075582122803\\
4.676	11.6888850402832\\
4.677	11.6118834686279\\
4.678	10.2336217498779\\
4.679	10.7824359130859\\
4.68	12.2396383666992\\
4.681	10.9531485748291\\
4.682	10.7786074829101\\
4.683	11.8706893157959\\
4.684	11.1528433990479\\
4.685	10.3090336608887\\
4.686	10.6959504699707\\
4.687	9.49300590515136\\
4.688	11.5263488006592\\
4.689	11.6458372497559\\
4.69	10.3271730804443\\
4.691	11.4428305053711\\
4.692	9.81214836120606\\
4.693	10.996420211792\\
4.694	10.5266083526611\\
4.695	11.5101790618896\\
4.696	10.7895014190674\\
4.697	11.6309302520752\\
4.698	9.74494277954101\\
4.699	11.3164492034912\\
4.7	11.5976471710205\\
4.701	9.36276977539062\\
4.702	11.2823828887939\\
4.703	10.5895714569092\\
4.704	10.5581111907959\\
4.705	10.632915802002\\
4.706	10.8851821136475\\
4.707	12.0601575469971\\
4.708	11.4799013519287\\
4.709	11.4860484313965\\
4.71	12.206455078125\\
4.711	11.00466796875\\
4.712	11.6868423461914\\
4.713	10.9807750701904\\
4.714	12.1488706970215\\
4.715	11.865686416626\\
4.716	12.3584014129639\\
4.717	12.8248188018799\\
4.718	13.3325589752197\\
4.719	13.3132015991211\\
4.72	12.5235924530029\\
4.721	12.1298400878906\\
4.722	12.4430216217041\\
4.723	13.7291500854492\\
4.724	12.9505814361572\\
4.725	12.2529191589356\\
4.726	13.1989198303223\\
4.727	12.9718202209473\\
4.728	11.7414389038086\\
4.729	13.9245013427734\\
4.73	13.2087427520752\\
4.731	12.844090423584\\
4.732	14.9331479644775\\
4.733	13.5184511566162\\
4.734	13.1753316497803\\
4.735	12.3164414215088\\
4.736	14.1257613372803\\
4.737	14.6727198028564\\
4.738	12.7423431396484\\
4.739	14.1414627838135\\
4.74	14.9975704193115\\
4.741	15.2862488555908\\
4.742	14.2845194244385\\
4.743	13.0812431335449\\
4.744	13.8158202362061\\
4.745	14.6174614715576\\
4.746	13.6442710113525\\
4.747	13.8140888214111\\
4.748	14.2239219665527\\
4.749	13.5602267456055\\
4.75	12.357251663208\\
4.751	13.2108680725098\\
4.752	12.7544639587402\\
4.753	12.6201725006104\\
4.754	13.8296746063233\\
4.755	13.9565519714355\\
4.756	11.9898415374756\\
4.757	12.6940824127197\\
4.758	11.3911863708496\\
4.759	13.0813468170166\\
4.76	11.5131414794922\\
4.761	11.8741577911377\\
4.762	12.3414937591553\\
4.763	12.0761614990234\\
4.764	12.0792823791504\\
4.765	11.9850225067139\\
4.766	12.1375964355469\\
4.767	12.6621820831299\\
4.768	11.2001285552979\\
4.769	11.8926115417481\\
4.77	12.5674819946289\\
4.771	10.5005193328857\\
4.772	13.8364757537842\\
4.773	12.1682263183594\\
4.774	13.5102412414551\\
4.775	11.6030246734619\\
4.776	12.4521409606934\\
4.777	11.5416674804687\\
4.778	12.1171173858643\\
4.779	12.287120513916\\
4.78	13.0570460510254\\
4.781	12.5146971130371\\
4.782	13.5113198852539\\
4.783	12.3931662750244\\
4.784	13.1890364837646\\
4.785	11.7581587982178\\
4.786	12.2207403564453\\
4.787	12.2561716461182\\
4.788	13.2946366882324\\
4.789	12.9903980255127\\
4.79	12.3715112304688\\
4.791	11.6209055328369\\
4.792	13.214552154541\\
4.793	12.9753195953369\\
4.794	12.5434340667724\\
4.795	12.8137407684326\\
4.796	12.8645671081543\\
4.797	13.1711236572266\\
4.798	12.0981837463379\\
4.799	10.8285553741455\\
4.8	11.9185294342041\\
4.801	12.4196188354492\\
4.802	12.7884882354736\\
4.803	11.0846975708008\\
4.804	11.4553628540039\\
4.805	13.2230328369141\\
4.806	11.0381053924561\\
4.807	12.0436106872559\\
4.808	11.2785984802246\\
4.809	11.299610748291\\
4.81	12.2756283569336\\
4.811	12.8028101348877\\
4.812	11.8889936065674\\
4.813	11.9116757202148\\
4.814	11.6739823150635\\
4.815	11.0335829162598\\
4.816	11.1235486602783\\
4.817	11.832025680542\\
4.818	11.4561500549316\\
4.819	12.0923612213135\\
4.82	12.5536869049072\\
4.821	11.8833988952637\\
4.822	11.0827275085449\\
4.823	11.5211194610596\\
4.824	10.8338505554199\\
4.825	10.9625923156738\\
4.826	11.087737197876\\
4.827	11.9074812316895\\
4.828	11.3558686828613\\
4.829	11.3120403289795\\
4.83	10.7330151367187\\
4.831	11.4443103027344\\
4.832	10.7647526550293\\
4.833	10.0761692047119\\
4.834	11.4273365020752\\
4.835	9.80854721069335\\
4.836	10.3883627319336\\
4.837	10.8502013397217\\
4.838	10.7154396820068\\
4.839	9.86415985107422\\
4.84	10.9788980865479\\
4.841	8.70405395507812\\
4.842	9.08264350891113\\
4.843	9.71473144531249\\
4.844	10.2126895141602\\
4.845	9.95839942932129\\
4.846	9.53517517089844\\
4.847	10.1706094360351\\
4.848	10.435885925293\\
4.849	9.5351634979248\\
4.85	9.99241775512695\\
4.851	9.63297248840333\\
4.852	11.301808013916\\
4.853	9.82470413208007\\
4.854	10.3306941223145\\
4.855	10.4935399627686\\
4.856	10.522028503418\\
4.857	9.71092674255371\\
4.858	9.58355644226073\\
4.859	10.815739364624\\
4.86	10.2709303283691\\
4.861	10.4716084289551\\
4.862	10.1698355102539\\
4.863	11.0142195129395\\
4.864	11.7186426544189\\
4.865	10.9822117614746\\
4.866	11.9812223815918\\
4.867	10.9415385437012\\
4.868	12.0152412414551\\
4.869	10.4428874206543\\
4.87	10.6333883666992\\
4.871	10.5051584625244\\
4.872	11.3757552337647\\
4.873	11.6987183380127\\
4.874	11.9463674926758\\
4.875	9.51470809936524\\
4.876	11.1288347625732\\
4.877	11.6297141265869\\
4.878	10.869535446167\\
4.879	10.4195809173584\\
4.88	12.5411372375488\\
4.881	11.6826992797852\\
4.882	12.1963066864014\\
4.883	11.5051324462891\\
4.884	11.9885774230957\\
4.885	11.045202255249\\
4.886	11.8984474945068\\
4.887	12.5097415161133\\
4.888	11.5650908660889\\
4.889	10.8819860839844\\
4.89	12.9303112030029\\
4.891	13.0829164886475\\
4.892	12.2938655090332\\
4.893	13.0585972595215\\
4.894	12.5005114746094\\
4.895	11.6083372497559\\
4.896	11.7248999023438\\
4.897	12.0592971801758\\
4.898	10.9986767578125\\
4.899	12.4443030548096\\
4.9	13.1014999389648\\
4.901	11.878126373291\\
4.902	12.0392011260986\\
4.903	12.105650177002\\
4.904	13.9265788269043\\
4.905	11.3069565582275\\
4.906	11.1400110626221\\
4.907	12.7450927734375\\
4.908	11.7099424743652\\
4.909	11.4412890625\\
4.91	12.0879369354248\\
4.911	13.1013772583008\\
4.912	12.5909364318848\\
4.913	12.4073231506348\\
4.914	13.6183699035645\\
4.915	10.8153881072998\\
4.916	12.6548503112793\\
4.917	11.7335092163086\\
4.918	12.1959098815918\\
4.919	12.6837927246094\\
4.92	12.123321762085\\
4.921	11.3854553222656\\
4.922	10.7032111358643\\
4.923	12.239818572998\\
4.924	10.2887525939941\\
4.925	12.1071911621094\\
4.926	10.7126026153564\\
4.927	10.8197918701172\\
4.928	12.0253351593018\\
4.929	10.3392068481445\\
4.93	10.9244393920899\\
4.931	10.249068069458\\
4.932	12.005231628418\\
4.933	10.4111991119385\\
4.934	10.7220505523682\\
4.935	11.486000213623\\
4.936	10.6384339904785\\
4.937	11.6350520324707\\
4.938	11.1576984405518\\
4.939	10.3730867767334\\
4.94	10.8869318389893\\
4.941	10.9061595153808\\
4.942	10.7216622924805\\
4.943	11.7597411346435\\
4.944	10.4149877929687\\
4.945	11.1020359039307\\
4.946	11.7234381103516\\
4.947	11.277473526001\\
4.948	10.6407605743408\\
4.949	11.7820826721191\\
4.95	10.7170590209961\\
4.951	11.3185157012939\\
4.952	10.3333664703369\\
4.953	11.0988422393799\\
4.954	12.2346060943603\\
4.955	11.8314288330078\\
4.956	11.3699035644531\\
4.957	11.1406838226318\\
4.958	10.3200968933105\\
4.959	11.5967493438721\\
4.96	11.7028711700439\\
4.961	10.9044995880127\\
4.962	11.7242823028564\\
4.963	10.5424578094482\\
4.964	10.9011697387695\\
4.965	9.89702056884765\\
4.966	11.3625829315186\\
4.967	11.354942855835\\
4.968	11.683963394165\\
4.969	10.8544334411621\\
4.97	10.2438842773438\\
4.971	11.9870642089844\\
4.972	11.3595702362061\\
4.973	12.5470287322998\\
4.974	10.1422186279297\\
4.975	10.0127227783203\\
4.976	10.8887883758545\\
4.977	11.2557051849365\\
4.978	10.8863066864014\\
4.979	11.4447806549072\\
4.98	11.4291102600098\\
4.981	10.9321486663818\\
4.982	11.8766533660889\\
4.983	11.6235515594482\\
4.984	10.3316596221924\\
4.985	12.7055791473389\\
4.986	11.2669406890869\\
4.987	11.3263703918457\\
4.988	11.4108376312256\\
4.989	12.1053114318848\\
4.99	11.6044033050537\\
4.991	12.0634635925293\\
4.992	11.5984222412109\\
4.993	11.2451587677002\\
4.994	12.0647994232178\\
4.995	10.3949577331543\\
4.996	11.5532220458984\\
4.997	12.1081298065185\\
4.998	10.9990576934814\\
4.999	12.0690370178223\\
5	11.6117517852783\\
5.001	11.6393608093262\\
5.002	13.5205412292481\\
5.003	10.903364944458\\
5.004	13.4339449310303\\
5.005	13.9196579742432\\
5.006	12.9914123535156\\
5.007	13.6079330444336\\
5.008	12.2623902893066\\
5.009	12.5203096008301\\
5.01	13.1854145050049\\
5.011	13.6973207855225\\
5.012	13.3304015350342\\
5.013	13.4942860412598\\
5.014	13.8748670196533\\
5.015	13.3552604675293\\
5.016	13.2596796417236\\
5.017	13.2027908325195\\
5.018	13.3017462921143\\
5.019	12.4661010742187\\
5.02	13.1907402801514\\
5.021	13.4333890533447\\
5.022	12.2317874145508\\
5.023	12.713653717041\\
5.024	13.1874537658692\\
5.025	13.1793397521973\\
5.026	12.9091083526611\\
5.027	11.321389541626\\
5.028	10.7084803771973\\
5.029	12.1153985595703\\
5.03	11.9605400085449\\
5.031	12.0845331573486\\
5.032	11.7849745941162\\
5.033	12.1113712310791\\
5.034	12.3558599853516\\
5.035	10.425397644043\\
5.036	11.0086921691894\\
5.037	11.060841293335\\
5.038	11.4379704284668\\
5.039	12.0102059936523\\
5.04	11.0836186981201\\
5.041	11.7259323883057\\
5.042	12.4249387359619\\
5.043	12.0336413574219\\
5.044	11.2378900909424\\
5.045	10.9740211486816\\
5.046	12.0858280181885\\
5.047	12.6533667755127\\
5.048	9.93995727539063\\
5.049	11.8725279998779\\
5.05	11.6548209381104\\
5.051	11.0094577789307\\
5.052	11.4546120452881\\
5.053	12.3255474090576\\
5.054	12.8197071838379\\
5.055	11.6456885528565\\
5.056	10.6301161193848\\
5.057	12.7025394439697\\
5.058	12.0937602233887\\
5.059	11.0295260620117\\
5.06	12.5463098907471\\
5.061	11.0970385742187\\
5.062	12.9605590057373\\
5.063	12.0019675445557\\
5.064	12.5719382476807\\
5.065	12.3234973144531\\
5.066	13.1160074615479\\
5.067	13.7394312286377\\
5.068	12.6726801300049\\
5.069	12.2422914886475\\
5.07	12.6762882995605\\
5.071	14.1744990539551\\
5.072	12.1393620300293\\
5.073	14.5666019439697\\
5.074	12.276929397583\\
5.075	13.2518199157715\\
5.076	12.5372978973389\\
5.077	11.8712701416016\\
5.078	13.2181126403809\\
5.079	11.3764472961426\\
5.08	11.6379558563232\\
5.081	11.093899230957\\
5.082	11.6585218048096\\
5.083	11.6007354736328\\
5.084	11.6402713775635\\
5.085	11.9919097900391\\
5.086	10.9775916290283\\
5.087	10.7208334350586\\
5.088	12.223257598877\\
5.089	10.7786822509766\\
5.09	9.8994522857666\\
5.091	9.30407157897949\\
5.092	11.3036009979248\\
5.093	9.55631088256837\\
5.094	9.82827217102052\\
5.095	10.311220703125\\
5.096	10.702766494751\\
5.097	9.8048600769043\\
5.098	9.55956832885741\\
5.099	9.06282188415527\\
5.1	9.67182441711427\\
5.101	11.028755569458\\
5.102	9.94630043029785\\
5.103	11.3981100463867\\
5.104	10.0726793670654\\
5.105	11.2431481170654\\
5.106	10.8492810821533\\
5.107	10.7603823852539\\
5.108	10.4105863952637\\
5.109	11.3596950531006\\
5.11	10.3304390716553\\
5.111	13.0015632629395\\
5.112	11.9657530975342\\
5.113	9.73083084106446\\
5.114	9.14736038208008\\
5.115	9.99771903991699\\
5.116	10.5373377990723\\
5.117	10.8095630645752\\
5.118	12.00432472229\\
5.119	11.0041798400879\\
5.12	11.8527118682861\\
5.121	11.8074460601807\\
5.122	11.9941696166992\\
5.123	12.3154979705811\\
5.124	10.0824105834961\\
5.125	12.5198314666748\\
5.126	11.8193118286133\\
5.127	10.3765093231201\\
5.128	10.9842118835449\\
5.129	12.1388977813721\\
5.13	11.099221572876\\
5.131	11.3586989593506\\
5.132	11.4368507385254\\
5.133	11.0333920288086\\
5.134	11.6462174987793\\
5.135	10.9383519744873\\
5.136	10.8663706970215\\
5.137	11.4573912811279\\
5.138	10.7521371459961\\
5.139	10.8387601470947\\
5.14	11.3625328063965\\
5.141	11.0845177459717\\
5.142	11.4060488128662\\
5.143	12.2001326751709\\
5.144	10.2975719451904\\
5.145	10.7836331939697\\
5.146	9.65383209228516\\
5.147	11.5483850860596\\
5.148	12.0044110870361\\
5.149	11.681608505249\\
5.15	12.9731468963623\\
5.151	11.763353729248\\
5.152	11.5326065826416\\
5.153	13.5230223846436\\
5.154	10.7293093109131\\
5.155	12.6883889770508\\
5.156	12.6136340332031\\
5.157	11.3894100952148\\
5.158	12.146661529541\\
5.159	12.57672996521\\
5.16	11.4342282867432\\
5.161	12.0839290618896\\
5.162	11.6854245758057\\
5.163	12.0212488555908\\
5.164	12.4471255493164\\
5.165	11.9830910491943\\
5.166	12.5235582733154\\
5.167	12.1322004699707\\
5.168	11.4853642272949\\
5.169	10.8200498199463\\
5.17	10.7108192443848\\
5.171	11.2624341583252\\
5.172	11.2497645568848\\
5.173	11.0392694091797\\
5.174	11.2461215209961\\
5.175	11.4214252471924\\
5.176	10.7064286804199\\
5.177	10.7788716888428\\
5.178	10.8879538726807\\
5.179	10.6467194366455\\
5.18	11.8867210388184\\
5.181	10.3481121826172\\
5.182	11.9399255371094\\
5.183	10.7200405883789\\
5.184	10.4019899749756\\
5.185	10.1723120880127\\
5.186	9.70015686035156\\
5.187	10.535509185791\\
5.188	11.6561341094971\\
5.189	10.2412305450439\\
5.19	11.9231482696533\\
5.191	11.2625569915771\\
5.192	11.3423222351074\\
5.193	9.70473152160645\\
5.194	11.5457873535156\\
5.195	11.1980917358398\\
5.196	10.5826708221436\\
5.197	10.8472519683838\\
5.198	11.4307717895508\\
5.199	10.5225928497314\\
5.2	11.8104099273682\\
5.201	12.0521104431152\\
5.202	10.5148140716553\\
5.203	12.4395059204102\\
5.204	11.183888168335\\
5.205	10.9496006011963\\
5.206	10.3698434448242\\
5.207	11.999990158081\\
5.208	10.7630851745606\\
5.209	10.8695700073242\\
5.21	11.3305879974365\\
5.211	10.3540167999268\\
5.212	10.8945444488525\\
5.213	11.4293328094482\\
5.214	11.9935216522217\\
5.215	11.178304977417\\
5.216	11.0719880676269\\
5.217	10.5987306976318\\
5.218	12.2812400054932\\
5.219	10.1390775299072\\
5.22	10.8345269775391\\
5.221	11.3434030151367\\
5.222	10.5044609069824\\
5.223	9.92574531555177\\
5.224	9.98864395141602\\
5.225	11.4889542388916\\
5.226	11.1774883270264\\
5.227	10.8130614471436\\
5.228	11.6724310302734\\
5.229	10.8950724792481\\
5.23	11.734676361084\\
5.231	9.91685943603515\\
5.232	11.0542761230469\\
5.233	10.6645880126953\\
5.234	10.6700325012207\\
5.235	11.2094971466065\\
5.236	9.62053985595703\\
5.237	11.1774513244629\\
5.238	10.9380323791504\\
5.239	9.86754173278808\\
5.24	11.1065282440185\\
5.241	10.8022689819336\\
5.242	10.3209176635742\\
5.243	10.2540484619141\\
5.244	11.1614608001709\\
5.245	10.869557800293\\
5.246	11.8602667236328\\
5.247	11.9679705810547\\
5.248	11.1025283050537\\
5.249	11.7371990966797\\
5.25	10.7203897094727\\
5.251	10.7824495697022\\
5.252	13.2239055633545\\
5.253	11.4302520751953\\
5.254	11.5519255065918\\
5.255	11.7154795074463\\
5.256	11.9496026611328\\
5.257	12.5253214263916\\
5.258	12.8669285583496\\
5.259	12.914709777832\\
5.26	12.0074571990967\\
5.261	11.5317400360107\\
5.262	12.4580885314941\\
5.263	13.0303201293945\\
5.264	11.3129197692871\\
5.265	9.70051834106445\\
5.266	10.8801187133789\\
5.267	11.3538871765137\\
5.268	11.4556930541992\\
5.269	11.2144779968262\\
5.27	11.6151108551025\\
5.271	13.18321144104\\
5.272	11.0015211486816\\
5.273	11.5755878448486\\
5.274	11.5671021270752\\
5.275	11.3833004760742\\
5.276	10.6897048187256\\
5.277	11.0640999603271\\
5.278	11.5954270935059\\
5.279	10.8232928466797\\
5.28	10.7738414764404\\
5.281	10.4446281433106\\
5.282	11.8134504699707\\
5.283	11.0761817169189\\
5.284	11.6212578582764\\
5.285	11.9975035095215\\
5.286	10.7390621948242\\
5.287	11.2038788604736\\
5.288	11.7826396942139\\
5.289	10.9087223815918\\
5.29	11.3015864562988\\
5.291	11.787663192749\\
5.292	11.4289405059814\\
5.293	9.70052528381348\\
5.294	11.3146630859375\\
5.295	12.2594844055176\\
5.296	12.3188782501221\\
5.297	11.7572754669189\\
5.298	11.815738067627\\
5.299	10.8516118621826\\
5.3	12.8910883331299\\
5.301	10.9769895172119\\
5.302	13.2868674468994\\
5.303	12.2046215057373\\
5.304	11.9545529174805\\
5.305	11.2762690734863\\
5.306	10.7078631591797\\
5.307	13.255468673706\\
5.308	12.9522287750244\\
5.309	12.4680653381348\\
5.31	10.4076229095459\\
5.311	12.0315058898926\\
5.312	10.9155612945557\\
5.313	12.8450518035889\\
5.314	11.285848236084\\
5.315	12.1951712799072\\
5.316	13.4989716339111\\
5.317	12.1459362792969\\
5.318	12.6342604064941\\
5.319	11.4751629638672\\
5.32	13.2603040313721\\
5.321	11.9968486785889\\
5.322	11.8792958831787\\
5.323	12.7722531890869\\
5.324	11.8281085205078\\
5.325	12.6460429382324\\
5.326	13.2680822753906\\
5.327	12.404557723999\\
5.328	11.9855127716065\\
5.329	10.9647676849365\\
5.33	12.7206776428223\\
5.331	12.2217267608643\\
5.332	12.8739598083496\\
5.333	12.2389911651611\\
5.334	12.0839465332031\\
5.335	12.6110578918457\\
5.336	10.8892191314697\\
5.337	12.2058058929443\\
5.338	13.1299079895019\\
5.339	12.5273638153076\\
5.34	12.404380645752\\
5.341	12.1415617370606\\
5.342	12.0350986480713\\
5.343	13.1619353485108\\
5.344	12.3001216125488\\
5.345	10.8852498626709\\
5.346	11.7868250274658\\
5.347	11.6811511993408\\
5.348	11.5132621765137\\
5.349	12.5283525085449\\
5.35	12.0606100463867\\
5.351	12.9860900115967\\
5.352	12.3120537567139\\
5.353	12.9398027038574\\
5.354	11.7505518341064\\
5.355	11.697310333252\\
5.356	12.5146193695068\\
5.357	11.8587073516846\\
5.358	11.0546437835693\\
5.359	12.2454132080078\\
5.36	11.4777667999268\\
5.361	12.3451388549805\\
5.362	12.500955657959\\
5.363	10.6304045104981\\
5.364	12.310432434082\\
5.365	12.0519909667969\\
5.366	12.52178855896\\
5.367	12.0418295288086\\
5.368	11.2902658081055\\
5.369	10.9537586212158\\
5.37	11.4199982452393\\
5.371	12.2088534545898\\
5.372	12.4564167785644\\
5.373	12.5055477905273\\
5.374	12.1899077606201\\
5.375	11.8724918365479\\
5.376	11.6751578521728\\
5.377	12.115309753418\\
5.378	11.6005224609375\\
5.379	12.9263487243652\\
5.38	12.3003018188477\\
5.381	11.2051098632813\\
5.382	11.7361719512939\\
5.383	11.8593727874756\\
5.384	10.7582147979736\\
5.385	11.3029564666748\\
5.386	12.9005373382568\\
5.387	11.8797644042969\\
5.388	13.0407715606689\\
5.389	12.5134401702881\\
5.39	10.5744055938721\\
5.391	11.7372787475586\\
5.392	12.1886289978027\\
5.393	11.2617966461182\\
5.394	12.7913898468018\\
5.395	10.8138387298584\\
5.396	10.9266599273682\\
5.397	10.9360793304443\\
5.398	11.7406874847412\\
5.399	12.2799426269531\\
5.4	11.1328119659424\\
5.401	10.531983795166\\
5.402	12.9025449371338\\
5.403	11.0156037902832\\
5.404	11.4518489074707\\
5.405	11.176153793335\\
5.406	11.7514492034912\\
5.407	11.7300828552246\\
5.408	12.3834565734863\\
5.409	12.2199683380127\\
5.41	12.7176206970215\\
5.411	12.8678241729736\\
5.412	12.9123413085938\\
5.413	12.8108185577393\\
5.414	13.4367095184326\\
5.415	13.6641123199463\\
5.416	11.7211068725586\\
5.417	13.4708810424805\\
5.418	13.3886448669434\\
5.419	14.2001070404053\\
5.42	13.9896739196777\\
5.421	13.9494499206543\\
5.422	13.1119013214111\\
5.423	13.6048681640625\\
5.424	14.4423305511475\\
5.425	12.0486338043213\\
5.426	13.123590927124\\
5.427	13.0868227386475\\
5.428	12.513876876831\\
5.429	13.4468406677246\\
5.43	12.3504015350342\\
5.431	12.2247723388672\\
5.432	11.9435473632812\\
5.433	13.6716409301758\\
5.434	12.4520946502686\\
5.435	12.88770652771\\
5.436	11.8024360656738\\
5.437	12.7440246582031\\
5.438	13.0280511474609\\
5.439	11.0129396057129\\
5.44	11.4589684295654\\
5.441	11.2493625640869\\
5.442	10.60302734375\\
5.443	10.2958688354492\\
5.444	12.5040484619141\\
5.445	12.1663502502441\\
5.446	11.1008402252197\\
5.447	10.2307126617432\\
5.448	11.3833943939209\\
5.449	11.8552183532715\\
5.45	10.9267798614502\\
5.451	11.072088470459\\
5.452	10.3697959899902\\
5.453	11.1262818145752\\
5.454	10.3809990692139\\
5.455	11.0265524291992\\
5.456	10.6657398223877\\
5.457	9.24521408081054\\
5.458	11.9655783843994\\
5.459	10.799536895752\\
5.46	10.5410721588135\\
5.461	11.6928170013428\\
5.462	11.1864429473877\\
5.463	10.2906217956543\\
5.464	11.5318681335449\\
5.465	11.4143988037109\\
5.466	10.2718630218506\\
5.467	11.7356754302979\\
5.468	12.3569416046143\\
5.469	12.7727394104004\\
5.47	11.8051923370361\\
5.471	10.6583411407471\\
5.472	11.6700497436523\\
5.473	9.89822669982911\\
5.474	9.88440826416016\\
5.475	11.4646382904053\\
5.476	11.5610105133057\\
5.477	10.7365484619141\\
5.478	11.1576093292236\\
5.479	12.4065213775635\\
5.48	10.7943208312988\\
5.481	10.6878942871094\\
5.482	10.42583984375\\
5.483	10.1442350769043\\
5.484	11.2746695709229\\
5.485	11.3008769989014\\
5.486	11.9001853179932\\
5.487	11.8329927825928\\
5.488	12.4246389007568\\
5.489	11.7085082244873\\
5.49	11.0851866149902\\
5.491	12.329248046875\\
5.492	12.7048398590088\\
5.493	11.5409993743897\\
5.494	12.4452177429199\\
5.495	13.0051021575928\\
5.496	11.4598072052002\\
5.497	12.5705409240723\\
5.498	12.075551071167\\
5.499	11.0847080230713\\
5.5	12.817331237793\\
5.501	12.8045489501953\\
5.502	12.6421026611328\\
5.503	11.3278076934814\\
5.504	11.7501792144775\\
5.505	11.9196994781494\\
5.506	11.4489577484131\\
5.507	11.2931526184082\\
5.508	12.5022247314453\\
5.509	12.44109375\\
5.51	11.5989891052246\\
5.511	11.3378422546387\\
5.512	11.7944895935059\\
5.513	11.5274282836914\\
5.514	11.8616276550293\\
5.515	11.7209476470947\\
5.516	11.5645523834228\\
5.517	10.3856980895996\\
5.518	11.9988430023193\\
5.519	13.2433807373047\\
5.52	10.8906109619141\\
5.521	12.8799561309815\\
5.522	10.4732864379883\\
5.523	11.0495376586914\\
5.524	13.1549147796631\\
5.525	11.2941583251953\\
5.526	11.586272277832\\
5.527	11.062287979126\\
5.528	10.5562698364258\\
5.529	12.465707321167\\
5.53	12.3115399169922\\
5.531	11.8384703063965\\
5.532	11.4155338287353\\
5.533	12.4794612121582\\
5.534	12.1322325134277\\
5.535	12.5328357696533\\
5.536	12.8715383911133\\
5.537	12.4940179443359\\
5.538	12.8638706207275\\
5.539	10.7657494354248\\
5.54	10.9136701202393\\
5.541	12.3155859375\\
5.542	12.1961199188232\\
5.543	11.6085590362549\\
5.544	12.716051940918\\
5.545	12.516156463623\\
5.546	11.219259262085\\
5.547	11.8908145904541\\
5.548	10.9062166595459\\
5.549	11.2802090454101\\
5.55	11.759259185791\\
5.551	11.9179946899414\\
5.552	11.1174806213379\\
5.553	10.7124489593506\\
5.554	11.3404668426514\\
5.555	10.8891497802734\\
5.556	11.1677178955078\\
5.557	10.720701751709\\
5.558	12.2123129272461\\
5.559	10.458229675293\\
5.56	11.5258250427246\\
5.561	11.2467895507813\\
5.562	11.7426486206055\\
5.563	12.10494140625\\
5.564	11.0475476074219\\
5.565	10.8278869628906\\
5.566	12.6316344451904\\
5.567	11.8490933227539\\
5.568	11.5454388427734\\
5.569	11.3195236968994\\
5.57	11.35235206604\\
5.571	12.458420715332\\
5.572	11.9093682098389\\
5.573	11.4693719482422\\
5.574	11.0542984771728\\
5.575	12.472258605957\\
5.576	10.5924910736084\\
5.577	10.9758381652832\\
5.578	10.1655419158936\\
5.579	11.0465112304688\\
5.58	12.3660523223877\\
5.581	11.1346561431885\\
5.582	12.8792588806152\\
5.583	10.9800673675537\\
5.584	12.192007522583\\
5.585	11.8560093688965\\
5.586	12.4320573425293\\
5.587	13.7381287384033\\
5.588	12.92921043396\\
5.589	14.6564728546143\\
5.59	12.8782260894775\\
5.591	13.9103787231445\\
5.592	13.8259381866455\\
5.593	13.0560208129883\\
5.594	12.4537015533447\\
5.595	13.097269821167\\
5.596	12.8081307983398\\
5.597	13.0018322753906\\
5.598	12.2913694000244\\
5.599	12.1454801940918\\
5.6	12.2065133666992\\
5.601	11.5244020843506\\
5.602	12.023046875\\
5.603	11.6200281524658\\
5.604	11.9322984313965\\
5.605	11.1897102355957\\
5.606	12.3222365570068\\
5.607	9.98825874328614\\
5.608	11.6303569030762\\
5.609	11.7299427032471\\
5.61	10.5619957733154\\
5.611	10.8106318664551\\
5.612	11.7519092559814\\
5.613	10.4982419586182\\
5.614	10.3772872924805\\
5.615	10.3721936798096\\
5.616	10.1397557830811\\
5.617	11.5757180786133\\
5.618	10.6118635559082\\
5.619	11.075283203125\\
5.62	11.449860534668\\
5.621	11.8462297058105\\
5.622	11.3757775115967\\
5.623	11.1603281402588\\
5.624	10.9714316558838\\
5.625	10.9105020141602\\
5.626	11.9712857818604\\
5.627	12.5045509338379\\
5.628	12.0240328216553\\
5.629	12.174079208374\\
5.63	12.24176612854\\
5.631	12.8935809326172\\
5.632	11.397632522583\\
5.633	11.3624338531494\\
5.634	11.5988533782959\\
5.635	9.83901710510254\\
5.636	12.0889651489258\\
5.637	12.3270513916016\\
5.638	11.7403673553467\\
5.639	11.7187005615234\\
5.64	12.3917524719238\\
5.641	12.7501988983154\\
5.642	12.0426033782959\\
5.643	11.3506701660156\\
5.644	10.1187261199951\\
5.645	11.908171081543\\
5.646	11.0791795349121\\
5.647	11.5507111358643\\
5.648	11.8531254577637\\
5.649	11.4013110351562\\
5.65	12.0941510772705\\
5.651	12.7548992919922\\
5.652	12.4549387359619\\
5.653	12.3515100860596\\
5.654	11.4290650177002\\
5.655	12.439748916626\\
5.656	11.9401161193848\\
5.657	12.1001641082764\\
5.658	11.7229811096191\\
5.659	12.4134119415283\\
5.66	12.1681395721436\\
5.661	12.333140411377\\
5.662	13.0073477935791\\
5.663	12.2702333831787\\
5.664	12.9232940673828\\
5.665	11.6453737640381\\
5.666	13.0385708618164\\
5.667	12.3702922058105\\
5.668	13.2220514678955\\
5.669	10.9718501281738\\
5.67	13.0263331604004\\
5.671	12.5560688018799\\
5.672	15.3609732055664\\
5.673	13.170562210083\\
5.674	13.0790855407715\\
5.675	13.4476503753662\\
5.676	14.2237980651855\\
5.677	13.6940174102783\\
5.678	12.6252328491211\\
5.679	13.3061685180664\\
5.68	12.8973794555664\\
5.681	12.2802418518066\\
5.682	13.0253737640381\\
5.683	13.3917330932617\\
5.684	11.5136283874512\\
5.685	12.5565402984619\\
5.686	12.6630210876465\\
5.687	14.4504714202881\\
5.688	12.116459274292\\
5.689	12.4536595916748\\
5.69	13.7504909515381\\
5.691	12.5251815032959\\
5.692	12.3814430999756\\
5.693	12.0531440734863\\
5.694	11.6568613433838\\
5.695	11.8440473937988\\
5.696	12.0679775238037\\
5.697	11.6054834747314\\
5.698	11.0872406768799\\
5.699	12.4178298187256\\
5.7	10.5784980773926\\
5.701	10.7686029052734\\
5.702	11.736237411499\\
5.703	12.1402886199951\\
5.704	11.5058518981934\\
5.705	11.2746660614014\\
5.706	9.83612281799316\\
5.707	10.5006436157227\\
5.708	11.2424176025391\\
5.709	10.6382637023926\\
5.71	10.8290769195557\\
5.711	11.4580506896973\\
5.712	10.9265914916992\\
5.713	10.1003472900391\\
5.714	12.0003979492188\\
5.715	10.3458985137939\\
5.716	11.3553596496582\\
5.717	11.4293199157715\\
5.718	11.2121660614014\\
5.719	11.0573006439209\\
5.72	9.50418998718261\\
5.721	11.3049479675293\\
5.722	12.0791596221924\\
5.723	10.5915211486816\\
5.724	11.2818209838867\\
5.725	11.4751805114746\\
5.726	10.4672326660156\\
5.727	10.3190219116211\\
5.728	11.4362963104248\\
5.729	11.6660655212402\\
5.73	11.7131286621094\\
5.731	10.4647562408447\\
5.732	12.1536618804932\\
5.733	11.5153511047363\\
5.734	11.4193007659912\\
5.735	10.2300899505615\\
5.736	10.8154332733154\\
5.737	10.9980997467041\\
5.738	10.2193426513672\\
5.739	11.2420101165771\\
5.74	12.1262375640869\\
5.741	11.0846538543701\\
5.742	11.925719909668\\
5.743	12.3300969696045\\
5.744	12.4286917114258\\
5.745	11.5496162414551\\
5.746	11.793438949585\\
5.747	10.9611010742187\\
5.748	10.1266379547119\\
5.749	10.3875271606445\\
5.75	11.8017098236084\\
5.751	11.6772633361816\\
5.752	10.6528894805908\\
5.753	12.0625762176514\\
5.754	11.843261795044\\
5.755	9.93674545288087\\
5.756	11.6546666717529\\
5.757	12.535057220459\\
5.758	12.3853314971924\\
5.759	12.8016976928711\\
5.76	12.513411026001\\
5.761	10.9261605072022\\
5.762	11.0522669219971\\
5.763	13.1708331298828\\
5.764	11.5208602905273\\
5.765	11.5980751800537\\
5.766	10.7926081085205\\
5.767	10.9440921020508\\
5.768	12.3734711456299\\
5.769	12.1660025024414\\
5.77	11.3789932250977\\
5.771	11.8553661346436\\
5.772	11.6377433776855\\
5.773	10.9274426269531\\
5.774	11.6503219604492\\
5.775	11.7627181243897\\
5.776	12.8876179504394\\
5.777	11.9335479736328\\
5.778	12.7608684539795\\
5.779	11.3468701171875\\
5.78	11.0295163726807\\
5.781	11.4089332580566\\
5.782	10.3626497650147\\
5.783	11.8668182373047\\
5.784	12.2433383178711\\
5.785	10.9202935791016\\
5.786	11.704948348999\\
5.787	12.3942813110352\\
5.788	11.6642018890381\\
5.789	11.3934889984131\\
5.79	11.7233264160156\\
5.791	12.2500804138184\\
5.792	12.5520596313477\\
5.793	11.0955101013184\\
5.794	13.1009252166748\\
5.795	11.1145457458496\\
5.796	12.1483164215088\\
5.797	11.6705579376221\\
5.798	11.362829208374\\
5.799	11.8197262573242\\
5.8	11.1557824707031\\
5.801	12.8567712402344\\
5.802	12.5279444122314\\
5.803	12.0413498687744\\
5.804	12.9341361999512\\
5.805	11.7713488769531\\
5.806	12.4178404998779\\
5.807	11.790671005249\\
5.808	11.6574305725098\\
5.809	10.7570697021484\\
5.81	12.6454786682129\\
5.811	13.3037982940674\\
5.812	11.0308453369141\\
5.813	11.7443500518799\\
5.814	12.2574000549316\\
5.815	12.9004479217529\\
5.816	11.6699701690674\\
5.817	11.06072265625\\
5.818	11.1659368896484\\
5.819	11.1958909606934\\
5.82	12.301997756958\\
5.821	12.4474054718018\\
5.822	12.3813805389404\\
5.823	11.91451171875\\
5.824	12.0393018341065\\
5.825	12.3159683990478\\
5.826	11.4192890930176\\
5.827	11.8369213104248\\
5.828	12.0527602386475\\
5.829	13.6156461334229\\
5.83	12.5667847442627\\
5.831	11.233518371582\\
5.832	12.0417681121826\\
5.833	11.2750171661377\\
5.834	12.6329114532471\\
5.835	12.2308173370361\\
5.836	13.775319519043\\
5.837	11.8856865692139\\
5.838	13.077307434082\\
5.839	12.0482443237305\\
5.84	12.5762240600586\\
5.841	12.3658403778076\\
5.842	13.1655285644531\\
5.843	12.4739476776123\\
5.844	13.797190322876\\
5.845	12.5097186279297\\
5.846	13.6236585235596\\
5.847	12.7926132202148\\
5.848	13.4200984954834\\
5.849	11.9323642730713\\
5.85	12.9974001312256\\
5.851	11.4902136230469\\
5.852	13.1119898223877\\
5.853	11.8205011749268\\
5.854	11.3907508087158\\
5.855	11.7570408630371\\
5.856	12.9170363616943\\
5.857	12.4623400878906\\
5.858	12.4632093048096\\
5.859	10.8821472930908\\
5.86	11.8685606384277\\
5.861	10.254458770752\\
5.862	10.8747171020508\\
5.863	11.2305197143555\\
5.864	11.3988807678223\\
5.865	10.9446919250488\\
5.866	11.1361323547363\\
5.867	11.2846353149414\\
5.868	11.7668618011475\\
5.869	10.6953341674805\\
5.87	12.0165441131592\\
5.871	10.391821975708\\
5.872	10.0858536529541\\
5.873	10.7709300231934\\
5.874	11.513473739624\\
5.875	11.5001317596436\\
5.876	9.78492317199706\\
5.877	11.1299676513672\\
5.878	11.7795487213135\\
5.879	11.0711809539795\\
5.88	10.1808813476562\\
5.881	10.5576184082031\\
5.882	10.4231689453125\\
5.883	9.5928148651123\\
5.884	9.46466804504394\\
5.885	12.3301386260986\\
5.886	10.3180795288086\\
5.887	10.0683005523682\\
5.888	11.8700087738037\\
5.889	11.3064416503906\\
5.89	11.6898526763916\\
5.891	11.6784722900391\\
5.892	11.4595195770264\\
5.893	13.024503326416\\
5.894	12.2701319885254\\
5.895	11.7966909790039\\
5.896	10.8511200714111\\
5.897	11.5876992034912\\
5.898	11.5925668334961\\
5.899	10.399172668457\\
5.9	11.2786908721924\\
5.901	12.0079405212402\\
5.902	12.3683283996582\\
5.903	11.6266716766358\\
5.904	12.8068143463135\\
5.905	12.7297060394287\\
5.906	11.1234505462646\\
5.907	11.5187877655029\\
5.908	11.8321690368652\\
5.909	11.7478213500977\\
5.91	11.0851058197022\\
5.911	12.265345993042\\
5.912	12.329832611084\\
5.913	13.2495726013184\\
5.914	12.1194258880615\\
5.915	12.8805827331543\\
5.916	12.8569020843506\\
5.917	12.6190627288818\\
5.918	11.2664749145508\\
5.919	12.7283070373535\\
5.92	12.4593257904053\\
5.921	11.9936014556885\\
5.922	12.1000390625\\
5.923	12.3960703277588\\
5.924	12.5369923400879\\
5.925	12.0187731933594\\
5.926	13.5918170928955\\
5.927	14.5789386749268\\
5.928	12.9514660644531\\
5.929	11.5228412628174\\
5.93	12.7563942718506\\
5.931	13.9432875823975\\
5.932	13.7494747924805\\
5.933	12.5644875335693\\
5.934	12.7403312683106\\
5.935	13.338219833374\\
5.936	13.5905241394043\\
5.937	14.1031370544434\\
5.938	14.0435119628906\\
5.939	14.618327255249\\
5.94	13.79426612854\\
5.941	13.2818537139892\\
5.942	13.6456909942627\\
5.943	13.2232843780518\\
5.944	12.8572190856934\\
5.945	11.3704978942871\\
5.946	12.9626481628418\\
5.947	13.081841506958\\
5.948	12.2253196716309\\
5.949	13.245291595459\\
5.95	12.4319995880127\\
5.951	13.5595304870606\\
5.952	12.05967628479\\
5.953	11.7466976165772\\
5.954	11.9909422302246\\
5.955	12.8130644989014\\
5.956	13.0140090179443\\
5.957	11.2759680938721\\
5.958	11.8872301483154\\
5.959	11.9567837524414\\
5.96	11.2467588806152\\
5.961	13.0345098876953\\
5.962	10.8505493164063\\
5.963	11.6971572875977\\
5.964	11.2029317474365\\
5.965	13.2388064575195\\
5.966	11.1161801147461\\
5.967	11.8798747253418\\
5.968	11.7713268280029\\
5.969	11.4055477905274\\
5.97	11.0738678741455\\
5.971	12.5632501220703\\
5.972	12.3619956207275\\
5.973	12.5599108123779\\
5.974	12.5572050476074\\
5.975	12.627303314209\\
5.976	11.5035230255127\\
5.977	12.4495911407471\\
5.978	11.1707174682617\\
5.979	12.5257907867432\\
5.98	10.7767594909668\\
5.981	11.3309017944336\\
5.982	11.3010735321045\\
5.983	10.8370651245117\\
5.984	12.6180679321289\\
5.985	11.3926549530029\\
5.986	9.99927192687989\\
5.987	11.8057538604736\\
5.988	10.8388906860352\\
5.989	10.9516564941406\\
5.99	12.0850128936768\\
5.991	12.0267107391357\\
5.992	10.7555815887451\\
5.993	10.7264312744141\\
5.994	11.1714082336426\\
5.995	11.9529180145264\\
5.996	12.02063621521\\
5.997	10.7899687194824\\
5.998	12.0673931884766\\
5.999	11.3101465606689\\
6	10.8663391113281\\
6.001	11.841916885376\\
6.002	11.1418857574463\\
6.003	13.0295906066895\\
6.004	11.8516197967529\\
6.005	13.4144815826416\\
6.006	12.1179695892334\\
6.007	12.0450992584229\\
6.008	12.1673403930664\\
6.009	12.5290413665771\\
6.01	12.6557201385498\\
6.011	13.7920880889893\\
6.012	12.4824611663818\\
6.013	13.4445291137695\\
6.014	13.1332746887207\\
6.015	13.9917990112305\\
6.016	11.41010887146\\
6.017	12.8519072723389\\
6.018	12.6959772491455\\
6.019	10.7143325805664\\
6.02	10.5599976348877\\
6.021	12.3303500366211\\
6.022	12.028883972168\\
6.023	11.0959871673584\\
6.024	11.1799587249756\\
6.025	11.8020433044434\\
6.026	13.2286766815186\\
6.027	11.9994404602051\\
6.028	11.805838470459\\
6.029	11.6825393676758\\
6.03	10.3499283599854\\
6.031	10.7388861846924\\
6.032	11.0225914764404\\
6.033	12.2398371124268\\
6.034	12.3206735992432\\
6.035	11.7637889099121\\
6.036	10.5280170440674\\
6.037	10.8342021179199\\
6.038	11.1667086029053\\
6.039	11.5769804382324\\
6.04	12.5154029846191\\
6.041	10.3677285766602\\
6.042	10.7920888519287\\
6.043	11.8336286926269\\
6.044	12.2308587646484\\
6.045	11.5556210327148\\
6.046	12.2289246368408\\
6.047	11.1684020233154\\
6.048	12.2676931762695\\
6.049	12.5616468811035\\
6.05	12.8137205505371\\
6.051	11.215908203125\\
6.052	12.7612688446045\\
6.053	12.5839563751221\\
6.054	12.5049568939209\\
6.055	11.9700263214111\\
6.056	13.443826675415\\
6.057	12.5119515228272\\
6.058	12.3550775909424\\
6.059	11.5103806304932\\
6.06	12.2200341033935\\
6.061	12.6076721954346\\
6.062	11.7685146331787\\
6.063	12.3131810760498\\
6.064	11.2909684753418\\
6.065	12.1799418640137\\
6.066	13.0119631195068\\
6.067	11.4289826965332\\
6.068	13.9745082092285\\
6.069	13.6781270599365\\
6.07	12.6139705657959\\
6.071	11.7047961425781\\
6.072	13.5078282928467\\
6.073	11.4185712432861\\
6.074	13.2402903747559\\
6.075	11.8507702636719\\
6.076	12.3130033874512\\
6.077	12.8573572540283\\
6.078	12.5391175842285\\
6.079	11.7025762939453\\
6.08	11.8275982666016\\
6.081	11.8616069030762\\
6.082	10.2715763092041\\
6.083	10.609126663208\\
6.084	11.5546929168701\\
6.085	13.3371353912353\\
6.086	11.6091119384766\\
6.087	13.2057706451416\\
6.088	12.1095066833496\\
6.089	11.7080100250244\\
6.09	11.054497833252\\
6.091	12.5004808044434\\
6.092	12.1295373535156\\
6.093	12.6487243652344\\
6.094	12.6220820617676\\
6.095	12.501700592041\\
6.096	12.0976866912842\\
6.097	12.9088314056397\\
6.098	12.7863581848144\\
6.099	13.7704054260254\\
6.1	12.4108708190918\\
6.101	12.5477236175537\\
6.102	12.4933848571777\\
6.103	12.6255191040039\\
6.104	12.0328708648682\\
6.105	11.5192128753662\\
6.106	11.9197090148926\\
6.107	12.4542081451416\\
6.108	11.8016402435303\\
6.109	10.6110405731201\\
6.11	10.3622986602783\\
6.111	12.1389125823975\\
6.112	11.5051309204102\\
6.113	12.0792749023437\\
6.114	12.210909576416\\
6.115	10.7999253845215\\
6.116	10.0831773376465\\
6.117	9.7219532775879\\
6.118	10.917267074585\\
6.119	11.2043587493897\\
6.12	10.6141120910645\\
6.121	10.3728005218506\\
6.122	11.5480927276611\\
6.123	11.2895896148682\\
6.124	10.4637509918213\\
6.125	9.74144752502443\\
6.126	10.0116996002197\\
6.127	9.80160804748535\\
6.128	10.4586476135254\\
6.129	10.0359014129639\\
6.13	9.56705017089843\\
6.131	10.7730980682373\\
6.132	10.1844725036621\\
6.133	10.4850296020508\\
6.134	10.4426412963867\\
6.135	10.9458605957031\\
6.136	10.7847171783447\\
6.137	10.6322914123535\\
6.138	10.382931137085\\
6.139	8.37159965515136\\
6.14	11.6778018951416\\
6.141	11.1516199493408\\
6.142	11.3160077667236\\
6.143	11.0280006408691\\
6.144	12.406916885376\\
6.145	11.110687713623\\
6.146	11.9981077575683\\
6.147	10.0228266143799\\
6.148	11.1099369049072\\
6.149	11.948589630127\\
6.15	11.0646566772461\\
6.151	10.2596712493897\\
6.152	10.2144655609131\\
6.153	10.0991997528076\\
6.154	10.2229460144043\\
6.155	11.4817317962647\\
6.156	10.0717133331299\\
6.157	10.2673818206787\\
6.158	11.7884290313721\\
6.159	10.7397583770752\\
6.16	11.4095989227295\\
6.161	9.92015777587891\\
6.162	10.9176119232178\\
6.163	9.80413764953613\\
6.164	10.7503884887695\\
6.165	10.7226303100586\\
6.166	10.5829685974121\\
6.167	9.72819450378418\\
6.168	10.1533153533936\\
6.169	9.25156875610352\\
6.17	10.6908757781982\\
6.171	10.8169463348389\\
6.172	9.64697654724121\\
6.173	10.7782649993896\\
6.174	11.8348761749267\\
6.175	10.0026468658447\\
6.176	11.0385882568359\\
6.177	12.5590065765381\\
6.178	10.984263381958\\
6.179	11.1481845855713\\
6.18	11.1134312438965\\
6.181	11.8601800537109\\
6.182	12.3141244506836\\
6.183	12.2379322814941\\
6.184	12.8660032653809\\
6.185	11.7533558654785\\
6.186	13.0155380249024\\
6.187	12.4226596069336\\
6.188	12.1606806182861\\
6.189	12.3598565673828\\
6.19	13.17580909729\\
6.191	13.1858531188965\\
6.192	13.6229946136475\\
6.193	13.1413390350342\\
6.194	15.2062105560303\\
6.195	13.9929695892334\\
6.196	14.6765322113037\\
6.197	13.6362817382813\\
6.198	14.3742719268799\\
6.199	14.8249611663818\\
6.2	15.7314321136475\\
6.201	14.9037215423584\\
6.202	13.0891873931885\\
6.203	14.2613500976562\\
6.204	13.3276148986816\\
6.205	13.6894755554199\\
6.206	13.900509185791\\
6.207	14.1366953277588\\
6.208	12.7546601867676\\
6.209	12.8943800354004\\
6.21	12.7079028320313\\
6.211	12.7562986755371\\
6.212	12.6881387329102\\
6.213	12.6901424407959\\
6.214	11.8651056671143\\
6.215	12.6098664093017\\
6.216	12.5678510284424\\
6.217	12.6789785766602\\
6.218	11.8860790252686\\
6.219	11.1151673126221\\
6.22	11.4502749633789\\
6.221	11.2403778076172\\
6.222	11.5745586395264\\
6.223	10.7347221374512\\
6.224	10.4403968048096\\
6.225	10.4030179595947\\
6.226	10.7882363128662\\
6.227	11.928688583374\\
6.228	10.9778763580322\\
6.229	11.0649289703369\\
6.23	10.5290909576416\\
6.231	10.8137490081787\\
6.232	10.5552298736572\\
6.233	11.651051864624\\
6.234	11.7146340179443\\
6.235	11.419404296875\\
6.236	11.2462397003174\\
6.237	12.1229312133789\\
6.238	10.8802522277832\\
6.239	9.86051513671875\\
6.24	10.8459190368652\\
6.241	12.1620690917969\\
6.242	11.9087991333008\\
6.243	10.7366788482666\\
6.244	11.6525287628174\\
6.245	11.3676718902588\\
6.246	10.9136401367188\\
6.247	10.9834117889404\\
6.248	12.2250235748291\\
6.249	12.0828700256348\\
6.25	10.6115302276611\\
6.251	10.3520349884033\\
6.252	12.1599992370606\\
6.253	12.0172206115723\\
6.254	13.1716388702392\\
6.255	11.4565167999268\\
6.256	11.9054124450684\\
6.257	13.1796016693115\\
6.258	11.1874217987061\\
6.259	11.0026104736328\\
6.26	10.6747003936768\\
6.261	10.8562992095947\\
6.262	11.5342094421387\\
6.263	11.0506030273437\\
6.264	11.306287612915\\
6.265	10.9294981384277\\
6.266	11.9040580749512\\
6.267	10.4748295593262\\
6.268	9.97158172607422\\
6.269	10.7881310272217\\
6.27	10.4910105133057\\
6.271	10.9310231018066\\
6.272	11.3796709442139\\
6.273	10.3974175262451\\
6.274	10.8581367492676\\
6.275	10.8358995056152\\
6.276	9.80681320190429\\
6.277	10.4251406860351\\
6.278	11.4165599822998\\
6.279	10.7170088195801\\
6.28	11.584069442749\\
6.281	10.1763468933105\\
6.282	10.3330575561523\\
6.283	9.12057876586914\\
6.284	11.6377578735352\\
6.285	11.425380935669\\
6.286	9.86374633789063\\
6.287	10.0028397369385\\
6.288	12.2384825134277\\
6.289	11.317940826416\\
6.29	10.7127508544922\\
6.291	9.87798957824707\\
6.292	10.1331517028809\\
6.293	10.1828818511963\\
6.294	8.70387702941893\\
6.295	11.1539006042481\\
6.296	11.2547103881836\\
6.297	13.1362505340576\\
6.298	9.92131759643556\\
6.299	10.9026873016357\\
6.3	11.1994790649414\\
6.301	11.6433784484863\\
6.302	10.5789130401611\\
6.303	10.5646408081055\\
6.304	10.3855187988281\\
6.305	9.33689270019531\\
6.306	10.3498078155518\\
6.307	9.49182975769043\\
6.308	11.3087447357178\\
6.309	10.4823853302002\\
6.31	10.5390283203125\\
6.311	11.7690124511719\\
6.312	10.5164965057373\\
6.313	9.76795051574706\\
6.314	10.7601705932617\\
6.315	10.469476776123\\
6.316	10.7028179931641\\
6.317	11.325143737793\\
6.318	10.446531829834\\
6.319	10.4305095672607\\
6.32	10.1895056915283\\
6.321	12.2810733032227\\
6.322	11.490718460083\\
6.323	12.1956100463867\\
6.324	10.9718476104736\\
6.325	11.1561325073242\\
6.326	11.438111038208\\
6.327	11.4077089691162\\
6.328	11.0023296356201\\
6.329	11.9234518432617\\
6.33	11.2849764251709\\
6.331	11.0902209472656\\
6.332	11.7646851348877\\
6.333	11.0405593109131\\
6.334	11.0551366424561\\
6.335	11.5776305389404\\
6.336	11.3273119354248\\
6.337	10.5609401702881\\
6.338	11.1867919921875\\
6.339	10.9365230560303\\
6.34	11.0399613189697\\
6.341	12.1634300231934\\
6.342	11.5690538787842\\
6.343	12.7527917480469\\
6.344	12.7509296417236\\
6.345	12.0789761352539\\
6.346	10.4972264099121\\
6.347	11.0966622161865\\
6.348	12.3149960327148\\
6.349	12.5204439544678\\
6.35	12.6642967224121\\
6.351	12.1767806243897\\
6.352	11.8788555145264\\
6.353	11.5675624847412\\
6.354	12.1772379302978\\
6.355	11.9858918762207\\
6.356	12.3199684906006\\
6.357	11.671153793335\\
6.358	11.9749446868896\\
6.359	12.0322003936768\\
6.36	12.7420907592773\\
6.361	11.7372097015381\\
6.362	12.8767519378662\\
6.363	11.8044163513184\\
6.364	11.1243394470215\\
6.365	11.5540692901611\\
6.366	11.6347220611572\\
6.367	11.4573973083496\\
6.368	12.8609906005859\\
6.369	10.560319442749\\
6.37	12.0060495758057\\
6.371	12.1587902832031\\
6.372	11.9343538665771\\
6.373	11.7245207214355\\
6.374	11.7209134674072\\
6.375	11.2926506042481\\
6.376	11.3862958526611\\
6.377	12.5087776184082\\
6.378	11.789800491333\\
6.379	11.4007862854004\\
6.38	11.701120223999\\
6.381	11.7186391448975\\
6.382	10.887541885376\\
6.383	11.5836276245117\\
6.384	12.1102506256103\\
6.385	11.6334282684326\\
6.386	10.6142002105713\\
6.387	11.5261547851563\\
6.388	10.4505410003662\\
6.389	11.221556930542\\
6.39	11.5868284606934\\
6.391	11.7808571624756\\
6.392	9.78101966857911\\
6.393	10.7906962585449\\
6.394	11.0124728393555\\
6.395	11.2802323913574\\
6.396	10.7439586639404\\
6.397	10.3229424285889\\
6.398	9.78068771362305\\
6.399	9.81932983398437\\
6.4	9.51530647277832\\
6.401	10.4622458648682\\
6.402	9.42999122619629\\
6.403	9.23376930236817\\
6.404	11.2682611846924\\
6.405	10.0480333709717\\
6.406	9.38423782348633\\
6.407	10.7351988220215\\
6.408	8.84696868896484\\
6.409	9.77849815368653\\
6.41	8.59164886474609\\
6.411	9.03733215332031\\
6.412	8.68218139648437\\
6.413	10.0522381591797\\
6.414	9.69365325927734\\
6.415	9.8444310760498\\
6.416	9.1441397857666\\
6.417	8.64574592590331\\
6.418	9.06846984863282\\
6.419	10.8457939910889\\
6.42	8.78460586547851\\
6.421	8.64054237365723\\
6.422	10.4090812683105\\
6.423	8.90157531738281\\
6.424	9.55450508117677\\
6.425	9.20903770446778\\
6.426	9.22250312805176\\
6.427	8.64675727844238\\
6.428	9.21043968200684\\
6.429	10.2809580993652\\
6.43	10.4152626800537\\
6.431	10.5856603240967\\
6.432	11.2298439788818\\
6.433	10.2357094573975\\
6.434	12.0041879272461\\
6.435	11.2061835479736\\
6.436	10.5402380371094\\
6.437	11.0999298858643\\
6.438	9.7975064086914\\
6.439	11.6236302185059\\
6.44	11.2411373901367\\
6.441	12.1037078094482\\
6.442	12.136688079834\\
6.443	12.5755007171631\\
6.444	11.8859674072266\\
6.445	11.6642216491699\\
6.446	13.3256018066406\\
6.447	11.8422979736328\\
6.448	11.8221028137207\\
6.449	12.5544898223877\\
6.45	12.6242401885986\\
6.451	13.1256520843506\\
6.452	12.7605283355713\\
6.453	12.5608269500732\\
6.454	14.6730617523193\\
6.455	13.5662120056152\\
6.456	11.5254119873047\\
6.457	12.8329029083252\\
6.458	13.7555094146728\\
6.459	13.9422536468506\\
6.46	13.1284050750732\\
6.461	12.5376808166504\\
6.462	11.008783416748\\
6.463	11.9608992004395\\
6.464	12.4357363891602\\
6.465	11.6254096221924\\
6.466	13.0418188476563\\
6.467	13.7945290374756\\
6.468	13.1052809906006\\
6.469	13.0268393707275\\
6.47	12.8627293395996\\
6.471	13.1459433746338\\
6.472	11.2922360229492\\
6.473	10.9640483093262\\
6.474	13.9090316772461\\
6.475	12.2397817993164\\
6.476	11.0189509582519\\
6.477	11.2641503143311\\
6.478	12.2908806610107\\
6.479	11.3856978607178\\
6.48	13.6108525848389\\
6.481	11.6164221954346\\
6.482	12.0873184204102\\
6.483	11.2219013214111\\
6.484	11.264853515625\\
6.485	12.4106709289551\\
6.486	10.9429808807373\\
6.487	12.4665101623535\\
6.488	11.0692463684082\\
6.489	9.92964752197265\\
6.49	11.0308518218994\\
6.491	11.6440979766846\\
6.492	12.1075717163086\\
6.493	11.0657987976074\\
6.494	10.6389140319824\\
6.495	11.3022497558594\\
6.496	9.94180885314942\\
6.497	10.6999417114258\\
6.498	10.8719706726074\\
6.499	10.419787902832\\
6.5	10.8022135925293\\
6.501	10.5597164916992\\
6.502	10.6764302062988\\
6.503	10.9314044189453\\
6.504	10.1631284332275\\
6.505	12.3578509521484\\
6.506	11.3070984649658\\
6.507	10.8248825836182\\
6.508	10.6601970672607\\
6.509	11.3771914672852\\
6.51	11.7996290588379\\
6.511	10.4547380828858\\
6.512	10.2984740447998\\
6.513	11.3279513549805\\
6.514	10.1232324981689\\
6.515	12.0340690612793\\
6.516	10.5391808319092\\
6.517	10.5369618225098\\
6.518	11.2618383026123\\
6.519	10.1462092590332\\
6.52	11.6788387298584\\
6.521	12.0661470794678\\
6.522	12.007698135376\\
6.523	11.6981307220459\\
6.524	10.6312021636963\\
6.525	10.4739177703858\\
6.526	12.0685285949707\\
6.527	11.9426582336426\\
6.528	11.5281967163086\\
6.529	10.4815601348877\\
6.53	14.1841291809082\\
6.531	10.8244262695312\\
6.532	11.8697206878662\\
6.533	10.8663106536865\\
6.534	11.7025975036621\\
6.535	11.4979857635498\\
6.536	11.1713775634766\\
6.537	9.28778076171875\\
6.538	10.5796639251709\\
6.539	9.87028175354004\\
6.54	10.4670571899414\\
6.541	11.4831707763672\\
6.542	10.6593419647217\\
6.543	10.1998956298828\\
6.544	10.9789912414551\\
6.545	12.0242519378662\\
6.546	11.563504486084\\
6.547	10.6702336120605\\
6.548	11.3972200012207\\
6.549	10.5613916015625\\
6.55	11.5567009735107\\
6.551	10.7429357147217\\
6.552	10.5231109619141\\
6.553	10.2126519775391\\
6.554	11.2495869445801\\
6.555	10.2450098419189\\
6.556	9.1344366455078\\
6.557	10.7870668029785\\
6.558	10.4641878509522\\
6.559	10.301187286377\\
6.56	9.77565826416016\\
6.561	9.1206241607666\\
6.562	10.9538700866699\\
6.563	11.0307122039795\\
6.564	10.4557440185547\\
6.565	11.619228515625\\
6.566	9.6898006439209\\
6.567	10.9040365600586\\
6.568	12.3334936523437\\
6.569	10.2277473449707\\
6.57	9.40030761718749\\
6.571	10.0774998474121\\
6.572	10.8807904815674\\
6.573	9.05269630432129\\
6.574	10.2742631530762\\
6.575	9.01763160705566\\
6.576	10.8686968231201\\
6.577	9.9114331817627\\
6.578	10.0245303344727\\
6.579	10.2900417327881\\
6.58	11.1069260406494\\
6.581	10.2948240661621\\
6.582	10.2079650115967\\
6.583	9.32466186523438\\
6.584	11.0203539276123\\
6.585	10.4800402069092\\
6.586	11.6043339538574\\
6.587	10.6242388916015\\
6.588	10.6672212219238\\
6.589	9.58809265136719\\
6.59	10.2182638549805\\
6.591	8.8272176361084\\
6.592	11.650212097168\\
6.593	10.3846891784668\\
6.594	10.5249433135986\\
6.595	11.0465586090088\\
6.596	12.2397121429443\\
6.597	11.5856990814209\\
6.598	11.0409590148926\\
6.599	11.36786277771\\
6.6	10.3516793823242\\
6.601	12.1737911224365\\
6.602	12.0488824462891\\
6.603	12.4421006011963\\
6.604	11.5943002319336\\
6.605	12.1206913757324\\
6.606	12.6129972839355\\
6.607	13.3432220458984\\
6.608	12.8394946289063\\
6.609	13.2001982879639\\
6.61	13.8842579650879\\
6.611	12.3207392883301\\
6.612	12.3298818969727\\
6.613	12.8440473937988\\
6.614	13.8732999420166\\
6.615	13.5648567962646\\
6.616	12.0992311096191\\
6.617	12.0765392303467\\
6.618	12.9431505584717\\
6.619	12.5789781951904\\
6.62	13.2782800292969\\
6.621	10.9838271331787\\
6.622	10.6380376434326\\
6.623	13.9828811645508\\
6.624	12.6960290527344\\
6.625	11.3835431671143\\
6.626	12.4558327484131\\
6.627	10.8801447296143\\
6.628	11.690509262085\\
6.629	10.9617992401123\\
6.63	11.2232241821289\\
6.631	11.8325112915039\\
6.632	11.2566288757324\\
6.633	11.372172088623\\
6.634	11.4722945404053\\
6.635	11.5968280792236\\
6.636	12.1681703948975\\
6.637	11.3953093719482\\
6.638	12.0149317932129\\
6.639	11.2870970916748\\
6.64	11.342035369873\\
6.641	11.0942462921142\\
6.642	10.5742683410645\\
6.643	10.6227926635742\\
6.644	12.0873991394043\\
6.645	10.8605497741699\\
6.646	11.0176582336426\\
6.647	11.0860817718506\\
6.648	11.6608204650879\\
6.649	11.8370891571045\\
6.65	11.8177179718018\\
6.651	10.2197566223144\\
6.652	12.0755914306641\\
6.653	10.0521234893799\\
6.654	10.0808843231201\\
6.655	10.1402711486816\\
6.656	12.1785385131836\\
6.657	9.14511161804198\\
6.658	10.1968354034424\\
6.659	10.185662612915\\
6.66	9.14570716857909\\
6.661	9.61892738342284\\
6.662	10.1150381469727\\
6.663	10.2706843566894\\
6.664	9.64432334899902\\
6.665	8.80495735168458\\
6.666	8.21546485900878\\
6.667	10.4051368713379\\
6.668	10.0677593994141\\
6.669	10.0094469451904\\
6.67	9.34336074829102\\
6.671	7.99222663879395\\
6.672	9.39909782409667\\
6.673	10.9609525299072\\
6.674	11.3585541534424\\
6.675	10.4268003845215\\
6.676	8.2644850921631\\
6.677	9.62420440673827\\
6.678	9.78850059509277\\
6.679	10.2304720306396\\
6.68	8.97478942871093\\
6.681	9.48886436462402\\
6.682	8.89122863769531\\
6.683	10.6536256408691\\
6.684	10.6972463989258\\
6.685	10.9857183074951\\
6.686	10.0820947265625\\
6.687	9.80294494628907\\
6.688	11.3210991668701\\
6.689	11.2951295471191\\
6.69	9.54423858642578\\
6.691	9.4143773651123\\
6.692	9.79850440979004\\
6.693	9.53990982055664\\
6.694	10.3594818115234\\
6.695	10.8299806976318\\
6.696	9.81535942077637\\
6.697	9.78431098937988\\
6.698	11.1902906036377\\
6.699	11.0561803436279\\
6.7	9.67489295959473\\
6.701	10.3137274932861\\
6.702	9.24872169494628\\
6.703	9.98162887573243\\
6.704	9.58822715759277\\
6.705	9.77181015014648\\
6.706	10.2189914703369\\
6.707	8.79272880554198\\
6.708	9.64678611755372\\
6.709	10.1406690979004\\
6.71	9.45047843933105\\
6.711	10.4359009552002\\
6.712	11.2657437133789\\
6.713	9.01837150573731\\
6.714	10.8266783905029\\
6.715	10.0865036010742\\
6.716	11.8343978881836\\
6.717	11.8377288818359\\
6.718	9.99832908630371\\
6.719	10.2215726470947\\
6.72	10.266566696167\\
6.721	10.4073667907715\\
6.722	10.2063130187988\\
6.723	11.7875956726074\\
6.724	10.0175160217285\\
6.725	10.4058525848389\\
6.726	11.3427111816406\\
6.727	12.2157502746582\\
6.728	10.9146287536621\\
6.729	11.7594868469238\\
6.73	12.2939377593994\\
6.731	10.6293591308594\\
6.732	12.086131439209\\
6.733	12.5341742706299\\
6.734	12.0829037475586\\
6.735	12.9318350219727\\
6.736	13.3330953216553\\
6.737	14.2870139312744\\
6.738	11.4562292480469\\
6.739	12.4465921783447\\
6.74	12.6050131988525\\
6.741	13.6748400115967\\
6.742	12.1932373046875\\
6.743	10.0420920562744\\
6.744	11.6833323669434\\
6.745	11.7952988433838\\
6.746	11.8903327941894\\
6.747	10.7434210205078\\
6.748	11.414691619873\\
6.749	10.8964315032959\\
6.75	9.88449272155762\\
6.751	10.0699716949463\\
6.752	11.007240524292\\
6.753	11.1619190216064\\
6.754	10.3674137878418\\
6.755	10.1278378295899\\
6.756	9.17929954528809\\
6.757	10.6632176208496\\
6.758	8.46989990234376\\
6.759	8.92376815795899\\
6.76	9.05077926635742\\
6.761	9.31966514587403\\
6.762	11.0998505401611\\
6.763	10.272218170166\\
6.764	8.80812767028809\\
6.765	10.1424882507324\\
6.766	11.3101126098633\\
6.767	10.4294380187988\\
6.768	9.89054718017577\\
6.769	10.3303902435303\\
6.77	11.6527126312256\\
6.771	9.61835685729982\\
6.772	11.140018157959\\
6.773	10.6893687438965\\
6.774	10.7791130828857\\
6.775	9.74761390686035\\
6.776	9.6068286895752\\
6.777	10.4148818969726\\
6.778	10.7309600830078\\
6.779	9.72005363464355\\
6.78	11.1834423065186\\
6.781	10.7168276977539\\
6.782	9.45458335876465\\
6.783	11.0626927185059\\
6.784	9.94827056884766\\
6.785	8.87039886474609\\
6.786	11.4507648468018\\
6.787	8.94686851501464\\
6.788	8.74200027465821\\
6.789	10.6289630126953\\
6.79	9.39806762695312\\
6.791	10.6205377197266\\
6.792	12.0466804504395\\
6.793	10.583120880127\\
6.794	7.68878410339356\\
6.795	9.38497749328613\\
6.796	10.0713590240479\\
6.797	9.75133392333984\\
6.798	10.1542179870605\\
6.799	10.1397322845459\\
6.8	9.55465965270996\\
6.801	10.7717604827881\\
6.802	9.63592002868653\\
6.803	9.22993339538574\\
6.804	10.4700105285645\\
6.805	9.61279006958007\\
6.806	8.70449813842774\\
6.807	9.85972167968751\\
6.808	10.3057559967041\\
6.809	9.62217063903807\\
6.81	9.32874565124511\\
6.811	10.0354944610596\\
6.812	9.43722030639648\\
6.813	9.79991363525392\\
6.814	9.12752166748047\\
6.815	8.69506996154784\\
6.816	10.9262589263916\\
6.817	7.81107246398925\\
6.818	8.90727218627929\\
6.819	8.24458396911621\\
6.82	9.70613830566407\\
6.821	9.06256843566895\\
6.822	9.53981498718262\\
6.823	10.1282813262939\\
6.824	8.50546546936036\\
6.825	7.27499084472656\\
6.826	8.65286247253417\\
6.827	8.06796554565429\\
6.828	8.35337448120117\\
6.829	8.46710700988768\\
6.83	6.86681030273436\\
6.831	8.41093811035155\\
6.832	8.89357757568359\\
6.833	9.50247512817383\\
6.834	8.33957412719727\\
6.835	8.35095405578613\\
6.836	9.8830281829834\\
6.837	8.12141975402832\\
6.838	9.34644905090333\\
6.839	9.85912872314454\\
6.84	9.8594415283203\\
6.841	8.63984062194824\\
6.842	9.16732299804688\\
6.843	10.7849359130859\\
6.844	11.1588806152344\\
6.845	9.53435813903808\\
6.846	11.6866312408447\\
6.847	10.0931900787353\\
6.848	11.3123860931397\\
6.849	12.8150685882568\\
6.85	10.7553030395508\\
6.851	10.7276619720459\\
6.852	13.0662894439697\\
6.853	11.3374831390381\\
6.854	13.2937289428711\\
6.855	12.6797174835205\\
6.856	12.4280972290039\\
6.857	12.2861025238037\\
6.858	14.4432833099365\\
6.859	13.6069540405273\\
6.86	12.496919708252\\
6.861	12.6298782348633\\
6.862	14.1597090911865\\
6.863	13.2085614013672\\
6.864	14.3198976135254\\
6.865	12.0587508392334\\
6.866	11.8402500152588\\
6.867	13.7549361419678\\
6.868	15.3703885650635\\
6.869	11.95365234375\\
6.87	12.9642351531982\\
6.871	13.4517805480957\\
6.872	13.5910943603516\\
6.873	11.7144309234619\\
6.874	13.2411845397949\\
6.875	11.660881729126\\
6.876	11.5685958862305\\
6.877	11.9452262878418\\
6.878	12.4494826507568\\
6.879	12.1317113494873\\
6.88	10.8629463195801\\
6.881	10.1652163696289\\
6.882	10.7648601531982\\
6.883	11.0954592895508\\
6.884	11.8124768066406\\
6.885	12.2411707305908\\
6.886	9.53805900573731\\
6.887	10.0596646118164\\
6.888	11.0865785980225\\
6.889	10.0976895904541\\
6.89	11.3256160736084\\
6.891	11.1321648406983\\
6.892	11.2280500030518\\
6.893	10.1418674468994\\
6.894	9.69229660034179\\
6.895	11.0673799133301\\
6.896	11.2275788879395\\
6.897	11.5839705657959\\
6.898	11.2066093444824\\
6.899	10.7449351501465\\
6.9	10.2072933197021\\
6.901	9.49861465454102\\
6.902	9.73063514709473\\
6.903	9.34620269775391\\
6.904	9.76872398376464\\
6.905	10.514606552124\\
6.906	9.80969467163085\\
6.907	8.55635124206543\\
6.908	9.8025514984131\\
6.909	11.4803384399414\\
6.91	8.38205101013185\\
6.911	10.0140894317627\\
6.912	11.6827766418457\\
6.913	9.83055305480957\\
6.914	8.40131942749024\\
6.915	8.48552818298339\\
6.916	10.6334608459473\\
6.917	8.926029586792\\
6.918	8.73660713195801\\
6.919	9.90457984924316\\
6.92	9.28966194152832\\
6.921	7.50604110717774\\
6.922	9.14606506347657\\
6.923	7.81436027526856\\
6.924	8.61939422607422\\
6.925	10.8350276184082\\
6.926	8.76241134643556\\
6.927	8.46610198974609\\
6.928	8.61669090270996\\
6.929	8.22237892150878\\
6.93	8.726000289917\\
6.931	8.92889572143555\\
6.932	9.5058709716797\\
6.933	8.73182022094727\\
6.934	8.48243209838867\\
6.935	9.37447074890136\\
6.936	9.58081863403319\\
6.937	7.81116813659668\\
6.938	9.68952095031739\\
6.939	9.89853927612305\\
6.94	9.42655555725098\\
6.941	9.40727447509765\\
6.942	11.4964519500732\\
6.943	9.03828300476074\\
6.944	10.5550543212891\\
6.945	11.6713751983643\\
6.946	11.2990563964844\\
6.947	9.87723289489746\\
6.948	9.70795944213867\\
6.949	10.7859741973877\\
6.95	8.68966331481934\\
6.951	10.4928508758545\\
6.952	11.2792102050781\\
6.953	9.86672203063965\\
6.954	11.9890103149414\\
6.955	9.06296028137207\\
6.956	8.39159301757812\\
6.957	10.3960460662842\\
6.958	8.20583320617675\\
6.959	8.88745468139649\\
6.96	8.21770980834961\\
6.961	9.65357780456543\\
6.962	8.99811424255371\\
6.963	8.87725517272949\\
6.964	10.7769747924805\\
6.965	9.94227989196777\\
6.966	9.43215179443359\\
6.967	8.44852188110352\\
6.968	9.26984184265136\\
6.969	10.5800888824463\\
6.97	8.79982414245606\\
6.971	10.6090760803223\\
6.972	9.3970785522461\\
6.973	10.3417997741699\\
6.974	9.02194862365722\\
6.975	10.977049407959\\
6.976	10.5504529571533\\
6.977	10.2443772125244\\
6.978	10.37141456604\\
6.979	13.3205542755127\\
6.98	11.3172782897949\\
6.981	10.8174695587158\\
6.982	12.5456369018555\\
6.983	11.8987110900879\\
6.984	11.6083908081055\\
6.985	12.542165222168\\
6.986	13.5708463287354\\
6.987	11.9584710693359\\
6.988	12.0050366973877\\
6.989	13.1115655517578\\
6.99	11.6058932495117\\
6.991	14.2251608276367\\
6.992	12.6015205383301\\
6.993	13.1550283813477\\
6.994	13.2955989074707\\
6.995	12.3661180877686\\
6.996	12.6500101470947\\
6.997	13.453849105835\\
6.998	12.3162596130371\\
6.999	14.0156742095947\\
7	13.1355812835693\\
7.001	12.2772820281982\\
7.002	13.089720993042\\
7.003	14.4785076141357\\
7.004	13.6793827819824\\
7.005	13.1004089355469\\
7.006	11.4073428344726\\
7.007	13.0727417755127\\
7.008	12.6846717834473\\
7.009	12.9920292663574\\
7.01	13.6528396606445\\
7.011	14.0651502227783\\
7.012	12.7087783050537\\
7.013	13.5051644897461\\
7.014	11.5893601226807\\
7.015	12.6544700622559\\
7.016	12.2028131866455\\
7.017	12.7473844909668\\
7.018	11.9422281646729\\
7.019	12.5593836975098\\
7.02	11.2253496551514\\
7.021	11.8675068664551\\
7.022	10.8947669219971\\
7.023	11.067342300415\\
7.024	11.4771184539795\\
7.025	11.5381204986572\\
7.026	11.3810649108887\\
7.027	9.92634117126465\\
7.028	12.4270594024658\\
7.029	11.5496160125732\\
7.03	11.3097148895264\\
7.031	11.1605113220215\\
7.032	10.2567414093018\\
7.033	10.5858264160156\\
7.034	8.8476513671875\\
7.035	11.0720701599121\\
7.036	9.77552062988281\\
7.037	10.7119757843018\\
7.038	9.8188613128662\\
7.039	9.77359771728516\\
7.04	7.43194511413574\\
7.041	9.3227490234375\\
7.042	10.3795137023926\\
7.043	8.57218391418456\\
7.044	10.2693184661865\\
7.045	9.83271598815918\\
7.046	9.49224388122559\\
7.047	10.5442317962647\\
7.048	10.4032400512695\\
7.049	8.70219131469727\\
7.05	8.51309280395508\\
7.051	9.82572380065919\\
7.052	9.73190483093261\\
7.053	10.1361573791504\\
7.054	9.3956591796875\\
7.055	10.4121090698242\\
7.056	9.28690048217773\\
7.057	8.39338340759276\\
7.058	9.41228668212889\\
7.059	8.64613037109375\\
7.06	8.97272262573242\\
7.061	8.87671020507813\\
7.062	8.76995124816895\\
7.063	10.5312841033936\\
7.064	9.47898796081543\\
7.065	8.63814804077148\\
7.066	9.65060935974121\\
7.067	9.10351493835449\\
7.068	9.0713232421875\\
7.069	9.37646713256835\\
7.07	9.57262176513672\\
7.071	9.65005020141601\\
7.072	9.47587707519531\\
7.073	7.65633064270018\\
7.074	10.9198161315918\\
7.075	9.03284996032714\\
7.076	10.0574196624756\\
7.077	8.74502960205078\\
7.078	8.63231666564941\\
7.079	11.0326179504395\\
7.08	9.24894180297852\\
7.081	11.0997924804688\\
7.082	10.6117001342773\\
7.083	10.8103419494629\\
7.084	9.75261627197266\\
7.085	11.4074073028564\\
7.086	10.4860398864746\\
7.087	10.6322134399414\\
7.088	8.65279853820802\\
7.089	10.5854917907715\\
7.09	10.792354888916\\
7.091	10.0941388702393\\
7.092	11.4263433074951\\
7.093	10.6037917327881\\
7.094	10.1184321594238\\
7.095	10.9169924926758\\
7.096	11.8364331054688\\
7.097	11.3874139404297\\
7.098	10.683191986084\\
7.099	9.09519371032715\\
7.1	11.2438572692871\\
7.101	11.5558354949951\\
7.102	10.9706275939941\\
7.103	11.6451472473145\\
7.104	9.68744857788086\\
7.105	11.2162285614014\\
7.106	11.1689579772949\\
7.107	10.6685169219971\\
7.108	13.9222712707519\\
7.109	10.7397887420654\\
7.11	11.6236519622803\\
7.111	11.1587995147705\\
7.112	10.8006581878662\\
7.113	11.6638922119141\\
7.114	10.4120767974854\\
7.115	10.8991265106201\\
7.116	11.2143868255615\\
7.117	9.9080093383789\\
7.118	9.21888000488282\\
7.119	11.3067468261719\\
7.12	10.8670513916016\\
7.121	9.38260986328125\\
7.122	10.593444519043\\
7.123	10.0790034484863\\
7.124	9.13349197387696\\
7.125	9.72149467468262\\
7.126	10.1744091796875\\
7.127	10.6074110412598\\
7.128	10.9301036071777\\
7.129	9.77747863769532\\
7.13	9.40572044372558\\
7.131	10.3171450042725\\
7.132	12.1076271820068\\
7.133	10.7315245819092\\
7.134	10.2641686248779\\
7.135	11.4320796203613\\
7.136	11.6223601531982\\
7.137	12.7321485137939\\
7.138	10.1975482177734\\
7.139	11.9207133483887\\
7.14	11.0123009490967\\
7.141	13.0870517730713\\
7.142	12.5184126281738\\
7.143	11.9892698669434\\
7.144	12.2920470428467\\
7.145	12.9219111633301\\
7.146	12.4526216125488\\
7.147	11.9603624725342\\
7.148	11.0080794525147\\
7.149	9.10944633483888\\
7.15	10.5056921386719\\
7.151	10.7509457397461\\
7.152	9.84882316589355\\
7.153	8.9038850402832\\
7.154	10.6161882781982\\
7.155	10.5325905609131\\
7.156	9.25467781066894\\
7.157	10.0198481750488\\
7.158	8.94892372131348\\
7.159	7.93109092712403\\
7.16	9.51907173156738\\
7.161	8.16808052062987\\
7.162	10.0749712371826\\
7.163	8.80012084960937\\
7.164	7.21827590942384\\
7.165	7.09301895141601\\
7.166	6.41709846496582\\
7.167	7.46321159362793\\
7.168	6.75125404357911\\
7.169	4.92453216552734\\
7.17	7.4806027984619\\
7.171	8.63684478759765\\
7.172	8.19867683410645\\
7.173	9.52538375854492\\
7.174	10.0732709503174\\
7.175	6.53475967407226\\
7.176	7.94621131896973\\
7.177	9.85692543029785\\
7.178	9.71331405639648\\
7.179	8.82635566711426\\
7.18	9.30658561706544\\
7.181	9.92581306457519\\
7.182	11.3616320037842\\
7.183	11.4731871795654\\
7.184	10.5944341278076\\
7.185	11.8637919616699\\
7.186	8.28243133544922\\
7.187	10.7161301422119\\
7.188	11.1370183563232\\
7.189	11.3360295104981\\
7.19	8.72970275878906\\
7.191	11.810682220459\\
7.192	10.3575814819336\\
7.193	9.67331108093262\\
7.194	9.65246772766113\\
7.195	10.1322410583496\\
7.196	11.5748419952393\\
7.197	11.4092106628418\\
7.198	9.75436286926269\\
7.199	9.74897712707519\\
7.2	11.4000101470947\\
7.201	12.220386428833\\
7.202	9.97832351684569\\
7.203	11.2704709625244\\
7.204	11.2389426422119\\
7.205	9.11165962219238\\
7.206	13.9726560974121\\
7.207	11.2899314880371\\
7.208	10.9368958282471\\
7.209	12.5603339385986\\
7.21	12.8280142974854\\
7.211	11.5865409851074\\
7.212	12.4010529327393\\
7.213	12.1705620574951\\
7.214	13.452177734375\\
7.215	11.9431665802002\\
7.216	11.5442704772949\\
7.217	10.3236895751953\\
7.218	11.5310492706299\\
7.219	8.95793647766114\\
7.22	12.0805153656006\\
7.221	10.0841307830811\\
7.222	10.608840637207\\
7.223	9.59514038085936\\
7.224	11.2883794403076\\
7.225	10.1548886871338\\
7.226	9.19683845520019\\
7.227	9.02172660827637\\
7.228	10.0606083679199\\
7.229	8.53845649719239\\
7.23	7.6255679321289\\
7.231	7.62155151367188\\
7.232	7.26102920532227\\
7.233	9.35243240356445\\
7.234	9.49002441406249\\
7.235	8.26150932312012\\
7.236	8.17922882080079\\
7.237	9.22379440307617\\
7.238	10.4676246643066\\
7.239	9.00359703063964\\
7.24	8.03843963623046\\
7.241	9.8534226989746\\
7.242	9.86996788024902\\
7.243	8.64280220031739\\
7.244	10.2472566986084\\
7.245	10.3194590759277\\
7.246	11.2963218688965\\
7.247	10.9604851531982\\
7.248	10.9013292694092\\
7.249	10.4643455505371\\
7.25	11.8649319458008\\
7.251	11.0764395141602\\
7.252	12.333915939331\\
7.253	12.4027401733399\\
7.254	10.4707200622559\\
7.255	10.3290724182129\\
7.256	10.5908221435547\\
7.257	10.8346532440186\\
7.258	10.6351969146728\\
7.259	11.7510488891602\\
7.26	9.33501296997071\\
7.261	11.9233832550049\\
7.262	9.96960075378418\\
7.263	9.59012184143067\\
7.264	9.48501502990722\\
7.265	11.2688750457764\\
7.266	10.1056607818604\\
7.267	11.8155876159668\\
7.268	9.32084632873534\\
7.269	9.92254287719726\\
7.27	9.93639404296876\\
7.271	10.5275105285644\\
7.272	10.0362923431396\\
7.273	10.2203811645508\\
7.274	11.1419368743897\\
7.275	9.49142562866211\\
7.276	10.4207400512695\\
7.277	11.8310475158691\\
7.278	9.61388290405273\\
7.279	9.86404388427734\\
7.28	10.7307991027832\\
7.281	12.0228607940674\\
7.282	10.6786250305176\\
7.283	10.135909576416\\
7.284	9.52397399902344\\
7.285	11.3241586303711\\
7.286	10.0507094573975\\
7.287	10.5464853668213\\
7.288	10.362505569458\\
7.289	9.14978744506836\\
7.29	10.2039587402344\\
7.291	9.79265197753905\\
7.292	8.7513437652588\\
7.293	8.62965110778809\\
7.294	8.40282455444336\\
7.295	8.4390323638916\\
7.296	9.52930763244629\\
7.297	8.46209556579589\\
7.298	7.75737701416016\\
7.299	8.18894737243653\\
7.3	7.81200195312501\\
7.301	8.35239295959472\\
7.302	7.08995681762696\\
7.303	8.4885326385498\\
7.304	7.07484306335449\\
7.305	8.7597747039795\\
7.306	8.34365943908692\\
7.307	9.27262351989745\\
7.308	8.68939903259277\\
7.309	9.46835540771485\\
7.31	8.33902526855468\\
7.311	10.044621887207\\
7.312	11.1469637298584\\
7.313	9.8387875366211\\
7.314	10.6732530975342\\
7.315	9.67374794006348\\
7.316	9.72342170715332\\
7.317	10.7123972320557\\
7.318	11.3338204193115\\
7.319	12.6890116882324\\
7.32	12.5875743865967\\
7.321	10.7360353088379\\
7.322	12.6939437103271\\
7.323	11.3848906707764\\
7.324	12.159718170166\\
7.325	12.1604584503174\\
7.326	13.391771697998\\
7.327	11.801018447876\\
7.328	10.4324723052978\\
7.329	10.5306397247314\\
7.33	11.0117884063721\\
7.331	11.4117845153809\\
7.332	9.40637992858886\\
7.333	9.7188907623291\\
7.334	8.1515008544922\\
7.335	9.12754615783692\\
7.336	9.46399917602538\\
7.337	8.5266170501709\\
7.338	8.15017623901367\\
7.339	7.97911254882813\\
7.34	9.44584411621094\\
7.341	8.12618537902831\\
7.342	9.00421928405761\\
7.343	8.99653709411622\\
7.344	7.41110816955566\\
7.345	9.29215591430665\\
7.346	9.54026809692382\\
7.347	9.79384712219239\\
7.348	9.62001388549805\\
7.349	11.1575532531738\\
7.35	10.9683625030518\\
7.351	10.6154708099365\\
7.352	11.2433695220947\\
7.353	10.1393018341064\\
7.354	11.0435824584961\\
7.355	10.6169904327393\\
7.356	11.0084071350098\\
7.357	11.2555602264404\\
7.358	9.56897941589355\\
7.359	10.9242121887207\\
7.36	8.86616973876953\\
7.361	9.61637870788573\\
7.362	8.78089805603027\\
7.363	8.49329345703124\\
7.364	10.3019422149658\\
7.365	9.73182800292969\\
7.366	9.61891632080078\\
7.367	8.54367797851563\\
7.368	8.37212615966797\\
7.369	9.89315910339354\\
7.37	9.05269905090331\\
7.371	10.0708684539795\\
7.372	9.4262296295166\\
7.373	8.04771011352538\\
7.374	8.87258445739747\\
7.375	9.37716697692872\\
7.376	9.31897621154785\\
7.377	8.75430297851562\\
7.378	8.57703887939454\\
7.379	10.2688128662109\\
7.38	9.02366661071777\\
7.381	9.56608787536621\\
7.382	10.7201304626465\\
7.383	11.1927396392822\\
7.384	11.1985427093506\\
7.385	11.2216805267334\\
7.386	11.7431034088135\\
7.387	9.49158805847168\\
7.388	11.8776123809814\\
7.389	11.9343590545654\\
7.39	10.3266895294189\\
7.391	10.194655456543\\
7.392	10.1595054626465\\
7.393	9.77833633422853\\
7.394	9.89385047912597\\
7.395	8.08745246887207\\
7.396	9.85468177795411\\
7.397	7.28558807373047\\
7.398	8.20117485046386\\
7.399	8.68266494750978\\
7.4	9.43110610961914\\
7.401	8.03590492248536\\
7.402	6.79331069946288\\
7.403	6.7284196472168\\
7.404	5.57734474182128\\
7.405	8.05728691101075\\
7.406	6.34532081604004\\
7.407	5.24314949035644\\
7.408	7.58209968566894\\
7.409	7.46617782592773\\
7.41	7.27661712646484\\
7.411	8.27227951049805\\
7.412	7.57216133117676\\
7.413	6.96646713256835\\
7.414	8.17246040344239\\
7.415	9.3106177520752\\
7.416	8.90810050964355\\
7.417	6.94418632507325\\
7.418	7.63360588073731\\
7.419	9.26665924072266\\
7.42	8.8826049041748\\
7.421	6.91845474243163\\
7.422	6.99627525329591\\
7.423	10.0362242126465\\
7.424	10.1310529327393\\
7.425	9.59692916870117\\
7.426	10.2896286773682\\
7.427	9.28963111877442\\
7.428	8.67247749328614\\
7.429	10.2497302246094\\
7.43	8.87043113708496\\
7.431	10.0963603210449\\
7.432	9.29296028137207\\
7.433	9.95483993530273\\
7.434	9.07284736633301\\
7.435	10.8838656616211\\
7.436	8.25131584167481\\
7.437	9.22857040405275\\
7.438	9.29938346862792\\
7.439	8.93919593811036\\
7.44	9.4973348236084\\
7.441	8.82347305297851\\
7.442	9.81793350219726\\
7.443	8.58098220825195\\
7.444	9.76885261535645\\
7.445	9.7645310974121\\
7.446	9.51889442443847\\
7.447	10.4164891052246\\
7.448	9.30652603149414\\
7.449	11.367246170044\\
7.45	9.30353591918946\\
7.451	11.2338707733154\\
7.452	10.3532402801514\\
7.453	11.8446209716797\\
7.454	9.2206322479248\\
7.455	10.4996587371826\\
7.456	11.0541834259033\\
7.457	11.7791835784912\\
7.458	11.6161048126221\\
7.459	10.5928677368164\\
7.46	11.0802869415283\\
7.461	9.99665214538574\\
7.462	10.064976348877\\
7.463	10.4383311462402\\
7.464	10.9123529052734\\
7.465	7.88189811706543\\
7.466	8.9291845703125\\
7.467	8.31859550476075\\
7.468	10.0090606689453\\
7.469	8.47708953857422\\
7.47	8.88155754089357\\
7.471	9.8370733642578\\
7.472	8.3571501159668\\
7.473	7.51343536376953\\
7.474	7.30768013000488\\
7.475	8.79362174987793\\
7.476	9.34255523681639\\
7.477	8.34280410766601\\
7.478	9.51653411865234\\
7.479	7.70768753051759\\
7.48	7.61776924133301\\
7.481	9.50661659240723\\
7.482	11.1368836212158\\
7.483	10.5997106170654\\
7.484	10.21890625\\
7.485	9.23477355957031\\
7.486	12.1132107543945\\
7.487	12.0836435699463\\
7.488	11.4432270812988\\
7.489	13.398592300415\\
7.49	13.5534716033936\\
7.491	11.1606328582764\\
7.492	12.0002387237549\\
7.493	10.4546597290039\\
7.494	11.4530270385742\\
7.495	10.3597092437744\\
7.496	10.5290825653076\\
7.497	8.70287605285644\\
7.498	8.70946266174316\\
7.499	9.5135676574707\\
7.5	9.73591857910156\\
7.501	10.2869620513916\\
7.502	8.5279451751709\\
7.503	8.66968399047852\\
7.504	7.09099464416505\\
7.505	8.15346870422363\\
7.506	7.0305200958252\\
7.507	7.19264869689941\\
7.508	7.44158096313477\\
7.509	7.69668159484864\\
7.51	6.18008811950683\\
7.511	7.28852149963379\\
7.512	7.86508193969726\\
7.513	7.73082870483398\\
7.514	7.81243911743164\\
7.515	9.30831649780274\\
7.516	7.50383850097657\\
7.517	7.54996170043945\\
7.518	8.17160148620606\\
7.519	8.29557800292969\\
7.52	6.8447176361084\\
7.521	9.2512621307373\\
7.522	6.94152748107909\\
7.523	7.89140007019043\\
7.524	9.33569091796875\\
7.525	7.75263473510742\\
7.526	7.7900244140625\\
7.527	9.28261093139648\\
7.528	8.68578323364258\\
7.529	8.09248008728028\\
7.53	7.50182022094727\\
7.531	7.87224334716798\\
7.532	8.46497482299806\\
7.533	7.11236129760742\\
7.534	7.31416908264161\\
7.535	5.96051361083984\\
7.536	8.13503242492675\\
7.537	7.25633064270019\\
7.538	6.61617881774903\\
7.539	7.18748359680175\\
7.54	6.12176391601564\\
7.541	5.15853538513183\\
7.542	7.36444023132324\\
7.543	6.8735400390625\\
7.544	7.63520568847657\\
7.545	7.28894668579102\\
7.546	7.8043212890625\\
7.547	7.80099906921386\\
7.548	8.95641128540039\\
7.549	7.63906623840332\\
7.55	9.57035034179687\\
7.551	7.95135910034179\\
7.552	9.15267028808594\\
7.553	10.1991352081299\\
7.554	9.91255599975585\\
7.555	10.4885124206543\\
7.556	11.868154296875\\
7.557	11.7559397888184\\
7.558	10.9202528381348\\
7.559	11.8045432281494\\
7.56	9.99011940002441\\
7.561	10.3580335998535\\
7.562	7.86837020874023\\
7.563	9.38832862854004\\
7.564	8.45805259704591\\
7.565	7.64076957702636\\
7.566	8.69074737548829\\
7.567	6.75247352600097\\
7.568	7.96500267028809\\
7.569	7.40568122863769\\
7.57	5.78656799316406\\
7.571	6.08873970031739\\
7.572	6.20431358337402\\
7.573	5.90700889587403\\
7.574	4.29154327392578\\
7.575	5.67245071411132\\
7.576	4.89072196960448\\
7.577	4.32506103515625\\
7.578	5.83543434143067\\
7.579	6.71777709960936\\
7.58	5.00805747985839\\
7.581	6.25402122497559\\
7.582	7.41760345458984\\
7.583	6.12747772216797\\
7.584	4.80576324462891\\
7.585	7.76522827148438\\
7.586	5.05596511840821\\
7.587	6.44285934448241\\
7.588	6.04865684509278\\
7.589	6.25092071533203\\
7.59	6.5082494354248\\
7.591	7.78842056274414\\
7.592	8.83339660644531\\
7.593	7.73937217712403\\
7.594	9.22134292602539\\
7.595	9.3713794708252\\
7.596	9.23890617370606\\
7.597	10.5231795501709\\
7.598	10.5815322875977\\
7.599	10.4016014099121\\
7.6	12.8037136077881\\
7.601	13.5513369750977\\
7.602	13.0541581726074\\
7.603	12.4649310302734\\
7.604	11.5997081756592\\
7.605	13.7979112243652\\
7.606	10.4980849456787\\
7.607	11.1359497833252\\
7.608	10.1486894989014\\
7.609	9.03091430664062\\
7.61	9.82075080871581\\
7.611	8.65987022399902\\
7.612	9.59636741638184\\
7.613	8.36193313598632\\
7.614	10.1957103729248\\
7.615	9.20267448425294\\
7.616	8.42820892333984\\
7.617	7.4886646270752\\
7.618	7.76800155639648\\
7.619	6.94425247192382\\
7.62	7.81322860717773\\
7.621	9.02895301818847\\
7.622	8.74075950622559\\
7.623	9.93245773315429\\
7.624	8.98430686950684\\
7.625	8.75106666564942\\
7.626	11.3390876770019\\
7.627	8.92741416931153\\
7.628	8.95542526245117\\
7.629	9.28449920654298\\
7.63	8.37004936218261\\
7.631	9.9096403503418\\
7.632	8.05447998046874\\
7.633	8.5114112854004\\
7.634	6.58280845642091\\
7.635	8.09970092773438\\
7.636	6.81269256591797\\
7.637	8.02567276000977\\
7.638	6.81245788574219\\
7.639	7.23322433471679\\
7.64	6.61478561401367\\
7.641	5.99193359375001\\
7.642	5.42177963256836\\
7.643	6.93824157714843\\
7.644	6.56831451416016\\
7.645	6.70923492431641\\
7.646	6.23389938354492\\
7.647	5.62165718078614\\
7.648	7.01293395996093\\
7.649	5.44910362243652\\
7.65	7.93438179016113\\
7.651	7.61212440490722\\
7.652	7.48263092041016\\
7.653	8.15132827758789\\
7.654	8.32118095397949\\
7.655	9.36018379211426\\
7.656	7.54041999816894\\
7.657	10.0860921478271\\
7.658	7.49706031799317\\
7.659	10.1201709747315\\
7.66	10.0015686798096\\
7.661	10.5877340698242\\
7.662	9.80982955932618\\
7.663	9.23070648193359\\
7.664	9.50881904602051\\
7.665	8.38893264770508\\
7.666	11.5968628692627\\
7.667	10.0354190826416\\
7.668	9.78072479248047\\
7.669	9.52899337768555\\
7.67	7.65146011352539\\
7.671	8.20947891235352\\
7.672	9.01289207458495\\
7.673	8.5858201599121\\
7.674	7.20413970947266\\
7.675	8.33294158935547\\
7.676	9.0167790222168\\
7.677	6.81765289306639\\
7.678	7.1467236328125\\
7.679	6.70451950073242\\
7.68	7.15201118469238\\
7.681	6.04505676269531\\
7.682	7.55237297058105\\
7.683	6.70894592285157\\
7.684	6.92743354797364\\
7.685	8.52923789978027\\
7.686	7.46859344482421\\
7.687	8.22856712341309\\
7.688	7.69963424682618\\
7.689	8.82975288391114\\
7.69	10.1173672485352\\
7.691	7.82223457336426\\
7.692	11.2438423156738\\
7.693	10.3862411499023\\
7.694	11.6094413757324\\
7.695	11.629913482666\\
7.696	12.0547116088867\\
7.697	10.7261191558838\\
7.698	12.5287367248535\\
7.699	12.6788201904297\\
7.7	11.4870739746094\\
7.701	10.7464495849609\\
7.702	10.1205390167236\\
7.703	9.71528701782226\\
7.704	8.6398737335205\\
7.705	7.97757293701171\\
7.706	6.47254394531251\\
7.707	9.00467834472656\\
7.708	7.30880607604981\\
7.709	5.91973754882812\\
7.71	7.44510520935059\\
7.711	8.37908477783203\\
7.712	6.846157913208\\
7.713	6.50099189758301\\
7.714	8.03178749084474\\
7.715	6.24812126159668\\
7.716	6.65964080810548\\
7.717	6.77011138916016\\
7.718	6.72292892456055\\
7.719	4.72807342529298\\
7.72	7.78164070129395\\
7.721	8.54838172912598\\
7.722	7.20167137145995\\
7.723	7.38878372192383\\
7.724	7.40726547241212\\
7.725	8.54124427795409\\
7.726	12.063477935791\\
7.727	11.2918161773682\\
7.728	10.2459432220459\\
7.729	9.81195686340332\\
7.73	11.9889879608154\\
7.731	11.661886138916\\
7.732	11.6223291778564\\
7.733	11.4122411346436\\
7.734	11.4641222381592\\
7.735	9.24731788635253\\
7.736	9.38981178283692\\
7.737	8.28968505859375\\
7.738	8.34673393249511\\
7.739	8.18023498535156\\
7.74	5.94081130981445\\
7.741	7.08608642578125\\
7.742	7.39286262512206\\
7.743	5.17156204223633\\
7.744	3.20633087158204\\
7.745	5.7144701385498\\
7.746	5.2014144897461\\
7.747	4.56049949645997\\
7.748	6.90768775939942\\
7.749	6.663012008667\\
7.75	4.83237884521483\\
7.751	5.01261329650879\\
7.752	4.98480331420897\\
7.753	5.75634536743163\\
7.754	6.45275604248047\\
7.755	6.1046258544922\\
7.756	5.21887763977051\\
7.757	5.60361892700196\\
7.758	6.26708168029785\\
7.759	8.33784156799317\\
7.76	7.52530891418456\\
7.761	7.42337097167969\\
7.762	7.69688621520996\\
7.763	9.21948448181152\\
7.764	8.07947273254395\\
7.765	7.83972610473633\\
7.766	9.50057022094725\\
7.767	10.2727415466309\\
7.768	10.6909818267822\\
7.769	11.4991519927978\\
7.77	9.63703025817871\\
7.771	9.30896942138672\\
7.772	8.21374099731446\\
7.773	8.07579910278319\\
7.774	6.71310836791992\\
7.775	8.55033195495606\\
7.776	6.73275970458984\\
7.777	5.11296981811523\\
7.778	7.85759132385255\\
7.779	4.77633651733399\\
7.78	6.96411003112793\\
7.781	5.64022872924805\\
7.782	6.52080406188965\\
7.783	6.02400115966798\\
7.784	6.22101203918457\\
7.785	7.49648277282715\\
7.786	6.63874397277833\\
7.787	5.8561515045166\\
7.788	7.02213119506835\\
7.789	6.12350303649902\\
7.79	5.38107559204101\\
7.791	6.38315788269043\\
7.792	8.6296199798584\\
7.793	6.85558815002442\\
7.794	7.61376579284668\\
7.795	9.91084922790527\\
7.796	9.49250175476074\\
7.797	10.6234306335449\\
7.798	10.6726788330078\\
7.799	10.689634475708\\
7.8	11.701217956543\\
7.801	10.7458167266846\\
7.802	12.00430809021\\
7.803	10.6429684448242\\
7.804	12.1988822937012\\
7.805	9.12094947814941\\
7.806	9.00544807434082\\
7.807	11.8100347900391\\
7.808	8.50044052124024\\
7.809	8.82714447021485\\
7.81	7.66131126403808\\
7.811	6.2645881652832\\
7.812	5.84499435424804\\
7.813	8.12244125366212\\
7.814	4.91018966674804\\
7.815	6.86951614379883\\
7.816	4.79193862915039\\
7.817	6.1253825378418\\
7.818	4.24843521118164\\
7.819	7.07746826171875\\
7.82	5.05485961914061\\
7.821	4.20893035888672\\
7.822	5.29945228576661\\
7.823	4.56782104492189\\
7.824	5.41062042236328\\
7.825	6.18492477416991\\
7.826	4.06247200012207\\
7.827	5.79763389587401\\
7.828	5.76910331726074\\
7.829	7.03847274780274\\
7.83	7.2930086517334\\
7.831	5.61553550720215\\
7.832	8.322446975708\\
7.833	8.83575950622559\\
7.834	9.15650329589843\\
7.835	9.54455787658691\\
7.836	9.29229957580567\\
7.837	9.36029808044434\\
7.838	9.96867370605469\\
7.839	10.3029661560059\\
7.84	8.47891769409179\\
7.841	9.4454434967041\\
7.842	9.09373130798339\\
7.843	7.59861656188964\\
7.844	7.3552082824707\\
7.845	7.57286888122557\\
7.846	6.32617378234863\\
7.847	5.39801124572755\\
7.848	5.42514572143554\\
7.849	4.61544975280762\\
7.85	5.62326042175293\\
7.851	5.27771255493164\\
7.852	7.24119979858399\\
7.853	7.83189155578614\\
7.854	6.71237335205079\\
7.855	5.28044082641601\\
7.856	8.00884712219238\\
7.857	5.92955284118652\\
7.858	7.24380935668945\\
7.859	6.42191497802735\\
7.86	7.96493293762208\\
7.861	7.16921218872071\\
7.862	7.906650390625\\
7.863	7.14568466186523\\
7.864	7.94852783203125\\
7.865	6.71059326171876\\
7.866	7.82219940185547\\
7.867	8.28432739257812\\
7.868	6.59642898559569\\
7.869	6.7925471496582\\
7.87	5.40766571044922\\
7.871	5.34318389892579\\
7.872	7.10469123840332\\
7.873	6.32206367492675\\
7.874	4.2303037261963\\
7.875	4.75564689636231\\
7.876	2.8115135192871\\
7.877	1.64198410034179\\
7.878	2.35952644348144\\
7.879	4.38886474609376\\
7.88	4.00748680114746\\
7.881	4.1777897644043\\
7.882	2.76824584960937\\
7.883	3.0774789428711\\
7.884	5.10869812011718\\
7.885	2.14276733398438\\
7.886	3.07130249023437\\
7.887	5.97772315979003\\
7.888	2.19628501892089\\
7.889	4.61384223937989\\
7.89	5.04395385742187\\
7.891	4.84854110717774\\
7.892	5.25500862121582\\
7.893	4.25863540649414\\
7.894	6.51249900817871\\
7.895	6.16299713134767\\
7.896	8.10789115905762\\
7.897	6.97859992980958\\
7.898	6.28379356384276\\
7.899	8.59347190856934\\
7.9	10.9403633117676\\
7.901	9.8993423461914\\
7.902	10.7222978210449\\
7.903	13.340940322876\\
7.904	12.043623046875\\
7.905	11.1796686553955\\
7.906	12.357723236084\\
7.907	10.7488893127441\\
7.908	10.7201584625244\\
7.909	11.0581831359863\\
7.91	10.2466895294189\\
7.911	9.12723510742188\\
7.912	9.29097427368164\\
7.913	8.51030517578124\\
7.914	8.06041465759277\\
7.915	7.893194732666\\
7.916	6.00631423950195\\
7.917	6.19905952453612\\
7.918	6.98366340637207\\
7.919	6.88323860168457\\
7.92	5.57945396423339\\
7.921	4.48376518249512\\
7.922	5.63851013183594\\
7.923	4.49838676452637\\
7.924	5.21853477478028\\
7.925	5.85714050292968\\
7.926	4.83206230163573\\
7.927	5.8284284210205\\
7.928	4.27013542175293\\
7.929	4.43576972961426\\
7.93	6.45512138366699\\
7.931	7.18221420288086\\
7.932	6.46108901977539\\
7.933	7.42255409240722\\
7.934	8.46608978271485\\
7.935	7.43601943969726\\
7.936	8.23832870483399\\
7.937	7.62859886169433\\
7.938	8.98004188537597\\
7.939	9.94903556823731\\
7.94	7.91606033325195\\
7.941	7.68700614929199\\
7.942	8.0513288116455\\
7.943	7.66749114990235\\
7.944	9.17446044921874\\
7.945	6.70318473815918\\
7.946	5.50764945983887\\
7.947	6.37571067810059\\
7.948	4.50664405822754\\
7.949	5.64147079467773\\
7.95	5.14259078979492\\
7.951	5.94399299621583\\
7.952	4.06698547363281\\
7.953	5.20412994384766\\
7.954	7.17801948547364\\
7.955	5.19703033447266\\
7.956	4.80171058654784\\
7.957	6.65411338806153\\
7.958	5.71251167297363\\
7.959	6.93264640808106\\
7.96	6.31428924560547\\
7.961	9.53718467712403\\
7.962	8.18199272155762\\
7.963	6.69699928283691\\
7.964	6.45793899536133\\
7.965	9.00946418762207\\
7.966	9.04348144531251\\
7.967	8.44554985046388\\
7.968	8.29452354431153\\
7.969	8.83426025390625\\
7.97	7.33425941467284\\
7.971	8.44149169921874\\
7.972	6.73701995849609\\
7.973	8.14916870117187\\
7.974	6.00235221862793\\
7.975	5.42263031005859\\
7.976	4.91355827331543\\
7.977	4.4645189666748\\
7.978	2.35206489562988\\
7.979	3.34021842956543\\
7.98	4.44442726135253\\
7.981	3.12540908813476\\
7.982	2.34248519897461\\
7.983	4.27696823120118\\
7.984	4.16043876647949\\
7.985	2.4919408416748\\
7.986	1.68254737854004\\
7.987	1.26056404113768\\
7.988	4.88389236450196\\
7.989	1.22114059448242\\
7.99	2.60570213317871\\
7.991	2.94055358886719\\
7.992	0.696890945434561\\
7.993	2.40352165222168\\
7.994	4.53104072570801\\
7.995	2.1582160949707\\
7.996	3.80116973876953\\
7.997	3.1073787689209\\
7.998	3.22420768737793\\
7.999	3.59123146057129\\
8	2.81739768981933\\
};
\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
8	2.81739768981933\\
};
\addlegendentry{\(\Delta\)SNR\(_\mathrm{par}\)}

\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4	10.646764755249\\
4.001	8.88787162780763\\
4.002	9.41039833068848\\
4.003	9.92940635681151\\
4.004	8.88472816467285\\
4.005	9.51278846740722\\
4.006	9.17603630065918\\
4.007	10.830258026123\\
4.008	11.0508180236816\\
4.009	10.2171192932129\\
4.01	10.6032083129883\\
4.011	11.5316699981689\\
4.012	9.886743850708\\
4.013	11.965344543457\\
4.014	13.026958770752\\
4.015	12.390636138916\\
4.016	12.235619354248\\
4.017	12.2468196105957\\
4.018	12.4224633026123\\
4.019	13.0395362854004\\
4.02	11.5610204315186\\
4.021	13.2100982666016\\
4.022	11.9644947052002\\
4.023	12.312799911499\\
4.024	11.1833981323242\\
4.025	11.9851009368896\\
4.026	10.9864711761475\\
4.027	10.2782302093506\\
4.028	10.4369676208496\\
4.029	9.28838150024414\\
4.03	9.16420341491698\\
4.031	9.80533042907715\\
4.032	8.84937110900879\\
4.033	8.26190086364745\\
4.034	9.70075996398926\\
4.035	6.89999168395997\\
4.036	10.3319085693359\\
4.037	8.6144164276123\\
4.038	7.93027137756347\\
4.039	8.44567024230956\\
4.04	9.24751068115235\\
4.041	9.67958091735839\\
4.042	8.78891891479492\\
4.043	7.9228352355957\\
4.044	10.276310043335\\
4.045	8.50283653259278\\
4.046	10.0917043304443\\
4.047	9.22654975891113\\
4.048	9.61806579589843\\
4.049	10.6626569366455\\
4.05	10.8453272247314\\
4.051	11.1440319824219\\
4.052	11.6802086639404\\
4.053	13.8399403381348\\
4.054	14.2801727294922\\
4.055	11.7069836425781\\
4.056	12.0768714141846\\
4.057	12.7682656097412\\
4.058	13.2969289398193\\
4.059	11.5806739044189\\
4.06	12.291999206543\\
4.061	13.4763314056397\\
4.062	11.7689525604248\\
4.063	12.3799942779541\\
4.064	12.7550954437256\\
4.065	12.5568991851807\\
4.066	13.1781137084961\\
4.067	11.6471178436279\\
4.068	11.878473739624\\
4.069	12.5276470947266\\
4.07	13.5922785186768\\
4.071	14.1783080291748\\
4.072	12.5489191436768\\
4.073	12.2225580596924\\
4.074	13.1925685119629\\
4.075	12.9195756530762\\
4.076	11.7242633056641\\
4.077	11.7951499938965\\
4.078	10.3080210113525\\
4.079	11.5515702056885\\
4.08	11.2233819580078\\
4.081	10.8034056091309\\
4.082	11.4067413330078\\
4.083	11.945121307373\\
4.084	9.70911903381348\\
4.085	10.7567428588867\\
4.086	10.0965955352783\\
4.087	10.5454703521729\\
4.088	9.71363838195801\\
4.089	8.56239891052246\\
4.09	8.32313346862793\\
4.091	8.29189674377442\\
4.092	8.85747863769532\\
4.093	8.68528976440429\\
4.094	8.64950088500976\\
4.095	6.85976486206054\\
4.096	4.29799781799316\\
4.097	6.88931465148926\\
4.098	5.6343302154541\\
4.099	6.46642333984376\\
4.1	8.52688201904297\\
4.101	6.91009170532227\\
4.102	5.51291053771973\\
4.103	6.89092277526855\\
4.104	5.53244201660156\\
4.105	6.903120803833\\
4.106	6.35886001586914\\
4.107	6.22991783142091\\
4.108	5.76762702941895\\
4.109	7.76286117553711\\
4.11	6.23907920837402\\
4.111	6.43153213500976\\
4.112	6.75957672119141\\
4.113	7.91595619201659\\
4.114	9.84908584594726\\
4.115	8.37794807434082\\
4.116	8.68992713928223\\
4.117	9.63877784729004\\
4.118	9.94095130920411\\
4.119	11.1417092132568\\
4.12	10.6028510284424\\
4.121	11.9222205352783\\
4.122	13.0438092803955\\
4.123	12.9620886993408\\
4.124	12.3264825439453\\
4.125	13.9902381896973\\
4.126	12.0712297058105\\
4.127	14.4165133666992\\
4.128	13.5237984466553\\
4.129	13.0908960723877\\
4.13	13.2471884155273\\
4.131	13.5750501251221\\
4.132	14.1993595123291\\
4.133	13.2084601593018\\
4.134	12.710718460083\\
4.135	10.7810071563721\\
4.136	12.6223226165772\\
4.137	11.7811425018311\\
4.138	11.8787051391602\\
4.139	12.1035913848877\\
4.14	10.820417175293\\
4.141	10.941997833252\\
4.142	11.4328935241699\\
4.143	9.74155326843263\\
4.144	11.9181977081299\\
4.145	10.8987017822266\\
4.146	10.2977617645264\\
4.147	11.7998004150391\\
4.148	11.8898427581787\\
4.149	11.2154086303711\\
4.15	10.483030166626\\
4.151	9.9688005065918\\
4.152	13.7734315490723\\
4.153	12.2029273223877\\
4.154	12.5398044586182\\
4.155	12.6222595214844\\
4.156	12.19807762146\\
4.157	13.2913558959961\\
4.158	12.4556101989746\\
4.159	11.8758909606934\\
4.16	12.0603220367432\\
4.161	11.708537979126\\
4.162	12.8046959686279\\
4.163	13.25344871521\\
4.164	13.6777235412598\\
4.165	13.511678237915\\
4.166	12.8693906402588\\
4.167	13.0524295043945\\
4.168	12.4557286834717\\
4.169	11.4554438018799\\
4.17	12.3656227111816\\
4.171	10.9068902587891\\
4.172	11.5904700469971\\
4.173	10.593921585083\\
4.174	10.9112460327148\\
4.175	10.2686925506592\\
4.176	10.547421951294\\
4.177	10.790290222168\\
4.178	11.1150807952881\\
4.179	12.0216472625733\\
4.18	10.0186594390869\\
4.181	10.7914406585693\\
4.182	11.6731024932861\\
4.183	10.4265190887451\\
4.184	10.3966876220703\\
4.185	11.4019397735596\\
4.186	11.0733488464356\\
4.187	11.1139080047607\\
4.188	10.2844125366211\\
4.189	10.801828918457\\
4.19	11.358310546875\\
4.191	10.5773194122314\\
4.192	9.55181610107422\\
4.193	9.98791328430175\\
4.194	11.2233560943603\\
4.195	10.9300173187256\\
4.196	10.7812948608398\\
4.197	9.8653009033203\\
4.198	9.84592605590821\\
4.199	11.1775487518311\\
4.2	10.148024520874\\
4.201	10.4700838470459\\
4.202	10.1448637390137\\
4.203	9.56465141296387\\
4.204	9.92067306518555\\
4.205	9.5793748474121\\
4.206	10.2123408508301\\
4.207	9.06401947021484\\
4.208	9.79847068786621\\
4.209	9.33533416748047\\
4.21	9.92863784790039\\
4.211	9.36262672424316\\
4.212	8.84893051147461\\
4.213	8.64632652282714\\
4.214	9.65215309143066\\
4.215	8.76776100158692\\
4.216	8.77639724731445\\
4.217	8.75083099365234\\
4.218	9.95635040283203\\
4.219	8.20527641296387\\
4.22	10.2169887542725\\
4.221	9.57602813720703\\
4.222	9.61550254821778\\
4.223	10.5493460083008\\
4.224	9.82145713806153\\
4.225	8.95200981140137\\
4.226	10.0820719146729\\
4.227	10.3737779998779\\
4.228	9.67758789062499\\
4.229	9.8377011871338\\
4.23	10.3530754852295\\
4.231	9.49060066223144\\
4.232	10.3171701812744\\
4.233	10.0314342498779\\
4.234	10.0350121307373\\
4.235	11.2881816864014\\
4.236	9.54366966247559\\
4.237	9.16243278503418\\
4.238	10.5307977294922\\
4.239	9.90414169311524\\
4.24	10.6466268157959\\
4.241	9.95646537780762\\
4.242	11.0125197601318\\
4.243	11.5955990600586\\
4.244	10.6491122436523\\
4.245	10.1642627716064\\
4.246	11.8084730529785\\
4.247	11.778299331665\\
4.248	10.8663339233398\\
4.249	12.4256229400635\\
4.25	12.5589486694336\\
4.251	11.9952508544922\\
4.252	11.3217472839355\\
4.253	11.7599117279053\\
4.254	12.0462487030029\\
4.255	12.552087097168\\
4.256	12.1598947143555\\
4.257	11.0440718841553\\
4.258	13.1720693206787\\
4.259	12.9474012756348\\
4.26	13.5290028381348\\
4.261	12.720697555542\\
4.262	12.220777053833\\
4.263	12.1217141723633\\
4.264	10.8698416900635\\
4.265	10.1317458343506\\
4.266	11.7909915924072\\
4.267	11.7746878051758\\
4.268	11.357008895874\\
4.269	11.1056181335449\\
4.27	11.1447116088867\\
4.271	10.2126470184326\\
4.272	11.1838578033447\\
4.273	11.8653093719482\\
4.274	10.3849783325195\\
4.275	10.355119934082\\
4.276	11.770541305542\\
4.277	8.88908866882323\\
4.278	9.72195747375488\\
4.279	11.1980531311035\\
4.28	10.6558264160156\\
4.281	10.9915209197998\\
4.282	9.07880119323731\\
4.283	10.5416118621826\\
4.284	8.94492362976074\\
4.285	9.99337158203124\\
4.286	10.4941511535644\\
4.287	9.20791900634765\\
4.288	9.91046195983887\\
4.289	9.21317985534668\\
4.29	9.84021133422851\\
4.291	7.14616821289063\\
4.292	8.88670379638673\\
4.293	8.68691780090333\\
4.294	8.85602828979492\\
4.295	9.6928701019287\\
4.296	9.05789710998535\\
4.297	8.86303947448729\\
4.298	7.94714263916016\\
4.299	8.24858772277832\\
4.3	8.18825798034668\\
4.301	8.48943214416504\\
4.302	8.31801399230957\\
4.303	6.9201001739502\\
4.304	8.23195556640626\\
4.305	7.71029640197753\\
4.306	8.10822227478027\\
4.307	8.80451293945312\\
4.308	8.27076644897461\\
4.309	8.84656120300293\\
4.31	9.03072074890137\\
4.311	9.31455604553221\\
4.312	9.77160110473632\\
4.313	9.60606269836427\\
4.314	9.32261116027831\\
4.315	9.76648109436034\\
4.316	8.9219457244873\\
4.317	9.86743194580079\\
4.318	9.44696769714356\\
4.319	9.64040802001954\\
4.32	8.80371185302734\\
4.321	9.71189811706542\\
4.322	11.0126314544678\\
4.323	11.9352295684814\\
4.324	10.8773789978027\\
4.325	11.0930207061768\\
4.326	10.7391893005371\\
4.327	11.1591095733643\\
4.328	10.6042598724365\\
4.329	9.7023292541504\\
4.33	10.549051361084\\
4.331	10.6846923065186\\
4.332	10.8933334350586\\
4.333	10.7022431945801\\
4.334	10.3625914001465\\
4.335	9.37615730285644\\
4.336	8.59106323242187\\
4.337	9.30397743225097\\
4.338	9.87597625732423\\
4.339	8.50016883850098\\
4.34	9.71337081909181\\
4.341	7.96025268554688\\
4.342	9.01734222412109\\
4.343	7.7068603515625\\
4.344	7.83883247375488\\
4.345	7.2813589477539\\
4.346	9.41607246398925\\
4.347	7.93006729125976\\
4.348	6.26924774169922\\
4.349	8.09798866271973\\
4.35	7.04082633972168\\
4.351	9.59888412475587\\
4.352	6.66840003967286\\
4.353	8.22508811950684\\
4.354	7.13481140136719\\
4.355	7.96070243835449\\
4.356	7.03641563415528\\
4.357	8.82300064086914\\
4.358	8.82280326843262\\
4.359	8.77572105407715\\
4.36	9.01955825805665\\
4.361	8.99995140075684\\
4.362	10.4138227844238\\
4.363	8.48454780578614\\
4.364	8.50826271057129\\
4.365	9.71412971496581\\
4.366	10.1877513885498\\
4.367	9.05092353820801\\
4.368	9.28848625183105\\
4.369	10.337938079834\\
4.37	11.9607287597656\\
4.371	9.7065895843506\\
4.372	10.1728007507324\\
4.373	10.2458085632324\\
4.374	10.742151260376\\
4.375	10.9327686309815\\
4.376	10.1125341796875\\
4.377	11.8485890197754\\
4.378	10.2342671966553\\
4.379	10.4330549621582\\
4.38	11.6219571685791\\
4.381	10.353828201294\\
4.382	11.2318106842041\\
4.383	10.3679286956787\\
4.384	12.4110456848145\\
4.385	11.2528890228271\\
4.386	11.8893794250488\\
4.387	11.946421585083\\
4.388	10.1534983062744\\
4.389	10.8679105377197\\
4.39	11.2997097015381\\
4.391	12.5086598968506\\
4.392	12.1023894500732\\
4.393	11.2018563079834\\
4.394	13.0781700897217\\
4.395	11.6503877258301\\
4.396	12.4357521057129\\
4.397	11.712762298584\\
4.398	12.2318576812744\\
4.399	11.4586908721924\\
4.4	13.7869898986817\\
4.401	12.7081078338623\\
4.402	12.5478863525391\\
4.403	12.3867719268799\\
4.404	13.1630297088623\\
4.405	11.8628279876709\\
4.406	12.7697386169434\\
4.407	12.5037997436524\\
4.408	10.2199304962158\\
4.409	12.8502082061767\\
4.41	12.1456019592285\\
4.411	12.2606884002686\\
4.412	12.6027181243896\\
4.413	12.4313011169434\\
4.414	11.6275634002686\\
4.415	11.4286101531982\\
4.416	12.0598403930664\\
4.417	12.4511193084717\\
4.418	11.6990823364258\\
4.419	11.1539427947998\\
4.42	9.29759979248047\\
4.421	11.096580581665\\
4.422	10.4475883483887\\
4.423	10.63036277771\\
4.424	9.42179092407225\\
4.425	9.58491981506347\\
4.426	8.86846809387207\\
4.427	9.50195678710938\\
4.428	8.62106727600097\\
4.429	9.6864589691162\\
4.43	9.56282562255861\\
4.431	8.81718276977539\\
4.432	7.93465225219727\\
4.433	8.4950978088379\\
4.434	8.01323402404785\\
4.435	7.56537811279297\\
4.436	8.35664733886719\\
4.437	8.20179016113281\\
4.438	8.80513381958008\\
4.439	7.61731117248534\\
4.44	8.66375694274903\\
4.441	8.43945220947266\\
4.442	6.95774780273437\\
4.443	7.50710678100586\\
4.444	6.74185691833496\\
4.445	7.12693878173829\\
4.446	7.71368675231933\\
4.447	7.04307197570802\\
4.448	7.57514724731445\\
4.449	8.25825195312501\\
4.45	6.94725540161133\\
4.451	8.49887641906739\\
4.452	9.46515151977539\\
4.453	7.71424034118652\\
4.454	9.38989784240722\\
4.455	8.86005874633788\\
4.456	8.21425460815431\\
4.457	10.1310224151611\\
4.458	10.1391637420654\\
4.459	10.5101728820801\\
4.46	11.4806885528564\\
4.461	9.71175575256348\\
4.462	11.0905010986328\\
4.463	11.2613047790527\\
4.464	10.908518371582\\
4.465	11.0693914031983\\
4.466	12.7915709686279\\
4.467	10.6203699493408\\
4.468	11.2684350585938\\
4.469	11.2425814056396\\
4.47	13.1337014007568\\
4.471	12.5052494812012\\
4.472	11.7329395294189\\
4.473	11.8850490570068\\
4.474	11.6488470458984\\
4.475	11.0786672973633\\
4.476	12.1059228515625\\
4.477	11.3825805664062\\
4.478	10.5511131286621\\
4.479	10.9743264770508\\
4.48	11.8537983703613\\
4.481	11.4867804718018\\
4.482	11.6582231903076\\
4.483	12.3388607788086\\
4.484	12.233685760498\\
4.485	13.1305292510986\\
4.486	13.2082173156738\\
4.487	12.6611077880859\\
4.488	12.7049369812012\\
4.489	12.9580309295654\\
4.49	12.395846862793\\
4.491	13.0687017822266\\
4.492	12.3492699432373\\
4.493	12.4222113037109\\
4.494	12.859214553833\\
4.495	12.9046826171875\\
4.496	13.211854095459\\
4.497	12.7374813079834\\
4.498	12.2790573120117\\
4.499	14.4466817474365\\
4.5	12.635040512085\\
4.501	11.6431534576416\\
4.502	11.4967210388184\\
4.503	11.2616864013672\\
4.504	11.6435430145264\\
4.505	11.6372713470459\\
4.506	10.3556698608399\\
4.507	12.0012001800537\\
4.508	10.8853204345703\\
4.509	10.3829164123535\\
4.51	11.4363415527344\\
4.511	9.81132186889648\\
4.512	11.2400304412842\\
4.513	11.1463003540039\\
4.514	11.6829573822022\\
4.515	10.2055883789063\\
4.516	10.4140906524658\\
4.517	9.88426902770996\\
4.518	10.4713671112061\\
4.519	10.4463085174561\\
4.52	11.0186328887939\\
4.521	10.4906430053711\\
4.522	12.0257234954834\\
4.523	9.78403900146485\\
4.524	10.8843598175049\\
4.525	10.4880917358398\\
4.526	11.3083606719971\\
4.527	11.9860695648193\\
4.528	11.7537155151367\\
4.529	11.3931163787842\\
4.53	11.0153688812256\\
4.531	12.9154518127441\\
4.532	12.2036524963379\\
4.533	13.1988925170898\\
4.534	14.4391605377197\\
4.535	12.048487701416\\
4.536	11.1990839385986\\
4.537	12.0124311828613\\
4.538	10.9188902282715\\
4.539	11.3644457244873\\
4.54	11.4606729888916\\
4.541	11.7400595092773\\
4.542	10.7200425720215\\
4.543	10.3140286254883\\
4.544	9.69172721862793\\
4.545	9.80974769592285\\
4.546	10.0679222106934\\
4.547	10.5537992095947\\
4.548	9.54346839904785\\
4.549	10.5501072692871\\
4.55	9.08878746032715\\
4.551	8.67483772277832\\
4.552	10.5973027038574\\
4.553	10.9420488739014\\
4.554	9.71021713256836\\
4.555	8.59348182678224\\
4.556	10.1137105560303\\
4.557	9.684306640625\\
4.558	9.19424713134765\\
4.559	9.77678718566895\\
4.56	9.89309577941894\\
4.561	9.34112113952638\\
4.562	10.0607220458984\\
4.563	10.5165337371826\\
4.564	7.8985806274414\\
4.565	10.0876307678223\\
4.566	9.49081161499024\\
4.567	9.64658302307129\\
4.568	9.86840179443359\\
4.569	9.27623329162599\\
4.57	9.86826385498047\\
4.571	9.40118034362794\\
4.572	8.57514762878418\\
4.573	8.02496620178222\\
4.574	9.4414990234375\\
4.575	8.96355201721191\\
4.576	9.82690689086914\\
4.577	8.67686332702637\\
4.578	8.32530151367187\\
4.579	10.409429397583\\
4.58	7.66268119812013\\
4.581	8.67453132629394\\
4.582	8.27756813049317\\
4.583	9.52084983825684\\
4.584	10.2875487518311\\
4.585	9.02952194213867\\
4.586	8.27044990539551\\
4.587	8.39609962463379\\
4.588	9.9241520690918\\
4.589	8.95779228210449\\
4.59	7.88517311096192\\
4.591	8.6056494140625\\
4.592	7.52095840454102\\
4.593	8.2191399383545\\
4.594	8.93761276245118\\
4.595	9.03540878295898\\
4.596	7.91476066589355\\
4.597	9.01769630432129\\
4.598	8.28492164611816\\
4.599	7.75923835754395\\
4.6	9.54594276428223\\
4.601	9.30679710388183\\
4.602	7.96727661132812\\
4.603	9.2727318572998\\
4.604	8.71656745910644\\
4.605	9.8225579071045\\
4.606	9.3955941772461\\
4.607	9.03760627746581\\
4.608	9.44574340820313\\
4.609	9.48420883178711\\
4.61	8.81877815246582\\
4.611	10.1405508422852\\
4.612	9.21564979553223\\
4.613	9.55230209350586\\
4.614	10.0881039428711\\
4.615	9.48329307556152\\
4.616	9.27773948669434\\
4.617	10.2215084838867\\
4.618	9.52866218566895\\
4.619	9.83784927368164\\
4.62	12.3814889526367\\
4.621	10.8943184661865\\
4.622	10.4789012145996\\
4.623	10.8405706787109\\
4.624	11.1756439208984\\
4.625	10.8953554534912\\
4.626	12.0121668243408\\
4.627	10.5644687652588\\
4.628	10.6338529205322\\
4.629	12.0120195007324\\
4.63	11.2934983825684\\
4.631	9.62441230773926\\
4.632	10.6683306884766\\
4.633	11.190129776001\\
4.634	11.1843570709228\\
4.635	10.233204498291\\
4.636	11.1187410736084\\
4.637	11.9293281555176\\
4.638	10.690333480835\\
4.639	10.3766135406494\\
4.64	10.9835353088379\\
4.641	10.9083104705811\\
4.642	10.8959301757812\\
4.643	10.6979113769531\\
4.644	11.7873386383057\\
4.645	10.703431930542\\
4.646	10.8679470062256\\
4.647	10.8604205322266\\
4.648	11.7547887420654\\
4.649	10.1971183013916\\
4.65	11.101530456543\\
4.651	11.9795162963867\\
4.652	10.4609589385986\\
4.653	12.0882727050781\\
4.654	12.2940726470947\\
4.655	11.6869858551025\\
4.656	11.837502822876\\
4.657	12.0475775909424\\
4.658	11.234421005249\\
4.659	11.7950633239746\\
4.66	11.0007066345215\\
4.661	11.8470294952393\\
4.662	12.0495403289795\\
4.663	9.8478150177002\\
4.664	11.4217949676514\\
4.665	11.3519702148437\\
4.666	10.6169409179687\\
4.667	10.4733279418945\\
4.668	9.56766304016112\\
4.669	10.4023404693604\\
4.67	11.6685266113281\\
4.671	10.7595003509522\\
4.672	9.5769979095459\\
4.673	10.2724325561523\\
4.674	9.22236335754394\\
4.675	9.04262321472169\\
4.676	9.80084655761719\\
4.677	8.3247631072998\\
4.678	8.95661857604979\\
4.679	10.4526163482666\\
4.68	8.8340714263916\\
4.681	9.47125305175781\\
4.682	8.30618057250976\\
4.683	9.160517578125\\
4.684	8.98407096862792\\
4.685	9.55077346801758\\
4.686	9.2256901550293\\
4.687	8.39478637695314\\
4.688	9.09378471374511\\
4.689	9.38036148071289\\
4.69	8.75712890625\\
4.691	8.86269889831543\\
4.692	7.41355148315429\\
4.693	8.70816261291503\\
4.694	8.62001266479493\\
4.695	8.85079627990723\\
4.696	10.1757417297363\\
4.697	9.00382614135742\\
4.698	8.03674049377442\\
4.699	8.88864021301269\\
4.7	9.03283096313476\\
4.701	8.2760920715332\\
4.702	9.6941340637207\\
4.703	10.3090438079834\\
4.704	8.67032356262207\\
4.705	8.49967025756837\\
4.706	9.77605010986328\\
4.707	10.788349533081\\
4.708	8.59366806030273\\
4.709	8.69701858520509\\
4.71	9.58616134643555\\
4.711	9.7155263519287\\
4.712	10.2805934143066\\
4.713	9.90589576721192\\
4.714	10.9296185302734\\
4.715	10.1071224212646\\
4.716	10.9482563781738\\
4.717	11.9151868438721\\
4.718	11.5142957305908\\
4.719	10.6942002105713\\
4.72	10.6878024291992\\
4.721	11.4364105224609\\
4.722	10.5904225921631\\
4.723	12.5444242095947\\
4.724	11.7458369445801\\
4.725	10.8729196929932\\
4.726	11.6045513916016\\
4.727	12.1229815673828\\
4.728	11.6546186065674\\
4.729	12.7165810394287\\
4.73	12.3515274047852\\
4.731	11.3738837432861\\
4.732	13.2565917205811\\
4.733	12.3576525115967\\
4.734	13.0955010986328\\
4.735	12.1458692169189\\
4.736	13.0097845458984\\
4.737	13.4931394195557\\
4.738	13.1735580444336\\
4.739	12.6212521362305\\
4.74	13.2584763336182\\
4.741	13.5003624725342\\
4.742	14.2519627380371\\
4.743	13.4750717926025\\
4.744	13.0839685058594\\
4.745	12.4139276123047\\
4.746	11.7035486602783\\
4.747	12.6007721710205\\
4.748	11.8672196960449\\
4.749	12.519758605957\\
4.75	11.583288269043\\
4.751	11.6771301269531\\
4.752	12.4670380401611\\
4.753	11.0232884216309\\
4.754	13.2035485076904\\
4.755	12.5863195800781\\
4.756	11.328070526123\\
4.757	10.988240814209\\
4.758	10.73419090271\\
4.759	11.8123568725586\\
4.76	11.4233685302734\\
4.761	10.2233009338379\\
4.762	10.0154414367676\\
4.763	11.6866027832031\\
4.764	11.4889499664307\\
4.765	10.2400242614746\\
4.766	10.1002655792236\\
4.767	11.9281210327148\\
4.768	9.46287002563477\\
4.769	11.3151045227051\\
4.77	9.49336952209472\\
4.771	10.2548679351807\\
4.772	11.6798225402832\\
4.773	10.7693901062012\\
4.774	11.4715064239502\\
4.775	11.518783416748\\
4.776	11.6625378417969\\
4.777	10.3343125915527\\
4.778	10.6502487182617\\
4.779	11.8256072998047\\
4.78	12.323805770874\\
4.781	11.1697455596924\\
4.782	11.1416284942627\\
4.783	13.6824053955078\\
4.784	11.8159107971191\\
4.785	10.3406900024414\\
4.786	11.0948816680908\\
4.787	10.9900867462158\\
4.788	11.5538578796387\\
4.789	11.6526927185058\\
4.79	10.5719998931885\\
4.791	10.8484815216064\\
4.792	11.9637914276123\\
4.793	11.6906719207764\\
4.794	10.4646517181396\\
4.795	11.2940537261963\\
4.796	12.0777282714844\\
4.797	11.0938187408447\\
4.798	10.9623705291748\\
4.799	8.42503189086915\\
4.8	11.5198806762695\\
4.801	10.850704498291\\
4.802	11.394488067627\\
4.803	10.4152300262451\\
4.804	9.58843955993652\\
4.805	11.2903636169434\\
4.806	9.67284919738771\\
4.807	9.20867111206054\\
4.808	11.2563012695312\\
4.809	10.4159268951416\\
4.81	12.0525415039062\\
4.811	10.5739630889893\\
4.812	9.70725372314453\\
4.813	10.2261808776856\\
4.814	11.5719922637939\\
4.815	9.98616264343262\\
4.816	10.5977019500732\\
4.817	10.8349369049072\\
4.818	10.4031174468994\\
4.819	11.4729988861084\\
4.82	10.1101605987549\\
4.821	10.1401908111572\\
4.822	9.61831596374512\\
4.823	10.2424166870117\\
4.824	9.44185844421386\\
4.825	10.4400440979004\\
4.826	8.91288307189942\\
4.827	9.37088203430176\\
4.828	9.2719239807129\\
4.829	7.96328575134278\\
4.83	9.32005020141601\\
4.831	9.24413688659668\\
4.832	8.552953414917\\
4.833	8.33266441345215\\
4.834	9.32288063049317\\
4.835	8.44043640136718\\
4.836	9.05381866455079\\
4.837	8.4542617034912\\
4.838	7.37580001831054\\
4.839	6.60570747375489\\
4.84	7.06509216308594\\
4.841	6.46976982116699\\
4.842	7.56623893737793\\
4.843	7.04567893981933\\
4.844	7.3930680847168\\
4.845	6.66655311584472\\
4.846	8.07943801879883\\
4.847	7.0362343597412\\
4.848	7.17212669372559\\
4.849	6.67115249633788\\
4.85	7.61163833618164\\
4.851	6.97085235595704\\
4.852	7.10940284729004\\
4.853	7.73417053222656\\
4.854	8.42866065979004\\
4.855	8.32181800842285\\
4.856	8.42287162780761\\
4.857	6.95472686767577\\
4.858	6.91922950744629\\
4.859	6.64971321105956\\
4.86	6.78731216430664\\
4.861	7.34402145385742\\
4.862	6.93601943969726\\
4.863	7.09417930603028\\
4.864	8.84965156555175\\
4.865	7.84849937438966\\
4.866	8.56405151367188\\
4.867	8.4441731262207\\
4.868	8.84789039611816\\
4.869	8.70713775634766\\
4.87	8.08339691162109\\
4.871	8.37435836791992\\
4.872	9.36182754516601\\
4.873	8.85355751037598\\
4.874	8.62641822814942\\
4.875	9.02395271301269\\
4.876	8.80412086486817\\
4.877	9.25962135314941\\
4.878	8.87173881530762\\
4.879	9.15530853271484\\
4.88	10.4144579315186\\
4.881	9.67768501281739\\
4.882	9.84020141601563\\
4.883	9.78196060180665\\
4.884	10.3069971466064\\
4.885	8.53864883422851\\
4.886	10.3785940551758\\
4.887	9.89184768676759\\
4.888	10.3021096801758\\
4.889	9.68315208435058\\
4.89	11.8284934234619\\
4.891	11.5499797821045\\
4.892	10.8823424530029\\
4.893	11.0023596954346\\
4.894	10.3551988220215\\
4.895	8.87170722961426\\
4.896	10.2177025604248\\
4.897	10.2575565338135\\
4.898	10.0354790496826\\
4.899	11.0105621337891\\
4.9	11.3531867980957\\
4.901	11.4595978546143\\
4.902	10.4303391265869\\
4.903	10.4256897735596\\
4.904	11.5285517883301\\
4.905	9.71341201782226\\
4.906	11.1402082061768\\
4.907	11.1108671569824\\
4.908	11.4053633117676\\
4.909	10.9024225616455\\
4.91	11.6862998199463\\
4.911	11.3706130981445\\
4.912	11.2855513763428\\
4.913	11.0419293212891\\
4.914	11.8575250244141\\
4.915	11.2777552032471\\
4.916	10.5052161407471\\
4.917	11.7439078521729\\
4.918	10.2445294189453\\
4.919	11.1221335601807\\
4.92	10.0255414581299\\
4.921	9.69548942565918\\
4.922	10.3403597259521\\
4.923	10.5973255157471\\
4.924	10.4947802734375\\
4.925	10.4718408966065\\
4.926	9.87332015991211\\
4.927	10.5895209503174\\
4.928	9.78805503845216\\
4.929	9.0332194519043\\
4.93	9.86882843017578\\
4.931	9.01121658325195\\
4.932	11.0872608947754\\
4.933	9.29557609558105\\
4.934	8.15317085266113\\
4.935	9.11089088439942\\
4.936	8.78834388732909\\
4.937	9.44292068481445\\
4.938	9.09995986938476\\
4.939	9.61574508666993\\
4.94	8.98133491516113\\
4.941	9.57878883361816\\
4.942	9.30150764465331\\
4.943	9.86873756408691\\
4.944	8.36147773742675\\
4.945	10.0160385894775\\
4.946	9.57907096862793\\
4.947	10.16447265625\\
4.948	9.79766777038574\\
4.949	9.42006385803222\\
4.95	8.46550506591797\\
4.951	9.89802528381348\\
4.952	9.08506019592285\\
4.953	9.31846542358397\\
4.954	10.4514613342285\\
4.955	8.86576911926269\\
4.956	9.32859352111817\\
4.957	8.74659202575684\\
4.958	8.60939414978027\\
4.959	9.59027687072755\\
4.96	9.36139762878419\\
4.961	8.53688972473144\\
4.962	9.57244384765625\\
4.963	7.71383026123047\\
4.964	9.24670845031739\\
4.965	8.01615776062012\\
4.966	9.46146354675294\\
4.967	7.80111640930176\\
4.968	9.39349967956542\\
4.969	8.37150840759277\\
4.97	7.91107116699219\\
4.971	8.26896354675293\\
4.972	9.50544830322266\\
4.973	8.71484771728515\\
4.974	9.46546005249024\\
4.975	9.30394897460938\\
4.976	8.42740989685058\\
4.977	8.42499526977538\\
4.978	7.85253684997559\\
4.979	9.25515159606934\\
4.98	9.18030876159668\\
4.981	8.22363319396973\\
4.982	7.98127388000488\\
4.983	9.60352142333984\\
4.984	8.41517227172852\\
4.985	9.71727577209472\\
4.986	8.74002220153808\\
4.987	8.91954185485839\\
4.988	9.10595741271973\\
4.989	8.98565956115723\\
4.99	9.77301414489747\\
4.991	9.52828895568848\\
4.992	9.83166358947754\\
4.993	8.88512168884277\\
4.994	9.63696334838868\\
4.995	9.01160957336425\\
4.996	9.77238975524902\\
4.997	9.92425773620606\\
4.998	8.96464088439942\\
4.999	10.7704479217529\\
5	10.1709223937988\\
5.001	9.83472038269042\\
5.002	10.9506678771973\\
5.003	10.4340892791748\\
5.004	10.8455149841309\\
5.005	11.2619609069824\\
5.006	11.6300630187988\\
5.007	10.5431409454346\\
5.008	10.6292376708984\\
5.009	10.8650434112549\\
5.01	12.1156707763672\\
5.011	11.9825533294678\\
5.012	12.079049987793\\
5.013	12.0041603088379\\
5.014	12.4737977600098\\
5.015	10.1670657348633\\
5.016	11.2644190979004\\
5.017	11.3600699615479\\
5.018	12.0804296112061\\
5.019	11.3330714416504\\
5.02	12.0837271881103\\
5.021	10.9469195556641\\
5.022	10.7580508422852\\
5.023	11.3666696929932\\
5.024	12.4975499725342\\
5.025	10.3531886291504\\
5.026	11.2786546325684\\
5.027	10.7760381317139\\
5.028	9.87744621276856\\
5.029	11.0713668823242\\
5.03	11.3380637359619\\
5.031	9.34530212402343\\
5.032	10.5514096069336\\
5.033	10.4320922088623\\
5.034	10.0220984649658\\
5.035	10.1483428192139\\
5.036	9.14000541687011\\
5.037	9.67989784240723\\
5.038	9.77116859436035\\
5.039	10.3058323669434\\
5.04	9.09677101135254\\
5.041	9.2484115600586\\
5.042	10.4294473266602\\
5.043	9.8772183227539\\
5.044	10.2059667205811\\
5.045	10.7703462219238\\
5.046	10.1932587432861\\
5.047	10.6259698486328\\
5.048	9.0956202697754\\
5.049	8.90236808776855\\
5.05	10.1979898834228\\
5.051	10.5575067138672\\
5.052	10.698391418457\\
5.053	10.9306665039063\\
5.054	10.8522511291504\\
5.055	9.55413703918458\\
5.056	10.0608238220215\\
5.057	10.035418548584\\
5.058	10.6998669433594\\
5.059	10.2632402038574\\
5.06	9.84427833557129\\
5.061	9.73924827575684\\
5.062	12.6736311340332\\
5.063	11.844581451416\\
5.064	11.7266389465332\\
5.065	11.2526016235352\\
5.066	12.3448222351074\\
5.067	10.4476329040527\\
5.068	10.7544530487061\\
5.069	11.213850402832\\
5.07	10.4050772857666\\
5.071	11.8695994567871\\
5.072	11.0489193725586\\
5.073	12.3567656707764\\
5.074	10.3473071289063\\
5.075	11.0902071380615\\
5.076	10.6912899780273\\
5.077	10.354986038208\\
5.078	10.6777132415772\\
5.079	8.91595985412597\\
5.08	9.32800720214844\\
5.081	10.639320602417\\
5.082	8.82879501342774\\
5.083	9.57185081481934\\
5.084	9.83823989868165\\
5.085	10.1710285949707\\
5.086	8.81788879394531\\
5.087	8.25591766357422\\
5.088	9.37410820007324\\
5.089	8.57064758300781\\
5.09	7.85838775634765\\
5.091	7.42328155517578\\
5.092	8.57619575500489\\
5.093	8.03458000183106\\
5.094	8.22278015136719\\
5.095	7.95020935058594\\
5.096	7.20901580810548\\
5.097	8.25844154357911\\
5.098	6.91456237792968\\
5.099	8.07681190490722\\
5.1	7.99628402709962\\
5.101	8.50419799804688\\
5.102	7.42900108337402\\
5.103	8.96226333618164\\
5.104	8.05877182006836\\
5.105	7.9552417755127\\
5.106	8.14548660278321\\
5.107	7.79768943786621\\
5.108	8.13237770080566\\
5.109	8.74197036743165\\
5.11	8.00154357910156\\
5.111	9.31333099365234\\
5.112	9.34016113281251\\
5.113	7.16202308654786\\
5.114	8.25169052124023\\
5.115	8.2871265411377\\
5.116	8.15809173583985\\
5.117	7.68418273925781\\
5.118	9.68130310058594\\
5.119	9.54151664733887\\
5.12	8.71999351501465\\
5.121	8.82813835144043\\
5.122	9.87881729125976\\
5.123	10.1464758300781\\
5.124	9.32722152709961\\
5.125	10.7588919067383\\
5.126	8.28960990905762\\
5.127	8.20012954711915\\
5.128	9.44853172302247\\
5.129	9.22779083251953\\
5.13	9.64400520324706\\
5.131	9.37280723571777\\
5.132	8.4038493347168\\
5.133	9.51313941955566\\
5.134	9.30796073913574\\
5.135	9.3173168182373\\
5.136	9.79493324279785\\
5.137	9.09605949401856\\
5.138	8.14489952087402\\
5.139	8.10962425231935\\
5.14	8.82844062805177\\
5.141	9.68937461853027\\
5.142	8.72888954162597\\
5.143	8.7652310180664\\
5.144	8.72489952087402\\
5.145	8.50158126831056\\
5.146	6.93069221496583\\
5.147	8.64425430297852\\
5.148	9.40738082885743\\
5.149	8.34627113342285\\
5.15	10.2239125061035\\
5.151	8.50842735290527\\
5.152	9.41440902709961\\
5.153	10.34422706604\\
5.154	9.67129959106445\\
5.155	10.662400894165\\
5.156	9.67491996765138\\
5.157	8.6496713256836\\
5.158	10.3672416687012\\
5.159	11.3739582824707\\
5.16	9.31835388183593\\
5.161	9.68583984375\\
5.162	9.16659217834473\\
5.163	9.4295622253418\\
5.164	10.1163665771484\\
5.165	10.5436875915527\\
5.166	9.36520446777344\\
5.167	10.355333404541\\
5.168	9.5340779876709\\
5.169	9.81285949707032\\
5.17	9.23459854125976\\
5.171	10.3013569641113\\
5.172	9.07234962463379\\
5.173	10.1489443969727\\
5.174	10.412873916626\\
5.175	9.97076644897462\\
5.176	9.32011215209961\\
5.177	9.96865234374999\\
5.178	9.51952827453613\\
5.179	9.46644760131835\\
5.18	8.84286827087402\\
5.181	9.17230064392091\\
5.182	10.1660211181641\\
5.183	9.12436744689941\\
5.184	9.04340736389159\\
5.185	8.14006164550781\\
5.186	8.72823333740234\\
5.187	8.79135375976563\\
5.188	9.40048858642578\\
5.189	8.77352195739746\\
5.19	9.9557633972168\\
5.191	9.29763092041016\\
5.192	11.0656017303467\\
5.193	8.53049201965332\\
5.194	10.3561500549316\\
5.195	9.6975260925293\\
5.196	9.19498321533203\\
5.197	8.89783355712891\\
5.198	9.89768188476563\\
5.199	9.5084593963623\\
5.2	9.28223182678222\\
5.201	10.0302411651611\\
5.202	9.4574309539795\\
5.203	10.8381787109375\\
5.204	9.57529182434082\\
5.205	10.5859985351562\\
5.206	8.964169921875\\
5.207	10.8399269866943\\
5.208	9.79655738830567\\
5.209	9.29507514953613\\
5.21	9.78887313842773\\
5.211	10.0843046569824\\
5.212	9.947216796875\\
5.213	9.31098228454589\\
5.214	10.1016498565674\\
5.215	9.98604225158691\\
5.216	8.9880696105957\\
5.217	10.530998840332\\
5.218	10.1301509094238\\
5.219	8.74935073852539\\
5.22	8.62590225219726\\
5.221	9.78404884338379\\
5.222	9.42685653686523\\
5.223	8.97047164916992\\
5.224	8.08109245300294\\
5.225	9.32560821533202\\
5.226	10.1195450592041\\
5.227	9.02262496948242\\
5.228	11.4767290496826\\
5.229	8.62007942199708\\
5.23	9.49203773498536\\
5.231	7.569599609375\\
5.232	8.94902931213379\\
5.233	8.90209152221681\\
5.234	10.2251538085937\\
5.235	8.63568283081055\\
5.236	7.25700241088867\\
5.237	9.17990829467773\\
5.238	8.63359832763672\\
5.239	8.84416206359863\\
5.24	8.4614183807373\\
5.241	8.68332160949707\\
5.242	9.46014244079591\\
5.243	8.18299720764159\\
5.244	9.18824378967285\\
5.245	9.7240933227539\\
5.246	9.46055870056152\\
5.247	9.72445037841797\\
5.248	9.19193794250488\\
5.249	8.6565796661377\\
5.25	9.01337646484376\\
5.251	8.09302803039552\\
5.252	11.0143013000488\\
5.253	10.3011343383789\\
5.254	10.3928491973877\\
5.255	8.70949760437013\\
5.256	9.92885627746583\\
5.257	10.3582047271729\\
5.258	10.1985850524902\\
5.259	10.7493402862549\\
5.26	9.30259170532227\\
5.261	10.4011399078369\\
5.262	10.0231256103516\\
5.263	10.4261998748779\\
5.264	10.3543379974365\\
5.265	9.31440856933594\\
5.266	9.82804725646973\\
5.267	9.42965866088866\\
5.268	8.84823249816895\\
5.269	9.85719573974609\\
5.27	9.27415412902832\\
5.271	11.2663729095459\\
5.272	10.0383331298828\\
5.273	9.59007064819336\\
5.274	9.54555854797363\\
5.275	9.05565231323241\\
5.276	9.46775070190429\\
5.277	10.2612899780273\\
5.278	10.2280862426758\\
5.279	9.70958854675294\\
5.28	9.16829704284669\\
5.281	10.0923615264893\\
5.282	10.3791407012939\\
5.283	9.25797012329102\\
5.284	10.0890491485596\\
5.285	10.4952114105225\\
5.286	9.56646736145021\\
5.287	8.39797744750976\\
5.288	8.7654672241211\\
5.289	8.67689224243163\\
5.29	9.62399856567383\\
5.291	10.6638497161865\\
5.292	9.43376815795898\\
5.293	10.1311991119385\\
5.294	9.81264236450195\\
5.295	10.4043417358398\\
5.296	11.1686490631104\\
5.297	10.8961973571777\\
5.298	9.92077453613281\\
5.299	9.41993148803711\\
5.3	11.3405914306641\\
5.301	9.85849685668946\\
5.302	10.3242571258545\\
5.303	9.79831893920898\\
5.304	10.3178233337402\\
5.305	9.07878761291504\\
5.306	9.69916664123535\\
5.307	10.9770865631103\\
5.308	11.4856605529785\\
5.309	9.64864936828613\\
5.31	10.1075569152832\\
5.311	10.2584111022949\\
5.312	8.82787803649902\\
5.313	9.68310707092284\\
5.314	9.86331909179688\\
5.315	10.6603631591797\\
5.316	11.8297989654541\\
5.317	10.3377766418457\\
5.318	10.3996071624756\\
5.319	11.4208193969726\\
5.32	10.2367808532715\\
5.321	11.0265620422363\\
5.322	9.86743286132813\\
5.323	11.1865229797363\\
5.324	9.93377784729003\\
5.325	11.1734069824219\\
5.326	9.97764877319335\\
5.327	11.4822320556641\\
5.328	10.4314691162109\\
5.329	9.97256561279298\\
5.33	12.0557843780518\\
5.331	12.1789819335937\\
5.332	10.8344758605957\\
5.333	10.7439250183105\\
5.334	10.7461912536621\\
5.335	11.2924513244629\\
5.336	9.90923950195312\\
5.337	12.2442518615723\\
5.338	10.6889996337891\\
5.339	10.5457718658447\\
5.34	12.6731578063965\\
5.341	11.8548233032227\\
5.342	10.4072190856934\\
5.343	11.0000674438477\\
5.344	11.1458676147461\\
5.345	11.1177390289307\\
5.346	10.7908511352539\\
5.347	10.5837790679932\\
5.348	9.08124511718751\\
5.349	10.49653175354\\
5.35	9.6575188446045\\
5.351	11.6508818054199\\
5.352	9.56909217834473\\
5.353	10.7292817687988\\
5.354	10.4917310333252\\
5.355	9.14457176208496\\
5.356	9.50141174316407\\
5.357	10.1805868530273\\
5.358	10.1030506896973\\
5.359	9.99212295532226\\
5.36	9.65896987915039\\
5.361	9.56893104553224\\
5.362	10.5986717224121\\
5.363	8.97760437011719\\
5.364	10.2601567840576\\
5.365	9.82769134521483\\
5.366	10.0851944732666\\
5.367	9.20877868652343\\
5.368	9.35109596252441\\
5.369	8.52785911560059\\
5.37	8.66762107849121\\
5.371	10.0870331573486\\
5.372	9.61817077636718\\
5.373	10.0117204284668\\
5.374	9.74327003479003\\
5.375	9.12200859069823\\
5.376	8.49653015136718\\
5.377	9.32819725036622\\
5.378	8.76136352539062\\
5.379	9.54072471618653\\
5.38	9.2078433227539\\
5.381	9.71687072753906\\
5.382	8.36691780090332\\
5.383	8.39093139648438\\
5.384	7.26418815612793\\
5.385	9.18601905822753\\
5.386	9.44131637573241\\
5.387	8.12185516357422\\
5.388	9.09809844970702\\
5.389	9.44802993774415\\
5.39	8.72683921813966\\
5.391	9.11107452392578\\
5.392	10.2314642333984\\
5.393	7.72376228332519\\
5.394	8.92446418762208\\
5.395	8.02376472473144\\
5.396	7.99621864318847\\
5.397	8.9792455291748\\
5.398	9.33377174377441\\
5.399	9.31277137756348\\
5.4	7.89034210205078\\
5.401	8.37925392150879\\
5.402	9.98272552490235\\
5.403	7.96541786193848\\
5.404	8.2221272277832\\
5.405	9.39323219299315\\
5.406	10.4804642486572\\
5.407	8.94986015319824\\
5.408	9.77889556884766\\
5.409	10.0754902648926\\
5.41	9.91597244262695\\
5.411	10.3179482269287\\
5.412	10.6230184936524\\
5.413	10.2543814086914\\
5.414	10.7393312835693\\
5.415	10.9729048919678\\
5.416	11.005185546875\\
5.417	11.6552304840088\\
5.418	10.1606367492676\\
5.419	10.9411813354492\\
5.42	11.7588293457031\\
5.421	11.8827096557617\\
5.422	11.3054579925537\\
5.423	11.877405090332\\
5.424	12.4362294006348\\
5.425	11.318069152832\\
5.426	11.598783493042\\
5.427	11.4105973815918\\
5.428	10.6906552886963\\
5.429	11.6635395812988\\
5.43	10.4465944671631\\
5.431	11.0125257110596\\
5.432	10.8311687469482\\
5.433	11.4964576721191\\
5.434	10.7688300323486\\
5.435	10.0652793884277\\
5.436	11.1366862487793\\
5.437	10.7933293914795\\
5.438	10.6157427978516\\
5.439	8.8725707244873\\
5.44	9.53762626647949\\
5.441	10.8272156524658\\
5.442	8.52311813354493\\
5.443	9.83811790466308\\
5.444	10.3438603973389\\
5.445	10.4526719665527\\
5.446	9.46695098876954\\
5.447	8.16007980346679\\
5.448	9.59584846496581\\
5.449	9.80213722229003\\
5.45	8.64046310424806\\
5.451	8.42932937622071\\
5.452	7.86874809265137\\
5.453	9.71315925598144\\
5.454	9.53055313110352\\
5.455	9.13109146118164\\
5.456	8.95335968017578\\
5.457	8.95503730773926\\
5.458	9.84263046264648\\
5.459	8.56818801879884\\
5.46	9.38785934448242\\
5.461	9.65192199707032\\
5.462	9.07128677368165\\
5.463	7.44734985351562\\
5.464	8.6137978363037\\
5.465	9.21774200439454\\
5.466	8.23238334655761\\
5.467	8.98459457397462\\
5.468	9.32142929077148\\
5.469	8.98112701416017\\
5.47	9.32895126342774\\
5.471	8.57620613098145\\
5.472	8.81957565307617\\
5.473	8.82619216918945\\
5.474	8.43276832580565\\
5.475	9.04495750427246\\
5.476	8.81631553649902\\
5.477	8.1154564666748\\
5.478	8.8195378112793\\
5.479	9.5988166809082\\
5.48	9.24867317199707\\
5.481	9.12803977966308\\
5.482	8.90224174499512\\
5.483	9.40591896057128\\
5.484	8.08298881530762\\
5.485	8.66765090942383\\
5.486	8.74019386291504\\
5.487	9.76652114868165\\
5.488	8.43843406677246\\
5.489	9.154462890625\\
5.49	8.55918106079102\\
5.491	10.0406153106689\\
5.492	10.0891628265381\\
5.493	9.44907676696778\\
5.494	9.532685546875\\
5.495	10.5378419494629\\
5.496	8.98055168151855\\
5.497	9.65599082946778\\
5.498	10.6484519958496\\
5.499	9.03097686767578\\
5.5	9.93070945739747\\
5.501	9.7564813232422\\
5.502	10.2249941253662\\
5.503	9.33098876953126\\
5.504	9.12432815551757\\
5.505	10.2471347808838\\
5.506	10.4398162841797\\
5.507	10.1233616638184\\
5.508	9.89981697082519\\
5.509	9.67295051574708\\
5.51	10.1843033599853\\
5.511	9.09302932739257\\
5.512	10.399409866333\\
5.513	10.8830042266846\\
5.514	10.7777705383301\\
5.515	10.9342826843262\\
5.516	10.2267914581299\\
5.517	8.94516036987305\\
5.518	11.2154465484619\\
5.519	10.3788809204102\\
5.52	10.7190637969971\\
5.521	11.4575508880615\\
5.522	10.7641865539551\\
5.523	10.2405781555176\\
5.524	11.0252778625488\\
5.525	8.65846488952637\\
5.526	9.50188056945801\\
5.527	9.33214195251465\\
5.528	9.46565055847168\\
5.529	10.9811109161377\\
5.53	9.807181930542\\
5.531	10.2865997314453\\
5.532	10.7598333740234\\
5.533	11.131868057251\\
5.534	10.8698509979248\\
5.535	11.8009521484375\\
5.536	10.2702282714844\\
5.537	11.4389026641846\\
5.538	10.0972622680664\\
5.539	10.6884268188477\\
5.54	9.69981704711914\\
5.541	11.3022682952881\\
5.542	11.3290796661377\\
5.543	10.651000213623\\
5.544	11.2573303222656\\
5.545	11.2081882476807\\
5.546	10.3599983215332\\
5.547	11.0760958862305\\
5.548	10.5995881652832\\
5.549	10.1333951568603\\
5.55	10.1832624053955\\
5.551	10.8548808288574\\
5.552	10.3312172698975\\
5.553	9.13460693359376\\
5.554	9.89076805114746\\
5.555	9.00990829467773\\
5.556	10.3835487365723\\
5.557	9.45626853942871\\
5.558	9.83259117126464\\
5.559	8.73484092712403\\
5.56	9.2336646270752\\
5.561	9.56465690612794\\
5.562	9.78656684875489\\
5.563	10.2678913116455\\
5.564	9.98455741882324\\
5.565	9.37054161071777\\
5.566	10.4247429656982\\
5.567	9.90615058898926\\
5.568	10.7299785614014\\
5.569	10.1229684448242\\
5.57	9.68768592834473\\
5.571	10.0339607238769\\
5.572	9.42941909790038\\
5.573	9.08131546020508\\
5.574	10.129709777832\\
5.575	11.0550630950928\\
5.576	11.1141114044189\\
5.577	8.90482788085937\\
5.578	9.43192749023437\\
5.579	9.53904258728028\\
5.58	9.21119766235351\\
5.581	10.8364005279541\\
5.582	10.8954431152344\\
5.583	9.84158859252931\\
5.584	9.84430946350098\\
5.585	10.9800305938721\\
5.586	11.8652111816406\\
5.587	11.2960781860352\\
5.588	11.7217848968506\\
5.589	12.4462955474854\\
5.59	11.7817620849609\\
5.591	10.9883191680908\\
5.592	12.5464581298828\\
5.593	10.8755584716797\\
5.594	11.1952872467041\\
5.595	11.0499894714355\\
5.596	10.0136580657959\\
5.597	11.3785304260254\\
5.598	11.3215075683594\\
5.599	9.98940986633301\\
5.6	10.1908795166016\\
5.601	9.69244308471679\\
5.602	10.5564916992188\\
5.603	9.45586074829102\\
5.604	9.83209777832032\\
5.605	9.42937728881836\\
5.606	10.5261592102051\\
5.607	8.22267898559571\\
5.608	9.00274223327638\\
5.609	9.30027946472168\\
5.61	9.17255920410156\\
5.611	7.8346208190918\\
5.612	10.0795206451416\\
5.613	9.71320167541504\\
5.614	9.09478912353515\\
5.615	8.77458656311036\\
5.616	8.93915962219239\\
5.617	9.35433097839356\\
5.618	9.09479843139648\\
5.619	8.90195365905761\\
5.62	9.81891143798828\\
5.621	10.5926815795898\\
5.622	10.5052906036377\\
5.623	8.46472732543945\\
5.624	8.96966194152833\\
5.625	9.19610961914063\\
5.626	10.728540802002\\
5.627	10.5507263946533\\
5.628	9.80071647644043\\
5.629	9.60878074645997\\
5.63	10.2197463989258\\
5.631	10.8551222991943\\
5.632	10.4070891571045\\
5.633	9.79288352966309\\
5.634	10.1115069580078\\
5.635	8.4551277923584\\
5.636	10.539838180542\\
5.637	11.1682373809814\\
5.638	10.1565700531006\\
5.639	10.1747270965576\\
5.64	8.87795852661134\\
5.641	10.1116427612305\\
5.642	10.8241621398926\\
5.643	9.72053688049316\\
5.644	7.95784538269042\\
5.645	10.2834033203125\\
5.646	9.00524070739746\\
5.647	9.56193092346192\\
5.648	8.85997512817383\\
5.649	8.91088111877441\\
5.65	9.70749992370605\\
5.651	8.91632369995118\\
5.652	9.57375267028809\\
5.653	9.27019096374511\\
5.654	8.40279785156251\\
5.655	8.58103088378907\\
5.656	8.78059646606445\\
5.657	9.67154479980468\\
5.658	9.12043807983399\\
5.659	9.03135246276855\\
5.66	9.11419219970703\\
5.661	8.97306365966797\\
5.662	8.94583953857422\\
5.663	10.4632083892822\\
5.664	9.95797393798829\\
5.665	8.7004500579834\\
5.666	9.59352706909179\\
5.667	10.2989611816406\\
5.668	11.0453913116455\\
5.669	9.73642738342285\\
5.67	10.6449770355225\\
5.671	11.1434949493408\\
5.672	11.7167779541016\\
5.673	10.9478203582764\\
5.674	11.514529876709\\
5.675	11.518952255249\\
5.676	10.8368921661377\\
5.677	12.0775323486328\\
5.678	10.6725192260742\\
5.679	12.0314863586426\\
5.68	10.7958007049561\\
5.681	11.4358157348633\\
5.682	12.0726715087891\\
5.683	11.8641669464111\\
5.684	10.3764811706543\\
5.685	11.7924029541016\\
5.686	11.0810807800293\\
5.687	10.57797996521\\
5.688	9.65421798706055\\
5.689	11.2843785095215\\
5.69	11.5448505401611\\
5.691	11.2203016662598\\
5.692	9.46271286010743\\
5.693	10.6962829589844\\
5.694	10.6293618774414\\
5.695	10.48594871521\\
5.696	11.4017182159424\\
5.697	10.2721912384033\\
5.698	9.71732131958008\\
5.699	9.81352577209472\\
5.7	8.73157295227051\\
5.701	9.59860458374024\\
5.702	9.9343685913086\\
5.703	10.7975498962402\\
5.704	9.52191230773926\\
5.705	10.7530590820313\\
5.706	8.5847696685791\\
5.707	9.47769859313965\\
5.708	9.50103729248048\\
5.709	10.0647706604004\\
5.71	9.5763191986084\\
5.711	9.19666473388672\\
5.712	9.23807151794433\\
5.713	9.77580780029297\\
5.714	11.2939376831055\\
5.715	9.45573989868164\\
5.716	10.2793799591064\\
5.717	10.9019334411621\\
5.718	8.75704994201661\\
5.719	8.6769426727295\\
5.72	8.60462135314941\\
5.721	9.55569854736328\\
5.722	9.1790781402588\\
5.723	9.20561691284179\\
5.724	10.0094744873047\\
5.725	10.1703093719482\\
5.726	8.77928123474122\\
5.727	9.79414855957032\\
5.728	9.90198867797851\\
5.729	9.16549003601074\\
5.73	9.11100875854493\\
5.731	9.35950157165527\\
5.732	9.53488815307617\\
5.733	9.26104682922363\\
5.734	9.66669830322265\\
5.735	8.85875228881835\\
5.736	9.07748252868653\\
5.737	9.50913291931151\\
5.738	9.79309196472168\\
5.739	9.75049865722656\\
5.74	9.88658912658693\\
5.741	9.18346931457519\\
5.742	10.8506922149658\\
5.743	9.35550697326661\\
5.744	10.8259278106689\\
5.745	10.0838606262207\\
5.746	9.424677734375\\
5.747	10.0931519317627\\
5.748	8.29335166931153\\
5.749	10.6167804718018\\
5.75	10.247191696167\\
5.751	9.9591886138916\\
5.752	9.7502466583252\\
5.753	8.54006462097168\\
5.754	11.3674629974365\\
5.755	9.70832069396972\\
5.756	9.73453987121583\\
5.757	10.0727480316162\\
5.758	9.25336364746094\\
5.759	9.6406266784668\\
5.76	10.6256734466553\\
5.761	7.8542505645752\\
5.762	9.26426513671875\\
5.763	11.1196475219727\\
5.764	10.2805083465576\\
5.765	9.56389160156249\\
5.766	8.62818885803223\\
5.767	10.6198798370361\\
5.768	10.9340815734863\\
5.769	10.8744032287598\\
5.77	9.96028930664062\\
5.771	10.0480072021484\\
5.772	10.2658779144287\\
5.773	9.82451980590821\\
5.774	9.3793741607666\\
5.775	9.84420417785645\\
5.776	11.0455214691162\\
5.777	10.8383656311035\\
5.778	11.7128183746338\\
5.779	9.90234710693359\\
5.78	12.159772644043\\
5.781	10.5388048553467\\
5.782	10.2110232543945\\
5.783	9.89004905700685\\
5.784	10.6618511962891\\
5.785	9.71446464538573\\
5.786	9.52684738159179\\
5.787	10.9774587249756\\
5.788	10.0191301727295\\
5.789	9.86098243713379\\
5.79	10.2503388214111\\
5.791	10.3546704101563\\
5.792	11.162053527832\\
5.793	9.68410858154297\\
5.794	11.2367381286621\\
5.795	8.88166023254394\\
5.796	9.36186172485351\\
5.797	9.28407150268555\\
5.798	9.88808120727539\\
5.799	9.64726669311523\\
5.8	9.12127136230468\\
5.801	9.88111274719239\\
5.802	10.2155223083496\\
5.803	9.30600013732909\\
5.804	9.25152946472167\\
5.805	8.7995295715332\\
5.806	10.0306615447998\\
5.807	10.0223411560059\\
5.808	9.87772315979004\\
5.809	9.60679389953613\\
5.81	10.7566519927978\\
5.811	11.258158416748\\
5.812	8.21020881652832\\
5.813	8.96597686767578\\
5.814	9.9066128540039\\
5.815	9.93855178833009\\
5.816	10.5646835327148\\
5.817	10.7432294464111\\
5.818	9.95951156616211\\
5.819	9.48767219543457\\
5.82	8.0165119934082\\
5.821	10.7102939605713\\
5.822	11.1164114379883\\
5.823	10.757389755249\\
5.824	9.79299270629883\\
5.825	9.78754318237304\\
5.826	9.86595390319823\\
5.827	10.9370096588135\\
5.828	10.872290725708\\
5.829	11.1866162872314\\
5.83	11.576884841919\\
5.831	9.48256202697753\\
5.832	11.3233457183838\\
5.833	11.1188862609863\\
5.834	11.0272978210449\\
5.835	10.1500363922119\\
5.836	11.8279963684082\\
5.837	10.6340278625488\\
5.838	10.6184302520752\\
5.839	10.105581817627\\
5.84	11.6352527618408\\
5.841	12.0577578735352\\
5.842	11.8094401550293\\
5.843	11.8893146514893\\
5.844	12.2581130981445\\
5.845	11.1112482452393\\
5.846	12.0530922698975\\
5.847	13.3324119567871\\
5.848	10.9768884277344\\
5.849	10.9375794219971\\
5.85	11.6717900085449\\
5.851	10.2413014221191\\
5.852	11.7612395477295\\
5.853	9.78082176208497\\
5.854	10.4051155090332\\
5.855	10.3042329406738\\
5.856	10.85395362854\\
5.857	11.2518884277344\\
5.858	9.33741188049316\\
5.859	10.1960186767578\\
5.86	10.2031047821045\\
5.861	8.54547821044922\\
5.862	10.4338410949707\\
5.863	8.62838745117188\\
5.864	8.87906234741212\\
5.865	8.78530448913574\\
5.866	8.42949951171876\\
5.867	8.82698364257813\\
5.868	9.09241691589357\\
5.869	9.08209259033204\\
5.87	10.2317652893066\\
5.871	8.38970123291016\\
5.872	8.77578971862793\\
5.873	8.35158821105958\\
5.874	9.41296913146974\\
5.875	10.0123129272461\\
5.876	8.74526329040528\\
5.877	8.92975769042968\\
5.878	8.75481201171876\\
5.879	8.3098583984375\\
5.88	8.63021102905273\\
5.881	8.82829986572267\\
5.882	8.8554288482666\\
5.883	8.91783981323242\\
5.884	9.03945175170898\\
5.885	9.3441690826416\\
5.886	8.82384246826173\\
5.887	9.22716209411621\\
5.888	9.30111038208007\\
5.889	10.5146798706055\\
5.89	10.8293600463867\\
5.891	9.85657196044923\\
5.892	11.2118444824219\\
5.893	9.22753967285156\\
5.894	9.95528060913087\\
5.895	9.09860969543458\\
5.896	9.57804222106934\\
5.897	9.84150093078613\\
5.898	8.56287139892578\\
5.899	9.78529853820801\\
5.9	10.1689694213867\\
5.901	9.99106964111328\\
5.902	10.3331058502197\\
5.903	10.2802728271484\\
5.904	11.1028601837158\\
5.905	9.36222808837891\\
5.906	11.0554902648926\\
5.907	8.7063999938965\\
5.908	11.1135321807861\\
5.909	10.777981338501\\
5.91	10.149859161377\\
5.911	11.199338760376\\
5.912	10.1309511566162\\
5.913	9.87499656677247\\
5.914	10.4487409210205\\
5.915	10.8229875946045\\
5.916	10.2153839111328\\
5.917	11.3778026580811\\
5.918	10.7327945709228\\
5.919	10.6253984832764\\
5.92	10.9635320281982\\
5.921	11.3496433258057\\
5.922	11.7786692810059\\
5.923	10.406664352417\\
5.924	11.4412122344971\\
5.925	11.5108317565918\\
5.926	10.074811630249\\
5.927	11.87264793396\\
5.928	10.9385600280762\\
5.929	11.1006716156006\\
5.93	11.0184824371338\\
5.931	12.7552075195313\\
5.932	11.9214640808105\\
5.933	10.2689722442627\\
5.934	11.0607140350342\\
5.935	11.2894885253906\\
5.936	11.6663800048828\\
5.937	11.5358101654053\\
5.938	13.0133906555176\\
5.939	12.2361627197266\\
5.94	11.2957971191406\\
5.941	11.4486928558349\\
5.942	12.2457923126221\\
5.943	11.0831839752197\\
5.944	10.3685781097412\\
5.945	10.2379574584961\\
5.946	10.1691812133789\\
5.947	10.7003115081787\\
5.948	11.0414638519287\\
5.949	11.3620259094238\\
5.95	10.1309686279297\\
5.951	11.8283619689941\\
5.952	10.2903853607178\\
5.953	10.0867681121826\\
5.954	9.31346000671387\\
5.955	10.7073009490967\\
5.956	10.8710087585449\\
5.957	9.85814697265624\\
5.958	9.64572814941405\\
5.959	9.64806846618653\\
5.96	9.91841384887695\\
5.961	9.61577606201172\\
5.962	9.4969236755371\\
5.963	8.97861000061036\\
5.964	10.2848681640625\\
5.965	11.2210997772217\\
5.966	9.75334953308105\\
5.967	9.64094284057617\\
5.968	8.96326110839844\\
5.969	9.60176185607911\\
5.97	10.1294445037842\\
5.971	11.3501396942139\\
5.972	10.0072468566894\\
5.973	10.2650928497314\\
5.974	11.2741591644287\\
5.975	10.6637170410156\\
5.976	10.497278137207\\
5.977	11.3758823394775\\
5.978	9.44556854248047\\
5.979	8.65409454345703\\
5.98	8.0802123260498\\
5.981	10.0012919616699\\
5.982	10.0891607666016\\
5.983	9.07347763061523\\
5.984	9.80748657226563\\
5.985	10.1735994720459\\
5.986	9.35909568786622\\
5.987	9.94410263061523\\
5.988	9.38647544860839\\
5.989	9.42602233886718\\
5.99	10.4835371398926\\
5.991	9.20388084411621\\
5.992	10.3704588317871\\
5.993	8.8391389465332\\
5.994	10.0288963317871\\
5.995	9.79455917358399\\
5.996	9.7976400756836\\
5.997	9.03215599060059\\
5.998	8.86396369934083\\
5.999	9.16611915588379\\
6	9.32444007873535\\
6.001	10.5498377227783\\
6.002	10.0154601287842\\
6.003	9.92747276306153\\
6.004	9.54943115234376\\
6.005	9.451787109375\\
6.006	10.8373760986328\\
6.007	11.032406539917\\
6.008	10.503013381958\\
6.009	10.6015929412842\\
6.01	11.7684493255615\\
6.011	11.5906615447998\\
6.012	11.2174602508545\\
6.013	10.0810126495361\\
6.014	12.2443836212158\\
6.015	11.8708237457275\\
6.016	10.06666015625\\
6.017	9.8725633239746\\
6.018	10.0197292327881\\
6.019	10.0498542022705\\
6.02	9.29427604675293\\
6.021	9.49352928161622\\
6.022	9.82746208190918\\
6.023	8.598960647583\\
6.024	9.82299934387207\\
6.025	9.15290901184082\\
6.026	10.9025361633301\\
6.027	10.0137710571289\\
6.028	9.13387817382812\\
6.029	9.44788192749023\\
6.03	8.27689765930175\\
6.031	8.23986968994141\\
6.032	11.0342366027832\\
6.033	9.19300758361817\\
6.034	9.19167427062987\\
6.035	9.42816902160645\\
6.036	8.63083221435546\\
6.037	9.48198211669921\\
6.038	9.86111053466797\\
6.039	9.40434158325195\\
6.04	8.79429893493652\\
6.041	9.94630065917968\\
6.042	8.65428939819336\\
6.043	9.83889183044433\\
6.044	10.0416991424561\\
6.045	9.07198051452637\\
6.046	9.54503364562989\\
6.047	10.0822018432617\\
6.048	11.1665099334717\\
6.049	10.8607117462158\\
6.05	10.7558364868164\\
6.051	10.1068923950195\\
6.052	11.0205009460449\\
6.053	10.9355197143555\\
6.054	10.4942594909668\\
6.055	9.16246063232421\\
6.056	10.8615560913086\\
6.057	10.5153315734863\\
6.058	10.6147467803955\\
6.059	9.74516952514648\\
6.06	10.6312438201904\\
6.061	11.4820608520508\\
6.062	9.28718269348144\\
6.063	10.9562938690186\\
6.064	10.6732476043701\\
6.065	10.0629016876221\\
6.066	10.9352520751953\\
6.067	10.1357705688477\\
6.068	11.2970823669434\\
6.069	12.1897958374023\\
6.07	10.0715328216553\\
6.071	10.6691603851318\\
6.072	10.7182197570801\\
6.073	9.98316978454589\\
6.074	10.7325670623779\\
6.075	9.93701095581055\\
6.076	10.1108005523682\\
6.077	10.3641791534424\\
6.078	10.1584294128418\\
6.079	10.6052683258057\\
6.08	8.4939200592041\\
6.081	11.0130796813965\\
6.082	8.29738006591798\\
6.083	7.90816719055177\\
6.084	9.30667068481445\\
6.085	10.0826091766357\\
6.086	9.61399833679199\\
6.087	9.87256629943849\\
6.088	10.1566130828857\\
6.089	9.2780191040039\\
6.09	8.6602311706543\\
6.091	11.0459538269043\\
6.092	9.23096092224121\\
6.093	8.71739913940429\\
6.094	9.60843757629395\\
6.095	9.96883583068848\\
6.096	8.92375808715821\\
6.097	10.2217096710205\\
6.098	9.48385108947754\\
6.099	10.078635635376\\
6.1	10.9545446014404\\
6.101	11.2940411376953\\
6.102	10.1656030273437\\
6.103	10.2537676239014\\
6.104	9.43104545593262\\
6.105	9.71022102355957\\
6.106	10.1201165771484\\
6.107	9.96304725646972\\
6.108	10.3567559814453\\
6.109	9.05125747680664\\
6.11	10.0024937438965\\
6.111	11.4544374084473\\
6.112	9.57357719421387\\
6.113	10.0279085540771\\
6.114	9.43186874389649\\
6.115	9.27741371154785\\
6.116	9.71565330505371\\
6.117	8.76793228149414\\
6.118	9.43768829345703\\
6.119	9.91493972778321\\
6.12	10.6539170074463\\
6.121	9.88506919860839\\
6.122	8.63892234802246\\
6.123	8.60803138732911\\
6.124	8.71859825134277\\
6.125	9.38424240112305\\
6.126	9.23722290039063\\
6.127	8.29596015930176\\
6.128	8.59110778808594\\
6.129	9.24256111145019\\
6.13	9.48249702453613\\
6.131	9.36854270935059\\
6.132	7.7545778656006\\
6.133	8.57176834106446\\
6.134	9.07045806884766\\
6.135	9.5104923248291\\
6.136	8.60921768188476\\
6.137	8.59170234680175\\
6.138	9.57516151428223\\
6.139	8.74394699096679\\
6.14	10.259821395874\\
6.141	9.77271827697754\\
6.142	9.06117988586425\\
6.143	9.40207077026366\\
6.144	9.10355781555175\\
6.145	8.9645864868164\\
6.146	10.1336319732666\\
6.147	8.75861030578612\\
6.148	9.11278861999511\\
6.149	10.3827872467041\\
6.15	9.49706878662109\\
6.151	6.84783073425294\\
6.152	8.92983154296876\\
6.153	8.84246833801269\\
6.154	7.69389938354492\\
6.155	10.1771383666992\\
6.156	9.20523506164551\\
6.157	8.27860847473144\\
6.158	9.33225959777832\\
6.159	8.18266876220703\\
6.16	9.14308174133301\\
6.161	8.41553932189942\\
6.162	7.87957000732422\\
6.163	7.59500205993652\\
6.164	8.45879722595214\\
6.165	7.96563873291016\\
6.166	8.26614356994629\\
6.167	7.37279510498047\\
6.168	8.55040573120117\\
6.169	7.31103179931641\\
6.17	8.39580566406251\\
6.171	7.11566055297853\\
6.172	6.38817962646485\\
6.173	8.28255836486817\\
6.174	8.94776725769043\\
6.175	8.06278869628908\\
6.176	8.79265258789061\\
6.177	9.70509559631347\\
6.178	8.62173278808594\\
6.179	9.64730857849121\\
6.18	8.38247520446777\\
6.181	8.43706764221191\\
6.182	9.45894401550292\\
6.183	9.3334400177002\\
6.184	10.9499900817871\\
6.185	9.59784057617188\\
6.186	9.53154891967775\\
6.187	10.1555111694336\\
6.188	10.2218109130859\\
6.189	10.1280860900879\\
6.19	10.6127584838867\\
6.191	12.1691011810303\\
6.192	10.5979425048828\\
6.193	11.9514099884033\\
6.194	12.0646863555908\\
6.195	10.9405084991455\\
6.196	12.3304983520508\\
6.197	11.9800096893311\\
6.198	12.4966070556641\\
6.199	11.613070526123\\
6.2	12.47688331604\\
6.201	12.3114923858643\\
6.202	11.2874510192871\\
6.203	11.9188834381104\\
6.204	12.2676515197754\\
6.205	13.0674184417725\\
6.206	11.4739117431641\\
6.207	10.7022515869141\\
6.208	11.0921395111084\\
6.209	11.063561706543\\
6.21	10.3905790710449\\
6.211	10.7422190093994\\
6.212	10.1295035552979\\
6.213	10.8840895080566\\
6.214	8.8591717529297\\
6.215	9.12820800781249\\
6.216	9.66301223754883\\
6.217	10.6606587982178\\
6.218	10.3831504058838\\
6.219	9.14941635131837\\
6.22	9.06869140625\\
6.221	8.98153327941895\\
6.222	10.2502883148193\\
6.223	9.3577529144287\\
6.224	8.63241195678711\\
6.225	8.31233749389648\\
6.226	7.81301040649413\\
6.227	8.7376284790039\\
6.228	8.9547087097168\\
6.229	9.26463272094726\\
6.23	8.30408988952637\\
6.231	7.84055023193359\\
6.232	8.76693824768067\\
6.233	9.88877792358399\\
6.234	9.13269844055176\\
6.235	9.89015800476075\\
6.236	8.99516723632813\\
6.237	9.07082641601562\\
6.238	7.99389381408692\\
6.239	7.22497062683105\\
6.24	8.22431678771972\\
6.241	9.26282661437988\\
6.242	9.11799972534179\\
6.243	8.07162193298339\\
6.244	8.10139892578125\\
6.245	10.0554277038574\\
6.246	9.06279891967775\\
6.247	10.1925988006592\\
6.248	10.4031439971924\\
6.249	10.042399597168\\
6.25	9.49127395629883\\
6.251	9.63458518981933\\
6.252	9.98864074707032\\
6.253	10.1303578186035\\
6.254	11.1380631256103\\
6.255	9.65716026306153\\
6.256	9.46531951904296\\
6.257	10.7480892944336\\
6.258	9.72058914184571\\
6.259	8.85524955749511\\
6.26	8.99360908508301\\
6.261	8.55407028198242\\
6.262	9.61799942016602\\
6.263	9.23504776000976\\
6.264	8.51567192077637\\
6.265	9.07597175598144\\
6.266	9.50143669128418\\
6.267	7.51622459411622\\
6.268	8.52839538574219\\
6.269	8.61647468566895\\
6.27	8.27855209350585\\
6.271	8.27473358154298\\
6.272	8.83098014831542\\
6.273	7.93870620727539\\
6.274	8.14032424926758\\
6.275	7.45970619201661\\
6.276	8.39650299072265\\
6.277	8.54145698547363\\
6.278	9.08392333984375\\
6.279	7.89227554321289\\
6.28	9.13643203735352\\
6.281	8.87715156555176\\
6.282	8.43402969360351\\
6.283	7.26207893371583\\
6.284	9.60920349121093\\
6.285	9.69073638916016\\
6.286	8.39160560607911\\
6.287	7.70737426757812\\
6.288	8.81660140991211\\
6.289	9.43099174499511\\
6.29	8.66838172912597\\
6.291	8.22448448181153\\
6.292	9.27149925231934\\
6.293	7.55336715698242\\
6.294	6.95464157104492\\
6.295	8.59087280273438\\
6.296	9.74217948913574\\
6.297	11.2182577514648\\
6.298	7.90701972961426\\
6.299	8.67276588439941\\
6.3	9.20536293029785\\
6.301	8.61619529724122\\
6.302	8.49071922302247\\
6.303	9.03672080993653\\
6.304	7.54836769104004\\
6.305	8.4809423828125\\
6.306	8.70737419128417\\
6.307	8.81886589050292\\
6.308	8.73351600646973\\
6.309	9.39942695617675\\
6.31	9.11310157775878\\
6.311	9.49251197814942\\
6.312	8.28744812011719\\
6.313	8.06550506591796\\
6.314	9.72844726562501\\
6.315	9.00334724426268\\
6.316	9.34093948364259\\
6.317	9.00019386291504\\
6.318	8.06750991821289\\
6.319	8.80276924133301\\
6.32	9.44875007629395\\
6.321	10.5904446411133\\
6.322	8.45863037109375\\
6.323	10.0736952972412\\
6.324	8.3950830078125\\
6.325	9.20249351501465\\
6.326	10.1119632720947\\
6.327	9.21664054870605\\
6.328	7.1813094329834\\
6.329	8.74647216796875\\
6.33	8.76728706359863\\
6.331	9.42563301086426\\
6.332	10.3643177032471\\
6.333	8.92288505554198\\
6.334	9.25176124572754\\
6.335	9.3493222808838\\
6.336	9.54344909667968\\
6.337	7.8426779937744\\
6.338	7.86108016967773\\
6.339	8.76772117614746\\
6.34	9.30983192443848\\
6.341	9.41769035339355\\
6.342	8.35799453735351\\
6.343	8.94914840698243\\
6.344	9.41563308715821\\
6.345	9.52893135070801\\
6.346	9.15907135009765\\
6.347	9.03299339294433\\
6.348	10.6481690216064\\
6.349	10.0641339111328\\
6.35	10.5979009246826\\
6.351	8.6925015258789\\
6.352	9.34067932128906\\
6.353	10.3619287109375\\
6.354	9.60395225524903\\
6.355	10.8872152709961\\
6.356	9.49803062438966\\
6.357	10.0631101989746\\
6.358	9.70329048156738\\
6.359	10.3684091186523\\
6.36	10.1706419372559\\
6.361	10.2300350189209\\
6.362	10.5227509307861\\
6.363	10.1767514038086\\
6.364	8.49294548034668\\
6.365	10.9278252410889\\
6.366	10.5386739349365\\
6.367	10.0296927642822\\
6.368	10.0321019744873\\
6.369	9.33697799682618\\
6.37	10.8611084747315\\
6.371	10.6055637359619\\
6.372	10.4422141265869\\
6.373	9.25061302185058\\
6.374	10.4097431945801\\
6.375	8.90531364440919\\
6.376	8.88270973205566\\
6.377	9.06718086242677\\
6.378	11.1973969268799\\
6.379	9.17563293457032\\
6.38	9.41419906616211\\
6.381	9.64694847106934\\
6.382	7.98885025024414\\
6.383	8.75011245727539\\
6.384	10.7825199890137\\
6.385	8.0957103729248\\
6.386	9.52179000854493\\
6.387	9.08723350524902\\
6.388	7.65605972290038\\
6.389	8.36007415771485\\
6.39	9.06804306030274\\
6.391	9.63657569885254\\
6.392	8.35996253967285\\
6.393	8.40008071899415\\
6.394	9.15704292297363\\
6.395	8.25254158020019\\
6.396	8.4763005065918\\
6.397	7.68857124328613\\
6.398	7.79655097961427\\
6.399	7.70551223754882\\
6.4	8.85329063415527\\
6.401	8.32085563659668\\
6.402	7.8427279663086\\
6.403	7.38332038879395\\
6.404	9.16345565795898\\
6.405	6.97270172119141\\
6.406	7.34665046691894\\
6.407	7.63283004760741\\
6.408	7.92202804565429\\
6.409	7.45342399597169\\
6.41	7.46990249633788\\
6.411	6.44015701293945\\
6.412	5.81924041748046\\
6.413	8.39836158752442\\
6.414	7.40260620117188\\
6.415	7.66307846069336\\
6.416	6.71189178466797\\
6.417	6.93401786804199\\
6.418	6.66884246826173\\
6.419	7.26247756958008\\
6.42	7.22430992126465\\
6.421	6.71188766479492\\
6.422	8.23243507385253\\
6.423	7.38837326049804\\
6.424	7.52986953735352\\
6.425	6.47197853088379\\
6.426	6.26591995239258\\
6.427	8.49863723754882\\
6.428	6.33506172180175\\
6.429	6.87817443847656\\
6.43	7.16656341552735\\
6.431	7.31309761047363\\
6.432	9.36404411315918\\
6.433	7.96966102600098\\
6.434	8.65726806640625\\
6.435	8.5219773864746\\
6.436	8.00943603515626\\
6.437	9.4935969543457\\
6.438	7.63841964721679\\
6.439	9.75782852172851\\
6.44	8.19288497924805\\
6.441	9.48781280517578\\
6.442	8.61443626403809\\
6.443	9.99145874023438\\
6.444	9.81392753601074\\
6.445	8.21113212585449\\
6.446	10.3353897857666\\
6.447	10.0974036407471\\
6.448	10.1436407470703\\
6.449	9.69957015991211\\
6.45	11.4341594696045\\
6.451	10.8309973907471\\
6.452	10.8450478363037\\
6.453	10.7554228973389\\
6.454	10.9503910064697\\
6.455	11.5303298950195\\
6.456	9.42340026855469\\
6.457	11.6844580841064\\
6.458	9.90770286560058\\
6.459	10.3085508728027\\
6.46	10.9868618011475\\
6.461	10.5864065551758\\
6.462	9.89168113708496\\
6.463	9.96839500427247\\
6.464	9.62938232421875\\
6.465	10.6716275787354\\
6.466	10.2810019683838\\
6.467	10.6009746551514\\
6.468	9.88522346496582\\
6.469	11.4227388000488\\
6.47	9.78944244384766\\
6.471	10.2942433166504\\
6.472	9.34035987854004\\
6.473	9.87537811279297\\
6.474	10.3229187774658\\
6.475	10.9548738098145\\
6.476	9.73260475158692\\
6.477	10.5815184020996\\
6.478	11.0130587768555\\
6.479	10.4483883666992\\
6.48	11.666672744751\\
6.481	10.4966563415527\\
6.482	10.1380156707764\\
6.483	9.20098121643066\\
6.484	9.17513107299806\\
6.485	10.4552732849121\\
6.486	9.82561294555664\\
6.487	11.0061769866943\\
6.488	9.89021354675293\\
6.489	9.1399398803711\\
6.49	9.26548843383789\\
6.491	9.08954666137694\\
6.492	8.8046701812744\\
6.493	7.73264694213867\\
6.494	10.4168927001953\\
6.495	8.60465286254883\\
6.496	8.12563011169435\\
6.497	8.46691162109374\\
6.498	8.83766761779785\\
6.499	8.21445793151855\\
6.5	6.29342613220216\\
6.501	7.27150733947754\\
6.502	8.89810081481934\\
6.503	8.13634315490722\\
6.504	6.39802680969238\\
6.505	7.81799858093262\\
6.506	7.17254081726074\\
6.507	7.19436698913574\\
6.508	7.54543045043945\\
6.509	8.58628234863281\\
6.51	7.62181968688965\\
6.511	6.31545196533203\\
6.512	7.76553321838378\\
6.513	7.74896827697754\\
6.514	6.89557838439941\\
6.515	7.74164718627929\\
6.516	7.84738876342773\\
6.517	7.5550527191162\\
6.518	8.83640167236329\\
6.519	8.06569511413575\\
6.52	8.64604797363282\\
6.521	7.6923780822754\\
6.522	9.03716094970703\\
6.523	8.5404672241211\\
6.524	6.99826194763183\\
6.525	8.35423110961915\\
6.526	9.91791816711425\\
6.527	10.01561668396\\
6.528	9.17082092285156\\
6.529	8.0399430847168\\
6.53	8.33007995605469\\
6.531	8.34517791748047\\
6.532	8.97405799865723\\
6.533	8.97987998962402\\
6.534	8.25598686218262\\
6.535	7.78461296081542\\
6.536	8.67738792419433\\
6.537	7.98309310913086\\
6.538	6.79515968322754\\
6.539	9.46098556518555\\
6.54	8.16948745727539\\
6.541	8.82621887207031\\
6.542	8.17045852661133\\
6.543	8.24489204406738\\
6.544	8.38790168762206\\
6.545	7.80363945007325\\
6.546	7.61308502197267\\
6.547	7.67794723510742\\
6.548	7.59587661743164\\
6.549	9.05388130187988\\
6.55	8.74087928771974\\
6.551	7.9002571105957\\
6.552	7.62237785339354\\
6.553	7.42558113098146\\
6.554	7.81485137939453\\
6.555	8.09181945800782\\
6.556	7.30523933410645\\
6.557	8.56261154174805\\
6.558	8.17227699279785\\
6.559	7.68519569396973\\
6.56	7.02316970825196\\
6.561	7.91023475646972\\
6.562	8.30462371826172\\
6.563	8.45771705627442\\
6.564	8.71237091064452\\
6.565	6.86472061157227\\
6.566	6.36247817993164\\
6.567	6.9058822631836\\
6.568	7.76151962280274\\
6.569	8.34013061523437\\
6.57	6.60884933471679\\
6.571	7.21869766235352\\
6.572	7.24964660644531\\
6.573	7.9629613494873\\
6.574	7.11765243530273\\
6.575	8.17653450012207\\
6.576	8.43718711853028\\
6.577	6.12898101806641\\
6.578	6.42754692077638\\
6.579	8.62784378051758\\
6.58	8.55095405578614\\
6.581	7.46216323852539\\
6.582	6.73836662292481\\
6.583	6.54999961853026\\
6.584	7.57825096130372\\
6.585	7.21512733459473\\
6.586	8.51002365112305\\
6.587	7.8903660583496\\
6.588	7.56730781555176\\
6.589	7.07248123168945\\
6.59	8.50900863647462\\
6.591	5.86690795898437\\
6.592	9.14370887756347\\
6.593	7.73291038513185\\
6.594	8.32540313720703\\
6.595	8.40229209899903\\
6.596	9.94096809387207\\
6.597	8.90016983032227\\
6.598	8.78222282409668\\
6.599	9.39561012268067\\
6.6	8.25146644592286\\
6.601	10.2900074768066\\
6.602	10.0341276550293\\
6.603	9.15789024353028\\
6.604	10.885099105835\\
6.605	10.6810211181641\\
6.606	10.6824114227295\\
6.607	10.6291426086426\\
6.608	9.93196166992188\\
6.609	9.9151523590088\\
6.61	10.4220221710205\\
6.611	9.97251541137695\\
6.612	11.0994989013672\\
6.613	10.1031475067139\\
6.614	11.106879119873\\
6.615	11.1228897094727\\
6.616	10.4686089324951\\
6.617	10.3324755096435\\
6.618	11.5323211669922\\
6.619	10.4900082397461\\
6.62	11.0752617645264\\
6.621	9.51386100769042\\
6.622	9.40894721984864\\
6.623	10.9902262115478\\
6.624	11.2936681365967\\
6.625	9.61196670532226\\
6.626	9.57416961669922\\
6.627	8.74804885864258\\
6.628	9.03127998352051\\
6.629	9.48198608398438\\
6.63	8.46016761779786\\
6.631	8.41413871765137\\
6.632	9.79172889709473\\
6.633	9.08742385864258\\
6.634	9.21165985107423\\
6.635	10.6643521118164\\
6.636	8.71100944519043\\
6.637	9.19030899047851\\
6.638	8.85276252746583\\
6.639	8.49578277587891\\
6.64	9.43738693237304\\
6.641	9.43559226989746\\
6.642	8.21144775390624\\
6.643	8.45159355163575\\
6.644	9.48583793640137\\
6.645	9.0047875213623\\
6.646	8.66221778869628\\
6.647	8.92806594848632\\
6.648	7.78383514404297\\
6.649	8.81862907409668\\
6.65	9.21105506896973\\
6.651	8.52777900695801\\
6.652	8.92417419433593\\
6.653	7.91104965209961\\
6.654	8.11269401550294\\
6.655	8.48234062194824\\
6.656	8.39835144042968\\
6.657	6.44347419738769\\
6.658	6.91424835205078\\
6.659	7.4582696533203\\
6.66	8.08801094055175\\
6.661	7.1866291809082\\
6.662	7.88830863952637\\
6.663	6.80975074768065\\
6.664	6.31464851379394\\
6.665	5.76611503601075\\
6.666	5.34529083251952\\
6.667	7.3194009399414\\
6.668	7.7392488861084\\
6.669	6.7412590789795\\
6.67	6.34879516601563\\
6.671	5.31642768859864\\
6.672	6.80150032043457\\
6.673	6.87842041015625\\
6.674	6.70233047485351\\
6.675	5.56125518798829\\
6.676	6.1603256225586\\
6.677	6.21668502807617\\
6.678	5.7819645690918\\
6.679	6.33411277770996\\
6.68	6.75884590148925\\
6.681	5.55704071044921\\
6.682	6.24820404052734\\
6.683	7.85218818664551\\
6.684	6.23384933471681\\
6.685	7.99085273742676\\
6.686	5.33674308776855\\
6.687	7.98430358886719\\
6.688	6.52149024963379\\
6.689	6.50595024108887\\
6.69	8.04165512084961\\
6.691	5.99756248474121\\
6.692	7.08660476684571\\
6.693	7.58938568115234\\
6.694	7.8763429260254\\
6.695	6.27326156616211\\
6.696	7.88277770996093\\
6.697	6.82021102905273\\
6.698	9.22563331604005\\
6.699	8.04495079040528\\
6.7	6.78721290588379\\
6.701	8.50587783813477\\
6.702	6.12298698425292\\
6.703	8.11900192260742\\
6.704	7.24445243835449\\
6.705	7.28715927124023\\
6.706	6.89408111572266\\
6.707	7.5027976989746\\
6.708	7.70441734313965\\
6.709	8.13938255310059\\
6.71	6.90462165832518\\
6.711	6.95786750793457\\
6.712	8.71612670898438\\
6.713	7.89899688720703\\
6.714	7.78371383666992\\
6.715	7.20641700744628\\
6.716	8.23681686401368\\
6.717	9.93159057617187\\
6.718	8.08289352416992\\
6.719	8.25940071105957\\
6.72	8.79958015441895\\
6.721	8.43125068664551\\
6.722	8.44295547485352\\
6.723	10.5902293395996\\
6.724	8.96222534179688\\
6.725	9.07421180725099\\
6.726	9.8498030090332\\
6.727	9.08876922607422\\
6.728	8.80818344116211\\
6.729	10.1813320922852\\
6.73	10.5567842102051\\
6.731	8.20166755676269\\
6.732	9.01026847839356\\
6.733	10.1011827850342\\
6.734	9.4373950958252\\
6.735	11.2809348297119\\
6.736	9.97942604064941\\
6.737	11.5927040863037\\
6.738	9.95911239624024\\
6.739	9.87096923828125\\
6.74	10.7851484680176\\
6.741	9.60980827331542\\
6.742	9.52930160522462\\
6.743	7.13373901367187\\
6.744	8.70215965270997\\
6.745	9.42197860717773\\
6.746	9.2681485748291\\
6.747	9.21068740844726\\
6.748	8.53574813842773\\
6.749	9.64331787109374\\
6.75	7.85343894958497\\
6.751	7.71449943542481\\
6.752	7.93272880554198\\
6.753	8.0366226196289\\
6.754	7.95555892944336\\
6.755	7.07223342895509\\
6.756	7.3414517211914\\
6.757	7.663950881958\\
6.758	7.31816802978516\\
6.759	7.74304000854492\\
6.76	7.28941902160645\\
6.761	7.44748077392579\\
6.762	9.18962112426757\\
6.763	7.51460304260253\\
6.764	7.83220207214356\\
6.765	7.57773704528809\\
6.766	8.74348838806152\\
6.767	6.17377891540526\\
6.768	7.59260948181152\\
6.769	8.12147583007813\\
6.77	8.47953948974609\\
6.771	7.74969039916992\\
6.772	9.10176124572754\\
6.773	7.60323547363281\\
6.774	8.2888215637207\\
6.775	7.64962303161622\\
6.776	7.80177291870118\\
6.777	8.03569107055664\\
6.778	9.1335521697998\\
6.779	7.36849174499511\\
6.78	7.39550918579101\\
6.781	8.44067604064942\\
6.782	7.56292015075684\\
6.783	10.0813915252686\\
6.784	7.31242073059083\\
6.785	7.51499206542969\\
6.786	8.14822982788087\\
6.787	7.29531951904298\\
6.788	6.61050842285157\\
6.789	9.74685394287108\\
6.79	7.97242347717284\\
6.791	7.26910049438476\\
6.792	8.07659797668457\\
6.793	7.79735916137695\\
6.794	7.58282806396485\\
6.795	7.46970703125\\
6.796	7.29524879455566\\
6.797	7.3487133026123\\
6.798	7.43791763305664\\
6.799	7.55479354858399\\
6.8	7.78925628662108\\
6.801	7.41411949157715\\
6.802	7.38039710998535\\
6.803	6.50268180847169\\
6.804	7.41411369323731\\
6.805	6.93248390197753\\
6.806	7.50518981933594\\
6.807	8.07628936767578\\
6.808	8.45913330078125\\
6.809	7.17397521972656\\
6.81	7.40198211669922\\
6.811	7.27941574096678\\
6.812	6.2821767425537\\
6.813	6.73938430786133\\
6.814	6.98617073059081\\
6.815	6.36833229064941\\
6.816	6.64344078063965\\
6.817	5.21585662841797\\
6.818	6.28858207702636\\
6.819	5.41618339538574\\
6.82	6.56321220397949\\
6.821	7.62979072570801\\
6.822	5.46900650024413\\
6.823	7.18138549804688\\
6.824	5.32482345581055\\
6.825	5.32140609741211\\
6.826	4.78970077514647\\
6.827	6.84297691345215\\
6.828	5.69337104797363\\
6.829	6.26299865722656\\
6.83	4.4592504119873\\
6.831	5.54969177246093\\
6.832	6.02660018920899\\
6.833	5.53923454284669\\
6.834	3.62080352783202\\
6.835	6.18233963012696\\
6.836	7.15354652404784\\
6.837	5.60837539672852\\
6.838	6.39198051452638\\
6.839	6.62396018981934\\
6.84	7.13196586608886\\
6.841	6.47494956970215\\
6.842	6.14145484924317\\
6.843	6.51022651672362\\
6.844	6.6932975769043\\
6.845	6.26954849243164\\
6.846	7.99256614685058\\
6.847	8.34655563354492\\
6.848	8.01928207397461\\
6.849	9.32845848083497\\
6.85	7.91050292968751\\
6.851	7.62840003967285\\
6.852	8.40669898986816\\
6.853	8.47627487182616\\
6.854	8.57301216125488\\
6.855	9.36734863281251\\
6.856	9.1677734375\\
6.857	10.1166373443603\\
6.858	11.521767578125\\
6.859	10.587790222168\\
6.86	9.8765217590332\\
6.861	11.5797090148926\\
6.862	10.8205815887451\\
6.863	11.0590370178223\\
6.864	11.2948027038574\\
6.865	10.495668258667\\
6.866	8.85366729736327\\
6.867	10.7377319335938\\
6.868	10.8632546234131\\
6.869	8.15177444458007\\
6.87	10.1716714477539\\
6.871	10.8618070983887\\
6.872	11.5385317230225\\
6.873	8.43045005798339\\
6.874	9.36583038330079\\
6.875	9.70168899536132\\
6.876	7.57271034240722\\
6.877	8.99491088867188\\
6.878	10.416767501831\\
6.879	7.70224319458008\\
6.88	8.23532737731934\\
6.881	9.09131935119629\\
6.882	9.17640563964844\\
6.883	8.10713012695312\\
6.884	9.46619705200195\\
6.885	7.89703750610352\\
6.886	7.75619110107422\\
6.887	7.98217697143555\\
6.888	8.55717124938965\\
6.889	8.16138320922852\\
6.89	8.0006071472168\\
6.891	7.75570693969726\\
6.892	9.19627052307129\\
6.893	7.72692314147949\\
6.894	6.55432876586914\\
6.895	7.47558982849121\\
6.896	7.40095977783203\\
6.897	7.36871635437012\\
6.898	9.56392959594727\\
6.899	7.07654220581054\\
6.9	6.39773941040039\\
6.901	6.15263992309571\\
6.902	6.06193000793456\\
6.903	5.55587966918945\\
6.904	6.03089828491211\\
6.905	7.70934700012207\\
6.906	5.95884063720702\\
6.907	4.7779719543457\\
6.908	5.91784027099609\\
6.909	6.63148941040039\\
6.91	5.4747649383545\\
6.911	6.35532569885254\\
6.912	5.16023727416993\\
6.913	5.78541122436523\\
6.914	4.40455718994141\\
6.915	4.49051628112792\\
6.916	6.61212554931642\\
6.917	4.63477821350098\\
6.918	4.00892860412598\\
6.919	5.68279914855957\\
6.92	5.52790161132812\\
6.921	4.32479888916016\\
6.922	6.00752105712891\\
6.923	3.77964996337892\\
6.924	6.17049125671387\\
6.925	4.86413314819336\\
6.926	5.96271041870118\\
6.927	5.28212188720704\\
6.928	6.83691345214844\\
6.929	6.29545326232909\\
6.93	7.18021614074706\\
6.931	6.06098930358887\\
6.932	5.86713745117189\\
6.933	5.90601684570314\\
6.934	5.22444282531738\\
6.935	6.18524101257324\\
6.936	7.02878051757813\\
6.937	5.97186752319335\\
6.938	7.04523910522461\\
6.939	7.36205924987793\\
6.94	6.9285913848877\\
6.941	6.99054389953614\\
6.942	7.60677947998046\\
6.943	8.08466514587401\\
6.944	8.13955642700196\\
6.945	8.58114677429199\\
6.946	7.75713928222656\\
6.947	8.0561011505127\\
6.948	7.71241050720215\\
6.949	7.4503500366211\\
6.95	7.15901969909667\\
6.951	8.38294822692872\\
6.952	8.13403617858887\\
6.953	6.8871703338623\\
6.954	7.30685935974121\\
6.955	6.54909172058106\\
6.956	5.21078109741211\\
6.957	7.76021354675292\\
6.958	6.04767402648925\\
6.959	6.17510429382324\\
6.96	4.91735801696777\\
6.961	7.01976089477539\\
6.962	5.26628807067871\\
6.963	5.96988677978516\\
6.964	6.20608619689942\\
6.965	7.01563476562501\\
6.966	6.56642402648926\\
6.967	5.78443283081054\\
6.968	6.39029464721679\\
6.969	5.7696875\\
6.97	7.56233253479004\\
6.971	6.15787071228029\\
6.972	5.60506866455079\\
6.973	7.91766143798829\\
6.974	6.08452980041504\\
6.975	6.32752296447754\\
6.976	6.93125274658203\\
6.977	6.39309577941894\\
6.978	7.93136665344238\\
6.979	7.69856018066406\\
6.98	7.54776130676271\\
6.981	8.34949394226075\\
6.982	7.48334030151366\\
6.983	9.65648330688477\\
6.984	7.6071216583252\\
6.985	9.6093775177002\\
6.986	9.06033546447753\\
6.987	8.83688339233399\\
6.988	8.77390518188477\\
6.989	9.89935562133789\\
6.99	8.28504219055176\\
6.991	8.63377159118652\\
6.992	10.5252521514893\\
6.993	9.35793426513672\\
6.994	10.4677319335938\\
6.995	10.4071878814697\\
6.996	9.69169830322265\\
6.997	10.550595703125\\
6.998	8.39594146728516\\
6.999	9.14107032775878\\
7	10.2487718200684\\
7.001	9.97742713928223\\
7.002	9.83157966613769\\
7.003	10.3355414581299\\
7.004	10.2323477172852\\
7.005	10.0158850860596\\
7.006	10.6103797912598\\
7.007	10.6002074432373\\
7.008	10.2903201293945\\
7.009	10.6291135406494\\
7.01	10.3949279022217\\
7.011	9.92579162597656\\
7.012	9.41933128356933\\
7.013	9.97371002197266\\
7.014	11.1718180084228\\
7.015	10.8253591156006\\
7.016	9.33885330200197\\
7.017	9.85010108947755\\
7.018	9.23513618469239\\
7.019	10.2090214538574\\
7.02	10.1476422119141\\
7.021	9.5052458190918\\
7.022	8.94571777343749\\
7.023	8.86625915527344\\
7.024	7.84812133789063\\
7.025	8.53763809204102\\
7.026	7.75144493103028\\
7.027	7.13954574584962\\
7.028	8.97050895690917\\
7.029	8.4502604675293\\
7.03	7.5453012084961\\
7.031	8.33373710632324\\
7.032	7.36718994140625\\
7.033	7.17959762573243\\
7.034	6.69698120117187\\
7.035	7.62825958251953\\
7.036	7.97131187438964\\
7.037	7.79904472351075\\
7.038	7.37495170593262\\
7.039	7.23564117431641\\
7.04	6.31648933410645\\
7.041	6.82441650390625\\
7.042	8.2890007019043\\
7.043	5.99647659301758\\
7.044	8.14887779235841\\
7.045	5.42761917114258\\
7.046	5.80462776184082\\
7.047	6.15423561096192\\
7.048	7.96679893493653\\
7.049	6.05496231079103\\
7.05	5.43627304077148\\
7.051	6.25371818542482\\
7.052	6.47933547973632\\
7.053	6.93179832458496\\
7.054	5.42351707458496\\
7.055	6.12041122436523\\
7.056	7.22167137145996\\
7.057	6.58137321472168\\
7.058	6.41760398864746\\
7.059	5.54462898254394\\
7.06	5.94123191833495\\
7.061	6.54895790100097\\
7.062	6.28730751037598\\
7.063	6.84033027648925\\
7.064	6.17696380615234\\
7.065	6.29014610290528\\
7.066	7.04854019165039\\
7.067	6.24104995727539\\
7.068	5.54182945251465\\
7.069	6.22469512939453\\
7.07	6.02144096374511\\
7.071	7.36410583496094\\
7.072	5.37818916320801\\
7.073	5.2532713317871\\
7.074	7.49317611694336\\
7.075	5.8773013305664\\
7.076	8.29581062316895\\
7.077	5.44189933776856\\
7.078	6.75082000732422\\
7.079	7.65991119384766\\
7.08	7.29850631713867\\
7.081	7.81699234008789\\
7.082	7.49239349365234\\
7.083	6.65803115844727\\
7.084	6.86500244140625\\
7.085	7.63791870117187\\
7.086	8.31705230712892\\
7.087	6.58709854125978\\
7.088	7.08102287292481\\
7.089	7.01939979553224\\
7.09	7.932353515625\\
7.091	6.98112869262695\\
7.092	7.76398223876953\\
7.093	7.19406768798828\\
7.094	7.44533851623534\\
7.095	7.25942443847657\\
7.096	8.27290802001953\\
7.097	7.77438049316406\\
7.098	8.58062889099121\\
7.099	6.78198150634766\\
7.1	9.8968515777588\\
7.101	8.27808181762695\\
7.102	8.92323310852051\\
7.103	8.84768089294434\\
7.104	7.81236999511719\\
7.105	8.63012863159179\\
7.106	9.51305152893066\\
7.107	8.95554244995118\\
7.108	9.10984382629394\\
7.109	9.08596900939942\\
7.11	8.23759704589844\\
7.111	8.33932319641113\\
7.112	9.07988334655762\\
7.113	9.24641128540038\\
7.114	8.16674964904786\\
7.115	8.9481128692627\\
7.116	8.91541664123535\\
7.117	8.46344177246094\\
7.118	7.98452339172364\\
7.119	7.73529945373535\\
7.12	7.97666107177734\\
7.121	7.18041351318359\\
7.122	7.32703239440919\\
7.123	9.24197799682617\\
7.124	7.13233131408691\\
7.125	7.9237663269043\\
7.126	8.12929344177246\\
7.127	8.51166542053222\\
7.128	7.71870368957519\\
7.129	7.07680839538575\\
7.13	7.81612457275391\\
7.131	7.46020164489747\\
7.132	9.14436714172363\\
7.133	6.9376016998291\\
7.134	8.15142036437989\\
7.135	7.68705978393554\\
7.136	9.13265739440918\\
7.137	8.19130981445313\\
7.138	8.91972648620606\\
7.139	9.25907897949219\\
7.14	8.627027053833\\
7.141	9.12357833862305\\
7.142	10.3560207366943\\
7.143	9.14040824890137\\
7.144	9.65530990600587\\
7.145	8.40976799011231\\
7.146	8.55165763854981\\
7.147	8.38069633483887\\
7.148	8.14107894897461\\
7.149	7.0170664215088\\
7.15	7.21450958251953\\
7.151	7.47213745117188\\
7.152	7.35190551757813\\
7.153	5.57169830322265\\
7.154	7.82433822631836\\
7.155	6.69276298522949\\
7.156	5.84477104187012\\
7.157	7.56428596496582\\
7.158	5.97534896850586\\
7.159	4.10284538269043\\
7.16	5.13460083007813\\
7.161	4.06004592895508\\
7.162	5.56699188232422\\
7.163	2.02399276733398\\
7.164	3.15769920349122\\
7.165	2.90419090270996\\
7.166	3.75223274230957\\
7.167	4.01744010925293\\
7.168	2.5377685546875\\
7.169	4.19745315551758\\
7.17	3.66890747070312\\
7.171	2.44799964904786\\
7.172	3.29991699218751\\
7.173	4.50735496520996\\
7.174	4.26669197082519\\
7.175	3.38743309020995\\
7.176	4.69887153625488\\
7.177	4.60216201782227\\
7.178	6.26355690002443\\
7.179	4.42221435546874\\
7.18	6.70640647888185\\
7.181	5.01090049743652\\
7.182	5.83387023925782\\
7.183	7.00909271240235\\
7.184	5.95901382446289\\
7.185	6.3710456085205\\
7.186	4.20510948181152\\
7.187	7.09107444763183\\
7.188	7.38447631835938\\
7.189	6.80847709655762\\
7.19	5.64751136779785\\
7.191	6.33394378662111\\
7.192	7.03039306640625\\
7.193	7.42073150634766\\
7.194	7.09274047851562\\
7.195	7.55553672790528\\
7.196	7.39793472290039\\
7.197	6.99227020263672\\
7.198	6.58463569641113\\
7.199	5.7216707611084\\
7.2	8.14807647705078\\
7.201	6.38895767211915\\
7.202	5.49236236572266\\
7.203	6.57239646911621\\
7.204	7.41581748962402\\
7.205	6.54480903625488\\
7.206	7.51986206054688\\
7.207	8.76588851928712\\
7.208	7.57554580688476\\
7.209	7.32475608825685\\
7.21	9.80898361206054\\
7.211	9.06388694763183\\
7.212	8.00083747863771\\
7.213	7.86379814147949\\
7.214	7.3503318786621\\
7.215	7.61323104858398\\
7.216	8.63570892333985\\
7.217	6.75246994018555\\
7.218	9.08182136535645\\
7.219	7.81904350280762\\
7.22	8.50352409362793\\
7.221	7.71979377746581\\
7.222	7.35459266662598\\
7.223	6.86537147521972\\
7.224	8.28595375061036\\
7.225	7.18622695922852\\
7.226	6.37987907409668\\
7.227	6.80371650695801\\
7.228	7.06591232299805\\
7.229	5.48659439086914\\
7.23	5.28748382568359\\
7.231	6.54080162048339\\
7.232	6.13862655639649\\
7.233	7.38498413085938\\
7.234	6.42736305236816\\
7.235	5.9731308746338\\
7.236	6.28066436767578\\
7.237	6.3382829284668\\
7.238	7.4406029510498\\
7.239	5.80205513000487\\
7.24	6.37032966613769\\
7.241	6.94345245361328\\
7.242	7.4103517150879\\
7.243	7.30889366149903\\
7.244	8.98395141601563\\
7.245	8.61840019226075\\
7.246	8.15622688293458\\
7.247	8.3659171295166\\
7.248	8.14648948669434\\
7.249	7.59498085021973\\
7.25	8.69500144958496\\
7.251	9.02895118713379\\
7.252	9.64358581542969\\
7.253	10.3583614349365\\
7.254	8.68040611267091\\
7.255	8.77098098754882\\
7.256	9.2416535949707\\
7.257	9.75570304870607\\
7.258	9.06938186645507\\
7.259	8.14883567810058\\
7.26	7.64509460449219\\
7.261	8.12567733764648\\
7.262	6.77382537841797\\
7.263	6.20227348327637\\
7.264	7.84082466125487\\
7.265	6.61224617004395\\
7.266	8.07527259826661\\
7.267	7.30725601196289\\
7.268	7.67835609436034\\
7.269	7.86364753723144\\
7.27	7.38674530029297\\
7.271	8.41237869262696\\
7.272	5.52735275268554\\
7.273	7.49810646057129\\
7.274	7.22300598144531\\
7.275	7.36127799987793\\
7.276	6.63940254211425\\
7.277	9.29539756774902\\
7.278	7.33377075195312\\
7.279	7.83080436706543\\
7.28	8.26731819152832\\
7.281	8.55110939025879\\
7.282	7.58168869018554\\
7.283	8.45853019714355\\
7.284	7.16150543212891\\
7.285	6.79707260131835\\
7.286	8.67784835815429\\
7.287	6.80250328063964\\
7.288	5.99538322448731\\
7.289	6.04335777282714\\
7.29	7.20783836364747\\
7.291	6.45895477294921\\
7.292	5.57895881652831\\
7.293	4.63310081481934\\
7.294	5.70716987609863\\
7.295	6.71311737060547\\
7.296	6.45225715637207\\
7.297	4.85751823425292\\
7.298	5.39405807495118\\
7.299	4.52843788146973\\
7.3	4.67746742248535\\
7.301	5.29481414794921\\
7.302	4.9384366607666\\
7.303	5.4279800415039\\
7.304	4.33934928894043\\
7.305	5.76179008483886\\
7.306	4.86239463806153\\
7.307	6.29343826293945\\
7.308	6.32530990600586\\
7.309	4.95831916809082\\
7.31	4.60252983093261\\
7.311	6.81851150512695\\
7.312	6.19487007141113\\
7.313	6.31535949707032\\
7.314	7.84932815551758\\
7.315	6.50345840454102\\
7.316	7.59423561096192\\
7.317	7.5744911956787\\
7.318	6.80501831054687\\
7.319	9.83200561523438\\
7.32	8.97599113464356\\
7.321	8.51988899230956\\
7.322	8.48368217468261\\
7.323	8.51615684509277\\
7.324	9.66508255004884\\
7.325	8.37045867919922\\
7.326	9.38912536621093\\
7.327	7.22236778259277\\
7.328	7.23163719177246\\
7.329	7.23449493408202\\
7.33	6.99443305969238\\
7.331	7.87472068786622\\
7.332	6.33117729187012\\
7.333	6.67584007263183\\
7.334	6.24809677124024\\
7.335	5.8342561340332\\
7.336	6.7300454711914\\
7.337	5.14953010559083\\
7.338	5.53414833068847\\
7.339	6.28950805664063\\
7.34	5.43224922180175\\
7.341	6.35694526672363\\
7.342	6.67087211608886\\
7.343	6.14374984741211\\
7.344	6.78276191711426\\
7.345	8.50448135375977\\
7.346	7.792236328125\\
7.347	6.74353965759278\\
7.348	8.08540977478027\\
7.349	7.87710380554199\\
7.35	9.00411308288574\\
7.351	8.41508728027344\\
7.352	7.85153480529785\\
7.353	8.24300521850586\\
7.354	8.22519256591796\\
7.355	7.7784928894043\\
7.356	8.44553001403808\\
7.357	9.71074234008789\\
7.358	7.12364654541015\\
7.359	7.65334297180176\\
7.36	6.22425987243652\\
7.361	8.67583328247069\\
7.362	6.39141082763672\\
7.363	7.78980102539062\\
7.364	7.86194053649903\\
7.365	6.32353218078613\\
7.366	7.15911109924316\\
7.367	5.46504913330078\\
7.368	5.61435340881347\\
7.369	7.1382347869873\\
7.37	7.37047401428222\\
7.371	6.8416098022461\\
7.372	7.04540557861328\\
7.373	5.22615676879882\\
7.374	5.71904121398926\\
7.375	7.29206062316895\\
7.376	6.27657684326171\\
7.377	6.49436737060546\\
7.378	7.35584281921388\\
7.379	7.06076080322266\\
7.38	7.27310234069824\\
7.381	8.43545692443847\\
7.382	8.69806732177734\\
7.383	8.3021549987793\\
7.384	8.30016868591308\\
7.385	8.33082962036133\\
7.386	8.4865224456787\\
7.387	9.21274726867675\\
7.388	9.20287895202637\\
7.389	8.09848701477051\\
7.39	7.1865502166748\\
7.391	6.8014503479004\\
7.392	6.4464712524414\\
7.393	6.25965965270997\\
7.394	6.99589950561524\\
7.395	4.87848876953124\\
7.396	5.71521980285645\\
7.397	3.94826751708985\\
7.398	6.21183685302734\\
7.399	5.49318199157716\\
7.4	4.56894775390624\\
7.401	3.18740760803223\\
7.402	2.18737701416015\\
7.403	1.34382087707519\\
7.404	2.01116104125975\\
7.405	2.85207672119141\\
7.406	1.45096176147462\\
7.407	1.83487274169923\\
7.408	0.343251495361329\\
7.409	0.736940612792964\\
7.41	2.05752319335937\\
7.411	2.03411926269531\\
7.412	1.36633422851563\\
7.413	1.8423558807373\\
7.414	2.11157905578614\\
7.415	3.7821014404297\\
7.416	2.18033668518066\\
7.417	3.64904586791992\\
7.418	3.14858825683594\\
7.419	2.23000518798828\\
7.42	2.96890388488769\\
7.421	2.25373725891113\\
7.422	1.55203002929687\\
7.423	3.68281768798829\\
7.424	2.53318351745605\\
7.425	3.31910034179687\\
7.426	4.16670326232911\\
7.427	4.14011238098145\\
7.428	4.48368492126465\\
7.429	3.69594711303712\\
7.43	3.2973558807373\\
7.431	4.86137428283692\\
7.432	3.88231033325195\\
7.433	4.57778793334961\\
7.434	3.28876777648925\\
7.435	5.58780288696289\\
7.436	3.90013275146485\\
7.437	5.61112838745117\\
7.438	3.3108203125\\
7.439	3.98523078918457\\
7.44	5.25458053588866\\
7.441	4.34377243041993\\
7.442	5.96814224243164\\
7.443	4.6565982055664\\
7.444	5.02791275024414\\
7.445	4.09105682373047\\
7.446	6.2939510345459\\
7.447	6.42342819213867\\
7.448	5.65685150146484\\
7.449	5.41840629577638\\
7.45	6.09608734130859\\
7.451	6.82818061828614\\
7.452	6.42615341186524\\
7.453	7.33036926269531\\
7.454	5.36429039001465\\
7.455	7.99802925109863\\
7.456	6.67842384338378\\
7.457	7.81457290649415\\
7.458	7.12387496948243\\
7.459	7.96875625610352\\
7.46	8.1636695098877\\
7.461	7.61520095825196\\
7.462	8.20895606994628\\
7.463	6.66338165283203\\
7.464	6.25514442443848\\
7.465	6.9305086517334\\
7.466	7.68855964660645\\
7.467	5.02259895324708\\
7.468	6.32920074462891\\
7.469	5.87821243286133\\
7.47	6.6708984375\\
7.471	6.57741493225097\\
7.472	6.9706372833252\\
7.473	4.89428344726562\\
7.474	3.97756980895996\\
7.475	6.39716354370117\\
7.476	6.06317131042479\\
7.477	5.03300308227539\\
7.478	6.96774971008301\\
7.479	4.77337409973146\\
7.48	5.55937324523926\\
7.481	6.47163116455079\\
7.482	7.13837074279786\\
7.483	7.60387855529785\\
7.484	6.64247398376465\\
7.485	7.47653335571289\\
7.486	9.42009971618653\\
7.487	9.94535293579101\\
7.488	9.62815727233887\\
7.489	10.6650733947754\\
7.49	10.6271319580078\\
7.491	7.77954872131347\\
7.492	9.2837663269043\\
7.493	8.91416625976562\\
7.494	8.36044952392578\\
7.495	6.42857582092284\\
7.496	6.77252975463867\\
7.497	7.15292289733887\\
7.498	5.65818023681641\\
7.499	7.01350997924806\\
7.5	5.99481048583985\\
7.501	6.28274719238281\\
7.502	5.67046974182129\\
7.503	5.24875991821288\\
7.504	4.71347946166993\\
7.505	5.00279205322266\\
7.506	4.71101074218751\\
7.507	5.13713256835938\\
7.508	6.55293151855469\\
7.509	4.26298332214355\\
7.51	4.67071113586427\\
7.511	4.18445930480958\\
7.512	4.25939476013184\\
7.513	5.45987533569335\\
7.514	3.83253204345702\\
7.515	6.28759651184082\\
7.516	5.02930709838867\\
7.517	5.1279109954834\\
7.518	4.96889099121094\\
7.519	5.51913505554199\\
7.52	4.25577346801758\\
7.521	5.57332084655762\\
7.522	5.23732246398926\\
7.523	5.12300720214844\\
7.524	5.18497512817382\\
7.525	6.08115554809569\\
7.526	5.97269081115722\\
7.527	5.54033248901366\\
7.528	5.08639526367188\\
7.529	5.33356742858886\\
7.53	5.41014846801758\\
7.531	5.05064575195313\\
7.532	5.49712493896484\\
7.533	3.65208457946778\\
7.534	3.70906761169434\\
7.535	3.25553306579589\\
7.536	3.95084007263183\\
7.537	5.31777137756347\\
7.538	4.86618377685548\\
7.539	5.5506258392334\\
7.54	3.31084602355958\\
7.541	3.14787246704101\\
7.542	5.63605781555175\\
7.543	3.62024673461914\\
7.544	5.70989387512208\\
7.545	4.3393465423584\\
7.546	4.42326881408691\\
7.547	4.79829315185546\\
7.548	6.7154175567627\\
7.549	4.58523132324218\\
7.55	6.85803535461426\\
7.551	6.42776329040527\\
7.552	6.44095199584962\\
7.553	8.8260009765625\\
7.554	8.0605307006836\\
7.555	8.14126190185547\\
7.556	8.03765365600586\\
7.557	8.10641777038575\\
7.558	8.96484802246093\\
7.559	8.60331031799316\\
7.56	8.59917030334472\\
7.561	7.11774475097657\\
7.562	4.38393989562988\\
7.563	5.9975816345215\\
7.564	4.91924636840821\\
7.565	5.50539077758789\\
7.566	5.14816284179688\\
7.567	2.50592277526856\\
7.568	4.35385063171387\\
7.569	4.3778505706787\\
7.57	3.07698059082031\\
7.571	1.83482734680176\\
7.572	1.76346099853515\\
7.573	2.90981880187988\\
7.574	1.36117187500001\\
7.575	3.25349250793457\\
7.576	0.486804199218753\\
7.577	2.24557929992676\\
7.578	1.71803604125977\\
7.579	2.49252548217773\\
7.58	1.74152618408202\\
7.581	1.64449729919434\\
7.582	3.69486480712891\\
7.583	2.02781608581543\\
7.584	1.70561233520507\\
7.585	3.86584213256836\\
7.586	3.29093490600586\\
7.587	3.0540022277832\\
7.588	2.43504524230957\\
7.589	3.27872146606444\\
7.59	3.74543151855468\\
7.591	3.78990234375\\
7.592	5.00913925170899\\
7.593	5.03704513549805\\
7.594	4.72074440002442\\
7.595	4.85040771484375\\
7.596	7.24570556640624\\
7.597	7.73093002319335\\
7.598	8.9437355041504\\
7.599	7.80316017150879\\
7.6	9.54521171569824\\
7.601	10.4027301025391\\
7.602	10.1833438873291\\
7.603	10.7148651123047\\
7.604	8.83409408569335\\
7.605	9.90388717651366\\
7.606	7.77067237854003\\
7.607	8.43173728942871\\
7.608	7.14028022766114\\
7.609	5.45911964416504\\
7.61	5.6694009399414\\
7.611	6.01975509643555\\
7.612	6.78514579772948\\
7.613	5.22072235107422\\
7.614	6.14634475708007\\
7.615	5.01840270996094\\
7.616	6.77191627502441\\
7.617	4.02790985107421\\
7.618	4.68991828918458\\
7.619	4.29623092651366\\
7.62	5.77479125976562\\
7.621	5.24987182617187\\
7.622	5.6991542816162\\
7.623	6.17611412048339\\
7.624	5.75885108947753\\
7.625	5.52158851623535\\
7.626	5.76936889648437\\
7.627	6.24148468017579\\
7.628	5.68299934387207\\
7.629	5.58489761352538\\
7.63	5.85241836547851\\
7.631	4.04684753417969\\
7.632	4.97231407165528\\
7.633	3.94304153442383\\
7.634	3.45350730895996\\
7.635	3.5561254119873\\
7.636	2.07458930969239\\
7.637	2.55408111572265\\
7.638	2.40482467651367\\
7.639	3.25827919006348\\
7.64	4.14622528076173\\
7.641	1.39028640747071\\
7.642	2.8985385131836\\
7.643	2.71618766784668\\
7.644	1.66449592590332\\
7.645	3.87322738647461\\
7.646	1.4051636505127\\
7.647	2.29928840637207\\
7.648	3.0751764678955\\
7.649	2.32499366760254\\
7.65	3.73413047790527\\
7.651	2.97587997436523\\
7.652	3.13523803710937\\
7.653	4.05555625915527\\
7.654	4.08582969665527\\
7.655	5.08170669555663\\
7.656	3.85233230590821\\
7.657	6.28360992431641\\
7.658	5.43192230224609\\
7.659	5.73738479614258\\
7.66	5.61566390991212\\
7.661	7.36994506835937\\
7.662	5.87729766845703\\
7.663	5.610884475708\\
7.664	7.27144760131836\\
7.665	5.19797164916992\\
7.666	7.56052268981934\\
7.667	5.59515823364258\\
7.668	5.62285140991212\\
7.669	4.79961898803711\\
7.67	5.41534439086914\\
7.671	5.07216041564942\\
7.672	5.24169876098632\\
7.673	3.75743011474609\\
7.674	3.89345169067383\\
7.675	4.29826980590821\\
7.676	4.69143959045411\\
7.677	4.41791694641113\\
7.678	4.31007743835448\\
7.679	3.88963333129882\\
7.68	3.39541427612305\\
7.681	2.35198104858398\\
7.682	3.36371002197265\\
7.683	1.68709426879883\\
7.684	5.03116699218749\\
7.685	4.52632286071777\\
7.686	3.85702384948731\\
7.687	4.82195037841797\\
7.688	3.82479782104492\\
7.689	4.75146316528321\\
7.69	5.51305023193359\\
7.691	4.61208908081055\\
7.692	6.60287147521973\\
7.693	6.5584383392334\\
7.694	7.5206932067871\\
7.695	9.23007820129395\\
7.696	8.94840293884278\\
7.697	7.51298194885254\\
7.698	10.0606898498535\\
7.699	9.0306224822998\\
7.7	8.77324211120606\\
7.701	7.58587104797364\\
7.702	5.89677139282227\\
7.703	5.77468925476074\\
7.704	5.9458730316162\\
7.705	5.12304489135741\\
7.706	3.26758857727052\\
7.707	4.05141731262206\\
7.708	3.29623107910156\\
7.709	3.17146392822265\\
7.71	2.26935897827148\\
7.711	4.38346977233887\\
7.712	3.62957489013671\\
7.713	2.76646087646485\\
7.714	3.92586982727052\\
7.715	2.62738822937011\\
7.716	3.77858489990234\\
7.717	2.78319862365723\\
7.718	3.62991851806642\\
7.719	3.39897125244141\\
7.72	4.53941040039062\\
7.721	5.27260299682617\\
7.722	3.40851066589354\\
7.723	5.17550956726075\\
7.724	3.37658882141113\\
7.725	5.41724044799804\\
7.726	7.60545509338378\\
7.727	7.83087623596191\\
7.728	8.41403015136719\\
7.729	8.04310699462891\\
7.73	7.43527183532714\\
7.731	10.1107461547851\\
7.732	7.45976173400878\\
7.733	8.01235649108887\\
7.734	8.24735450744629\\
7.735	5.88884857177734\\
7.736	6.30534049987793\\
7.737	4.15443641662597\\
7.738	4.2163346862793\\
7.739	3.51949569702148\\
7.74	3.73502502441406\\
7.741	3.53187698364258\\
7.742	1.83007469177247\\
7.743	1.5194898223877\\
7.744	1.55710914611817\\
7.745	2.2157349395752\\
7.746	2.16304016113281\\
7.747	0.421143112182619\\
7.748	2.09560585021973\\
7.749	2.1719017791748\\
7.75	1.82154953002929\\
7.751	0.383468246459955\\
7.752	1.17257904052734\\
7.753	0.931815719604487\\
7.754	1.28332099914552\\
7.755	2.48143218994142\\
7.756	1.54372207641602\\
7.757	1.97961128234863\\
7.758	2.25503036499023\\
7.759	3.73283103942872\\
7.76	3.70678260803223\\
7.761	2.47366462707519\\
7.762	4.33458404541015\\
7.763	3.90432205200194\\
7.764	3.55160179138184\\
7.765	5.72456314086914\\
7.766	3.14858116149902\\
7.767	6.08906364440918\\
7.768	4.8913289642334\\
7.769	6.69978012084961\\
7.77	6.18935241699218\\
7.771	5.05732170104982\\
7.772	3.8776294708252\\
7.773	3.57078887939453\\
7.774	2.68572448730468\\
7.775	3.98446846008301\\
7.776	4.13224197387694\\
7.777	2.42660697937012\\
7.778	3.70422592163087\\
7.779	1.9463230895996\\
7.78	3.38463134765625\\
7.781	3.03143699645997\\
7.782	3.3283528137207\\
7.783	2.55360572814942\\
7.784	1.20155967712402\\
7.785	3.50664176940919\\
7.786	2.6122428894043\\
7.787	2.17094543457031\\
7.788	3.53279182434082\\
7.789	2.82269447326659\\
7.79	2.70834022521973\\
7.791	3.42316993713378\\
7.792	4.48270378112794\\
7.793	4.04064910888671\\
7.794	3.1443814086914\\
7.795	5.37673141479492\\
7.796	6.90791549682616\\
7.797	5.35168922424317\\
7.798	8.10470870971679\\
7.799	7.61742332458496\\
7.8	8.45927658081055\\
7.801	8.81101997375488\\
7.802	9.54341400146484\\
7.803	7.45538841247559\\
7.804	9.15089645385743\\
7.805	6.13895042419433\\
7.806	6.46039390563965\\
7.807	6.66763862609862\\
7.808	6.01072303771973\\
7.809	4.45956283569336\\
7.81	4.00090080261231\\
7.811	3.31480758666991\\
7.812	3.21207366943359\\
7.813	4.57751724243164\\
7.814	3.39061195373534\\
7.815	4.21954582214356\\
7.816	2.58652519226075\\
7.817	2.76574722290039\\
7.818	0.656677322387694\\
7.819	3.32885231018066\\
7.82	3.2389288330078\\
7.821	3.06608177185059\\
7.822	2.45346260070801\\
7.823	2.15307563781739\\
7.824	2.52090980529786\\
7.825	2.95999893188475\\
7.826	3.21131622314454\\
7.827	3.0685715484619\\
7.828	2.54298301696778\\
7.829	4.32171051025391\\
7.83	5.53308631896972\\
7.831	3.88996299743653\\
7.832	5.12428565979005\\
7.833	5.3902897644043\\
7.834	6.59749038696289\\
7.835	8.22579856872558\\
7.836	6.19007629394531\\
7.837	6.16061889648438\\
7.838	7.43347450256347\\
7.839	7.40546882629395\\
7.84	6.20871978759766\\
7.841	5.28295021057129\\
7.842	6.03564270019531\\
7.843	4.11319725036621\\
7.844	4.12519027709961\\
7.845	3.54757041931151\\
7.846	3.77444892883301\\
7.847	4.15595695495605\\
7.848	3.80466331481934\\
7.849	2.3611149597168\\
7.85	3.2252727508545\\
7.851	2.4248413848877\\
7.852	2.24423294067384\\
7.853	2.62086074829102\\
7.854	3.71973495483398\\
7.855	3.95324020385742\\
7.856	4.91627975463867\\
7.857	2.69521095275879\\
7.858	3.79949668884278\\
7.859	3.62463912963867\\
7.86	2.94375480651856\\
7.861	5.71019981384278\\
7.862	5.28888702392578\\
7.863	4.05158004760742\\
7.864	5.7353002166748\\
7.865	4.15185455322266\\
7.866	5.16885795593262\\
7.867	4.92002204895019\\
7.868	4.79895935058593\\
7.869	1.65124069213867\\
7.87	4.07767219543457\\
7.871	2.50161430358887\\
7.872	3.00625999450683\\
7.873	0.885110168457032\\
7.874	0.342210235595701\\
7.875	1.75892158508302\\
7.876	0.877893981933596\\
7.877	0.563546676635738\\
7.878	0.777958374023441\\
7.879	-0.114938278198238\\
7.88	0.242492446899419\\
7.881	0.0628733062744118\\
7.882	-0.714594879150397\\
7.883	-1.29357643127442\\
7.884	-0.159923706054684\\
7.885	-2.69069610595703\\
7.886	-0.719776000976566\\
7.887	-0.909485778808602\\
7.888	-0.686030654907228\\
7.889	0.950614166259768\\
7.89	-0.0781406402587947\\
7.891	-1.26349479675292\\
7.892	0.114976730346683\\
7.893	-0.818499984741209\\
7.894	0.951678543090821\\
7.895	0.475219879150401\\
7.896	1.2040281677246\\
7.897	1.76421562194825\\
7.898	2.37826690673828\\
7.899	3.36173728942872\\
7.9	2.3899658203125\\
7.901	3.93672248840332\\
7.902	4.89508728027344\\
7.903	6.0781600189209\\
7.904	6.92394989013671\\
7.905	5.99401779174804\\
7.906	6.60032363891602\\
7.907	6.19176338195801\\
7.908	5.88484001159668\\
7.909	4.96749862670899\\
7.91	2.49064208984376\\
7.911	3.46484100341797\\
7.912	2.31522186279297\\
7.913	2.30797492980956\\
7.914	1.68939277648926\\
7.915	2.2773462677002\\
7.916	1.98062713623047\\
7.917	0.926069335937498\\
7.918	2.31759605407716\\
7.919	0.395053176879884\\
7.92	0.999964981079088\\
7.921	0.469219741821291\\
7.922	0.140629348754885\\
7.923	0.61812843322754\\
7.924	1.42639221191406\\
7.925	0.208873443603508\\
7.926	0.483242187499997\\
7.927	1.33393501281738\\
7.928	0.329446640014638\\
7.929	0.853332214355476\\
7.93	2.28807617187501\\
7.931	2.19632507324218\\
7.932	2.81796646118164\\
7.933	2.53892539978028\\
7.934	4.65324516296387\\
7.935	3.50954795837401\\
7.936	3.49704643249513\\
7.937	3.46387214660645\\
7.938	3.8588426208496\\
7.939	5.33604270935059\\
7.94	4.01855484008789\\
7.941	4.06313774108887\\
7.942	3.83736572265624\\
7.943	3.97418373107911\\
7.944	5.31932678222657\\
7.945	3.95818992614745\\
7.946	2.18588211059571\\
7.947	3.16885162353516\\
7.948	1.13275077819824\\
7.949	2.52378273010254\\
7.95	0.724570541381837\\
7.951	2.03490364074707\\
7.952	1.8282755279541\\
7.953	3.10564041137695\\
7.954	1.89142585754395\\
7.955	2.34139739990235\\
7.956	2.77226348876952\\
7.957	4.20412071228027\\
7.958	3.10027816772461\\
7.959	2.02307395935058\\
7.96	3.92498542785644\\
7.961	4.85020599365235\\
7.962	4.18581954956055\\
7.963	5.12240447998047\\
7.964	4.19800781250001\\
7.965	5.8465779876709\\
7.966	6.26914077758789\\
7.967	6.24038284301758\\
7.968	4.41145477294921\\
7.969	4.7580657196045\\
7.97	5.14979133605956\\
7.971	4.76512184143067\\
7.972	2.83684707641602\\
7.973	2.48368057250977\\
7.974	3.18452209472656\\
7.975	1.06928192138672\\
7.976	-0.208078994750977\\
7.977	0.404225540161136\\
7.978	-0.824813613891607\\
7.979	-0.0893523406982411\\
7.98	0.732487716674797\\
7.981	-1.09290809631348\\
7.982	-2.54609184265136\\
7.983	-0.913291778564457\\
7.984	-1.25361083984376\\
7.985	-1.2776732635498\\
7.986	-2.69597923278809\\
7.987	-1.18564666748047\\
7.988	-1.72041465759277\\
7.989	-1.46774536132813\\
7.99	-2.84531829833985\\
7.991	-1.55994804382324\\
7.992	-3.13218635559082\\
7.993	-3.51629692077637\\
7.994	-2.32460845947264\\
7.995	-3.20945503234864\\
7.996	-2.73331733703613\\
7.997	-2.85175750732422\\
7.998	-1.88570251464844\\
7.999	-2.4533334350586\\
8	-3.21680603027345\\
};
\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
8	-3.21680603027345\\
};
\addlegendentry{\(\Delta\)SNR\(_\mathrm{eff}\)}

\end{axis}
%\end{tikzpicture}%

==> tikzpics/Generic_unitcell.tikz <==

\draw[<->] (0.3,1.5) -- (3.8,1.5) node[midway,anchor=south]{\(a\)};

% Inductor
\foreach\y in {1,-0.6} {\draw (0.3,\y) -- (3.8,\y);}
\nonlinhinductor11
% Admittor
\draw (2.75,1) -- +(0,-1.6);
\draw[very thick,fill=white] (2.5,0) rectangle(3,0.5);
\draw (2.75,0.25) node{\scriptsize\(Y\)};
% Nodes
\foreach\y in {-0.6,1} {
    \foreach\x in {0.3,3.8} {\draw[fill] (\x,\y) circle(0.05);}
}
\ground{2.125}{-0.6}


==> tikzpics/HW01C17_SNR.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.22350,0.37050}%
\definecolor{mycolor4}{rgb}{0.42500,0.16250,0.04900}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.5in,
at={(0.781in,0.542in)},
scale only axis,
xmin=-500,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={Detuning (kHz)},
ymin=-125,
ymax=-35,
ylabel style={font=\color{white!15!black}},
ylabel={Spectrum (dBm)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-500	-86.234001159668\\
-490	-100.551002502441\\
-480	-100.453002929688\\
-470	-88.1829986572266\\
-460	-92.1029968261719\\
-450	-94.5199966430664\\
-440	-94.0989990234375\\
-430	-91.9710006713867\\
-420	-94.0609970092773\\
-410	-92.2210006713867\\
-400	-98.7389984130859\\
-390	-95.7470016479492\\
-380	-98.1060028076172\\
-370	-93.8489990234375\\
-360	-96.9670028686523\\
-350	-97.2080001831055\\
-340	-92.9140014648438\\
-330	-90.8529968261719\\
-320	-90.5189971923828\\
-310	-94.5130004882812\\
-300	-86.7910003662109\\
-290	-91.8560028076172\\
-280	-104.717002868652\\
-270	-96.7040023803711\\
-260	-96.0400009155273\\
-250	-89.1060028076172\\
-240	-89.4169998168945\\
-230	-104.443000793457\\
-220	-85.1890029907227\\
-210	-90.7170028686523\\
-200	-88.0419998168945\\
-190	-91.963996887207\\
-180	-96.322998046875\\
-170	-89.4530029296875\\
-160	-93.8990020751953\\
-150	-94.4909973144531\\
-140	-96.9229965209961\\
-130	-97.1699981689453\\
-120	-96.870002746582\\
-110	-97.5810012817383\\
-100	-88.9130020141602\\
-90	-88.0130004882812\\
-80	-89.8639984130859\\
-70	-97.3919982910156\\
-60	-103.78099822998\\
-50	-99.1529998779297\\
-40	-91.1630020141602\\
-30	-96.9169998168945\\
-20	-100.305000305176\\
-10	-95.4039993286133\\
0	-39.875\\
10	-89.9069976806641\\
20	-91.2070007324219\\
30	-95.1389999389648\\
40	-94.6719970703125\\
50	-89.0790023803711\\
60	-90.4100036621094\\
70	-99.8190002441406\\
80	-103.502998352051\\
90	-103.180000305176\\
100	-88.3779983520508\\
110	-95.4059982299805\\
120	-90.2839965820312\\
130	-90.661003112793\\
140	-102.188003540039\\
150	-87.3960037231445\\
160	-97.5\\
170	-90.5859985351562\\
180	-94.2809982299805\\
190	-99.8249969482422\\
200	-98.0240020751953\\
210	-89.2910003662109\\
220	-97.2289962768555\\
230	-91.3239974975586\\
240	-100.125\\
250	-101.539001464844\\
260	-95.7679977416992\\
270	-98.4820022583008\\
280	-96.484001159668\\
290	-92.7269973754883\\
300	-89.8410034179688\\
310	-92.5090026855469\\
320	-95.9919967651367\\
330	-99.9919967651367\\
340	-97.0199966430664\\
350	-92.1829986572266\\
360	-91.1230010986328\\
370	-96.984001159668\\
380	-90.8889999389648\\
390	-91.9749984741211\\
400	-97.568000793457\\
410	-92.1890029907227\\
420	-87.2279968261719\\
430	-88.322998046875\\
440	-102.305000305176\\
450	-90.7669982910156\\
460	-92.786003112793\\
470	-96.963996887207\\
480	-98.8249969482422\\
490	-95.8130035400391\\
500	-88.2249984741211\\
};
\addlegendentry{TWPA}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-500	-101.708999633789\\
-490	-102.608001708984\\
-480	-98.5640029907227\\
-470	-107.871002197266\\
-460	-97.4820022583008\\
-450	-98.3990020751953\\
-440	-103.259002685547\\
-430	-98.629997253418\\
-420	-96.3079986572266\\
-410	-101.579002380371\\
-400	-98.3649978637695\\
-390	-102.694000244141\\
-380	-99.6240005493164\\
-370	-99.4489974975586\\
-360	-103.609001159668\\
-350	-105.023002624512\\
-340	-108.453002929688\\
-330	-104.818000793457\\
-320	-96.5090026855469\\
-310	-98.4250030517578\\
-300	-94.7880020141602\\
-290	-101.009002685547\\
-280	-101.838996887207\\
-270	-100.972999572754\\
-260	-104.658996582031\\
-250	-98.2239990234375\\
-240	-96.2460021972656\\
-230	-94\\
-220	-106.63200378418\\
-210	-94.2320022583008\\
-200	-97.0830001831055\\
-190	-93.0410003662109\\
-180	-101.269996643066\\
-170	-103.563003540039\\
-160	-98.9660034179688\\
-150	-100.829002380371\\
-140	-96.7559967041016\\
-130	-119.564002990723\\
-120	-96.3010025024414\\
-110	-101.329002380371\\
-100	-100.160003662109\\
-90	-104.301002502441\\
-80	-93.5960006713867\\
-70	-109.81600189209\\
-60	-103.945999145508\\
-50	-102.200996398926\\
-40	-95.7460021972656\\
-30	-101.986000061035\\
-20	-97.036003112793\\
-10	-99.0059967041016\\
0	-57.0670013427734\\
10	-103.722999572754\\
20	-120.08699798584\\
30	-98.0910034179688\\
40	-98.1100006103516\\
50	-97.8639984130859\\
60	-109.700996398926\\
70	-105.166999816895\\
80	-96.7040023803711\\
90	-96.3239974975586\\
100	-94.4879989624023\\
110	-96.3629989624023\\
120	-99.8820037841797\\
130	-92.1999969482422\\
140	-104.245002746582\\
150	-101.564002990723\\
160	-109.684997558594\\
170	-104.949996948242\\
180	-100.453002929688\\
190	-95.1039962768555\\
200	-95.6869964599609\\
210	-113.03099822998\\
220	-99.1439971923828\\
230	-92.9820022583008\\
240	-99.7649993896484\\
250	-96.2379989624023\\
260	-100.140998840332\\
270	-95.4749984741211\\
280	-95.3769989013672\\
290	-93.4349975585938\\
300	-94.2279968261719\\
310	-106.345001220703\\
320	-95.2900009155273\\
330	-103.853996276855\\
340	-92.9609985351562\\
350	-98.1399993896484\\
360	-98.6969985961914\\
370	-98.4039993286133\\
380	-101.831001281738\\
390	-97.1100006103516\\
400	-100.805000305176\\
410	-102.33699798584\\
420	-100.380996704102\\
430	-110.276000976562\\
440	-118.286003112793\\
450	-103.278999328613\\
460	-95.1220016479492\\
470	-102.241996765137\\
480	-103.383003234863\\
490	-94.8870010375977\\
500	-93.6880035400391\\
};
\addlegendentry{Through}

\addplot [color=mycolor3, dashed, forget plot, line width=2.0pt]
  table[row sep=crcr]{%
-500	-94.3632699584961\\
500	-94.3632699584961\\
};
\addplot [color=mycolor4, dashed, forget plot, line width=2.0pt]
  table[row sep=crcr]{%
-500	-100.500020217896\\
500	-100.500020217896\\
};
\end{axis}
%\end{tikzpicture}%

==> tikzpics/ImpMat.tikz <==

\draw[white] (-3.25,-3) rectangle(3.25,2.5);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0.5) node[anchor=south]{
\begin{tikzpicture}

\foreach\y in {0,1} {
    \draw[fill] (0.2,\y) circle(0.05) -- (5,\y) circle(0.05);
    \fill[white] (2.4,\y-0.1) rectangle(3,\y+0.1);
    \draw (2.7,\y) node[anchor=center]{\(\dots\)};
}
\draw (0.2,0.5) node[anchor=center]{1};
\draw (5,0.5) node[anchor=center]{2};
\ground20

\draw (0.75,0) -- +(0,1);
\capacitor[C_1]{0.75}{0.6}
\hinductor[L_1]{1.25}{1}

\draw (3.4,0) -- +(0,1);
\capacitor[C_{10}]{3.4}{0.6}
\hinductor[L_{10}]{3.9}{1}

\end{tikzpicture}
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0,0.25) node[anchor=north]{
\begin{tikzpicture}

\draw (0,0) rectangle(5,1);
\foreach\x in {0.25,1.75,3.25,4.75} {
    \ground\x0
}

\foreach\x in {0,5} {
    \vresistor\x{0.85}
}
\draw (-0.2,0.5) node[anchor=east]{\scriptsize\(Z_0\)};
\draw (5.2,0.5) node[anchor=west]{\scriptsize\(Z_0\)};

\foreach\x in {1,2.5,4} {
    \draw[very thick,fill=white] (\x-0.5,-0.1) rectangle(\x+0.5,1.1);
}

\foreach\x in {1,4} {
    \draw (\x,1.5) node[anchor=south]{\scriptsize Impedance} node[anchor=center]{\scriptsize matching} node[anchor=north]{\scriptsize network};
}
\draw (2.5,1.5) node{\scriptsize TWPA};

\foreach\x in {0.65,4.35} {
    \draw (\x,0.5) node[anchor=center]{\scriptsize1};
}
\foreach\x in {1.35,3.65} {
    \draw (\x,0.5) node[anchor=center]{\scriptsize2};
}

\end{tikzpicture}
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[dashed] (-3,0.5) rectangle(3,2.3);
\draw[dashed,<-] (-2.1,-0.6) to[out=135,in=-90] (-2.3,0) to[out=90,in=-135] (-2.1,0.5);
\draw[dashed,<-] (2.1,-0.6) to[out=45,in=-90] (2.3,0) to[out=90,in=-45] (2.1,0.5);


==> tikzpics/ParGainAndDeltaSNR.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.5in,
at={(0.681in,0.591in)},
scale only axis,
xmin=4,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={Signal frequency (GHz)},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={dB},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4	18.4968573175751\\
4.001	18.5084770136255\\
4.002	19.8799013216978\\
4.003	19.4730206706339\\
4.004	19.693579163381\\
4.005	19.8138009017834\\
4.006	19.1509474998489\\
4.007	19.6295300399371\\
4.008	18.7566433786243\\
4.009	17.7287211162327\\
4.01	16.463985088402\\
4.011	16.3315643692752\\
4.012	14.9614287793589\\
4.013	14.7053840054898\\
4.014	13.9652060091518\\
4.015	13.8020100258335\\
4.016	13.4045296106387\\
4.017	12.6787113824628\\
4.018	12.3587789596795\\
4.019	12.354633946063\\
4.02	11.9773665297886\\
4.021	12.4465021154778\\
4.022	13.0076773366773\\
4.023	12.7259170170657\\
4.024	13.5658903406555\\
4.025	13.3295710644417\\
4.026	12.885112277311\\
4.027	14.2252103295939\\
4.028	14.1982270388999\\
4.029	14.5193103095713\\
4.03	15.2380241243124\\
4.031	15.6786846163239\\
4.032	16.6192273072428\\
4.033	16.351633961456\\
4.034	17.8430290265429\\
4.035	17.8771353586413\\
4.036	19.7245239830414\\
4.037	20.4117199841067\\
4.038	20.514619468405\\
4.039	21.9596702692568\\
4.04	22.1963214930672\\
4.041	23.3297136360717\\
4.042	23.5611052026904\\
4.043	23.9317978392585\\
4.044	23.8630149928021\\
4.045	23.6242083339183\\
4.046	22.6137938397519\\
4.047	20.991730386901\\
4.048	20.0323509262478\\
4.049	19.3095013523497\\
4.05	18.5466604821613\\
4.051	17.8081143019255\\
4.052	16.7309676154662\\
4.053	16.9004629830136\\
4.054	16.5843732254044\\
4.055	15.4986146272072\\
4.056	15.56230013109\\
4.057	14.8070758246006\\
4.058	15.1780786500166\\
4.059	15.4322259527032\\
4.06	14.622885992906\\
4.061	14.6020804318788\\
4.062	14.5665103607097\\
4.063	14.8402819318013\\
4.064	14.2639850912551\\
4.065	14.9938040274364\\
4.066	14.8033318691671\\
4.067	14.8119330775707\\
4.068	14.4109215428912\\
4.069	14.5438896984485\\
4.07	14.5175972867638\\
4.071	14.1837105097754\\
4.072	13.9594016233469\\
4.073	14.6399232120709\\
4.074	14.9353120872348\\
4.075	14.1751789178641\\
4.076	14.1393287112367\\
4.077	14.3747871486218\\
4.078	14.4391163519382\\
4.079	14.8920511087671\\
4.08	13.8451334114194\\
4.081	13.4700932997799\\
4.082	13.3719862226415\\
4.083	13.8449849210427\\
4.084	12.7834890448487\\
4.085	13.2847687526003\\
4.086	13.1081203505639\\
4.087	13.6812445616266\\
4.088	14.2071780312356\\
4.089	14.3820776319409\\
4.09	14.3717969912154\\
4.091	13.8892030476875\\
4.092	15.9196416051776\\
4.093	14.6540603882173\\
4.094	15.6568393964523\\
4.095	15.3205717825194\\
4.096	15.6028226500491\\
4.097	16.6814404681633\\
4.098	16.6585571110864\\
4.099	18.4637141458722\\
4.1	18.0317009578921\\
4.101	19.0829901361494\\
4.102	19.4071931810741\\
4.103	20.9570823124667\\
4.104	22.3771896130362\\
4.105	22.8210237371692\\
4.106	24.8607955857677\\
4.107	27.0588082964063\\
4.108	27.9292930288663\\
4.109	28.1591353535624\\
4.11	26.1856607678429\\
4.111	26.2401767416857\\
4.112	25.459262173974\\
4.113	23.4671550116787\\
4.114	19.8371160743435\\
4.115	18.8470579303764\\
4.116	17.33484690474\\
4.117	15.594053416704\\
4.118	14.8383252628005\\
4.119	14.4586881444791\\
4.12	13.8476030581064\\
4.121	13.1341247947665\\
4.122	12.7983170752571\\
4.123	13.8110181919629\\
4.124	12.630313806998\\
4.125	13.0618626287654\\
4.126	12.3740709971853\\
4.127	11.7580122181647\\
4.128	13.4804528529523\\
4.129	12.4173196582942\\
4.13	12.5449370201803\\
4.131	13.0575408470793\\
4.132	12.9769889194952\\
4.133	12.7359122367666\\
4.134	13.8048517310051\\
4.135	14.2913095660837\\
4.136	15.6991113645636\\
4.137	15.5048630712258\\
4.138	15.8028783598904\\
4.139	16.4763722565816\\
4.14	16.6018523321896\\
4.141	17.5018342676142\\
4.142	18.057815064365\\
4.143	18.6030496926136\\
4.144	19.6904514732207\\
4.145	20.3232259790901\\
4.146	20.7559523778322\\
4.147	20.9362719999975\\
4.148	21.7524008479818\\
4.149	21.3934514984224\\
4.15	21.833778070307\\
4.151	22.0224856038516\\
4.152	21.077663123777\\
4.153	20.7258724768699\\
4.154	19.8175421540941\\
4.155	18.9982354202141\\
4.156	17.9678676295003\\
4.157	18.2147680149709\\
4.158	17.3997573022926\\
4.159	16.7373901506153\\
4.16	16.6488225340632\\
4.161	16.2790362223058\\
4.162	16.0578957757861\\
4.163	15.6431245068646\\
4.164	15.5107145321059\\
4.165	15.562318643061\\
4.166	15.1850759086659\\
4.167	15.6929348836405\\
4.168	14.5764290696339\\
4.169	14.9743691603779\\
4.17	14.5391355195329\\
4.171	15.0168574522141\\
4.172	15.3317668809583\\
4.173	15.2415550313258\\
4.174	15.5031631109147\\
4.175	15.7177343468571\\
4.176	15.2490834979332\\
4.177	15.6997482098901\\
4.178	15.1717673011824\\
4.179	15.9280729864288\\
4.18	14.8112935123998\\
4.181	15.4171920437982\\
4.182	15.3479663613424\\
4.183	15.3266302065444\\
4.184	14.638984815923\\
4.185	14.860058669953\\
4.186	15.7031102820878\\
4.187	15.2579517494129\\
4.188	15.6597845108367\\
4.189	15.0870747689944\\
4.19	15.376707510583\\
4.191	15.6428850439924\\
4.192	15.107087335548\\
4.193	15.4081755055162\\
4.194	14.9573081647677\\
4.195	15.267469567895\\
4.196	15.2119939995359\\
4.197	15.3025502972481\\
4.198	15.6881119928779\\
4.199	15.9193927476532\\
4.2	16.1209276000008\\
4.201	15.9731498377537\\
4.202	16.2439909387436\\
4.203	16.9529717416552\\
4.204	16.5966088986421\\
4.205	17.5029034519245\\
4.206	17.4231964193694\\
4.207	17.3349125208983\\
4.208	17.7929253412177\\
4.209	17.6569994447053\\
4.21	17.3909665390606\\
4.211	18.2664403164333\\
4.212	18.4284038665615\\
4.213	18.9509285605761\\
4.214	19.0791530094682\\
4.215	19.360001917462\\
4.216	19.6466665865029\\
4.217	19.3925460972321\\
4.218	18.7812276983755\\
4.219	19.3487976130424\\
4.22	19.2330272777946\\
4.221	20.1055510964785\\
4.222	19.5024903815561\\
4.223	19.6580916102997\\
4.224	19.2430578664005\\
4.225	20.2438154101361\\
4.226	20.589572158379\\
4.227	20.5700055319069\\
4.228	21.0622940437255\\
4.229	21.7830848438787\\
4.23	22.4486302325141\\
4.231	22.0331779851706\\
4.232	22.8773118252975\\
4.233	23.0916598327684\\
4.234	22.7868475975573\\
4.235	22.6841347129895\\
4.236	22.9089324282481\\
4.237	23.0783123242921\\
4.238	23.1605268790841\\
4.239	22.1471215112402\\
4.24	21.4949977701868\\
4.241	21.4150837352141\\
4.242	20.4683430521875\\
4.243	19.5729640555199\\
4.244	19.5474834732233\\
4.245	18.6696351084454\\
4.246	18.372580079104\\
4.247	18.0571952543187\\
4.248	17.4835592059479\\
4.249	17.1372615545851\\
4.25	16.5657630137635\\
4.251	17.5201722299451\\
4.252	16.6222655115446\\
4.253	16.5620344350238\\
4.254	15.7466874120699\\
4.255	15.9485454313842\\
4.256	16.1231687289953\\
4.257	14.9357375918194\\
4.258	14.7943547209196\\
4.259	15.8425487301034\\
4.26	15.7518957790877\\
4.261	15.2523472929264\\
4.262	15.3437232767587\\
4.263	15.659905581761\\
4.264	15.5523152782379\\
4.265	15.3039086598273\\
4.266	15.930845663291\\
4.267	15.8885715079673\\
4.268	15.7919944410112\\
4.269	16.5454102909293\\
4.27	16.2120629585152\\
4.271	16.0388079234757\\
4.272	16.780275938846\\
4.273	16.2669070619979\\
4.274	15.6338150146911\\
4.275	16.3800609502947\\
4.276	15.8083061982865\\
4.277	15.5066993233927\\
4.278	15.2520359947549\\
4.279	15.4581522643726\\
4.28	14.9694622784391\\
4.281	15.9955789833885\\
4.282	14.474920892325\\
4.283	13.491106322541\\
4.284	13.9118571316695\\
4.285	14.3549434240242\\
4.286	14.1655009706732\\
4.287	13.2307961321258\\
4.288	14.1990899174743\\
4.289	13.9498091973115\\
4.29	13.6449263924411\\
4.291	14.626599761855\\
4.292	13.5774528316103\\
4.293	14.0084916742085\\
4.294	14.3410427559977\\
4.295	14.4512969878557\\
4.296	14.7545756730763\\
4.297	13.939452357576\\
4.298	14.3191974248808\\
4.299	14.6337083846037\\
4.3	16.1740892726619\\
4.301	16.0078330259041\\
4.302	15.7995075996276\\
4.303	16.550425862023\\
4.304	17.2113633677734\\
4.305	17.4319084905884\\
4.306	17.7429064861651\\
4.307	19.004165860558\\
4.308	19.4122168711198\\
4.309	19.0765111798453\\
4.31	19.0919483775023\\
4.311	20.4019277858563\\
4.312	21.7675848694306\\
4.313	21.1089356340139\\
4.314	20.9944877313246\\
4.315	20.9582057856385\\
4.316	21.4806491808584\\
4.317	21.110062164726\\
4.318	20.9407892487315\\
4.319	20.287110576338\\
4.32	18.6396522128185\\
4.321	18.7483040838536\\
4.322	19.2229037145683\\
4.323	18.214860909158\\
4.324	18.6445577886774\\
4.325	18.0010897622171\\
4.326	17.6822806072894\\
4.327	16.9096053381725\\
4.328	16.8163154038244\\
4.329	17.4202944714529\\
4.33	17.3063537204468\\
4.331	16.4935061133641\\
4.332	17.636723875792\\
4.333	16.9672030126861\\
4.334	16.6170625560349\\
4.335	17.0270641912884\\
4.336	16.6765990328916\\
4.337	17.1661763116407\\
4.338	17.9447851345298\\
4.339	18.4068347994106\\
4.34	18.0121371112174\\
4.341	19.2744910105413\\
4.342	18.888086133067\\
4.343	19.5304598371308\\
4.344	20.1224821686664\\
4.345	21.3899958253646\\
4.346	21.1538124087968\\
4.347	22.2853388002849\\
4.348	22.330705549317\\
4.349	23.0425732202648\\
4.35	22.6359220802517\\
4.351	23.4322173279844\\
4.352	23.9429229568837\\
4.353	23.0108399051321\\
4.354	23.0672388001912\\
4.355	23.4526056515699\\
4.356	26.1147543992729\\
4.357	25.5724643917239\\
4.358	24.3791380104131\\
4.359	20.8727395696854\\
4.36	19.4000002706895\\
4.361	19.4736330080762\\
4.362	19.9831892778781\\
4.363	19.4591094650513\\
4.364	19.6159848390428\\
4.365	19.5187211664492\\
4.366	19.4224705858636\\
4.367	19.2470378692065\\
4.368	18.7283432268597\\
4.369	18.6769295584975\\
4.37	17.8566548942056\\
4.371	18.0594265055791\\
4.372	17.8202985749323\\
4.373	18.1305258849293\\
4.374	17.900948162365\\
4.375	18.8675125728335\\
4.376	18.8421315276587\\
4.377	18.9655083577555\\
4.378	19.0536740560737\\
4.379	19.3806063090183\\
4.38	18.7754148056942\\
4.381	19.7536952755606\\
4.382	19.4921411247564\\
4.383	18.8973604354206\\
4.384	18.8676864653923\\
4.385	18.4691849109926\\
4.386	18.9853950142432\\
4.387	17.9643981444807\\
4.388	17.9464474542587\\
4.389	17.7329846778296\\
4.39	17.9766019178767\\
4.391	17.5703199987965\\
4.392	17.3983345463733\\
4.393	16.8024928930863\\
4.394	16.6384961570034\\
4.395	16.2492503797864\\
4.396	15.8622526079362\\
4.397	15.8711372227456\\
4.398	15.9594084156632\\
4.399	15.1318168984351\\
4.4	15.0925544608342\\
4.401	15.2029956969174\\
4.402	14.6441732083945\\
4.403	14.4548499042575\\
4.404	14.5772598590695\\
4.405	14.9385345289451\\
4.406	14.8172347727469\\
4.407	14.5615578932192\\
4.408	13.6629385524134\\
4.409	14.245214833347\\
4.41	13.6896700397487\\
4.411	14.0135249434985\\
4.412	13.5017762707297\\
4.413	14.0506801825993\\
4.414	13.7898286607265\\
4.415	13.7429851779967\\
4.416	13.0064984311149\\
4.417	12.8908253525242\\
4.418	13.4822581292233\\
4.419	12.7715642625748\\
4.42	13.9838433424162\\
4.421	13.0014051845602\\
4.422	13.2411250701685\\
4.423	12.7114063761449\\
4.424	12.2023246368761\\
4.425	12.5242766004222\\
4.426	13.2217445082123\\
4.427	13.4112932840453\\
4.428	13.9347003964995\\
4.429	13.91500262632\\
4.43	14.2707203682359\\
4.431	13.9485153672575\\
4.432	14.8032322901927\\
4.433	15.5404552337378\\
4.434	15.0326565240532\\
4.435	15.933558228208\\
4.436	16.0151393953809\\
4.437	16.383070095504\\
4.438	16.7890697653869\\
4.439	17.2350083147082\\
4.44	18.2522876193107\\
4.441	18.5865084458047\\
4.442	19.1209370876034\\
4.443	20.0736131885417\\
4.444	20.3984499276266\\
4.445	22.2822757723134\\
4.446	22.8682333528616\\
4.447	24.3782837945334\\
4.448	25.6611615997095\\
4.449	26.9996453473566\\
4.45	27.4592265030926\\
4.451	27.5585530774451\\
4.452	28.1529301210106\\
4.453	27.1898545839718\\
4.454	26.3542929574275\\
4.455	26.4263516922122\\
4.456	25.3604267636968\\
4.457	24.257624765592\\
4.458	21.9859099800378\\
4.459	22.0898677288959\\
4.46	21.8218741514015\\
4.461	20.6488390924901\\
4.462	19.264389243536\\
4.463	19.5250545222881\\
4.464	19.3681788808169\\
4.465	19.2882094861377\\
4.466	18.9896777833508\\
4.467	18.7961246141912\\
4.468	18.5752980375648\\
4.469	19.1167842452234\\
4.47	19.2203575648138\\
4.471	18.8863984262887\\
4.472	18.6572127437588\\
4.473	20.0810542776292\\
4.474	19.8805757795231\\
4.475	21.4135073702731\\
4.476	19.8494822160854\\
4.477	20.6390314144186\\
4.478	20.1978824520896\\
4.479	20.7122817524792\\
4.48	21.4671768496967\\
4.481	20.4705755725372\\
4.482	20.8447522102062\\
4.483	20.5576730010102\\
4.484	21.0004448171546\\
4.485	19.8980533997866\\
4.486	20.2711092523319\\
4.487	20.0306129914349\\
4.488	19.1027847408161\\
4.489	19.381437184731\\
4.49	19.0335895518565\\
4.491	18.979967907978\\
4.492	18.7458872392221\\
4.493	18.1952056117944\\
4.494	18.4051864176929\\
4.495	18.0035376840367\\
4.496	17.8257033340142\\
4.497	18.2456195189178\\
4.498	18.1848600567598\\
4.499	18.0190689735802\\
4.5	18.2649837216189\\
4.501	18.7029976464655\\
4.502	18.199134024733\\
4.503	18.3648371906064\\
4.504	18.6805888956298\\
4.505	19.2865583204518\\
4.506	19.3324109348931\\
4.507	18.8917625676051\\
4.508	19.5511635145698\\
4.509	19.5645262872622\\
4.51	19.8775273380905\\
4.511	20.25104713171\\
4.512	20.4504301822116\\
4.513	20.3706110045627\\
4.514	20.5577396200654\\
4.515	20.7110774736044\\
4.516	20.390969191995\\
4.517	20.0865950711205\\
4.518	21.1742462031681\\
4.519	20.1087965951943\\
4.52	19.8219630317481\\
4.521	19.7392795037992\\
4.522	19.8413594278427\\
4.523	19.7238741242809\\
4.524	18.3236591684511\\
4.525	17.4427353102984\\
4.526	16.1798045497745\\
4.527	15.7676619453738\\
4.528	15.5192143523286\\
4.529	15.1705464102144\\
4.53	16.0182920459509\\
4.531	15.4791895359267\\
4.532	15.1885298638745\\
4.533	14.690870801598\\
4.534	14.0366605819872\\
4.535	13.9892168445463\\
4.536	13.7617535827823\\
4.537	13.8954736128406\\
4.538	12.7897919420264\\
4.539	13.7564821612806\\
4.54	13.1638068654405\\
4.541	13.1502115245498\\
4.542	13.2276603018144\\
4.543	13.3277801054692\\
4.544	13.6065924713463\\
4.545	13.9957926551168\\
4.546	14.4761238187973\\
4.547	13.8446128978708\\
4.548	14.6213583708491\\
4.549	14.873028101849\\
4.55	14.9345486045494\\
4.551	15.092211406968\\
4.552	15.6511894905781\\
4.553	16.438042750921\\
4.554	16.1724980926479\\
4.555	16.6514097690775\\
4.556	16.7859750671781\\
4.557	17.3827333195095\\
4.558	17.6762794102076\\
4.559	18.271021254895\\
4.56	18.548425771214\\
4.561	18.6211689598766\\
4.562	19.7474960147604\\
4.563	19.4651335255109\\
4.564	20.2429694038608\\
4.565	20.2678196759387\\
4.566	20.2136403606381\\
4.567	20.2407738457164\\
4.568	19.4967984775025\\
4.569	18.9505187236438\\
4.57	18.4696347568648\\
4.571	17.8306136498194\\
4.572	18.5287867828545\\
4.573	19.0608945869971\\
4.574	19.5731624479521\\
4.575	20.175877609234\\
4.576	20.439808422943\\
4.577	20.3102196018291\\
4.578	20.3712688662223\\
4.579	21.0328458734487\\
4.58	20.9319935206955\\
4.581	20.8082823087567\\
4.582	20.3905198447271\\
4.583	20.4537096920841\\
4.584	20.1048800311006\\
4.585	19.9065384887926\\
4.586	19.6639710029959\\
4.587	20.0433884422414\\
4.588	19.8420527737285\\
4.589	19.1700161258354\\
4.59	20.2466864533384\\
4.591	21.7602938168175\\
4.592	20.8069982647914\\
4.593	21.6702888477856\\
4.594	20.1732293487798\\
4.595	21.0958695873428\\
4.596	20.8109076806514\\
4.597	20.9810336963206\\
4.598	21.9727852719981\\
4.599	21.7946216981553\\
4.6	22.1846059917279\\
4.601	22.5893066793328\\
4.602	22.3832172582905\\
4.603	22.4534475359395\\
4.604	22.5008053036373\\
4.605	23.2463845806289\\
4.606	22.6986424521617\\
4.607	22.1243380963318\\
4.608	22.6451843544799\\
4.609	22.1550326789127\\
4.61	22.6656766934615\\
4.611	21.4797214167197\\
4.612	21.6308227330588\\
4.613	21.2739339482243\\
4.614	21.2012633010351\\
4.615	20.5534881719308\\
4.616	20.0506826718697\\
4.617	19.5670516108892\\
4.618	19.8888901941863\\
4.619	19.6222650905602\\
4.62	19.132342117\\
4.621	19.3319705021683\\
4.622	18.9394498652685\\
4.623	18.7629778336432\\
4.624	18.5972918126866\\
4.625	19.1389184193491\\
4.626	18.5212507190857\\
4.627	17.9130152450763\\
4.628	18.0561015767725\\
4.629	18.1955693659293\\
4.63	17.4522423372822\\
4.631	17.5211126024186\\
4.632	17.5396564349059\\
4.633	18.445189720334\\
4.634	17.4918891583071\\
4.635	18.0884311126833\\
4.636	17.4257039990984\\
4.637	17.7575009939873\\
4.638	17.9854979753021\\
4.639	18.1415427816965\\
4.64	17.8135752723921\\
4.641	16.8864273397898\\
4.642	17.3279082122876\\
4.643	16.7816160519886\\
4.644	16.4936663331722\\
4.645	17.4292503199397\\
4.646	16.0216747761344\\
4.647	16.0679416108906\\
4.648	16.4083742627939\\
4.649	16.6811186241865\\
4.65	15.8838935743604\\
4.651	15.3723860145023\\
4.652	15.7423394251842\\
4.653	15.3664342064978\\
4.654	15.4262810861174\\
4.655	15.1414236412684\\
4.656	15.5020041251434\\
4.657	14.8532387770992\\
4.658	15.0692731949554\\
4.659	14.7199448040208\\
4.66	15.8849260907804\\
4.661	14.9418525834944\\
4.662	15.64697656365\\
4.663	14.9236680687622\\
4.664	15.422255650594\\
4.665	15.6533881459234\\
4.666	15.6681177655791\\
4.667	16.2811747885996\\
4.668	15.3030989528818\\
4.669	16.048388126422\\
4.67	16.4137421757753\\
4.671	16.2981723956544\\
4.672	15.8358350276743\\
4.673	17.098916155068\\
4.674	16.0559639305529\\
4.675	16.7146671365276\\
4.676	17.5422130912506\\
4.677	17.4901547007236\\
4.678	17.7687491975041\\
4.679	17.3010226329843\\
4.68	17.4080918643843\\
4.681	17.2860141091568\\
4.682	17.6462720427089\\
4.683	18.0106136835157\\
4.684	18.3874814018429\\
4.685	18.317863695893\\
4.686	19.3923660039357\\
4.687	18.9336621839261\\
4.688	18.4804891197981\\
4.689	18.4835089877305\\
4.69	18.753263606935\\
4.691	18.0258528816631\\
4.692	19.497873527008\\
4.693	18.8008133447515\\
4.694	19.316482282088\\
4.695	18.5370390174719\\
4.696	19.4496135680663\\
4.697	19.5595962182462\\
4.698	19.3060509623551\\
4.699	19.9427261011705\\
4.7	19.6342368361505\\
4.701	19.3573222519704\\
4.702	19.0978216405279\\
4.703	19.7663476084316\\
4.704	18.982512938868\\
4.705	20.1595505664921\\
4.706	19.8849278222784\\
4.707	19.4902194251649\\
4.708	19.8139174018663\\
4.709	20.2750654381297\\
4.71	20.7129437663264\\
4.711	20.8309317183224\\
4.712	20.4732120471469\\
4.713	21.4921948923896\\
4.714	21.6479279458624\\
4.715	21.6133212399606\\
4.716	22.2870776183489\\
4.717	22.4627743433615\\
4.718	23.8840771401706\\
4.719	23.3992925150697\\
4.72	23.3980872002982\\
4.721	23.4860974599754\\
4.722	23.6022440144413\\
4.723	23.3464440325912\\
4.724	23.3343267977064\\
4.725	22.986921220179\\
4.726	22.5227827456477\\
4.727	22.5188341642615\\
4.728	22.2838662462868\\
4.729	21.658979833246\\
4.73	21.2505809677838\\
4.731	20.8885995160662\\
4.732	20.3767411494834\\
4.733	20.2737866329815\\
4.734	20.3955055132381\\
4.735	20.0938263817355\\
4.736	19.4518070937099\\
4.737	19.1762554457407\\
4.738	19.0130174574453\\
4.739	19.1754319965666\\
4.74	18.8108916300953\\
4.741	17.9977528179339\\
4.742	18.0256976167836\\
4.743	17.7997256043744\\
4.744	17.0996625711345\\
4.745	17.4207020054695\\
4.746	17.9042205810597\\
4.747	17.2276928405752\\
4.748	16.7355967409839\\
4.749	16.5003279297301\\
4.75	17.3960267786892\\
4.751	17.3499805369858\\
4.752	16.978616305995\\
4.753	17.9205630539919\\
4.754	17.8105976831877\\
4.755	17.8079683333112\\
4.756	17.5505529731006\\
4.757	17.7577405599718\\
4.758	18.0249706959451\\
4.759	19.0048609811957\\
4.76	18.5780783233374\\
4.761	18.827567084974\\
4.762	18.591099289506\\
4.763	19.127826012763\\
4.764	19.300458184952\\
4.765	19.1229856538823\\
4.766	20.245305607237\\
4.767	20.3680623322323\\
4.768	20.0923932362704\\
4.769	20.8019763363848\\
4.77	20.9973819090904\\
4.771	21.2993321392506\\
4.772	21.3979165072211\\
4.773	21.858572705886\\
4.774	21.1489249983833\\
4.775	20.9226050691711\\
4.776	20.6477550998122\\
4.777	20.0898721541114\\
4.778	19.979699061085\\
4.779	20.4838371431572\\
4.78	19.9333924170498\\
4.781	19.9253672977006\\
4.782	19.1176186977271\\
4.783	19.6225193704091\\
4.784	19.7775447743541\\
4.785	19.0599809612747\\
4.786	18.7683743587812\\
4.787	18.3549570764947\\
4.788	18.8477574850069\\
4.789	18.4827251499201\\
4.79	18.4848219534088\\
4.791	18.4763321960877\\
4.792	17.6892966299534\\
4.793	18.0764443134796\\
4.794	18.1685451777072\\
4.795	17.9189038259261\\
4.796	18.1708506901917\\
4.797	17.9918899285254\\
4.798	18.0024719812206\\
4.799	17.9336973803373\\
4.8	17.8813484429078\\
4.801	17.9961019435594\\
4.802	17.8831973480498\\
4.803	17.8602171173852\\
4.804	18.1240954021946\\
4.805	17.7460009933587\\
4.806	18.5473972144908\\
4.807	17.3398634561068\\
4.808	17.8198082896337\\
4.809	17.0638918485803\\
4.81	17.3777861269964\\
4.811	17.3111760110633\\
4.812	17.084844707121\\
4.813	16.6011983730157\\
4.814	16.9082087092238\\
4.815	16.2499458704205\\
4.816	16.1668082741327\\
4.817	15.7901743921998\\
4.818	15.8598208851979\\
4.819	15.5778806364715\\
4.82	15.7650632296367\\
4.821	15.3866694664617\\
4.822	15.6125891369911\\
4.823	15.3342275128793\\
4.824	14.9347656541426\\
4.825	15.5791806078604\\
4.826	14.3404454919983\\
4.827	15.226035389809\\
4.828	15.0535498491774\\
4.829	15.0501710084543\\
4.83	14.9086648767599\\
4.831	15.5782711015271\\
4.832	15.3625131533719\\
4.833	15.9561497915855\\
4.834	16.4705802463661\\
4.835	16.8931998781913\\
4.836	16.3328320394315\\
4.837	16.8929103686516\\
4.838	17.1228590753965\\
4.839	17.907509640877\\
4.84	18.3027263235402\\
4.841	17.5454666897559\\
4.842	18.9021502924876\\
4.843	19.246426170861\\
4.844	19.601998023408\\
4.845	20.6684765538388\\
4.846	20.7278355522254\\
4.847	21.8867178119455\\
4.848	22.3163262073964\\
4.849	23.4985135994527\\
4.85	23.917580110324\\
4.851	24.6602711018856\\
4.852	25.9663102747173\\
4.853	26.3976409112296\\
4.854	27.3692904876826\\
4.855	27.9155079367838\\
4.856	27.9490757924819\\
4.857	28.6431511195473\\
4.858	28.4497003521603\\
4.859	28.3821890494792\\
4.86	27.6742821083878\\
4.861	27.6257094891499\\
4.862	26.3730409328306\\
4.863	25.5520694325249\\
4.864	24.0096652315296\\
4.865	23.6345190443343\\
4.866	22.3289883177982\\
4.867	22.0403897358898\\
4.868	21.0841168148715\\
4.869	21.1580007554866\\
4.87	20.6593916112501\\
4.871	20.006894904901\\
4.872	19.7069436631745\\
4.873	18.5522732661064\\
4.874	18.2811734470909\\
4.875	18.5523377822058\\
4.876	17.6738776910673\\
4.877	17.8005362831838\\
4.878	17.5371415406543\\
4.879	16.9646338319893\\
4.88	17.0652992163456\\
4.881	16.9338767438682\\
4.882	16.882796299274\\
4.883	17.1919389822051\\
4.884	16.7447747691699\\
4.885	16.7059278555216\\
4.886	16.7447556362546\\
4.887	16.8193361759491\\
4.888	16.3603932513755\\
4.889	16.6274550884911\\
4.89	16.5834208397731\\
4.891	16.4020970156971\\
4.892	16.9143794385087\\
4.893	16.6127429888464\\
4.894	16.9665284090962\\
4.895	17.0123567427747\\
4.896	16.7167090162221\\
4.897	17.1705487631302\\
4.898	17.2403989218032\\
4.899	17.6961930984393\\
4.9	17.6653802893767\\
4.901	17.1479800643714\\
4.902	17.3749134829927\\
4.903	17.344082340552\\
4.904	17.9832506688235\\
4.905	17.514511864714\\
4.906	17.3958695767236\\
4.907	17.244989586199\\
4.908	17.0832383855076\\
4.909	17.6070760081387\\
4.91	17.305613383727\\
4.911	16.7328830333418\\
4.912	16.3652077593135\\
4.913	17.1215038331733\\
4.914	16.4829371404735\\
4.915	17.0872550693408\\
4.916	16.2650435859994\\
4.917	16.2825269643764\\
4.918	16.2344572534331\\
4.919	16.4475330432837\\
4.92	16.409102996866\\
4.921	16.141187417487\\
4.922	16.0716907028952\\
4.923	16.0367700225661\\
4.924	15.9567224343387\\
4.925	16.1072643566606\\
4.926	15.8398074146727\\
4.927	16.0312492092446\\
4.928	16.2064747154726\\
4.929	16.1063766830232\\
4.93	16.0746412149746\\
4.931	16.0986762119166\\
4.932	16.4478414572907\\
4.933	16.6609192549322\\
4.934	16.1270718869854\\
4.935	16.9211840663556\\
4.936	16.6132028199631\\
4.937	16.5188248040793\\
4.938	16.7376814836884\\
4.939	17.3733660755808\\
4.94	17.3505554661243\\
4.941	17.7797980675128\\
4.942	17.7975247658455\\
4.943	17.9789333263585\\
4.944	17.8900580497047\\
4.945	18.0148184660474\\
4.946	17.4542515570913\\
4.947	18.3268625670531\\
4.948	17.6602525910741\\
4.949	17.6422519186115\\
4.95	17.4389262951779\\
4.951	18.5187020256543\\
4.952	17.6520630764197\\
4.953	18.1040061254322\\
4.954	18.570760591722\\
4.955	18.5464617430015\\
4.956	18.4729369285522\\
4.957	18.7335391118093\\
4.958	18.3751691581712\\
4.959	18.942616041115\\
4.96	20.0468070236388\\
4.961	19.2542298056944\\
4.962	19.5533234071711\\
4.963	20.1036054216484\\
4.964	19.5941394242068\\
4.965	20.2728981378503\\
4.966	20.3601578049486\\
4.967	20.9014605189981\\
4.968	21.3273490270653\\
4.969	21.9810394536339\\
4.97	21.8146526474946\\
4.971	21.7657703073139\\
4.972	22.0763878583722\\
4.973	21.7830454413341\\
4.974	22.1345497734611\\
4.975	22.5971350710331\\
4.976	23.2620078178216\\
4.977	22.9261380391151\\
4.978	22.701837598508\\
4.979	23.0148819978788\\
4.98	22.8586656576337\\
4.981	23.1767625687178\\
4.982	22.6701838256809\\
4.983	23.6026603042664\\
4.984	23.5849588570829\\
4.985	23.8483834494083\\
4.986	23.701449723757\\
4.987	22.6371242554191\\
4.988	23.1293541601871\\
4.989	22.2903718156463\\
4.99	21.392948213519\\
4.991	22.0266286803256\\
4.992	21.1831192191684\\
4.993	21.1044334197443\\
4.994	21.1405899796543\\
4.995	20.5643275497081\\
4.996	20.3112527129756\\
4.997	19.7977088467714\\
4.998	20.2908985858855\\
4.999	19.4829487052696\\
5	19.1341432808907\\
5.001	19.3446695224976\\
5.002	19.2136460291157\\
5.003	19.5881597054433\\
5.004	19.4805121706501\\
5.005	19.1100574789476\\
5.006	19.5383135311447\\
5.007	19.1603549329707\\
5.008	18.9618836599552\\
5.009	18.6421502967983\\
5.01	18.4266323804305\\
5.011	18.4275632647974\\
5.012	18.6658068556211\\
5.013	18.1819223367579\\
5.014	19.0504709415605\\
5.015	18.7071485522733\\
5.016	18.3396952839642\\
5.017	18.4806269930107\\
5.018	18.0091578996658\\
5.019	19.0839731316575\\
5.02	18.7249033208026\\
5.021	18.8948769755816\\
5.022	18.127181043133\\
5.023	18.110050955677\\
5.024	18.6103403865613\\
5.025	18.8274366511784\\
5.026	18.2732912227807\\
5.027	18.8110067267076\\
5.028	18.6273637431226\\
5.029	18.8595190008074\\
5.03	19.4623384360304\\
5.031	19.3298494226745\\
5.032	19.0893321780004\\
5.033	19.545473814352\\
5.034	19.9051139245088\\
5.035	20.2470220194923\\
5.036	20.2738557985785\\
5.037	21.0318427425054\\
5.038	21.33296615615\\
5.039	21.4320680015576\\
5.04	21.0029534295812\\
5.041	21.4396264637247\\
5.042	20.8990463761261\\
5.043	21.1727986639219\\
5.044	21.2964122152312\\
5.045	20.4516888178022\\
5.046	21.0960581472643\\
5.047	20.6976214652486\\
5.048	20.723840339123\\
5.049	20.3554634535392\\
5.05	19.9642246771288\\
5.051	19.7738100201311\\
5.052	19.389744101123\\
5.053	19.175311998213\\
5.054	19.0277859403549\\
5.055	18.5090545439755\\
5.056	17.8980315264294\\
5.057	17.7521213480792\\
5.058	17.0763356545803\\
5.059	17.0697152259808\\
5.06	16.4615975064813\\
5.061	16.5921629927408\\
5.062	16.3335175539543\\
5.063	15.8828054741177\\
5.064	15.0655338064271\\
5.065	15.1391684120288\\
5.066	15.5039232085272\\
5.067	15.0600937553945\\
5.068	15.2003892524307\\
5.069	15.0687036188767\\
5.07	14.9586677262668\\
5.071	15.1503662051339\\
5.072	15.0087474350727\\
5.073	16.0447801632999\\
5.074	16.1467343228999\\
5.075	16.9952236460995\\
5.076	17.0569262342386\\
5.077	16.2403764160646\\
5.078	15.6466598574261\\
5.079	14.8921022183891\\
5.08	14.8669141087629\\
5.081	15.1257462810271\\
5.082	14.4807616115923\\
5.083	15.2149840609012\\
5.084	15.6148829569394\\
5.085	15.6212604049692\\
5.086	16.1355352329688\\
5.087	16.1491823135451\\
5.088	16.0039979799992\\
5.089	16.6912243390348\\
5.09	16.9359472923589\\
5.091	17.2127281642666\\
5.092	17.8320734499989\\
5.093	18.5870782805343\\
5.094	18.9019272695352\\
5.095	19.3780441353801\\
5.096	19.8537222211561\\
5.097	20.1276589472907\\
5.098	21.2424623054352\\
5.099	21.4248756078117\\
5.1	22.6210588580119\\
5.101	23.0375252436709\\
5.102	23.224354945531\\
5.103	23.4696485061741\\
5.104	24.5226271114208\\
5.105	23.7225570956492\\
5.106	23.9860220917953\\
5.107	24.1782024108564\\
5.108	24.297523790755\\
5.109	24.1350670795351\\
5.11	24.1307903720728\\
5.111	23.4367502359951\\
5.112	22.6881382568887\\
5.113	22.8927702836692\\
5.114	22.9182341535769\\
5.115	22.2931464668815\\
5.116	21.4604054924953\\
5.117	21.1596976898368\\
5.118	20.318560963813\\
5.119	19.4694027575393\\
5.12	19.9801920753347\\
5.121	19.4377841923391\\
5.122	20.4580191475853\\
5.123	19.3431222682532\\
5.124	19.3760792009\\
5.125	19.3250992191062\\
5.126	20.017766737412\\
5.127	19.9682328053866\\
5.128	20.0552278764712\\
5.129	20.2739199008025\\
5.13	20.0349400390127\\
5.131	20.4688007413662\\
5.132	20.99916227464\\
5.133	21.2144396076729\\
5.134	21.9573619203635\\
5.135	22.1281623653384\\
5.136	21.6167781528423\\
5.137	21.7098415082828\\
5.138	21.4489179794955\\
5.139	21.6329376686875\\
5.14	22.6840950126985\\
5.141	22.7590908198519\\
5.142	23.0142467003226\\
5.143	22.831155928952\\
5.144	22.972197118327\\
5.145	22.5475864932212\\
5.146	22.345581026734\\
5.147	22.0675846424236\\
5.148	21.5506964127732\\
5.149	21.2350659498915\\
5.15	20.996999328601\\
5.151	20.0772491114054\\
5.152	19.9314869026586\\
5.153	18.4830849311637\\
5.154	18.4961920970987\\
5.155	18.3021834449543\\
5.156	17.881555833336\\
5.157	18.1706687472545\\
5.158	17.5947151848925\\
5.159	17.4503786997937\\
5.16	16.5596960478407\\
5.161	16.5831279808481\\
5.162	16.0301276289816\\
5.163	15.6879349991798\\
5.164	15.745590069445\\
5.165	15.4024265387009\\
5.166	15.1869683971825\\
5.167	15.0862839981619\\
5.168	15.2976202349568\\
5.169	15.2382263767923\\
5.17	15.4903407271715\\
5.171	14.9168047320541\\
5.172	15.1267125228684\\
5.173	15.0079803582798\\
5.174	15.4866185415609\\
5.175	15.4347886546291\\
5.176	15.6539529121301\\
5.177	15.5385089198682\\
5.178	15.6048055064444\\
5.179	16.1795614723457\\
5.18	16.438407331392\\
5.181	16.9398167543566\\
5.182	18.6046614266127\\
5.183	18.7970030402035\\
5.184	18.0505126578678\\
5.185	18.127239904396\\
5.186	18.27164541593\\
5.187	18.2396640561033\\
5.188	18.2413391988345\\
5.189	18.9399475170832\\
5.19	18.9257658255141\\
5.191	18.6799130356468\\
5.192	19.4002595382252\\
5.193	19.2261340746411\\
5.194	19.5292591671312\\
5.195	20.035209763083\\
5.196	19.7409483136059\\
5.197	20.0563614736079\\
5.198	20.0175868108693\\
5.199	20.460024399846\\
5.2	20.1393678923991\\
5.201	20.4237630968257\\
5.202	20.0607805650858\\
5.203	20.1254098827876\\
5.204	19.8750076513326\\
5.205	19.1588358974047\\
5.206	19.3177432777493\\
5.207	19.0907184492598\\
5.208	18.7761223664607\\
5.209	18.8922161345433\\
5.21	18.9453154146688\\
5.211	18.3205289847874\\
5.212	18.2461491996391\\
5.213	18.4382193352105\\
5.214	18.7299354150208\\
5.215	18.430311047204\\
5.216	17.6002828505697\\
5.217	17.8018758007277\\
5.218	18.2890858211231\\
5.219	18.2885076806509\\
5.22	17.8810723205972\\
5.221	18.0234097148804\\
5.222	18.7172082593077\\
5.223	18.1622633154181\\
5.224	18.5024303478312\\
5.225	18.6779406494033\\
5.226	19.0515262432582\\
5.227	18.7668955854825\\
5.228	19.6329799987607\\
5.229	20.174295112439\\
5.23	19.7146309945688\\
5.231	19.9288398690678\\
5.232	20.1355377344474\\
5.233	20.1552848409027\\
5.234	20.4116628061617\\
5.235	21.2282468959414\\
5.236	20.9955575205236\\
5.237	21.9237176613818\\
5.238	22.0517852949105\\
5.239	23.6286407070636\\
5.24	25.4221739693313\\
5.241	24.6548439886312\\
5.242	24.7565334364667\\
5.243	23.3734453671583\\
5.244	20.4304662758302\\
5.245	20.5999532939824\\
5.246	19.8805918630074\\
5.247	20.1555830094691\\
5.248	20.057999287024\\
5.249	19.6649508912812\\
5.25	19.9078920948118\\
5.251	19.5664510951607\\
5.252	19.5339035055023\\
5.253	18.7399595705671\\
5.254	18.4119905294565\\
5.255	18.6100594595485\\
5.256	19.0238173808391\\
5.257	18.0594133638334\\
5.258	18.099897955072\\
5.259	16.799438253178\\
5.26	12.5964097259823\\
5.261	14.0511741394173\\
5.262	18.2358259585424\\
5.263	20.8503671285452\\
5.264	21.3749300078781\\
5.265	21.5291584147495\\
5.266	20.4889596569527\\
5.267	21.1048405280913\\
5.268	21.0338020553805\\
5.269	20.03243946899\\
5.27	20.3665832040281\\
5.271	20.24384395213\\
5.272	20.425381738986\\
5.273	20.0199614070626\\
5.274	20.0703335161284\\
5.275	20.9371280165613\\
5.276	20.1044112372924\\
5.277	20.1514405585104\\
5.278	21.0834764856496\\
5.279	20.1790612446539\\
5.28	20.233479965511\\
5.281	20.421288302027\\
5.282	20.5272030647355\\
5.283	20.3361529231354\\
5.284	20.8607891221621\\
5.285	21.1340688196544\\
5.286	21.3588620110819\\
5.287	20.856493475128\\
5.288	21.1841189561938\\
5.289	20.8413097080036\\
5.29	20.7021838166666\\
5.291	20.4770696552936\\
5.292	20.1018979548012\\
5.293	19.809319333579\\
5.294	19.3984502168541\\
5.295	19.088624722398\\
5.296	19.9027646300641\\
5.297	20.1881971955781\\
5.298	18.8886745775184\\
5.299	19.307019889832\\
5.3	18.6639411946812\\
5.301	19.3082272819633\\
5.302	18.8582881921824\\
5.303	18.7233252706921\\
5.304	18.5313412705646\\
5.305	18.7966119960554\\
5.306	18.8989360654992\\
5.307	19.0724720855967\\
5.308	19.1763873526055\\
5.309	19.0706320318033\\
5.31	19.1537237164887\\
5.311	19.0359748687164\\
5.312	18.6774742438881\\
5.313	19.0709235461003\\
5.314	18.9642493210946\\
5.315	18.3403410849438\\
5.316	18.5997659292896\\
5.317	18.3883111548864\\
5.318	18.4747174975369\\
5.319	17.4838170833876\\
5.32	17.7642089165208\\
5.321	17.6283187745949\\
5.322	17.6238337606956\\
5.323	16.711294816507\\
5.324	17.1901176155907\\
5.325	17.2737917902476\\
5.326	17.361390776994\\
5.327	17.2961069196991\\
5.328	16.9264538417445\\
5.329	16.8976939164106\\
5.33	16.3556821223398\\
5.331	16.6228433594195\\
5.332	16.0110435983286\\
5.333	17.0438439657821\\
5.334	16.6039466009379\\
5.335	16.8596156608667\\
5.336	16.6560774664362\\
5.337	17.1922200447066\\
5.338	17.1006553560513\\
5.339	16.5922419814831\\
5.34	16.7455351809757\\
5.341	16.4374075552253\\
5.342	16.7086675559491\\
5.343	17.0860067373021\\
5.344	17.0381200360056\\
5.345	17.3656294397616\\
5.346	18.8794253963575\\
5.347	20.6851056943754\\
5.348	20.5753615114308\\
5.349	18.8370467032187\\
5.35	18.8388720402723\\
5.351	18.3196684896038\\
5.352	18.8388637658373\\
5.353	18.6063207725697\\
5.354	18.2961967742364\\
5.355	17.9644221396819\\
5.356	18.4807849637007\\
5.357	18.7868458980604\\
5.358	18.2853065973202\\
5.359	18.8228142225482\\
5.36	18.8471954778169\\
5.361	18.8666589299793\\
5.362	18.5802053064774\\
5.363	19.2191496274346\\
5.364	19.3634597178295\\
5.365	18.8159914218031\\
5.366	19.6120653305359\\
5.367	19.4965206496261\\
5.368	20.5745092142985\\
5.369	20.1185392459601\\
5.37	20.607767691281\\
5.371	20.9018971734643\\
5.372	21.0143128232816\\
5.373	21.5615859357767\\
5.374	21.2583328202051\\
5.375	22.5168899463189\\
5.376	22.1187199935465\\
5.377	23.5729177780555\\
5.378	23.6286220780873\\
5.379	22.6490859268327\\
5.38	22.315721115304\\
5.381	23.5477898538098\\
5.382	23.5867304486083\\
5.383	23.5185233504479\\
5.384	24.0832652445766\\
5.385	24.6435663625844\\
5.386	24.3319370631988\\
5.387	23.5047513084499\\
5.388	24.0091920640309\\
5.389	23.8127226856437\\
5.39	23.7896334601634\\
5.391	23.2243412749621\\
5.392	23.2583661938552\\
5.393	22.2427542622783\\
5.394	22.8557114486778\\
5.395	22.2178195262725\\
5.396	21.9590142626789\\
5.397	22.2867103490137\\
5.398	21.0805522172939\\
5.399	20.6411630659025\\
5.4	20.5583377867971\\
5.401	19.4952210574968\\
5.402	19.4148066294248\\
5.403	19.492645227184\\
5.404	18.8152801313208\\
5.405	18.4721311573943\\
5.406	18.0411901260146\\
5.407	17.6284060632081\\
5.408	17.507907744477\\
5.409	17.5203174575688\\
5.41	17.6362662884909\\
5.411	17.6766327508981\\
5.412	17.6642383192145\\
5.413	17.147860036728\\
5.414	18.0770132777754\\
5.415	17.0833100280139\\
5.416	17.2552963157839\\
5.417	17.9079762054358\\
5.418	17.6920091674402\\
5.419	17.8341267211657\\
5.42	17.6203910108909\\
5.421	16.9286692826722\\
5.422	15.949418236107\\
5.423	16.1121458313602\\
5.424	15.7526496757809\\
5.425	15.3820830636822\\
5.426	15.7890047029448\\
5.427	15.7484648800158\\
5.428	15.9339919015959\\
5.429	15.5741275663382\\
5.43	16.2234936125947\\
5.431	16.5852500083541\\
5.432	16.9609962168384\\
5.433	16.7700799279812\\
5.434	16.1567603069701\\
5.435	16.7932256635445\\
5.436	16.9289599631429\\
5.437	16.8574116461283\\
5.438	16.9303533854431\\
5.439	16.9387742493376\\
5.44	16.7564987859551\\
5.441	16.9495553195844\\
5.442	17.3163572634689\\
5.443	16.7531768724488\\
5.444	16.9799335084651\\
5.445	17.1736562679337\\
5.446	17.7525528357481\\
5.447	17.966776779861\\
5.448	18.0811978005014\\
5.449	18.5146981853714\\
5.45	19.1749664315133\\
5.451	19.2918301905124\\
5.452	18.9264143095992\\
5.453	20.0473859638357\\
5.454	20.1533331535633\\
5.455	20.1829577978666\\
5.456	20.5832426587477\\
5.457	20.8946421609089\\
5.458	20.8747540303816\\
5.459	20.7944250586191\\
5.46	20.4079227534627\\
5.461	20.0461440468382\\
5.462	20.3450282048127\\
5.463	19.7208539678659\\
5.464	20.4398691833194\\
5.465	20.7176270271756\\
5.466	20.607465178705\\
5.467	20.7258842841119\\
5.468	21.0398918761129\\
5.469	20.6835197314791\\
5.47	21.2632081406463\\
5.471	21.5527982539961\\
5.472	21.8301749162603\\
5.473	21.095070442746\\
5.474	21.1690881058293\\
5.475	21.2696705724301\\
5.476	21.0518508831795\\
5.477	21.1711801613371\\
5.478	21.3978217867249\\
5.479	21.642359868937\\
5.48	20.8263650780163\\
5.481	21.9929535698361\\
5.482	21.3237002284035\\
5.483	21.7261293626417\\
5.484	21.7590005581411\\
5.485	21.2562461098121\\
5.486	21.3489229021035\\
5.487	19.7782834966387\\
5.488	19.4071406669378\\
5.489	19.0991125809962\\
5.49	18.6859445445094\\
5.491	18.9246595325472\\
5.492	18.4971824024719\\
5.493	18.37592570439\\
5.494	17.748901111905\\
5.495	18.188030529233\\
5.496	17.3376938245008\\
5.497	17.6319156328599\\
5.498	17.7099450654864\\
5.499	17.3650292374305\\
5.5	16.2660176905337\\
5.501	17.0506303076795\\
5.502	16.3280196629357\\
5.503	16.6431984611578\\
5.504	16.0392389886681\\
5.505	17.2428685399407\\
5.506	16.3745513164365\\
5.507	16.7705212702657\\
5.508	17.2210178085596\\
5.509	17.1167379839668\\
5.51	17.5126813472355\\
5.511	18.1727719363736\\
5.512	18.0247242238787\\
5.513	18.5093309467509\\
5.514	18.989092614618\\
5.515	18.8061448940172\\
5.516	19.3160328239912\\
5.517	19.087240259776\\
5.518	19.7530306189883\\
5.519	19.6780901726895\\
5.52	20.2275391352466\\
5.521	20.0634802603644\\
5.522	20.4620118309945\\
5.523	20.769848718319\\
5.524	20.7238493839714\\
5.525	20.5901764801175\\
5.526	19.888232358004\\
5.527	20.8726448814324\\
5.528	20.6438412327259\\
5.529	19.8911615438222\\
5.53	19.4536132024905\\
5.531	19.2469306336316\\
5.532	19.8796392099717\\
5.533	19.3651061251835\\
5.534	19.5903783855429\\
5.535	19.0693325683821\\
5.536	19.0368859445134\\
5.537	18.5317437643962\\
5.538	19.1927239042766\\
5.539	18.4930557934596\\
5.54	18.7430976127117\\
5.541	18.8918652017401\\
5.542	18.5763330884106\\
5.543	18.3529239036693\\
5.544	19.0399321161454\\
5.545	18.6450373567679\\
5.546	18.5627971450309\\
5.547	19.3035618116537\\
5.548	18.6053132548026\\
5.549	18.8305189176056\\
5.55	18.878400370945\\
5.551	19.6147608986848\\
5.552	19.2521326878702\\
5.553	19.2319224564965\\
5.554	18.8131652173539\\
5.555	18.8510062851428\\
5.556	19.6244086087338\\
5.557	18.4764130103701\\
5.558	19.4122648118532\\
5.559	19.0271102221757\\
5.56	19.0195259631286\\
5.561	18.4665902218507\\
5.562	19.1426698768367\\
5.563	19.5978129391941\\
5.564	19.7150121629666\\
5.565	19.1301257468953\\
5.566	18.7315032639204\\
5.567	19.0392502546607\\
5.568	18.8671789295013\\
5.569	18.9429964248689\\
5.57	18.6769406138148\\
5.571	19.0473921952811\\
5.572	19.1452433015566\\
5.573	18.7818843209519\\
5.574	18.3418853214981\\
5.575	18.0444987739748\\
5.576	18.0225428971275\\
5.577	17.2633675610462\\
5.578	17.1616595600495\\
5.579	17.423413533616\\
5.58	16.6068040281315\\
5.581	17.1029075854881\\
5.582	17.197366104477\\
5.583	17.1753706324822\\
5.584	17.3931385813652\\
5.585	17.0661225882341\\
5.586	17.1934831101447\\
5.587	16.7928312929497\\
5.588	16.999331629727\\
5.589	16.4644328985972\\
5.59	17.7262787518301\\
5.591	16.6410740978548\\
5.592	16.213146032807\\
5.593	15.5987544378908\\
5.594	16.4279031929381\\
5.595	16.266158498866\\
5.596	16.4889699417645\\
5.597	16.7382876204256\\
5.598	16.7553747462768\\
5.599	17.6231835964344\\
5.6	17.0276067509963\\
5.601	16.8311076589564\\
5.602	16.4303996546182\\
5.603	17.0958756733762\\
5.604	16.9311476014324\\
5.605	17.2920635171475\\
5.606	17.2821115631704\\
5.607	17.5317863012507\\
5.608	17.7593574963295\\
5.609	17.7653558162866\\
5.61	17.7300138044797\\
5.611	18.1653299645806\\
5.612	18.0978699096895\\
5.613	18.6372849565228\\
5.614	19.2293347765304\\
5.615	18.9619633238823\\
5.616	19.0898242776562\\
5.617	20.3797693297725\\
5.618	21.0009519247021\\
5.619	21.8351145333105\\
5.62	21.284161283531\\
5.621	20.8432962666624\\
5.622	21.3812237599356\\
5.623	21.8173824186533\\
5.624	22.6887036342653\\
5.625	22.656615012472\\
5.626	22.6180983832575\\
5.627	22.6088453208799\\
5.628	22.4855760781951\\
5.629	21.767675712597\\
5.63	21.5490285042684\\
5.631	21.6920670463259\\
5.632	22.7080505044867\\
5.633	22.2039239005351\\
5.634	21.5140975489388\\
5.635	21.6568228495278\\
5.636	22.4582157411412\\
5.637	22.2686938031873\\
5.638	22.522175150688\\
5.639	21.741886285906\\
5.64	22.3345134992623\\
5.641	22.6972101122981\\
5.642	22.3864902666999\\
5.643	23.4445040007815\\
5.644	21.9891985830854\\
5.645	22.8564576116272\\
5.646	22.3473110876158\\
5.647	22.4039157331412\\
5.648	23.4711670538897\\
5.649	23.1106456039024\\
5.65	22.6811871287826\\
5.651	22.4934516684537\\
5.652	21.851729496045\\
5.653	21.576458784369\\
5.654	21.13467748634\\
5.655	19.6213248518681\\
5.656	20.6622111897413\\
5.657	18.9371028642882\\
5.658	18.7834114738192\\
5.659	18.879060485682\\
5.66	17.7195904979097\\
5.661	18.2631864938847\\
5.662	17.9601936392944\\
5.663	18.6351480488856\\
5.664	18.3894251763199\\
5.665	17.4865165104475\\
5.666	17.2388035318738\\
5.667	15.832188028372\\
5.668	17.0680601033655\\
5.669	15.6896286688405\\
5.67	16.3785993098932\\
5.671	15.7477997327117\\
5.672	16.0332749987312\\
5.673	16.949611881851\\
5.674	15.4619140007048\\
5.675	15.7339976395503\\
5.676	16.2579501316288\\
5.677	15.3544262941921\\
5.678	15.1637319458476\\
5.679	15.0150977660255\\
5.68	15.2529775854014\\
5.681	15.3724012151478\\
5.682	15.4805053648691\\
5.683	16.612727194781\\
5.684	16.004073724574\\
5.685	16.3739459839465\\
5.686	16.5000940845004\\
5.687	16.9898022911741\\
5.688	17.48047341399\\
5.689	16.9975264670438\\
5.69	17.3673815939251\\
5.691	17.1327569830001\\
5.692	17.3695259995519\\
5.693	18.1670169108525\\
5.694	17.9014626260895\\
5.695	18.0870279823943\\
5.696	18.3842993945474\\
5.697	18.8015030740746\\
5.698	19.5891224559161\\
5.699	19.5912658759727\\
5.7	19.3431977340523\\
5.701	19.5643465933692\\
5.702	19.7133507109579\\
5.703	19.7062263197412\\
5.704	19.644850039226\\
5.705	19.2973591078307\\
5.706	19.0322125827951\\
5.707	19.3997586982976\\
5.708	19.6240286767773\\
5.709	19.6597293508582\\
5.71	18.7026746259209\\
5.711	19.2843693641036\\
5.712	18.7544155063762\\
5.713	19.0436534243441\\
5.714	18.6729363181641\\
5.715	18.7590179718331\\
5.716	19.1163338073686\\
5.717	18.8809110253505\\
5.718	18.5829796532283\\
5.719	19.5047364480847\\
5.72	18.7642333712515\\
5.721	18.6160799467005\\
5.722	18.6314433349881\\
5.723	18.445854405505\\
5.724	18.3645390702997\\
5.725	18.7528551440937\\
5.726	18.3848614075135\\
5.727	18.4427421704452\\
5.728	18.3245859244011\\
5.729	18.6770617665312\\
5.73	18.5793923031523\\
5.731	18.2351879525962\\
5.732	18.3255444772448\\
5.733	18.3481543142122\\
5.734	18.2957782808412\\
5.735	19.0558032562944\\
5.736	18.7928768171101\\
5.737	19.0616650795923\\
5.738	18.9853331477488\\
5.739	18.8590470940212\\
5.74	19.1976205956834\\
5.741	20.071956934932\\
5.742	19.6220182260541\\
5.743	19.7452969454818\\
5.744	20.2328781931308\\
5.745	20.4842224555778\\
5.746	20.454571342997\\
5.747	20.526131636435\\
5.748	20.5515971358253\\
5.749	20.3260594085119\\
5.75	20.5886289079831\\
5.751	20.1891453062843\\
5.752	20.235492769\\
5.753	19.6837475395763\\
5.754	19.4251769229257\\
5.755	20.0949998190126\\
5.756	19.6412093092116\\
5.757	19.4852976798755\\
5.758	19.4559247724243\\
5.759	19.2196212097797\\
5.76	18.8186341641808\\
5.761	18.6738324654799\\
5.762	18.3932115720166\\
5.763	18.0412274095514\\
5.764	17.4329118597341\\
5.765	17.7886904070152\\
5.766	16.3963053986899\\
5.767	16.3456265224149\\
5.768	16.1829153524324\\
5.769	16.4765083020978\\
5.77	16.1414302578443\\
5.771	15.948380826117\\
5.772	16.149378452477\\
5.773	16.8440763611808\\
5.774	16.4817391259155\\
5.775	16.3055894884326\\
5.776	16.8875106666898\\
5.777	16.9980419529801\\
5.778	16.5218234410598\\
5.779	17.5054751570889\\
5.78	17.2976856344968\\
5.781	17.3120589790645\\
5.782	17.5108413990985\\
5.783	17.803966077821\\
5.784	18.6864257840412\\
5.785	19.1963214640338\\
5.786	19.7259187344277\\
5.787	20.1318531928269\\
5.788	20.7096905451808\\
5.789	21.1818099803571\\
5.79	20.9469145420905\\
5.791	21.3886930329087\\
5.792	21.2434792384918\\
5.793	21.6009027701311\\
5.794	21.4502313437549\\
5.795	22.6314305982873\\
5.796	21.6366879624731\\
5.797	21.9338160088299\\
5.798	21.9053066020097\\
5.799	21.1310860605976\\
5.8	22.1484391861781\\
5.801	20.8917977861387\\
5.802	21.0899930845335\\
5.803	20.908252370438\\
5.804	20.4945422456543\\
5.805	20.7852912660991\\
5.806	20.5790752844484\\
5.807	19.5005455207117\\
5.808	20.2548604340946\\
5.809	19.9866511077\\
5.81	20.0017258899569\\
5.811	19.9297926018449\\
5.812	19.4995058348158\\
5.813	19.7947473713518\\
5.814	20.0508696203005\\
5.815	19.8254491657625\\
5.816	18.3079311179206\\
5.817	18.2400157554544\\
5.818	18.09495523976\\
5.819	18.5359981442917\\
5.82	18.1519604447619\\
5.821	17.6472782493029\\
5.822	17.7950714802778\\
5.823	17.0174022676009\\
5.824	17.4912956705587\\
5.825	17.9584095859356\\
5.826	17.8898125301785\\
5.827	17.4769709523851\\
5.828	17.7925994767926\\
5.829	18.0779896616732\\
5.83	18.1223783552914\\
5.831	17.3311185909338\\
5.832	17.3937663155948\\
5.833	17.0644385908325\\
5.834	17.6573488887473\\
5.835	17.9154087567507\\
5.836	16.6524274657715\\
5.837	17.1500603740797\\
5.838	17.0055786041541\\
5.839	16.9345005758542\\
5.84	16.3723389973753\\
5.841	16.2328632625533\\
5.842	16.8582624571891\\
5.843	16.0087097886299\\
5.844	15.5182024822833\\
5.845	14.791152915965\\
5.846	15.4477198428934\\
5.847	15.2410739738331\\
5.848	15.0551421960728\\
5.849	14.3972926124907\\
5.85	15.0857929740381\\
5.851	16.3368197134028\\
5.852	15.9887091681542\\
5.853	16.232147168787\\
5.854	16.8403455260616\\
5.855	16.3100242274299\\
5.856	16.4641249123864\\
5.857	16.7531610549852\\
5.858	16.8437943126663\\
5.859	16.787848788511\\
5.86	16.3517653747217\\
5.861	18.1961303730224\\
5.862	17.4549069713848\\
5.863	17.3889481293535\\
5.864	17.7138304499717\\
5.865	18.2388003263145\\
5.866	17.6152227096689\\
5.867	18.2776134866997\\
5.868	19.0369169730378\\
5.869	19.5764427362381\\
5.87	19.7757055601092\\
5.871	19.2567775941025\\
5.872	19.848261561763\\
5.873	20.1556952357057\\
5.874	21.0091897309195\\
5.875	21.2740009325068\\
5.876	21.9318437119748\\
5.877	21.7159336765116\\
5.878	21.5632681487161\\
5.879	21.9612727010572\\
5.88	22.6688581944228\\
5.881	23.0115382880028\\
5.882	22.3780725114929\\
5.883	22.3761692604964\\
5.884	22.9830080633895\\
5.885	23.0004559727452\\
5.886	23.5972534193137\\
5.887	23.9359065574704\\
5.888	22.9100600990704\\
5.889	23.3627937066008\\
5.89	23.7174073668216\\
5.891	22.9866543903205\\
5.892	22.3487037281754\\
5.893	22.2700240949308\\
5.894	22.2215923925761\\
5.895	22.1682433060982\\
5.896	21.7527535778065\\
5.897	21.63939272802\\
5.898	20.5109974639204\\
5.899	20.5704920246251\\
5.9	20.8315579795241\\
5.901	20.5126089129872\\
5.902	19.5802466147631\\
5.903	19.5917687483192\\
5.904	18.2448025952394\\
5.905	19.2426328088506\\
5.906	19.0651887526628\\
5.907	19.6359164528518\\
5.908	18.4595031423848\\
5.909	18.6765251437307\\
5.91	18.0772247834626\\
5.911	18.5835152868208\\
5.912	18.5571890048818\\
5.913	18.0553659345686\\
5.914	16.6949430034955\\
5.915	18.2344128393477\\
5.916	16.9604778312615\\
5.917	16.7986409207166\\
5.918	17.2131484249922\\
5.919	16.6550939392697\\
5.92	17.303478214929\\
5.921	16.3383390869038\\
5.922	16.482470751373\\
5.923	15.0622070350978\\
5.924	16.3845264940169\\
5.925	15.7076548976771\\
5.926	17.0323327127808\\
5.927	16.7143407886801\\
5.928	17.5136203975649\\
5.929	15.955300763951\\
5.93	16.2802806325322\\
5.931	16.5768178913804\\
5.932	15.7141865311374\\
5.933	16.1809992088408\\
5.934	17.0366904178484\\
5.935	16.9132618434314\\
5.936	16.9424231172311\\
5.937	17.2171591165604\\
5.938	17.2960213687004\\
5.939	16.8026619290216\\
5.94	16.2936105240031\\
5.941	16.1096110330882\\
5.942	16.5446442252648\\
5.943	16.1156152102549\\
5.944	16.7972292564909\\
5.945	16.4507015010545\\
5.946	16.85596593378\\
5.947	16.888209587031\\
5.948	16.5900899529005\\
5.949	17.5176408384029\\
5.95	17.4246697966344\\
5.951	17.8288283519533\\
5.952	18.1001989782038\\
5.953	17.6072520717173\\
5.954	17.5379493411688\\
5.955	17.7070099871349\\
5.956	18.1646389965205\\
5.957	17.6947889121158\\
5.958	17.5246186932462\\
5.959	18.2456348232843\\
5.96	18.4079985089834\\
5.961	17.9712369032228\\
5.962	18.1776222613842\\
5.963	18.1012011954288\\
5.964	18.6788215781502\\
5.965	18.0072392330985\\
5.966	18.0732382459023\\
5.967	18.5206465464696\\
5.968	18.5113071651533\\
5.969	17.8658632066984\\
5.97	18.3631537225294\\
5.971	18.6793777323989\\
5.972	18.5533382949903\\
5.973	17.731906946597\\
5.974	18.1791332397463\\
5.975	19.2170432193804\\
5.976	18.9244002437431\\
5.977	18.4315379976526\\
5.978	18.3235207230845\\
5.979	19.3567009046093\\
5.98	18.9971709920164\\
5.981	19.0332125222006\\
5.982	19.4864117487372\\
5.983	18.7420756968306\\
5.984	19.3984060104263\\
5.985	19.7433471564218\\
5.986	19.898045594926\\
5.987	21.1220486706235\\
5.988	20.0414411049711\\
5.989	20.1317194458556\\
5.99	19.9131984146078\\
5.991	20.4244810531006\\
5.992	20.7971479660588\\
5.993	20.475879477939\\
5.994	20.8418910685194\\
5.995	19.5770850817968\\
5.996	20.3159658169108\\
5.997	20.3212482212825\\
5.998	20.3663448080132\\
5.999	19.6718233447861\\
6	20.1983897585794\\
6.001	20.266801401731\\
6.002	21.0607199551938\\
6.003	21.1999915152525\\
6.004	22.276059537218\\
6.005	20.9985312198641\\
6.006	22.6739410220281\\
6.007	22.4367182253344\\
6.008	20.2995284996831\\
6.009	15.3683890635384\\
6.01	12.2120004398266\\
6.011	15.7329720829298\\
6.012	17.2946032113177\\
6.013	17.2602017223679\\
6.014	17.7694852099027\\
6.015	17.8848185273521\\
6.016	18.3675178236122\\
6.017	17.6255529099494\\
6.018	17.5501326035215\\
6.019	17.9374822042921\\
6.02	17.8412028002004\\
6.021	18.571672868351\\
6.022	19.123318449751\\
6.023	20.0235979729224\\
6.024	18.6070029397993\\
6.025	20.2880910466627\\
6.026	19.6572385247386\\
6.027	19.8174447186693\\
6.028	21.4142911223983\\
6.029	21.3404786093755\\
6.03	22.6698201511125\\
6.031	22.0041808547246\\
6.032	20.6958306306971\\
6.033	20.3025789517319\\
6.034	21.3930192520238\\
6.035	19.5773006648157\\
6.036	20.4612437455328\\
6.037	19.4275619661489\\
6.038	19.5166671512846\\
6.039	19.4893352638074\\
6.04	18.8549949914821\\
6.041	18.2980988392247\\
6.042	19.1451549962249\\
6.043	18.4971726114049\\
6.044	18.7745844069884\\
6.045	18.3971381406479\\
6.046	17.7050998576679\\
6.047	18.1081022215152\\
6.048	17.4534906865291\\
6.049	17.8045303178759\\
6.05	17.2879755179517\\
6.051	17.6161676141767\\
6.052	18.0914384525233\\
6.053	18.211956468685\\
6.054	18.4727196015472\\
6.055	18.2195548064867\\
6.056	18.268821914535\\
6.057	17.7975594574501\\
6.058	18.0741288656048\\
6.059	18.3924605752797\\
6.06	17.9335421417732\\
6.061	18.2701493786079\\
6.062	18.6001698321421\\
6.063	18.858689244706\\
6.064	19.5525921562207\\
6.065	19.2253017647665\\
6.066	19.6548701075996\\
6.067	19.1997599066325\\
6.068	19.6745532830991\\
6.069	19.8702268787691\\
6.07	19.6515673615849\\
6.071	19.7322474707192\\
6.072	19.5107871059956\\
6.073	19.4075565072302\\
6.074	19.8404110772893\\
6.075	19.8810877149895\\
6.076	18.9145429173399\\
6.077	18.8653302792141\\
6.078	18.8675103541147\\
6.079	18.3822820722957\\
6.08	18.0883736314189\\
6.081	17.3415343571591\\
6.082	17.3711552686815\\
6.083	17.1340086004622\\
6.084	16.3508286909633\\
6.085	15.5721550630856\\
6.086	13.7009401096298\\
6.087	14.3799507830033\\
6.088	17.1144592310895\\
6.089	17.5434112449663\\
6.09	17.2276385554009\\
6.091	16.3852812810767\\
6.092	17.0431706905548\\
6.093	16.1025733355535\\
6.094	16.451038719489\\
6.095	16.1505925551611\\
6.096	15.5563805476382\\
6.097	15.4481274749869\\
6.098	15.1436865700636\\
6.099	15.2261161117032\\
6.1	14.983576824334\\
6.101	14.9487252289989\\
6.102	14.5241744081916\\
6.103	14.3132033229898\\
6.104	15.0353272562947\\
6.105	15.08771588152\\
6.106	15.3499588163182\\
6.107	15.5651399760138\\
6.108	15.7011829566902\\
6.109	15.5643605747478\\
6.11	15.4694273928035\\
6.111	16.3270826766247\\
6.112	16.7024926648968\\
6.113	16.2071201247923\\
6.114	16.726931061601\\
6.115	17.8571523801614\\
6.116	17.425551078849\\
6.117	18.0614649377118\\
6.118	18.5075664057958\\
6.119	18.7341929915934\\
6.12	19.5759132697077\\
6.121	19.41095724162\\
6.122	21.106761622905\\
6.123	20.705783727369\\
6.124	20.9017153282482\\
6.125	21.4579111959518\\
6.126	21.5760182357208\\
6.127	22.0012438856799\\
6.128	21.843469941694\\
6.129	21.9882587625522\\
6.13	21.9326901015594\\
6.131	21.3943616608539\\
6.132	21.2725660680399\\
6.133	20.4506651565352\\
6.134	20.8124714561622\\
6.135	20.811641695394\\
6.136	20.4404979963114\\
6.137	20.1096872682608\\
6.138	20.0086171869253\\
6.139	19.5718577525947\\
6.14	19.2234670474324\\
6.141	18.8958557674224\\
6.142	18.8009784879848\\
6.143	18.4380701065112\\
6.144	18.7984293983575\\
6.145	18.0415334664567\\
6.146	17.8034620634755\\
6.147	17.8785398779603\\
6.148	17.7294295874651\\
6.149	18.6799679169774\\
6.15	18.3043572658001\\
6.151	18.7450801450228\\
6.152	18.6745251986436\\
6.153	18.610425568126\\
6.154	18.81347185321\\
6.155	19.858115749021\\
6.156	19.4877542036012\\
6.157	21.5533742344516\\
6.158	21.3975345476438\\
6.159	23.207251770413\\
6.16	22.4649776202172\\
6.161	23.3713082888584\\
6.162	23.5469683944479\\
6.163	24.609493625751\\
6.164	24.0053799453788\\
6.165	23.5009741429667\\
6.166	24.2934368049875\\
6.167	24.1626039096135\\
6.168	22.4162272762916\\
6.169	22.531297636954\\
6.17	22.1179568769357\\
6.171	21.6087876870052\\
6.172	20.7631708544107\\
6.173	20.5572382971553\\
6.174	20.0975212535617\\
6.175	19.232010581172\\
6.176	19.2279109752052\\
6.177	17.0699929748613\\
6.178	16.9863256957266\\
6.179	18.3863608448878\\
6.18	17.5673892478948\\
6.181	15.9139549151351\\
6.182	16.1327886268456\\
6.183	15.4249403793853\\
6.184	15.6620138474346\\
6.185	13.8212272805188\\
6.186	14.8837787582537\\
6.187	14.2097006487295\\
6.188	14.7829373128021\\
6.189	13.5504476442109\\
6.19	14.0154420622846\\
6.191	14.6591269281465\\
6.192	13.9463427751457\\
6.193	14.1629555992789\\
6.194	13.8875729227847\\
6.195	15.2115595232698\\
6.196	13.6457093680771\\
6.197	15.1811257582177\\
6.198	14.9176838517543\\
6.199	14.8941125559512\\
6.2	14.37853222634\\
6.201	14.2051842447702\\
6.202	14.7300361393821\\
6.203	14.8406918461309\\
6.204	15.0263667931247\\
6.205	14.3377374738604\\
6.206	14.8553293386985\\
6.207	14.3992679094349\\
6.208	15.0868130652451\\
6.209	15.5549752098773\\
6.21	14.33876381645\\
6.211	15.3306529364587\\
6.212	16.0263201978017\\
6.213	16.611546401096\\
6.214	17.3391619517434\\
6.215	17.4625423568793\\
6.216	18.821236270406\\
6.217	17.0527346876532\\
6.218	18.4764803655188\\
6.219	18.7507653506237\\
6.22	19.2473501744998\\
6.221	19.6604905459229\\
6.222	19.680167857086\\
6.223	19.6054833888723\\
6.224	20.0581529949878\\
6.225	19.5566264912108\\
6.226	18.9951262714926\\
6.227	19.3056565094203\\
6.228	20.3200359851471\\
6.229	20.3441582682853\\
6.23	21.0193202828079\\
6.231	21.204297859665\\
6.232	20.612858608916\\
6.233	21.6154680909895\\
6.234	20.4170933142971\\
6.235	19.8190273042519\\
6.236	19.6353954521033\\
6.237	19.285640088739\\
6.238	18.6588087650273\\
6.239	19.1740881606897\\
6.24	18.7366086449988\\
6.241	18.9072075019726\\
6.242	17.8886725316052\\
6.243	18.0440283812729\\
6.244	18.2963042229747\\
6.245	18.0538424555446\\
6.246	17.4536235186785\\
6.247	17.7190898314132\\
6.248	18.2279756668287\\
6.249	18.6335819946987\\
6.25	18.4965238994129\\
6.251	18.2003206729596\\
6.252	17.9660468850218\\
6.253	18.030558419181\\
6.254	18.1927760231259\\
6.255	17.5067102837632\\
6.256	16.9981850971313\\
6.257	17.4958793555465\\
6.258	17.155759767707\\
6.259	17.4141259321314\\
6.26	17.3502865141532\\
6.261	17.2416046668593\\
6.262	17.3528992826256\\
6.263	17.1058545094398\\
6.264	17.0939812946277\\
6.265	17.3554820421193\\
6.266	18.4263737649123\\
6.267	17.9658638363956\\
6.268	18.3452166521901\\
6.269	18.8194976846297\\
6.27	18.4080836708189\\
6.271	18.5231767929109\\
6.272	19.2424986901313\\
6.273	19.4064597641551\\
6.274	18.7012225111823\\
6.275	19.3702398350944\\
6.276	19.4443618704823\\
6.277	19.5143759320449\\
6.278	19.704886641847\\
6.279	19.9904089431271\\
6.28	21.04267224599\\
6.281	20.8789504420119\\
6.282	21.4156832077685\\
6.283	21.5467338753335\\
6.284	22.2927732808037\\
6.285	22.5905436832053\\
6.286	22.5190781636381\\
6.287	22.7897116008156\\
6.288	22.2032952234163\\
6.289	21.6093646000123\\
6.29	21.1390474142745\\
6.291	21.7533741925896\\
6.292	21.1610515609094\\
6.293	21.6400895101812\\
6.294	20.7623718236445\\
6.295	21.1136328823606\\
6.296	20.5522313178754\\
6.297	19.7569635251375\\
6.298	21.4866305079278\\
6.299	20.1206541909926\\
6.3	20.1114902393421\\
6.301	19.7908187344193\\
6.302	19.3800228655465\\
6.303	19.2526877559634\\
6.304	19.1756768930637\\
6.305	19.7462039701776\\
6.306	18.2110469660665\\
6.307	18.0697516246735\\
6.308	18.0052390075957\\
6.309	18.160416274806\\
6.31	17.8738140707892\\
6.311	18.2631261566692\\
6.312	18.3859605710063\\
6.313	16.8150583853897\\
6.314	17.499917339136\\
6.315	17.6533437554687\\
6.316	17.0674810448246\\
6.317	17.4713615338145\\
6.318	16.3767731855039\\
6.319	17.1648374868864\\
6.32	16.7532658156293\\
6.321	17.0148793560053\\
6.322	16.319994413932\\
6.323	16.0910618407202\\
6.324	15.7688204013808\\
6.325	16.1204544473184\\
6.326	15.6426824160352\\
6.327	14.1057394263826\\
6.328	14.0206466688198\\
6.329	14.4923288236854\\
6.33	15.5992282063561\\
6.331	16.4671582805882\\
6.332	17.1488072117541\\
6.333	16.4379997956306\\
6.334	15.5191580043857\\
6.335	15.5277048065961\\
6.336	15.9884316715648\\
6.337	15.6379045588356\\
6.338	15.7873518139009\\
6.339	16.3750015408219\\
6.34	14.716879298516\\
6.341	15.1534424464065\\
6.342	14.8459189091739\\
6.343	16.0905112882326\\
6.344	15.3076282653648\\
6.345	15.2226754157214\\
6.346	15.7484021733568\\
6.347	15.4522808052747\\
6.348	15.5163630121309\\
6.349	15.4300059098273\\
6.35	15.3777653879902\\
6.351	15.4995884886763\\
6.352	16.3997340947661\\
6.353	15.9413351458176\\
6.354	16.9502576902767\\
6.355	15.9252720485096\\
6.356	16.1215122845935\\
6.357	16.0326747846805\\
6.358	16.0303628725592\\
6.359	15.8655790897456\\
6.36	15.7021613534377\\
6.361	15.7628782656475\\
6.362	14.8275272377499\\
6.363	16.439985938853\\
6.364	15.9104907590178\\
6.365	16.2506841090298\\
6.366	15.5638916552892\\
6.367	16.7517583373232\\
6.368	15.8266104035707\\
6.369	15.9771324782354\\
6.37	15.2404454891809\\
6.371	15.0946557264363\\
6.372	15.4422104531093\\
6.373	16.1596986336981\\
6.374	15.4864298493726\\
6.375	15.7827466412415\\
6.376	16.0919903950475\\
6.377	15.6864796219335\\
6.378	15.8528602291191\\
6.379	15.7490616238817\\
6.38	15.7268811771731\\
6.381	14.9298174292456\\
6.382	15.0089636592174\\
6.383	15.3348600475025\\
6.384	15.2593712642895\\
6.385	16.0173174729483\\
6.386	16.2142193198909\\
6.387	15.4769063747105\\
6.388	15.8898157264029\\
6.389	16.2827865267772\\
6.39	15.4336270607148\\
6.391	16.1944878685089\\
6.392	15.9108155675423\\
6.393	16.2860707958689\\
6.394	16.0737624200623\\
6.395	16.971446507994\\
6.396	16.7250525428986\\
6.397	17.6054226473051\\
6.398	17.4148000008209\\
6.399	18.0321344587543\\
6.4	18.2205618433403\\
6.401	18.7687990413829\\
6.402	19.2521300389603\\
6.403	19.9810975172939\\
6.404	20.4188363575211\\
6.405	22.4150446157537\\
6.406	21.9926726416787\\
6.407	24.0623469244451\\
6.408	25.8072255174755\\
6.409	27.1839270923803\\
6.41	27.6838149760371\\
6.411	28.7647168170794\\
6.412	28.646931797938\\
6.413	28.6731951229044\\
6.414	28.0289924433622\\
6.415	26.9787279839582\\
6.416	26.521607662577\\
6.417	24.8438170469139\\
6.418	24.221639613302\\
6.419	22.210025980601\\
6.42	22.0549408692823\\
6.421	21.1345184672444\\
6.422	21.4341038391884\\
6.423	20.7372721040795\\
6.424	19.1324070376676\\
6.425	18.6670628235252\\
6.426	17.1176143296366\\
6.427	17.9481237168523\\
6.428	17.081404687925\\
6.429	16.4277638717715\\
6.43	15.7329483283136\\
6.431	15.8370874538021\\
6.432	15.0282718676743\\
6.433	15.2239943406525\\
6.434	15.0925185984651\\
6.435	14.1921968306279\\
6.436	14.7823453047976\\
6.437	14.5440963371279\\
6.438	14.5369681539409\\
6.439	14.5201954285032\\
6.44	14.9372592983231\\
6.441	14.5383292805043\\
6.442	13.7143175637007\\
6.443	14.1055058890179\\
6.444	14.5116290641959\\
6.445	14.6087941189052\\
6.446	14.2900806538971\\
6.447	14.3155223472288\\
6.448	15.0127527099812\\
6.449	14.3930920001089\\
6.45	15.0673851427414\\
6.451	15.7605097873401\\
6.452	15.0429279875386\\
6.453	16.2657682010386\\
6.454	14.8735015928735\\
6.455	16.7906811015345\\
6.456	15.677034230427\\
6.457	16.130856150926\\
6.458	16.1638385272468\\
6.459	17.4224802573313\\
6.46	15.4010279255394\\
6.461	16.9061949487464\\
6.462	16.5738262845167\\
6.463	16.5686442161808\\
6.464	16.9329171226339\\
6.465	17.3942030741495\\
6.466	16.4709236597836\\
6.467	16.561265614508\\
6.468	16.9463915008713\\
6.469	16.4352971639793\\
6.47	17.4010468375767\\
6.471	17.0111165356189\\
6.472	15.5350987671842\\
6.473	16.8503028423612\\
6.474	16.4129715708583\\
6.475	16.1866363864117\\
6.476	15.9482668609648\\
6.477	15.8320052569006\\
6.478	17.1178896895462\\
6.479	16.5605207167027\\
6.48	16.0374786470443\\
6.481	15.7894428551488\\
6.482	16.4536723417207\\
6.483	17.8064152032476\\
6.484	17.8083761422569\\
6.485	17.6279732244468\\
6.486	16.8446147224249\\
6.487	17.9236184557982\\
6.488	17.8582629937068\\
6.489	18.0492115858115\\
6.49	18.6552416238626\\
6.491	18.6493301280659\\
6.492	18.2643511364856\\
6.493	18.2130304282583\\
6.494	19.0538998742323\\
6.495	19.8353042430398\\
6.496	18.902199678582\\
6.497	18.8921439058634\\
6.498	19.4968652079962\\
6.499	19.2111201122874\\
6.5	19.7414352357788\\
6.501	20.0723395095143\\
6.502	20.9831014904423\\
6.503	18.9903868439623\\
6.504	20.2922620541842\\
6.505	19.2628068294777\\
6.506	18.7598785294774\\
6.507	18.2191106243158\\
6.508	19.1638472177357\\
6.509	17.8497030803168\\
6.51	17.3421824254291\\
6.511	17.3905595808261\\
6.512	18.164344663411\\
6.513	16.7307649324444\\
6.514	16.6397445225842\\
6.515	17.0392356965568\\
6.516	17.5425828553365\\
6.517	15.6922178698369\\
6.518	14.5900578635998\\
6.519	15.9014238072592\\
6.52	16.1779398384622\\
6.521	15.5388470598725\\
6.522	14.6911737082091\\
6.523	15.1771230384442\\
6.524	13.5310709272484\\
6.525	15.904411495158\\
6.526	16.0546443159796\\
6.527	15.7174693486774\\
6.528	15.9247480246415\\
6.529	15.8516036409287\\
6.53	15.410434572782\\
6.531	16.7304054407845\\
6.532	16.7409735685628\\
6.533	16.8309770497471\\
6.534	17.2001430297384\\
6.535	17.4253555264275\\
6.536	17.8343236029122\\
6.537	18.5729742766129\\
6.538	17.8989852214212\\
6.539	19.0765270193641\\
6.54	18.9670093468638\\
6.541	18.8778638341404\\
6.542	19.0584600757769\\
6.543	18.7853598207953\\
6.544	19.5037130140217\\
6.545	19.4767231796936\\
6.546	21.4081137551209\\
6.547	20.3454966659748\\
6.548	20.8214130482719\\
6.549	20.7426590602157\\
6.55	20.5805837952012\\
6.551	20.6038221103672\\
6.552	20.0349817368095\\
6.553	19.4577265389934\\
6.554	19.1673494958246\\
6.555	18.5425532670958\\
6.556	17.9511365375186\\
6.557	17.5765112356041\\
6.558	16.8978697880823\\
6.559	18.0738209553202\\
6.56	16.9667921260663\\
6.561	17.7961966036016\\
6.562	16.2364525440495\\
6.563	15.0944188618592\\
6.564	18.4046546006808\\
6.565	15.0513996357201\\
6.566	16.057582322893\\
6.567	14.825699844032\\
6.568	15.0989181859376\\
6.569	16.0350425707871\\
6.57	15.798353992673\\
6.571	16.2321800414097\\
6.572	17.1564976963112\\
6.573	16.3564443058966\\
6.574	17.8487200415916\\
6.575	16.5309871983092\\
6.576	14.9240017426336\\
6.577	16.8201911528933\\
6.578	17.5522732131892\\
6.579	16.5784075461794\\
6.58	15.7154533276856\\
6.581	16.8659661539296\\
6.582	15.1381126354473\\
6.583	14.0247784503785\\
6.584	15.5188394730829\\
6.585	14.1561122288923\\
6.586	15.3241316639659\\
6.587	15.4501606044717\\
6.588	14.8119179685446\\
6.589	14.8198915451411\\
6.59	15.3148306350777\\
6.591	13.5781545669536\\
6.592	16.2482911682355\\
6.593	15.4388347672212\\
6.594	14.7816711661685\\
6.595	14.5933226111925\\
6.596	15.4055254682526\\
6.597	14.1244330056712\\
6.598	14.5115063102462\\
6.599	12.7208553047144\\
6.6	12.8800105897043\\
6.601	12.5214753014142\\
6.602	14.150418249899\\
6.603	14.0395423559952\\
6.604	12.1805240348967\\
6.605	12.556854962948\\
6.606	12.2638926701622\\
6.607	11.4280042086188\\
6.608	11.945134114543\\
6.609	11.7582922348786\\
6.61	11.9101762533227\\
6.611	12.0701069373595\\
6.612	12.3796506333043\\
6.613	13.1996432390495\\
6.614	12.9849814200914\\
6.615	13.3263101191606\\
6.616	12.3666577768467\\
6.617	13.6349111402632\\
6.618	14.1218219535207\\
6.619	13.5681050037459\\
6.62	14.3158494418431\\
6.621	13.6521164135043\\
6.622	13.4143266878352\\
6.623	14.6081286826021\\
6.624	15.8920784394453\\
6.625	14.5750481465426\\
6.626	14.2821376711804\\
6.627	15.0269514642147\\
6.628	14.8537855626884\\
6.629	15.2438869397906\\
6.63	14.3361652820406\\
6.631	15.0112836193876\\
6.632	14.8573850524255\\
6.633	15.8246398187175\\
6.634	14.9444759881323\\
6.635	15.4169266201684\\
6.636	15.0121763287819\\
6.637	14.6687331139071\\
6.638	14.5240887343716\\
6.639	15.217411927832\\
6.64	15.7652164887232\\
6.641	15.8921682172082\\
6.642	15.893421143559\\
6.643	14.9181521791644\\
6.644	15.8080896085451\\
6.645	15.4181121776025\\
6.646	15.7093427628993\\
6.647	16.5385821317693\\
6.648	16.2307268091663\\
6.649	17.3071618725467\\
6.65	16.6277184544111\\
6.651	16.3202867419015\\
6.652	17.8292915145981\\
6.653	18.8820470581023\\
6.654	18.2064449508347\\
6.655	18.1595263171783\\
6.656	18.4451855164586\\
6.657	17.8466799267469\\
6.658	18.6406344619668\\
6.659	20.9116477042757\\
6.66	20.575818717105\\
6.661	19.9518007364078\\
6.662	21.7901794345563\\
6.663	21.4183375912254\\
6.664	21.5874498637616\\
6.665	21.100535299419\\
6.666	20.7681866118171\\
6.667	20.7869536280221\\
6.668	20.5913751817294\\
6.669	21.0722433870806\\
6.67	20.0229419307254\\
6.671	20.395424603606\\
6.672	20.4158528978342\\
6.673	21.2117733553857\\
6.674	19.874916302803\\
6.675	18.8843726350811\\
6.676	19.5516377269971\\
6.677	19.0922443718425\\
6.678	19.1616060492094\\
6.679	18.5696932575416\\
6.68	20.1028430376427\\
6.681	19.7750797515952\\
6.682	18.9235459367115\\
6.683	18.385125270529\\
6.684	18.0013932075976\\
6.685	18.7832358797588\\
6.686	17.6371332623425\\
6.687	18.6158181349576\\
6.688	18.2712837952421\\
6.689	18.0458865369054\\
6.69	19.5218743744837\\
6.691	18.8594419651589\\
6.692	18.6749203583277\\
6.693	18.5360107260075\\
6.694	17.5720458569626\\
6.695	17.9266223543209\\
6.696	18.031433912433\\
6.697	17.8699206597682\\
6.698	16.9369511198334\\
6.699	16.5817574028308\\
6.7	17.0627835416364\\
6.701	18.2365828212565\\
6.702	19.0917448950788\\
6.703	19.297044041399\\
6.704	20.0354816094686\\
6.705	18.7702618188718\\
6.706	18.5128635223168\\
6.707	18.404869728805\\
6.708	18.1270117440478\\
6.709	17.267431708144\\
6.71	16.5759623577766\\
6.711	16.2230605436833\\
6.712	15.9138980920843\\
6.713	16.2248561120075\\
6.714	15.4472718693707\\
6.715	13.6610618340971\\
6.716	14.653475678413\\
6.717	13.9540728145798\\
6.718	13.8053127898037\\
6.719	14.1523686525562\\
6.72	13.8639365416802\\
6.721	13.6494525974846\\
6.722	13.5093107337421\\
6.723	12.1883096876784\\
6.724	12.8340625339121\\
6.725	12.5061251480982\\
6.726	11.8845772813815\\
6.727	11.277622100041\\
6.728	12.8067695179181\\
6.729	11.7785815440931\\
6.73	11.5610904338949\\
6.731	12.2628109163986\\
6.732	12.0355042442566\\
6.733	12.1396293129508\\
6.734	11.9767890085938\\
6.735	12.945364542928\\
6.736	12.7949032099137\\
6.737	12.5014648852476\\
6.738	12.670422370309\\
6.739	13.9164062144472\\
6.74	14.1899602277865\\
6.741	13.9622397556622\\
6.742	15.0841976979651\\
6.743	15.131378642274\\
6.744	15.7901788980594\\
6.745	15.3974967497579\\
6.746	16.5595395774752\\
6.747	16.2290232085878\\
6.748	16.8322587851915\\
6.749	18.0462235354898\\
6.75	19.4971994022603\\
6.751	18.8002767856401\\
6.752	18.5514187888474\\
6.753	19.3892142738406\\
6.754	19.160710424765\\
6.755	19.2922084870021\\
6.756	18.0675009228675\\
6.757	18.2732699340145\\
6.758	17.4976723076011\\
6.759	18.375039572935\\
6.76	18.2508770256443\\
6.761	18.5869929912677\\
6.762	16.9658577586503\\
6.763	17.5213112400886\\
6.764	16.884215289669\\
6.765	17.48277335627\\
6.766	17.3448865098096\\
6.767	16.6808425607826\\
6.768	15.6205152486342\\
6.769	17.5529635118684\\
6.77	16.1463087122434\\
6.771	15.8882916284838\\
6.772	16.4077339628228\\
6.773	16.9718071394422\\
6.774	16.8602816730625\\
6.775	16.1397732840817\\
6.776	16.8490992231831\\
6.777	17.7018510076986\\
6.778	17.0083069870214\\
6.779	17.3684158129307\\
6.78	17.8739425921693\\
6.781	18.0260719261618\\
6.782	18.6120141380848\\
6.783	17.4751547806168\\
6.784	18.1043904498944\\
6.785	19.4630151449918\\
6.786	18.6871484341531\\
6.787	19.7720610226042\\
6.788	18.613391725024\\
6.789	17.9785426551559\\
6.79	19.1978973334762\\
6.791	17.6433397785046\\
6.792	17.5804465179147\\
6.793	16.7199246308979\\
6.794	17.5500716359771\\
6.795	18.2100812015571\\
6.796	17.7305398570278\\
6.797	18.3185756632378\\
6.798	18.2101031574996\\
6.799	18.3822589090508\\
6.8	17.4206267873771\\
6.801	18.0456989641841\\
6.802	18.629169445848\\
6.803	16.9841125312067\\
6.804	17.9395508413087\\
6.805	17.1539825669836\\
6.806	17.6654181589074\\
6.807	17.8867929701517\\
6.808	17.6315253170536\\
6.809	18.3431234204373\\
6.81	18.6173873215752\\
6.811	19.4217948717617\\
6.812	20.9012876255289\\
6.813	20.628329630016\\
6.814	22.3375856561822\\
6.815	24.3170417761423\\
6.816	25.3883888645629\\
6.817	26.2772401428903\\
6.818	26.357147697325\\
6.819	26.318105870973\\
6.82	25.4572554461999\\
6.821	24.3707834298285\\
6.822	22.6646715641243\\
6.823	20.3463325818328\\
6.824	18.4420910576515\\
6.825	18.0209882643098\\
6.826	16.2685237151733\\
6.827	15.5451473629602\\
6.828	14.7333281036078\\
6.829	15.0461156508159\\
6.83	15.1605136018316\\
6.831	13.5537501909958\\
6.832	14.7704054825102\\
6.833	12.3606562410816\\
6.834	14.2924202687206\\
6.835	14.0573611881091\\
6.836	14.6472996567989\\
6.837	14.3740179276061\\
6.838	13.6277581402538\\
6.839	11.6071010779407\\
6.84	11.7811550003765\\
6.841	11.5265009344885\\
6.842	10.9251477446528\\
6.843	11.4333355006053\\
6.844	12.1363828781265\\
6.845	12.5683680462184\\
6.846	11.9579442614649\\
6.847	11.9305571401376\\
6.848	10.5566136385593\\
6.849	10.1350025721361\\
6.85	11.8279503965066\\
6.851	11.0260562247262\\
6.852	11.4051268354876\\
6.853	9.56905839940489\\
6.854	12.0729843236461\\
6.855	10.5269096936485\\
6.856	10.7242361749864\\
6.857	10.651201649996\\
6.858	11.4157273802626\\
6.859	11.3990413060305\\
6.86	12.9337518724488\\
6.861	12.9574273190216\\
6.862	11.5456852872014\\
6.863	12.2416445061049\\
6.864	12.9916109095995\\
6.865	12.2704233192224\\
6.866	12.1585009540098\\
6.867	12.4682995585276\\
6.868	13.7484013300166\\
6.869	12.9435581032942\\
6.87	14.2538075722131\\
6.871	12.500723213707\\
6.872	13.2648120328335\\
6.873	13.7338530080995\\
6.874	12.4287492892571\\
6.875	12.8178350370319\\
6.876	13.4158784104947\\
6.877	14.6489757839882\\
6.878	13.9442061830633\\
6.879	13.6669024729087\\
6.88	15.2419617331206\\
6.881	16.6853217526603\\
6.882	16.0252787295576\\
6.883	14.989316109464\\
6.884	15.2785534585612\\
6.885	14.8368462256184\\
6.886	15.4564130672711\\
6.887	14.2880272861359\\
6.888	16.3953192196805\\
6.889	16.2824614568893\\
6.89	14.3967489179688\\
6.891	15.4683741532328\\
6.892	15.0642565703645\\
6.893	15.4121213095111\\
6.894	15.2786956926871\\
6.895	16.5016818774374\\
6.896	14.6950308752698\\
6.897	15.74543096745\\
6.898	15.9206192721615\\
6.899	16.7832225387529\\
6.9	15.3022247550063\\
6.901	16.0657284580429\\
6.902	15.8618801988677\\
6.903	18.2963318128582\\
6.904	17.2074497437527\\
6.905	18.1789694523697\\
6.906	18.5944308149765\\
6.907	20.1738199474752\\
6.908	19.2686943466807\\
6.909	18.0067728753222\\
6.91	19.7488279416592\\
6.911	18.8694277326988\\
6.912	19.0429459067809\\
6.913	21.3724130973006\\
6.914	23.0325237429687\\
6.915	22.356501362077\\
6.916	23.7042403379774\\
6.917	25.3756019286151\\
6.918	23.7417343975131\\
6.919	23.1712088182858\\
6.92	21.9953687476361\\
6.921	22.4304522405234\\
6.922	22.0092817965885\\
6.923	20.8616553517622\\
6.924	21.1135143429478\\
6.925	18.3819344171275\\
6.926	18.7166625992317\\
6.927	18.8586035207313\\
6.928	17.5955226944815\\
6.929	17.7107849280378\\
6.93	17.3175090170816\\
6.931	16.8684127339214\\
6.932	15.8243471996818\\
6.933	14.9254406253679\\
6.934	15.7173970427524\\
6.935	14.5869235508613\\
6.936	16.0288391955629\\
6.937	14.395800489563\\
6.938	15.0136715150484\\
6.939	13.956776123482\\
6.94	14.3731112339717\\
6.941	14.1455110192913\\
6.942	16.2805379274546\\
6.943	16.8453019239487\\
6.944	15.8922537806613\\
6.945	16.5464116421983\\
6.946	16.5682890762863\\
6.947	16.3907581033732\\
6.948	17.1768558867529\\
6.949	16.2208805921136\\
6.95	17.4070149511612\\
6.951	18.2289251848107\\
6.952	17.837430455036\\
6.953	17.7894520229758\\
6.954	18.1183361084641\\
6.955	18.5165871576095\\
6.956	18.5247359043554\\
6.957	19.273004238236\\
6.958	18.3161824500722\\
6.959	17.5507288333467\\
6.96	16.6170712022858\\
6.961	15.9089376553992\\
6.962	15.2270222948774\\
6.963	14.9097413071776\\
6.964	14.3279472126109\\
6.965	14.5390723510842\\
6.966	12.7436425804676\\
6.967	13.6229963404106\\
6.968	13.2132465014853\\
6.969	11.8282133185565\\
6.97	12.0419579492036\\
6.971	11.7469037279568\\
6.972	11.601498160516\\
6.973	9.92361583723432\\
6.974	11.2276504114658\\
6.975	10.9476370664361\\
6.976	11.117181474029\\
6.977	10.6416444093676\\
6.978	9.4839311915455\\
6.979	11.0706230061183\\
6.98	10.4121623297684\\
6.981	10.6362110395301\\
6.982	10.7904612927284\\
6.983	11.571121953164\\
6.984	13.1429710588423\\
6.985	12.0160198641\\
6.986	13.4112233616984\\
6.987	12.8061783382833\\
6.988	12.8229500858087\\
6.989	13.4984305819721\\
6.99	13.1506069860916\\
6.991	13.6941352895468\\
6.992	13.7651303652734\\
6.993	14.9993180136283\\
6.994	14.7445667319255\\
6.995	16.3218909140551\\
6.996	13.8172468282758\\
6.997	13.2361805555765\\
6.998	14.3924900154688\\
6.999	14.847679804315\\
7	14.0683409341118\\
7.001	13.8178052920266\\
7.002	14.6698820384494\\
7.003	13.2614368724127\\
7.004	13.1028921588527\\
7.005	14.4826592055999\\
7.006	13.60088223546\\
7.007	12.8303332706066\\
7.008	14.1702473601995\\
7.009	12.9405112907815\\
7.01	13.4889470096328\\
7.011	13.6563556562601\\
7.012	13.1879070862198\\
7.013	13.3923220019007\\
7.014	13.2942104452759\\
7.015	12.7501853012566\\
7.016	14.0842625798236\\
7.017	13.166957929603\\
7.018	13.5923923977343\\
7.019	14.0895493308884\\
7.02	13.8616035787398\\
7.021	14.9761751632849\\
7.022	13.9419198651665\\
7.023	15.8456184110731\\
7.024	14.5466703136892\\
7.025	15.4914285982697\\
7.026	16.4719337495019\\
7.027	17.4093028243503\\
7.028	17.9321079216885\\
7.029	18.9423932008879\\
7.03	18.7287716379132\\
7.031	19.5646256340001\\
7.032	21.2756964451681\\
7.033	21.5092701230157\\
7.034	22.5547026942617\\
7.035	21.7678163106568\\
7.036	21.2386667177361\\
7.037	22.210858908813\\
7.038	21.0742246786445\\
7.039	21.0243551199143\\
7.04	21.3083723301937\\
7.041	19.6389673639343\\
7.042	20.1826741760679\\
7.043	18.5859170826047\\
7.044	18.8066044458257\\
7.045	17.7775645040586\\
7.046	17.7886204268967\\
7.047	17.8344751029939\\
7.048	17.6715784651569\\
7.049	16.5653070077359\\
7.05	16.7852817388745\\
7.051	16.8167634823041\\
7.052	17.3334443353088\\
7.053	17.5128211362743\\
7.054	17.5528293789282\\
7.055	17.2331520331653\\
7.056	16.5318520598025\\
7.057	17.2585506056284\\
7.058	16.6017610966033\\
7.059	17.1361819694433\\
7.06	16.6564684514887\\
7.061	14.5951242221008\\
7.062	14.6868478929572\\
7.063	15.2369412008651\\
7.064	14.5899345683938\\
7.065	14.0689196852401\\
7.066	14.4564650336252\\
7.067	14.3430810646269\\
7.068	13.9230680321623\\
7.069	13.6663096693187\\
7.07	14.1469570490797\\
7.071	13.7692071177967\\
7.072	13.8482119630021\\
7.073	13.7537908702004\\
7.074	13.4517017030797\\
7.075	12.0352458231218\\
7.076	12.9948763353323\\
7.077	12.9223703974005\\
7.078	12.6485285264175\\
7.079	13.1300039000808\\
7.08	12.6716429898204\\
7.081	12.0616844228319\\
7.082	13.0781127942555\\
7.083	12.4883742869233\\
7.084	13.3302859381076\\
7.085	12.8351691573111\\
7.086	12.4583203991313\\
7.087	12.9039071337274\\
7.088	13.7345369310224\\
7.089	14.2642860533686\\
7.09	13.1711011566212\\
7.091	13.4367943166961\\
7.092	13.3711926704632\\
7.093	11.920157040434\\
7.094	12.9293373431397\\
7.095	12.4090574417416\\
7.096	13.2281802493502\\
7.097	13.2929015260439\\
7.098	12.5319533841817\\
7.099	13.1827301439558\\
7.1	13.4362254308453\\
7.101	12.5040771462573\\
7.102	11.7306023610185\\
7.103	12.9753764814912\\
7.104	13.8437658950201\\
7.105	13.9714375938561\\
7.106	13.417183956506\\
7.107	12.8514903414018\\
7.108	13.321370646163\\
7.109	13.2825834858913\\
7.11	13.9304558945634\\
7.111	13.6916590009783\\
7.112	14.313555365583\\
7.113	14.6997617855841\\
7.114	15.0360401740164\\
7.115	15.820884970457\\
7.116	15.5899269396372\\
7.117	17.4578154107612\\
7.118	17.3642262964447\\
7.119	17.2224538972452\\
7.12	16.8401512193407\\
7.121	16.4055169646202\\
7.122	16.6629064535647\\
7.123	16.181567506807\\
7.124	16.3706268341381\\
7.125	14.6945332460227\\
7.126	14.1032663514867\\
7.127	13.7443063626418\\
7.128	13.1280988327167\\
7.129	12.2720091336638\\
7.13	12.3405484079908\\
7.131	11.377861582415\\
7.132	11.7723693191158\\
7.133	9.96531286345492\\
7.134	10.0114194990836\\
7.135	10.8014123324322\\
7.136	10.4633185831359\\
7.137	10.3089028108843\\
7.138	9.62717238848666\\
7.139	9.35662025348006\\
7.14	9.30348383313975\\
7.141	9.38362223140923\\
7.142	7.96861516145573\\
7.143	10.7149996607873\\
7.144	11.8690642959254\\
7.145	11.0716305051412\\
7.146	11.1258992133605\\
7.147	12.0527156030509\\
7.148	10.6508781940847\\
7.149	11.6165732311224\\
7.15	12.0314120715941\\
7.151	12.3127407567296\\
7.152	12.1985168367492\\
7.153	13.4848384232286\\
7.154	14.794058452017\\
7.155	16.0083000169702\\
7.156	17.1757160779649\\
7.157	19.277337457992\\
7.158	21.7248197067057\\
7.159	23.2145026438691\\
7.16	27.310798823186\\
7.161	26.62140976197\\
7.162	26.6806585975076\\
7.163	23.5199494255908\\
7.164	21.8971557031461\\
7.165	19.8576500955095\\
7.166	20.6184676006993\\
7.167	16.7473422068697\\
7.168	16.8793840484307\\
7.169	16.4439969299231\\
7.17	14.2332205531219\\
7.171	12.7784101508917\\
7.172	13.1556706648569\\
7.173	13.1517786736596\\
7.174	12.1261042171352\\
7.175	12.935811854889\\
7.176	12.0138299459992\\
7.177	11.6554070643449\\
7.178	13.1924102765619\\
7.179	11.1061203196812\\
7.18	11.791067414462\\
7.181	12.0840453453759\\
7.182	11.4505625842333\\
7.183	10.8225260074509\\
7.184	11.7963615132622\\
7.185	11.3292413613283\\
7.186	12.0718237966004\\
7.187	10.8646082675222\\
7.188	11.4425127138265\\
7.189	11.9336507995301\\
7.19	11.1779923333001\\
7.191	11.1957109358174\\
7.192	11.2746605076319\\
7.193	11.9250034473544\\
7.194	13.8495256838731\\
7.195	12.8543709442229\\
7.196	12.4078934889756\\
7.197	11.4844768511381\\
7.198	11.7309252447305\\
7.199	11.5511921707404\\
7.2	12.5692497859411\\
7.201	11.4889345901094\\
7.202	12.5752367045356\\
7.203	12.7664788064588\\
7.204	12.6178503744798\\
7.205	12.5478648049603\\
7.206	11.7319195036324\\
7.207	11.2636318001805\\
7.208	10.6466445615714\\
7.209	11.3762199594281\\
7.21	11.9713406763811\\
7.211	12.2536148066128\\
7.212	11.8546097396828\\
7.213	12.8755610568883\\
7.214	12.4081012492434\\
7.215	11.8173079469897\\
7.216	14.239642958906\\
7.217	12.8171080414169\\
7.218	12.7955090628001\\
7.219	13.8928444647972\\
7.22	14.6111843887239\\
7.221	15.6160867386296\\
7.222	15.5710527527686\\
7.223	19.113812906433\\
7.224	17.710867728662\\
7.225	18.9061691651867\\
7.226	19.2784769818159\\
7.227	20.565731149498\\
7.228	18.7446284594101\\
7.229	19.2396963132732\\
7.23	16.6387142939519\\
7.231	16.4843130550243\\
7.232	14.5989791028386\\
7.233	14.8232441896316\\
7.234	14.3638926535233\\
7.235	12.9517719054262\\
7.236	12.2941026663362\\
7.237	11.7740458466822\\
7.238	11.4079531346866\\
7.239	10.6974881030754\\
7.24	11.0061872878767\\
7.241	9.8013646933769\\
7.242	10.5791952511959\\
7.243	10.9206407515535\\
7.244	11.3425785458812\\
7.245	9.56829726435326\\
7.246	10.2215791396112\\
7.247	10.720777600444\\
7.248	8.57318219156225\\
7.249	8.91678035617507\\
7.25	10.7147896610366\\
7.251	10.9453873111672\\
7.252	10.3933326153889\\
7.253	9.18160060476464\\
7.254	10.191527779076\\
7.255	10.5605318957448\\
7.256	11.1728928310908\\
7.257	11.1996128684396\\
7.258	12.3700716425616\\
7.259	12.3715969386223\\
7.26	12.5162149628297\\
7.261	15.4785619760861\\
7.262	14.2321275860183\\
7.263	15.3191268821821\\
7.264	15.9500873505202\\
7.265	16.0286979678897\\
7.266	16.5941516805597\\
7.267	16.9654708175128\\
7.268	16.3042457824218\\
7.269	16.6277489005688\\
7.27	14.8763679457618\\
7.271	14.447252356064\\
7.272	14.4460783979484\\
7.273	16.3180687090744\\
7.274	14.3748201996101\\
7.275	13.8916639343292\\
7.276	14.308122819065\\
7.277	15.4969408951356\\
7.278	14.6854970239475\\
7.279	13.3819783606589\\
7.28	14.5391423461851\\
7.281	14.3265361876531\\
7.282	14.1053235642921\\
7.283	14.2349471233327\\
7.284	16.4323665021156\\
7.285	15.3194631437575\\
7.286	14.9475462404165\\
7.287	15.5618774527768\\
7.288	15.0486402964373\\
7.289	16.4055378303343\\
7.29	17.5523872999016\\
7.291	17.5156103987246\\
7.292	18.5003638761517\\
7.293	18.5346547687923\\
7.294	19.1419319945244\\
7.295	18.0232370793182\\
7.296	17.8710973834024\\
7.297	16.1908312825362\\
7.298	15.8040275179684\\
7.299	14.1157375762267\\
7.3	14.525714175964\\
7.301	13.7090726656211\\
7.302	12.558630882047\\
7.303	11.6507061614277\\
7.304	11.6663738606707\\
7.305	11.2576197990796\\
7.306	10.1742906947716\\
7.307	11.4257699180982\\
7.308	9.53948244043223\\
7.309	9.4873207861735\\
7.31	10.1494355643458\\
7.311	9.1252403381145\\
7.312	10.4927038786615\\
7.313	8.7371923827335\\
7.314	8.4396625125625\\
7.315	8.17904744969674\\
7.316	9.55416641426151\\
7.317	10.3116426269491\\
7.318	10.73821595309\\
7.319	9.28897760235483\\
7.32	11.5170383901626\\
7.321	9.48705326062\\
7.322	10.7880748931959\\
7.323	11.2291849020166\\
7.324	11.0038777413508\\
7.325	12.6966944871498\\
7.326	12.7717553673914\\
7.327	13.9533580321368\\
7.328	15.6508675433566\\
7.329	16.7873386458394\\
7.33	17.3170444306804\\
7.331	18.1065813615861\\
7.332	19.0052316656258\\
7.333	18.2541307086337\\
7.334	18.2193153044046\\
7.335	15.8215192431506\\
7.336	15.2186549430935\\
7.337	13.3327064274567\\
7.338	13.398015581532\\
7.339	11.9668078259192\\
7.34	11.7686372690206\\
7.341	11.2913585814175\\
7.342	10.4854286320644\\
7.343	10.7841121646277\\
7.344	9.86124540747323\\
7.345	9.31233375975909\\
7.346	10.4126643118743\\
7.347	9.6476416263509\\
7.348	9.68692100395528\\
7.349	9.2665358585021\\
7.35	9.64315099360491\\
7.351	9.49160732187025\\
7.352	8.98014075939855\\
7.353	9.58973023230102\\
7.354	9.85207054954622\\
7.355	9.64768684737076\\
7.356	9.61421749440489\\
7.357	10.8096772028542\\
7.358	9.77974016023193\\
7.359	10.8635167613284\\
7.36	11.5620798350828\\
7.361	12.1633850082791\\
7.362	12.3592492710753\\
7.363	12.8331310931185\\
7.364	12.8383901259212\\
7.365	13.3958879799454\\
7.366	13.4840391966721\\
7.367	13.3576730330457\\
7.368	13.1670688344538\\
7.369	13.8843541723827\\
7.37	13.3633206284647\\
7.371	12.288153783957\\
7.372	12.7227646305168\\
7.373	11.4621968409599\\
7.374	11.3072893123977\\
7.375	11.3769753462482\\
7.376	10.6159901695053\\
7.377	8.83249711352512\\
7.378	9.39621504748633\\
7.379	9.51513674984636\\
7.38	9.41298541370824\\
7.381	8.02952945816223\\
7.382	8.2484974996727\\
7.383	8.69606362361272\\
7.384	8.70562745517906\\
7.385	9.14000550540815\\
7.386	10.3138282533501\\
7.387	9.76947442463419\\
7.388	10.678348315315\\
7.389	10.4020822580168\\
7.39	10.2479148597555\\
7.391	11.0189377083507\\
7.392	11.0668066118695\\
7.393	12.1827544732961\\
7.394	13.6958702990491\\
7.395	13.6056800898692\\
7.396	15.8066921827816\\
7.397	17.6778552981205\\
7.398	18.1892898335497\\
7.399	20.7770723225699\\
7.4	19.6289306708276\\
7.401	20.3291794665698\\
7.402	19.9837435151497\\
7.403	19.5291315110511\\
7.404	17.5539295117047\\
7.405	16.5680010780447\\
7.406	15.9074816747971\\
7.407	14.0302170271873\\
7.408	12.6476519481478\\
7.409	12.5888537513959\\
7.41	11.8962449667208\\
7.411	11.1147184945702\\
7.412	12.9798377697135\\
7.413	10.3376590848643\\
7.414	9.93935404741797\\
7.415	10.3145159291695\\
7.416	11.2304336806638\\
7.417	9.78434359237998\\
7.418	11.5813206858464\\
7.419	10.2107208229869\\
7.42	10.888794519499\\
7.421	10.834523481243\\
7.422	10.0558128353102\\
7.423	11.2630545859454\\
7.424	10.8572113601429\\
7.425	10.7676978699159\\
7.426	8.8756739125561\\
7.427	11.5517133136982\\
7.428	11.3890351905377\\
7.429	11.1410159204242\\
7.43	10.437777200171\\
7.431	11.497756881983\\
7.432	11.312029237205\\
7.433	12.6018178901053\\
7.434	12.2887986792074\\
7.435	13.2442300391491\\
7.436	11.694813408667\\
7.437	12.5015543953708\\
7.438	11.5575800064531\\
7.439	11.4774625162997\\
7.44	13.173138995262\\
7.441	11.0605733170777\\
7.442	11.167294056555\\
7.443	12.1093964817225\\
7.444	12.0676803858825\\
7.445	12.9639284308781\\
7.446	13.7667373024612\\
7.447	12.6456900919571\\
7.448	12.2810435938782\\
7.449	12.5654860640799\\
7.45	11.8540173732369\\
7.451	12.8865628368839\\
7.452	12.0603486189519\\
7.453	14.0475060075527\\
7.454	13.105207483998\\
7.455	13.5021115468412\\
7.456	12.841723582922\\
7.457	12.9536888846675\\
7.458	13.8639733548304\\
7.459	13.6752373740868\\
7.46	13.8076688989572\\
7.461	15.5533740570621\\
7.462	14.3196657184124\\
7.463	16.5635748386999\\
7.464	17.03255270048\\
7.465	16.4187204983112\\
7.466	15.910538198209\\
7.467	17.5221044068473\\
7.468	15.5436679598017\\
7.469	15.8498568426495\\
7.47	13.7740301071419\\
7.471	12.7227618737086\\
7.472	13.3749497679154\\
7.473	11.6029118890439\\
7.474	11.152324098712\\
7.475	9.71164680399451\\
7.476	9.64644219549746\\
7.477	8.72336986009205\\
7.478	8.98864634600728\\
7.479	8.78984626945924\\
7.48	7.83708603593605\\
7.481	7.44305258872453\\
7.482	7.07805640256874\\
7.483	7.69173170959247\\
7.484	8.53222508327541\\
7.485	6.6700169799638\\
7.486	6.21881028505171\\
7.487	7.25127564607474\\
7.488	7.03732096925047\\
7.489	7.40523581789629\\
7.49	8.63407001572924\\
7.491	9.42304264972096\\
7.492	8.86586000546934\\
7.493	9.50408736725641\\
7.494	10.0883386972634\\
7.495	9.89621788470697\\
7.496	10.1890203304811\\
7.497	10.5607992139289\\
7.498	12.2059801515997\\
7.499	12.489871152482\\
7.5	13.7794526629457\\
7.501	15.4414388739562\\
7.502	14.9482642586937\\
7.503	15.7839237927522\\
7.504	15.3567809072835\\
7.505	14.364914585724\\
7.506	15.5003534748862\\
7.507	13.2885694109675\\
7.508	13.2835905678156\\
7.509	13.0248916689798\\
7.51	12.7823571842044\\
7.511	10.9952363928074\\
7.512	10.487332486831\\
7.513	9.90791532599576\\
7.514	10.1790336914401\\
7.515	9.67301288347203\\
7.516	10.6710662123063\\
7.517	10.1515992349268\\
7.518	10.2285561255001\\
7.519	11.1708827201943\\
7.52	9.58890833277883\\
7.521	10.2745504277507\\
7.522	11.5487099987309\\
7.523	11.110506371707\\
7.524	10.780899867357\\
7.525	11.3274563058683\\
7.526	11.1967780747124\\
7.527	12.1486001144736\\
7.528	11.3857904738891\\
7.529	11.326396224019\\
7.53	12.8032418024027\\
7.531	12.0771067631891\\
7.532	11.9763327755551\\
7.533	12.0889447066587\\
7.534	11.8028209677558\\
7.535	11.8545599952658\\
7.536	10.8296219787716\\
7.537	10.8054142306513\\
7.538	10.7460510864882\\
7.539	10.8537378485552\\
7.54	8.92218886598639\\
7.541	8.52877104757819\\
7.542	8.3059624689352\\
7.543	7.17860901785154\\
7.544	7.52758893664088\\
7.545	6.36146193899526\\
7.546	6.43902429278842\\
7.547	7.16814965239847\\
7.548	5.14020103395852\\
7.549	5.90786555033208\\
7.55	5.53861925033684\\
7.551	5.93589634210608\\
7.552	6.31917223692578\\
7.553	6.15734306523758\\
7.554	4.33523824232392\\
7.555	7.74589322777062\\
7.556	5.9705914336082\\
7.557	5.43580895650604\\
7.558	7.0251404885241\\
7.559	8.59615265552944\\
7.56	8.42067369404977\\
7.561	8.76155025484652\\
7.562	8.32178125532448\\
7.563	11.1022279041619\\
7.564	10.3488157104459\\
7.565	11.4764823247486\\
7.566	12.9394459664352\\
7.567	13.9057646930271\\
7.568	16.1756167554262\\
7.569	17.5591782960524\\
7.57	22.074938183085\\
7.571	23.2864237734571\\
7.572	24.7480501797097\\
7.573	24.2888185239335\\
7.574	20.589057489387\\
7.575	17.0951941499946\\
7.576	14.9892454166052\\
7.577	14.0651677319626\\
7.578	11.4207884127168\\
7.579	11.4361628271417\\
7.58	9.79706806143606\\
7.581	9.43478800904295\\
7.582	7.55562273376616\\
7.583	8.83769197765901\\
7.584	7.78690862700967\\
7.585	6.88346171233398\\
7.586	6.56689989268282\\
7.587	7.24438249148584\\
7.588	6.27819901754513\\
7.589	5.77903576814091\\
7.59	6.21697169463098\\
7.591	6.1454235352826\\
7.592	6.06279898652333\\
7.593	7.1411133284565\\
7.594	4.78828543988946\\
7.595	4.81908197830092\\
7.596	6.1102432347154\\
7.597	7.2244766039303\\
7.598	6.20578842628268\\
7.599	4.06504076149744\\
7.6	5.35313223726045\\
7.601	6.83586755660053\\
7.602	6.66225024592462\\
7.603	8.05711764070494\\
7.604	7.73918351051227\\
7.605	9.39455905707098\\
7.606	9.73628631743829\\
7.607	10.2219555377472\\
7.608	11.2952631129539\\
7.609	12.338803236082\\
7.61	12.3650006718894\\
7.611	12.8680957359632\\
7.612	13.3707407082057\\
7.613	12.5231254520977\\
7.614	13.159734685759\\
7.615	12.4361776043658\\
7.616	12.8357555587185\\
7.617	11.824330991205\\
7.618	11.8721497158548\\
7.619	10.0697378037136\\
7.62	10.6605801356774\\
7.621	9.95906363915659\\
7.622	10.5262001946564\\
7.623	9.20197165339451\\
7.624	11.3336790709693\\
7.625	10.1007446069549\\
7.626	9.81480498492674\\
7.627	9.25666903633411\\
7.628	10.2101489567625\\
7.629	10.8838336502659\\
7.63	12.0986774661392\\
7.631	11.7943496378377\\
7.632	13.7647762199718\\
7.633	14.1162687462549\\
7.634	14.0479254996768\\
7.635	15.6690825665818\\
7.636	15.775813167995\\
7.637	15.9445897993727\\
7.638	16.2565789604401\\
7.639	14.4817095493627\\
7.64	13.8406164906643\\
7.641	13.4088918172668\\
7.642	11.3991658423737\\
7.643	10.3525789483521\\
7.644	9.29776506518515\\
7.645	9.62493978334508\\
7.646	9.13339120971831\\
7.647	8.18870929205697\\
7.648	5.82641687611755\\
7.649	6.15691853603698\\
7.65	7.83468008721262\\
7.651	6.68472479300991\\
7.652	6.88977314185283\\
7.653	6.18436834623578\\
7.654	8.35608448129025\\
7.655	7.02891834938921\\
7.656	7.47517566746242\\
7.657	7.85577072529932\\
7.658	6.78948380074434\\
7.659	7.65766256991438\\
7.66	7.02367840074288\\
7.661	7.62518441288839\\
7.662	8.80555587367622\\
7.663	8.071941950335\\
7.664	9.09805793390142\\
7.665	8.76208244980722\\
7.666	9.45212591040391\\
7.667	10.2965083801529\\
7.668	9.62925589161571\\
7.669	10.3782741220795\\
7.67	11.5136461458639\\
7.671	11.8729526376717\\
7.672	12.493674774897\\
7.673	12.613062240514\\
7.674	11.1376829565443\\
7.675	10.7283805248041\\
7.676	10.2917564785849\\
7.677	9.68127962658063\\
7.678	9.46089123802558\\
7.679	9.84824673998663\\
7.68	7.68419051426974\\
7.681	8.57061738388533\\
7.682	7.90828586764627\\
7.683	6.73342330732169\\
7.684	7.01687349839435\\
7.685	7.58436643266512\\
7.686	8.11615828831069\\
7.687	7.68397884646127\\
7.688	7.10715203805868\\
7.689	6.92152454580587\\
7.69	6.42765268017962\\
7.691	6.24600694439459\\
7.692	6.39821165687057\\
7.693	7.35347597323067\\
7.694	7.46459873050865\\
7.695	8.25054307167093\\
7.696	6.95434963190853\\
7.697	7.93940025172307\\
7.698	8.32540720109477\\
7.699	9.28022111877104\\
7.7	9.6299103986757\\
7.701	10.6384169888934\\
7.702	12.3785659910307\\
7.703	12.996263578703\\
7.704	14.6475455941673\\
7.705	16.6334807768486\\
7.706	18.9810667909456\\
7.707	20.317527020415\\
7.708	19.6151480621428\\
7.709	18.125615224043\\
7.71	15.269263945433\\
7.711	13.8268524041504\\
7.712	10.7013233824365\\
7.713	10.3605844548392\\
7.714	7.78491140514976\\
7.715	6.8714275702856\\
7.716	6.63828780852928\\
7.717	5.72671745461612\\
7.718	6.81613582921972\\
7.719	7.0744963151247\\
7.72	5.01558271769941\\
7.721	5.72852710756401\\
7.722	5.99832459183293\\
7.723	5.71073903079423\\
7.724	5.23026218788362\\
7.725	4.62840679164897\\
7.726	5.09410801147701\\
7.727	4.13361564971003\\
7.728	7.2180726723821\\
7.729	7.11810265576212\\
7.73	5.72134871280024\\
7.731	6.40049050447897\\
7.732	8.310453987206\\
7.733	7.72046094248699\\
7.734	8.17443278362575\\
7.735	9.39037477288558\\
7.736	8.5430115012214\\
7.737	10.1501301637361\\
7.738	12.2418062815138\\
7.739	12.8027648275793\\
7.74	13.8137411231147\\
7.741	14.7760349445768\\
7.742	13.4631867068237\\
7.743	13.2810855589146\\
7.744	14.1368365402218\\
7.745	11.6840429641012\\
7.746	10.8488456318115\\
7.747	11.0825102075628\\
7.748	8.48905734888362\\
7.749	7.49094401221291\\
7.75	7.15623176153418\\
7.751	8.16693977719499\\
7.752	5.80588304984856\\
7.753	4.26613908019554\\
7.754	3.5053698646779\\
7.755	6.11392267637697\\
7.756	4.76449038783762\\
7.757	4.88735805183345\\
7.758	4.44230712307121\\
7.759	7.71399399516054\\
7.76	4.92400324025292\\
7.761	4.00128420774199\\
7.762	7.82974047528047\\
7.763	6.77520304745065\\
7.764	7.62458573970039\\
7.765	9.35753789981646\\
7.766	8.89991593318382\\
7.767	11.6525756612493\\
7.768	6.04259461960033\\
7.769	2.78666889428898\\
7.77	3.01197409750952\\
7.771	6.717688825047\\
7.772	5.89060626387738\\
7.773	6.97953152489733\\
7.774	8.59512074605405\\
7.775	9.76258699657561\\
7.776	10.0240035735763\\
7.777	9.70468314235047\\
7.778	8.87911371060095\\
7.779	8.37222407895798\\
7.78	8.23465171461946\\
7.781	6.62802013598219\\
7.782	6.57700468789763\\
7.783	5.22009311808188\\
7.784	6.31937230833503\\
7.785	6.51939332382772\\
7.786	4.59410802814804\\
7.787	4.92169187966419\\
7.788	5.10994610220483\\
7.789	5.239733064522\\
7.79	4.77705245667993\\
7.791	2.26202717581972\\
7.792	2.82187909203861\\
7.793	3.78093418662191\\
7.794	5.12245447676005\\
7.795	3.78322680526549\\
7.796	3.62613659169032\\
7.797	0.584433881996212\\
7.798	-3.35556347940307\\
7.799	0.142938714311121\\
7.8	3.14027649478943\\
7.801	2.72354459364711\\
7.802	3.13913460094823\\
7.803	4.93169380801436\\
7.804	4.52817873421622\\
7.805	5.99909799136931\\
7.806	6.73009393795112\\
7.807	5.82334977894276\\
7.808	8.42639732647794\\
7.809	9.38521640775231\\
7.81	11.7885267432502\\
7.811	13.8599933871135\\
7.812	19.6525930967164\\
7.813	24.2156497535577\\
7.814	25.3389598502644\\
7.815	22.1594621432351\\
7.816	17.9864641719384\\
7.817	15.4532984983377\\
7.818	12.7204639274279\\
7.819	10.1365430904618\\
7.82	9.49337585308798\\
7.821	6.5812790994598\\
7.822	7.064300375857\\
7.823	6.71463201872996\\
7.824	7.67562728211519\\
7.825	6.24504149473761\\
7.826	5.28527340515902\\
7.827	5.49868332589703\\
7.828	5.14098845779615\\
7.829	2.82526003261876\\
7.83	2.81231783380916\\
7.831	4.49617210156173\\
7.832	4.39487333605664\\
7.833	3.8652064826341\\
7.834	2.1201350475892\\
7.835	5.25660830714855\\
7.836	5.53795203693566\\
7.837	4.151867706453\\
7.838	4.84667481528552\\
7.839	6.32252475624811\\
7.84	5.72368948853625\\
7.841	7.58321240183344\\
7.842	7.69595507119988\\
7.843	8.43142708060591\\
7.844	8.95607842024516\\
7.845	9.75936806930273\\
7.846	7.05346790713331\\
7.847	8.80736708465781\\
7.848	8.7411236004387\\
7.849	9.56367612470694\\
7.85	6.2861427832481\\
7.851	7.83623235998853\\
7.852	7.96828155331129\\
7.853	6.09036629147\\
7.854	8.33559517480271\\
7.855	5.14909402749819\\
7.856	6.60711373044627\\
7.857	6.04189182266051\\
7.858	6.04551471727508\\
7.859	6.91580584355357\\
7.86	5.6464019403242\\
7.861	8.58430647352735\\
7.862	8.20260367204368\\
7.863	8.17144864893925\\
7.864	6.85556478950861\\
7.865	8.3297359715723\\
7.866	9.54289285712139\\
7.867	9.00121319040763\\
7.868	12.1229602852932\\
7.869	12.4009416817167\\
7.87	18.5747696116929\\
7.871	21.1967929962993\\
7.872	20.9251144432302\\
7.873	16.9826977094172\\
7.874	12.903799933745\\
7.875	10.3258326029434\\
7.876	8.31284138102377\\
7.877	9.11750497679969\\
7.878	7.19561564145275\\
7.879	4.30588965874031\\
7.88	0.116143180375111\\
7.881	3.76351578626942\\
7.882	8.02639837930398\\
7.883	4.86771102679253\\
7.884	1.14061154947514\\
7.885	-1.81803200060286\\
7.886	-0.710435508856754\\
7.887	2.76508139491256\\
7.888	-0.363112701098522\\
7.889	0.249822150811802\\
7.89	-0.412457546071082\\
7.891	1.69292399767067\\
7.892	-0.0792791668436195\\
7.893	0.678508527643622\\
7.894	-0.915265845375259\\
7.895	2.05390147132088\\
7.896	2.26066734210983\\
7.897	1.90967336902827\\
7.898	3.21444494222345\\
7.899	3.17373721587735\\
7.9	4.20980232867293\\
7.901	2.94316612161069\\
7.902	3.89456358034855\\
7.903	6.17905700563692\\
7.904	2.44376208678641\\
7.905	4.82179776062767\\
7.906	6.79304185257946\\
7.907	3.38914813638094\\
7.908	9.46491852500395\\
7.909	6.71633825606257\\
7.91	9.25912294750797\\
7.911	8.52740019772432\\
7.912	7.87344586151089\\
7.913	11.5355044934329\\
7.914	10.6644647365591\\
7.915	12.3628045638005\\
7.916	12.5329084111128\\
7.917	11.8671747393852\\
7.918	13.678494426668\\
7.919	12.1133171694503\\
7.92	9.75764837395515\\
7.921	9.30284619928231\\
7.922	6.05456672360263\\
7.923	8.56949484266043\\
7.924	6.72343129176055\\
7.925	7.50232828951832\\
7.926	6.99590190732643\\
7.927	5.89412337793189\\
7.928	7.00488326152898\\
7.929	4.43342214181193\\
7.93	4.35004249788675\\
7.931	4.36214391536381\\
7.932	5.95929092779663\\
7.933	5.99273412882875\\
7.934	7.82466602979673\\
7.935	6.31806220106063\\
7.936	7.39343911762578\\
7.937	5.26686881919206\\
7.938	6.82104068459585\\
7.939	6.95068737557141\\
7.94	7.60827962581236\\
7.941	7.50264356449596\\
7.942	8.5722699953496\\
7.943	9.10611762050061\\
7.944	10.9958804708336\\
7.945	9.66073397574453\\
7.946	10.6197300873132\\
7.947	11.6994775696068\\
7.948	10.2203540303772\\
7.949	10.131611330767\\
7.95	10.5933020984477\\
7.951	8.73433089506388\\
7.952	7.1737548607052\\
7.953	6.66105703429452\\
7.954	4.99456248856006\\
7.955	4.31685413877904\\
7.956	5.36140882282253\\
7.957	5.00259213791615\\
7.958	4.63708815645382\\
7.959	4.83167466762829\\
7.96	1.72574823782531\\
7.961	5.76017670425641\\
7.962	5.23634847545957\\
7.963	4.70618669965454\\
7.964	4.7289205388826\\
7.965	4.39271608518879\\
7.966	5.36677865172027\\
7.967	5.11796992584873\\
7.968	4.97770497611386\\
7.969	5.88723812403256\\
7.97	5.01641204100416\\
7.971	8.76115105978496\\
7.972	8.0896810985985\\
7.973	9.68333467779321\\
7.974	11.9319732761324\\
7.975	13.7627905267685\\
7.976	17.6206119191456\\
7.977	21.0749238609171\\
7.978	21.9974343427963\\
7.979	19.8338940452881\\
7.98	15.2616703408851\\
7.981	12.8191792755632\\
7.982	10.9573965591335\\
7.983	8.71673945791771\\
7.984	7.75045505399553\\
7.985	6.5835801375456\\
7.986	4.19634178365761\\
7.987	3.8832265419662\\
7.988	3.53230292515664\\
7.989	4.8140984010787\\
7.99	4.63356975344314\\
7.991	3.69258477433949\\
7.992	2.20985219961705\\
7.993	0.663132086743516\\
7.994	2.42244040937849\\
7.995	0.282451118122538\\
7.996	3.10839502834342\\
7.997	2.33373110691642\\
7.998	2.35022054723021\\
7.999	3.73635267994904\\
8	2.22238907654361\\
};
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
8	2.22238907654361\\
};
\addlegendentry{\(G_\mathrm{par}\) (raw)}

\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
4	11.1186122894287\\
4.001	10.1882127380371\\
4.002	11.5308458709717\\
4.003	11.024026260376\\
4.004	10.6710720062256\\
4.005	10.8783005523682\\
4.006	10.4759957122803\\
4.007	11.9353443908691\\
4.008	12.6058487701416\\
4.009	10.7158110809326\\
4.01	11.4016175842285\\
4.011	10.5723466491699\\
4.012	10.7992193603516\\
4.013	11.2526223754883\\
4.014	13.4604205322266\\
4.015	12.2892733764648\\
4.016	12.8146891784668\\
4.017	13.25338722229\\
4.018	13.3520825195313\\
4.019	13.534079284668\\
4.02	12.6600998687744\\
4.021	13.9291913604736\\
4.022	12.915754776001\\
4.023	12.568199005127\\
4.024	12.84157371521\\
4.025	13.7184826660156\\
4.026	12.4583763122559\\
4.027	12.1384310913086\\
4.028	10.3895469665527\\
4.029	10.7954330444336\\
4.03	9.78541175842285\\
4.031	12.3591205596924\\
4.032	9.85175384521484\\
4.033	10.7448072814941\\
4.034	11.2653699493408\\
4.035	10.3041239929199\\
4.036	11.732364654541\\
4.037	10.6678890991211\\
4.038	10.2871799468994\\
4.039	11.3749295043945\\
4.04	11.3207498168945\\
4.041	12.2597709655762\\
4.042	10.6089985656738\\
4.043	9.85185905456542\\
4.044	11.9180885314941\\
4.045	10.686138458252\\
4.046	12.810611114502\\
4.047	11.4796678161621\\
4.048	11.9497973632812\\
4.049	12.7860693359375\\
4.05	12.2495741271973\\
4.051	12.651410446167\\
4.052	12.4715408325195\\
4.053	13.7544667816162\\
4.054	14.5777002716064\\
4.055	12.9754029846191\\
4.056	14.953365020752\\
4.057	12.6889279937744\\
4.058	13.752236328125\\
4.059	13.3605996704102\\
4.06	13.6707095336914\\
4.061	14.3584813690186\\
4.062	12.3030365753174\\
4.063	13.0149626159668\\
4.064	12.860672454834\\
4.065	12.3849481964111\\
4.066	13.6050848388672\\
4.067	13.4102761077881\\
4.068	13.5543695068359\\
4.069	13.436754989624\\
4.07	14.1749456787109\\
4.071	13.8166082763672\\
4.072	13.9912689208984\\
4.073	11.9090287017822\\
4.074	13.1851347351074\\
4.075	11.4274179840088\\
4.076	11.9977210235596\\
4.077	11.112426147461\\
4.078	10.9975318908691\\
4.079	11.4239213562012\\
4.08	12.0753318023682\\
4.081	11.7322959136963\\
4.082	11.1722087097168\\
4.083	10.8003408050537\\
4.084	11.4464362335205\\
4.085	10.9699436187744\\
4.086	10.5994954681397\\
4.087	11.4845919799805\\
4.088	10.3171574401855\\
4.089	9.0693359375\\
4.09	9.99302345275879\\
4.091	9.21849166870118\\
4.092	10.1619384002686\\
4.093	10.1526781463623\\
4.094	9.88922492980957\\
4.095	9.01405632019043\\
4.096	8.49695793151855\\
4.097	8.16514427185059\\
4.098	8.55766937255859\\
4.099	7.94361877441406\\
4.1	9.4707527923584\\
4.101	9.47152084350586\\
4.102	8.51472358703613\\
4.103	7.75613235473632\\
4.104	9.37264778137207\\
4.105	8.90181762695312\\
4.106	9.34410919189453\\
4.107	9.59002265930177\\
4.108	7.83569168090821\\
4.109	10.2551899719238\\
4.11	8.85292793273926\\
4.111	8.84628074645995\\
4.112	9.35337615966797\\
4.113	10.4722184753418\\
4.114	10.1316677093506\\
4.115	11.1454137420654\\
4.116	10.724966506958\\
4.117	11.5521218109131\\
4.118	11.8691004180908\\
4.119	10.7437818908691\\
4.12	10.4952154541016\\
4.121	13.2570221710205\\
4.122	14.0073650360108\\
4.123	13.7410101318359\\
4.124	13.7974736785889\\
4.125	14.2632569885254\\
4.126	12.4147381591797\\
4.127	14.676929473877\\
4.128	14.8260317993164\\
4.129	14.6719309997559\\
4.13	13.6537380981445\\
4.131	15.0586094665527\\
4.132	14.7543039703369\\
4.133	14.2078453063965\\
4.134	12.8016765594482\\
4.135	12.3429174041748\\
4.136	12.3482384490967\\
4.137	11.9690320587158\\
4.138	11.7934415435791\\
4.139	12.4189900970459\\
4.14	12.34151222229\\
4.141	11.874672088623\\
4.142	12.181134185791\\
4.143	12.7317102050781\\
4.144	12.3773680877686\\
4.145	11.9164074707031\\
4.146	11.9101300811768\\
4.147	13.4134516143799\\
4.148	11.3865458679199\\
4.149	11.5428282165527\\
4.15	12.3530880737305\\
4.151	12.32836769104\\
4.152	13.7452055358887\\
4.153	12.5222101593017\\
4.154	12.1753692626953\\
4.155	13.8414134216309\\
4.156	13.3737959289551\\
4.157	12.5676208496094\\
4.158	12.4988488006592\\
4.159	13.8295486450195\\
4.16	13.396960067749\\
4.161	13.319630355835\\
4.162	11.8023519134522\\
4.163	14.014959487915\\
4.164	14.5591528320313\\
4.165	13.5059841156006\\
4.166	13.2969618988037\\
4.167	12.5691311645508\\
4.168	13.9521166992187\\
4.169	12.4644239807129\\
4.17	13.1752054595947\\
4.171	13.9085312652588\\
4.172	12.1172872924805\\
4.173	12.1487581634521\\
4.174	11.2944438171387\\
4.175	11.43537109375\\
4.176	10.6175337219238\\
4.177	11.5835515594482\\
4.178	11.3224462127686\\
4.179	12.566530456543\\
4.18	11.9642057800293\\
4.181	11.913117980957\\
4.182	12.095140914917\\
4.183	11.7046895599365\\
4.184	11.1243601226807\\
4.185	12.0338597869873\\
4.186	12.3162699127197\\
4.187	11.1185231781006\\
4.188	11.6972803497314\\
4.189	12.5478058624268\\
4.19	12.2319773864746\\
4.191	11.3969619750977\\
4.192	11.5340299224854\\
4.193	10.8919622802734\\
4.194	11.4566744995117\\
4.195	11.9921968078613\\
4.196	12.3558781433105\\
4.197	11.7349938964844\\
4.198	10.310679397583\\
4.199	11.3929106140137\\
4.2	11.4296726989746\\
4.201	11.4891316986084\\
4.202	10.4053131103516\\
4.203	10.6133982849121\\
4.204	11.2767512512207\\
4.205	10.7854518127441\\
4.206	11.4047799682617\\
4.207	11.1267781829834\\
4.208	10.7063230133057\\
4.209	9.50238929748535\\
4.21	10.7756536865234\\
4.211	10.4030512237549\\
4.212	10.4109964752197\\
4.213	10.5313756561279\\
4.214	11.1391396331787\\
4.215	10.1909630584717\\
4.216	9.87650276184081\\
4.217	10.1363702392578\\
4.218	11.1532242584229\\
4.219	10.4494816589356\\
4.22	11.5528515625\\
4.221	9.86542610168458\\
4.222	10.3415821075439\\
4.223	10.1550194549561\\
4.224	10.8036281585693\\
4.225	10.8382607269287\\
4.226	10.4721346282959\\
4.227	9.61207221984863\\
4.228	9.21602348327636\\
4.229	10.4152617645264\\
4.23	11.4738773345947\\
4.231	11.2293650054932\\
4.232	11.1896124267578\\
4.233	10.4442701721191\\
4.234	10.8564288330078\\
4.235	12.543405456543\\
4.236	10.9458811950684\\
4.237	10.3458073425293\\
4.238	11.6471030426025\\
4.239	11.1228708648682\\
4.24	10.8929988861084\\
4.241	10.8388312530518\\
4.242	11.3649067687988\\
4.243	11.0470763397217\\
4.244	11.9208871459961\\
4.245	11.4666640472412\\
4.246	11.6458563995361\\
4.247	11.8343966674805\\
4.248	11.8864910888672\\
4.249	13.7762613677979\\
4.25	13.1889811706543\\
4.251	12.6787456512451\\
4.252	12.2192092132568\\
4.253	12.2487080383301\\
4.254	12.5151501464844\\
4.255	13.6182205200195\\
4.256	12.4159116363525\\
4.257	12.1591320800781\\
4.258	13.8985318756103\\
4.259	13.8069309997558\\
4.26	13.6266136169434\\
4.261	13.2489464569092\\
4.262	13.5683266448975\\
4.263	13.9016899871826\\
4.264	12.7880679321289\\
4.265	11.3893284606934\\
4.266	12.9072078704834\\
4.267	13.5600197601318\\
4.268	12.4986480712891\\
4.269	13.2590502929688\\
4.27	11.7632952880859\\
4.271	12.8349130249023\\
4.272	12.6589630889893\\
4.273	14.3736459350586\\
4.274	10.8453781890869\\
4.275	11.4636497497559\\
4.276	12.4580295562744\\
4.277	11.7859095001221\\
4.278	11.7682625579834\\
4.279	12.3891400146484\\
4.28	13.0970706939697\\
4.281	13.1446017456055\\
4.282	12.0733501434326\\
4.283	11.0920314025879\\
4.284	9.74009307861327\\
4.285	12.2534784698486\\
4.286	12.3161502075195\\
4.287	10.5740126037598\\
4.288	11.5081034851074\\
4.289	10.3127319335937\\
4.29	11.0756924438477\\
4.291	9.5025131225586\\
4.292	9.28844345092774\\
4.293	10.9288781738281\\
4.294	10.3687924957275\\
4.295	11.3112429046631\\
4.296	10.6413494873047\\
4.297	10.2835394287109\\
4.298	10.2736810302734\\
4.299	9.76825988769532\\
4.3	9.60441078186035\\
4.301	11.9093991088867\\
4.302	9.95640167236328\\
4.303	9.80190925598144\\
4.304	9.24842819213868\\
4.305	10.9088010406494\\
4.306	9.91593482971192\\
4.307	10.2899341583252\\
4.308	9.85731651306153\\
4.309	11.0058228302002\\
4.31	10.5743492889404\\
4.311	10.0400086975098\\
4.312	10.6746296691894\\
4.313	11.1225126647949\\
4.314	10.2768681335449\\
4.315	12.6530570983887\\
4.316	11.0257277679443\\
4.317	10.5303220367432\\
4.318	10.8516042327881\\
4.319	11.3049907684326\\
4.32	9.27289131164551\\
4.321	10.9707250213623\\
4.322	12.9197624969482\\
4.323	13.0196688842773\\
4.324	12.6710179138184\\
4.325	12.1923455047608\\
4.326	12.9392389678955\\
4.327	12.3833282470703\\
4.328	11.0296632385254\\
4.329	11.4016693115234\\
4.33	12.1891802978515\\
4.331	12.8482469940186\\
4.332	12.6761110687256\\
4.333	12.5450186920166\\
4.334	11.7933112335205\\
4.335	11.1862568664551\\
4.336	10.6287227630615\\
4.337	10.3657568359375\\
4.338	11.539538269043\\
4.339	10.9664775085449\\
4.34	11.8375487518311\\
4.341	9.37255187988282\\
4.342	9.91780731201172\\
4.343	9.70994560241699\\
4.344	10.6269955444336\\
4.345	8.61763618469237\\
4.346	11.0928703308105\\
4.347	9.53530868530272\\
4.348	8.7603858947754\\
4.349	10.3756549835205\\
4.35	9.3904582977295\\
4.351	10.1694013977051\\
4.352	8.45324050903321\\
4.353	9.95085662841797\\
4.354	10.1535409545898\\
4.355	10.1425800323486\\
4.356	9.27579940795898\\
4.357	10.8179216003418\\
4.358	10.9501836395264\\
4.359	10.2239331817627\\
4.36	9.72290847778321\\
4.361	12.1461814880371\\
4.362	9.76672927856445\\
4.363	10.2685417175293\\
4.364	10.596879196167\\
4.365	10.5385692596436\\
4.366	10.3127226257324\\
4.367	10.5601131439209\\
4.368	11.3229454040527\\
4.369	11.2388158416748\\
4.37	12.7952669525147\\
4.371	10.7619815063477\\
4.372	11.1655686187744\\
4.373	11.5282215118408\\
4.374	12.1781872558594\\
4.375	11.8812153625488\\
4.376	12.1685176849365\\
4.377	11.3494329071045\\
4.378	10.7081326293945\\
4.379	12.1321879577637\\
4.38	11.3373993682861\\
4.381	11.8622019958496\\
4.382	12.791328125\\
4.383	11.0045315551758\\
4.384	13.618844833374\\
4.385	11.6835224151611\\
4.386	12.2432791900635\\
4.387	12.5377751922607\\
4.388	12.0108163452148\\
4.389	12.3862680053711\\
4.39	12.0149099731445\\
4.391	13.9688082122803\\
4.392	13.2482317352295\\
4.393	13.3813394927978\\
4.394	12.9202426147461\\
4.395	12.817779083252\\
4.396	12.5246720123291\\
4.397	12.42977394104\\
4.398	12.9277997589111\\
4.399	12.3922351074219\\
4.4	14.8869654846192\\
4.401	13.1141111755371\\
4.402	13.317590713501\\
4.403	12.7814506530762\\
4.404	13.2575187683105\\
4.405	13.3413378143311\\
4.406	13.8843199157715\\
4.407	12.6941454315186\\
4.408	12.7037506866455\\
4.409	12.7343814086914\\
4.41	13.0247396087647\\
4.411	13.9118799591064\\
4.412	13.2680516052246\\
4.413	12.7296787261963\\
4.414	13.9506352996826\\
4.415	12.4211878204346\\
4.416	13.0969573974609\\
4.417	13.2685955047607\\
4.418	12.8094325256348\\
4.419	12.4857300567627\\
4.42	10.6610304260254\\
4.421	12.0557482910156\\
4.422	11.9547116851807\\
4.423	12.4342422485352\\
4.424	10.2384187316894\\
4.425	11.4155115509033\\
4.426	10.9136186218262\\
4.427	11.9964019012451\\
4.428	10.0770293426514\\
4.429	10.9164101409912\\
4.43	10.230535736084\\
4.431	11.0291526794434\\
4.432	10.3462710571289\\
4.433	9.95692764282227\\
4.434	9.77217918395995\\
4.435	10.054415512085\\
4.436	10.4178224182129\\
4.437	9.56087821960449\\
4.438	11.4149594116211\\
4.439	10.7063557434082\\
4.44	11.5868402099609\\
4.441	10.7746424102783\\
4.442	8.69346900939941\\
4.443	8.5252278137207\\
4.444	9.93766265869141\\
4.445	9.48046905517579\\
4.446	10.2664633178711\\
4.447	9.13751098632812\\
4.448	9.49359130859375\\
4.449	9.01794723510743\\
4.45	10.9518614196777\\
4.451	10.9002906799316\\
4.452	12.1108895111084\\
4.453	9.86037200927734\\
4.454	11.9576602935791\\
4.455	10.8604626464844\\
4.456	8.8343344116211\\
4.457	12.4516472625732\\
4.458	11.1285885620117\\
4.459	11.4005953216553\\
4.46	11.5331737518311\\
4.461	12.1130175018311\\
4.462	11.2286614990234\\
4.463	11.3937920379639\\
4.464	11.9070766448975\\
4.465	12.1990083312988\\
4.466	13.3298583984375\\
4.467	12.5587575531006\\
4.468	12.5657280731201\\
4.469	13.0017337799072\\
4.47	12.0519509124756\\
4.471	12.4525840759277\\
4.472	11.8098854064941\\
4.473	12.0199808502197\\
4.474	12.3915856933594\\
4.475	12.9543711853027\\
4.476	12.2299475860596\\
4.477	12.4215107727051\\
4.478	12.2650335693359\\
4.479	11.8121754455566\\
4.48	13.0379741668701\\
4.481	12.3695516204834\\
4.482	12.3296202087402\\
4.483	13.4067581939697\\
4.484	12.8733393859863\\
4.485	13.2262575531006\\
4.486	13.7943405151367\\
4.487	12.777560043335\\
4.488	13.2817901611328\\
4.489	12.9413873291016\\
4.49	13.7645001220703\\
4.491	14.2866025543213\\
4.492	11.9492404937744\\
4.493	13.305530090332\\
4.494	13.6921235656738\\
4.495	13.0336993408203\\
4.496	13.5692926025391\\
4.497	13.864998626709\\
4.498	12.6155240631104\\
4.499	14.4402270507812\\
4.5	12.6404600524902\\
4.501	12.5697235870361\\
4.502	11.6896131896973\\
4.503	12.2245897674561\\
4.504	12.2016809082031\\
4.505	12.6671308135986\\
4.506	10.517961807251\\
4.507	11.8331190490723\\
4.508	12.6138859558105\\
4.509	11.0723065185547\\
4.51	12.1073578643799\\
4.511	10.7379281616211\\
4.512	13.0687105560303\\
4.513	12.9886234283447\\
4.514	11.8166636657715\\
4.515	11.6256803894043\\
4.516	12.5813678741455\\
4.517	11.5597235107422\\
4.518	11.6538441467285\\
4.519	12.1423620605469\\
4.52	12.7928785705566\\
4.521	12.0240028381348\\
4.522	13.5068306732178\\
4.523	11.8191800689697\\
4.524	11.6160639190674\\
4.525	12.105934753418\\
4.526	13.0365225982666\\
4.527	11.9902073669434\\
4.528	12.2860093688965\\
4.529	11.8723229217529\\
4.53	12.3712313079834\\
4.531	14.8320993804932\\
4.532	13.1024021911621\\
4.533	13.2497225189209\\
4.534	14.5621208953857\\
4.535	13.6425667572022\\
4.536	12.1602422332764\\
4.537	13.3704904937744\\
4.538	11.9206932830811\\
4.539	12.5000095367432\\
4.54	11.2790023803711\\
4.541	12.1499445343018\\
4.542	12.1042718505859\\
4.543	11.0647731018066\\
4.544	11.4706620025635\\
4.545	12.6355180358887\\
4.546	11.8583596801758\\
4.547	11.7977989959717\\
4.548	11.736330871582\\
4.549	12.2804555511475\\
4.55	11.3135592651367\\
4.551	10.9712622070313\\
4.552	11.8266100311279\\
4.553	11.5737015533447\\
4.554	11.0408160400391\\
4.555	11.0116828918457\\
4.556	11.1060998535156\\
4.557	11.1784772491455\\
4.558	10.2101716613769\\
4.559	10.5637696838379\\
4.56	12.1129930877686\\
4.561	11.1513213348389\\
4.562	12.6333065032959\\
4.563	11.6916313934326\\
4.564	9.59607147216798\\
4.565	11.5618095397949\\
4.566	9.73765548706055\\
4.567	11.351130065918\\
4.568	11.8279665374756\\
4.569	11.7298043060303\\
4.57	10.8121073150635\\
4.571	10.7905400848389\\
4.572	11.6036962127686\\
4.573	10.4420716094971\\
4.574	10.4496598815918\\
4.575	10.9304515838623\\
4.576	11.2061396789551\\
4.577	10.1108401489258\\
4.578	10.7411003112793\\
4.579	11.0200696563721\\
4.58	10.5186180877686\\
4.581	10.0174085235596\\
4.582	10.9365099334717\\
4.583	11.0871185302734\\
4.584	11.0692295074463\\
4.585	10.7596988677979\\
4.586	10.8982405090332\\
4.587	10.5949925231934\\
4.588	10.8600769805908\\
4.589	10.9061249542236\\
4.59	9.76333007812499\\
4.591	10.289268951416\\
4.592	9.85065605163574\\
4.593	10.0896208190918\\
4.594	9.39166374206543\\
4.595	9.76122306823731\\
4.596	10.7175991821289\\
4.597	9.95195129394531\\
4.598	9.43722953796387\\
4.599	9.43110374450684\\
4.6	11.1278602600098\\
4.601	10.636665725708\\
4.602	9.05170753479004\\
4.603	10.7953440856934\\
4.604	10.5768089294434\\
4.605	10.7289197540283\\
4.606	9.38869079589844\\
4.607	10.0911681365967\\
4.608	11.7798243713379\\
4.609	10.2031088256836\\
4.61	10.7309266662598\\
4.611	12.0292802429199\\
4.612	10.5010152435303\\
4.613	11.7645971679687\\
4.614	12.1367208862305\\
4.615	10.4765249633789\\
4.616	10.7840712738037\\
4.617	10.7365187072754\\
4.618	11.8830167388916\\
4.619	10.6965296173096\\
4.62	12.740595703125\\
4.621	11.2563207244873\\
4.622	12.5712884521484\\
4.623	12.3931398773193\\
4.624	12.2844833374023\\
4.625	13.1452085113525\\
4.626	13.4895098876953\\
4.627	12.2585228729248\\
4.628	11.9480216217041\\
4.629	13.2153302001953\\
4.63	11.2710894775391\\
4.631	10.729987487793\\
4.632	11.3022682189941\\
4.633	11.1985513305664\\
4.634	12.657660446167\\
4.635	11.7802890777588\\
4.636	11.266979598999\\
4.637	13.2990176391602\\
4.638	12.148744430542\\
4.639	11.786071395874\\
4.64	11.456929473877\\
4.641	12.5282871246338\\
4.642	12.4247169494629\\
4.643	12.2035787963867\\
4.644	12.6176894378662\\
4.645	12.1460877990723\\
4.646	11.969478225708\\
4.647	12.2360958862305\\
4.648	14.533141708374\\
4.649	10.8359926605225\\
4.65	12.3457302093506\\
4.651	13.7777516937256\\
4.652	11.4722473144531\\
4.653	12.924800567627\\
4.654	14.1044900512695\\
4.655	13.164270401001\\
4.656	13.7311936187744\\
4.657	13.2741548156738\\
4.658	13.8952095794678\\
4.659	12.6130909729004\\
4.66	12.907968826294\\
4.661	13.3417581176758\\
4.662	12.9440886688232\\
4.663	12.6925433349609\\
4.664	13.1809715270996\\
4.665	13.4793628692627\\
4.666	12.1525267028808\\
4.667	12.102957611084\\
4.668	11.8206390380859\\
4.669	11.481392288208\\
4.67	11.8755718231201\\
4.671	13.375220489502\\
4.672	11.7592035675049\\
4.673	12.0523628997803\\
4.674	11.3359410858154\\
4.675	11.6075582122803\\
4.676	11.6888850402832\\
4.677	11.6118834686279\\
4.678	10.2336217498779\\
4.679	10.7824359130859\\
4.68	12.2396383666992\\
4.681	10.9531485748291\\
4.682	10.7786074829101\\
4.683	11.8706893157959\\
4.684	11.1528433990479\\
4.685	10.3090336608887\\
4.686	10.6959504699707\\
4.687	9.49300590515136\\
4.688	11.5263488006592\\
4.689	11.6458372497559\\
4.69	10.3271730804443\\
4.691	11.4428305053711\\
4.692	9.81214836120606\\
4.693	10.996420211792\\
4.694	10.5266083526611\\
4.695	11.5101790618896\\
4.696	10.7895014190674\\
4.697	11.6309302520752\\
4.698	9.74494277954101\\
4.699	11.3164492034912\\
4.7	11.5976471710205\\
4.701	9.36276977539062\\
4.702	11.2823828887939\\
4.703	10.5895714569092\\
4.704	10.5581111907959\\
4.705	10.632915802002\\
4.706	10.8851821136475\\
4.707	12.0601575469971\\
4.708	11.4799013519287\\
4.709	11.4860484313965\\
4.71	12.206455078125\\
4.711	11.00466796875\\
4.712	11.6868423461914\\
4.713	10.9807750701904\\
4.714	12.1488706970215\\
4.715	11.865686416626\\
4.716	12.3584014129639\\
4.717	12.8248188018799\\
4.718	13.3325589752197\\
4.719	13.3132015991211\\
4.72	12.5235924530029\\
4.721	12.1298400878906\\
4.722	12.4430216217041\\
4.723	13.7291500854492\\
4.724	12.9505814361572\\
4.725	12.2529191589356\\
4.726	13.1989198303223\\
4.727	12.9718202209473\\
4.728	11.7414389038086\\
4.729	13.9245013427734\\
4.73	13.2087427520752\\
4.731	12.844090423584\\
4.732	14.9331479644775\\
4.733	13.5184511566162\\
4.734	13.1753316497803\\
4.735	12.3164414215088\\
4.736	14.1257613372803\\
4.737	14.6727198028564\\
4.738	12.7423431396484\\
4.739	14.1414627838135\\
4.74	14.9975704193115\\
4.741	15.2862488555908\\
4.742	14.2845194244385\\
4.743	13.0812431335449\\
4.744	13.8158202362061\\
4.745	14.6174614715576\\
4.746	13.6442710113525\\
4.747	13.8140888214111\\
4.748	14.2239219665527\\
4.749	13.5602267456055\\
4.75	12.357251663208\\
4.751	13.2108680725098\\
4.752	12.7544639587402\\
4.753	12.6201725006104\\
4.754	13.8296746063233\\
4.755	13.9565519714355\\
4.756	11.9898415374756\\
4.757	12.6940824127197\\
4.758	11.3911863708496\\
4.759	13.0813468170166\\
4.76	11.5131414794922\\
4.761	11.8741577911377\\
4.762	12.3414937591553\\
4.763	12.0761614990234\\
4.764	12.0792823791504\\
4.765	11.9850225067139\\
4.766	12.1375964355469\\
4.767	12.6621820831299\\
4.768	11.2001285552979\\
4.769	11.8926115417481\\
4.77	12.5674819946289\\
4.771	10.5005193328857\\
4.772	13.8364757537842\\
4.773	12.1682263183594\\
4.774	13.5102412414551\\
4.775	11.6030246734619\\
4.776	12.4521409606934\\
4.777	11.5416674804687\\
4.778	12.1171173858643\\
4.779	12.287120513916\\
4.78	13.0570460510254\\
4.781	12.5146971130371\\
4.782	13.5113198852539\\
4.783	12.3931662750244\\
4.784	13.1890364837646\\
4.785	11.7581587982178\\
4.786	12.2207403564453\\
4.787	12.2561716461182\\
4.788	13.2946366882324\\
4.789	12.9903980255127\\
4.79	12.3715112304688\\
4.791	11.6209055328369\\
4.792	13.214552154541\\
4.793	12.9753195953369\\
4.794	12.5434340667724\\
4.795	12.8137407684326\\
4.796	12.8645671081543\\
4.797	13.1711236572266\\
4.798	12.0981837463379\\
4.799	10.8285553741455\\
4.8	11.9185294342041\\
4.801	12.4196188354492\\
4.802	12.7884882354736\\
4.803	11.0846975708008\\
4.804	11.4553628540039\\
4.805	13.2230328369141\\
4.806	11.0381053924561\\
4.807	12.0436106872559\\
4.808	11.2785984802246\\
4.809	11.299610748291\\
4.81	12.2756283569336\\
4.811	12.8028101348877\\
4.812	11.8889936065674\\
4.813	11.9116757202148\\
4.814	11.6739823150635\\
4.815	11.0335829162598\\
4.816	11.1235486602783\\
4.817	11.832025680542\\
4.818	11.4561500549316\\
4.819	12.0923612213135\\
4.82	12.5536869049072\\
4.821	11.8833988952637\\
4.822	11.0827275085449\\
4.823	11.5211194610596\\
4.824	10.8338505554199\\
4.825	10.9625923156738\\
4.826	11.087737197876\\
4.827	11.9074812316895\\
4.828	11.3558686828613\\
4.829	11.3120403289795\\
4.83	10.7330151367187\\
4.831	11.4443103027344\\
4.832	10.7647526550293\\
4.833	10.0761692047119\\
4.834	11.4273365020752\\
4.835	9.80854721069335\\
4.836	10.3883627319336\\
4.837	10.8502013397217\\
4.838	10.7154396820068\\
4.839	9.86415985107422\\
4.84	10.9788980865479\\
4.841	8.70405395507812\\
4.842	9.08264350891113\\
4.843	9.71473144531249\\
4.844	10.2126895141602\\
4.845	9.95839942932129\\
4.846	9.53517517089844\\
4.847	10.1706094360351\\
4.848	10.435885925293\\
4.849	9.5351634979248\\
4.85	9.99241775512695\\
4.851	9.63297248840333\\
4.852	11.301808013916\\
4.853	9.82470413208007\\
4.854	10.3306941223145\\
4.855	10.4935399627686\\
4.856	10.522028503418\\
4.857	9.71092674255371\\
4.858	9.58355644226073\\
4.859	10.815739364624\\
4.86	10.2709303283691\\
4.861	10.4716084289551\\
4.862	10.1698355102539\\
4.863	11.0142195129395\\
4.864	11.7186426544189\\
4.865	10.9822117614746\\
4.866	11.9812223815918\\
4.867	10.9415385437012\\
4.868	12.0152412414551\\
4.869	10.4428874206543\\
4.87	10.6333883666992\\
4.871	10.5051584625244\\
4.872	11.3757552337647\\
4.873	11.6987183380127\\
4.874	11.9463674926758\\
4.875	9.51470809936524\\
4.876	11.1288347625732\\
4.877	11.6297141265869\\
4.878	10.869535446167\\
4.879	10.4195809173584\\
4.88	12.5411372375488\\
4.881	11.6826992797852\\
4.882	12.1963066864014\\
4.883	11.5051324462891\\
4.884	11.9885774230957\\
4.885	11.045202255249\\
4.886	11.8984474945068\\
4.887	12.5097415161133\\
4.888	11.5650908660889\\
4.889	10.8819860839844\\
4.89	12.9303112030029\\
4.891	13.0829164886475\\
4.892	12.2938655090332\\
4.893	13.0585972595215\\
4.894	12.5005114746094\\
4.895	11.6083372497559\\
4.896	11.7248999023438\\
4.897	12.0592971801758\\
4.898	10.9986767578125\\
4.899	12.4443030548096\\
4.9	13.1014999389648\\
4.901	11.878126373291\\
4.902	12.0392011260986\\
4.903	12.105650177002\\
4.904	13.9265788269043\\
4.905	11.3069565582275\\
4.906	11.1400110626221\\
4.907	12.7450927734375\\
4.908	11.7099424743652\\
4.909	11.4412890625\\
4.91	12.0879369354248\\
4.911	13.1013772583008\\
4.912	12.5909364318848\\
4.913	12.4073231506348\\
4.914	13.6183699035645\\
4.915	10.8153881072998\\
4.916	12.6548503112793\\
4.917	11.7335092163086\\
4.918	12.1959098815918\\
4.919	12.6837927246094\\
4.92	12.123321762085\\
4.921	11.3854553222656\\
4.922	10.7032111358643\\
4.923	12.239818572998\\
4.924	10.2887525939941\\
4.925	12.1071911621094\\
4.926	10.7126026153564\\
4.927	10.8197918701172\\
4.928	12.0253351593018\\
4.929	10.3392068481445\\
4.93	10.9244393920899\\
4.931	10.249068069458\\
4.932	12.005231628418\\
4.933	10.4111991119385\\
4.934	10.7220505523682\\
4.935	11.486000213623\\
4.936	10.6384339904785\\
4.937	11.6350520324707\\
4.938	11.1576984405518\\
4.939	10.3730867767334\\
4.94	10.8869318389893\\
4.941	10.9061595153808\\
4.942	10.7216622924805\\
4.943	11.7597411346435\\
4.944	10.4149877929687\\
4.945	11.1020359039307\\
4.946	11.7234381103516\\
4.947	11.277473526001\\
4.948	10.6407605743408\\
4.949	11.7820826721191\\
4.95	10.7170590209961\\
4.951	11.3185157012939\\
4.952	10.3333664703369\\
4.953	11.0988422393799\\
4.954	12.2346060943603\\
4.955	11.8314288330078\\
4.956	11.3699035644531\\
4.957	11.1406838226318\\
4.958	10.3200968933105\\
4.959	11.5967493438721\\
4.96	11.7028711700439\\
4.961	10.9044995880127\\
4.962	11.7242823028564\\
4.963	10.5424578094482\\
4.964	10.9011697387695\\
4.965	9.89702056884765\\
4.966	11.3625829315186\\
4.967	11.354942855835\\
4.968	11.683963394165\\
4.969	10.8544334411621\\
4.97	10.2438842773438\\
4.971	11.9870642089844\\
4.972	11.3595702362061\\
4.973	12.5470287322998\\
4.974	10.1422186279297\\
4.975	10.0127227783203\\
4.976	10.8887883758545\\
4.977	11.2557051849365\\
4.978	10.8863066864014\\
4.979	11.4447806549072\\
4.98	11.4291102600098\\
4.981	10.9321486663818\\
4.982	11.8766533660889\\
4.983	11.6235515594482\\
4.984	10.3316596221924\\
4.985	12.7055791473389\\
4.986	11.2669406890869\\
4.987	11.3263703918457\\
4.988	11.4108376312256\\
4.989	12.1053114318848\\
4.99	11.6044033050537\\
4.991	12.0634635925293\\
4.992	11.5984222412109\\
4.993	11.2451587677002\\
4.994	12.0647994232178\\
4.995	10.3949577331543\\
4.996	11.5532220458984\\
4.997	12.1081298065185\\
4.998	10.9990576934814\\
4.999	12.0690370178223\\
5	11.6117517852783\\
5.001	11.6393608093262\\
5.002	13.5205412292481\\
5.003	10.903364944458\\
5.004	13.4339449310303\\
5.005	13.9196579742432\\
5.006	12.9914123535156\\
5.007	13.6079330444336\\
5.008	12.2623902893066\\
5.009	12.5203096008301\\
5.01	13.1854145050049\\
5.011	13.6973207855225\\
5.012	13.3304015350342\\
5.013	13.4942860412598\\
5.014	13.8748670196533\\
5.015	13.3552604675293\\
5.016	13.2596796417236\\
5.017	13.2027908325195\\
5.018	13.3017462921143\\
5.019	12.4661010742187\\
5.02	13.1907402801514\\
5.021	13.4333890533447\\
5.022	12.2317874145508\\
5.023	12.713653717041\\
5.024	13.1874537658692\\
5.025	13.1793397521973\\
5.026	12.9091083526611\\
5.027	11.321389541626\\
5.028	10.7084803771973\\
5.029	12.1153985595703\\
5.03	11.9605400085449\\
5.031	12.0845331573486\\
5.032	11.7849745941162\\
5.033	12.1113712310791\\
5.034	12.3558599853516\\
5.035	10.425397644043\\
5.036	11.0086921691894\\
5.037	11.060841293335\\
5.038	11.4379704284668\\
5.039	12.0102059936523\\
5.04	11.0836186981201\\
5.041	11.7259323883057\\
5.042	12.4249387359619\\
5.043	12.0336413574219\\
5.044	11.2378900909424\\
5.045	10.9740211486816\\
5.046	12.0858280181885\\
5.047	12.6533667755127\\
5.048	9.93995727539063\\
5.049	11.8725279998779\\
5.05	11.6548209381104\\
5.051	11.0094577789307\\
5.052	11.4546120452881\\
5.053	12.3255474090576\\
5.054	12.8197071838379\\
5.055	11.6456885528565\\
5.056	10.6301161193848\\
5.057	12.7025394439697\\
5.058	12.0937602233887\\
5.059	11.0295260620117\\
5.06	12.5463098907471\\
5.061	11.0970385742187\\
5.062	12.9605590057373\\
5.063	12.0019675445557\\
5.064	12.5719382476807\\
5.065	12.3234973144531\\
5.066	13.1160074615479\\
5.067	13.7394312286377\\
5.068	12.6726801300049\\
5.069	12.2422914886475\\
5.07	12.6762882995605\\
5.071	14.1744990539551\\
5.072	12.1393620300293\\
5.073	14.5666019439697\\
5.074	12.276929397583\\
5.075	13.2518199157715\\
5.076	12.5372978973389\\
5.077	11.8712701416016\\
5.078	13.2181126403809\\
5.079	11.3764472961426\\
5.08	11.6379558563232\\
5.081	11.093899230957\\
5.082	11.6585218048096\\
5.083	11.6007354736328\\
5.084	11.6402713775635\\
5.085	11.9919097900391\\
5.086	10.9775916290283\\
5.087	10.7208334350586\\
5.088	12.223257598877\\
5.089	10.7786822509766\\
5.09	9.8994522857666\\
5.091	9.30407157897949\\
5.092	11.3036009979248\\
5.093	9.55631088256837\\
5.094	9.82827217102052\\
5.095	10.311220703125\\
5.096	10.702766494751\\
5.097	9.8048600769043\\
5.098	9.55956832885741\\
5.099	9.06282188415527\\
5.1	9.67182441711427\\
5.101	11.028755569458\\
5.102	9.94630043029785\\
5.103	11.3981100463867\\
5.104	10.0726793670654\\
5.105	11.2431481170654\\
5.106	10.8492810821533\\
5.107	10.7603823852539\\
5.108	10.4105863952637\\
5.109	11.3596950531006\\
5.11	10.3304390716553\\
5.111	13.0015632629395\\
5.112	11.9657530975342\\
5.113	9.73083084106446\\
5.114	9.14736038208008\\
5.115	9.99771903991699\\
5.116	10.5373377990723\\
5.117	10.8095630645752\\
5.118	12.00432472229\\
5.119	11.0041798400879\\
5.12	11.8527118682861\\
5.121	11.8074460601807\\
5.122	11.9941696166992\\
5.123	12.3154979705811\\
5.124	10.0824105834961\\
5.125	12.5198314666748\\
5.126	11.8193118286133\\
5.127	10.3765093231201\\
5.128	10.9842118835449\\
5.129	12.1388977813721\\
5.13	11.099221572876\\
5.131	11.3586989593506\\
5.132	11.4368507385254\\
5.133	11.0333920288086\\
5.134	11.6462174987793\\
5.135	10.9383519744873\\
5.136	10.8663706970215\\
5.137	11.4573912811279\\
5.138	10.7521371459961\\
5.139	10.8387601470947\\
5.14	11.3625328063965\\
5.141	11.0845177459717\\
5.142	11.4060488128662\\
5.143	12.2001326751709\\
5.144	10.2975719451904\\
5.145	10.7836331939697\\
5.146	9.65383209228516\\
5.147	11.5483850860596\\
5.148	12.0044110870361\\
5.149	11.681608505249\\
5.15	12.9731468963623\\
5.151	11.763353729248\\
5.152	11.5326065826416\\
5.153	13.5230223846436\\
5.154	10.7293093109131\\
5.155	12.6883889770508\\
5.156	12.6136340332031\\
5.157	11.3894100952148\\
5.158	12.146661529541\\
5.159	12.57672996521\\
5.16	11.4342282867432\\
5.161	12.0839290618896\\
5.162	11.6854245758057\\
5.163	12.0212488555908\\
5.164	12.4471255493164\\
5.165	11.9830910491943\\
5.166	12.5235582733154\\
5.167	12.1322004699707\\
5.168	11.4853642272949\\
5.169	10.8200498199463\\
5.17	10.7108192443848\\
5.171	11.2624341583252\\
5.172	11.2497645568848\\
5.173	11.0392694091797\\
5.174	11.2461215209961\\
5.175	11.4214252471924\\
5.176	10.7064286804199\\
5.177	10.7788716888428\\
5.178	10.8879538726807\\
5.179	10.6467194366455\\
5.18	11.8867210388184\\
5.181	10.3481121826172\\
5.182	11.9399255371094\\
5.183	10.7200405883789\\
5.184	10.4019899749756\\
5.185	10.1723120880127\\
5.186	9.70015686035156\\
5.187	10.535509185791\\
5.188	11.6561341094971\\
5.189	10.2412305450439\\
5.19	11.9231482696533\\
5.191	11.2625569915771\\
5.192	11.3423222351074\\
5.193	9.70473152160645\\
5.194	11.5457873535156\\
5.195	11.1980917358398\\
5.196	10.5826708221436\\
5.197	10.8472519683838\\
5.198	11.4307717895508\\
5.199	10.5225928497314\\
5.2	11.8104099273682\\
5.201	12.0521104431152\\
5.202	10.5148140716553\\
5.203	12.4395059204102\\
5.204	11.183888168335\\
5.205	10.9496006011963\\
5.206	10.3698434448242\\
5.207	11.999990158081\\
5.208	10.7630851745606\\
5.209	10.8695700073242\\
5.21	11.3305879974365\\
5.211	10.3540167999268\\
5.212	10.8945444488525\\
5.213	11.4293328094482\\
5.214	11.9935216522217\\
5.215	11.178304977417\\
5.216	11.0719880676269\\
5.217	10.5987306976318\\
5.218	12.2812400054932\\
5.219	10.1390775299072\\
5.22	10.8345269775391\\
5.221	11.3434030151367\\
5.222	10.5044609069824\\
5.223	9.92574531555177\\
5.224	9.98864395141602\\
5.225	11.4889542388916\\
5.226	11.1774883270264\\
5.227	10.8130614471436\\
5.228	11.6724310302734\\
5.229	10.8950724792481\\
5.23	11.734676361084\\
5.231	9.91685943603515\\
5.232	11.0542761230469\\
5.233	10.6645880126953\\
5.234	10.6700325012207\\
5.235	11.2094971466065\\
5.236	9.62053985595703\\
5.237	11.1774513244629\\
5.238	10.9380323791504\\
5.239	9.86754173278808\\
5.24	11.1065282440185\\
5.241	10.8022689819336\\
5.242	10.3209176635742\\
5.243	10.2540484619141\\
5.244	11.1614608001709\\
5.245	10.869557800293\\
5.246	11.8602667236328\\
5.247	11.9679705810547\\
5.248	11.1025283050537\\
5.249	11.7371990966797\\
5.25	10.7203897094727\\
5.251	10.7824495697022\\
5.252	13.2239055633545\\
5.253	11.4302520751953\\
5.254	11.5519255065918\\
5.255	11.7154795074463\\
5.256	11.9496026611328\\
5.257	12.5253214263916\\
5.258	12.8669285583496\\
5.259	12.914709777832\\
5.26	12.0074571990967\\
5.261	11.5317400360107\\
5.262	12.4580885314941\\
5.263	13.0303201293945\\
5.264	11.3129197692871\\
5.265	9.70051834106445\\
5.266	10.8801187133789\\
5.267	11.3538871765137\\
5.268	11.4556930541992\\
5.269	11.2144779968262\\
5.27	11.6151108551025\\
5.271	13.18321144104\\
5.272	11.0015211486816\\
5.273	11.5755878448486\\
5.274	11.5671021270752\\
5.275	11.3833004760742\\
5.276	10.6897048187256\\
5.277	11.0640999603271\\
5.278	11.5954270935059\\
5.279	10.8232928466797\\
5.28	10.7738414764404\\
5.281	10.4446281433106\\
5.282	11.8134504699707\\
5.283	11.0761817169189\\
5.284	11.6212578582764\\
5.285	11.9975035095215\\
5.286	10.7390621948242\\
5.287	11.2038788604736\\
5.288	11.7826396942139\\
5.289	10.9087223815918\\
5.29	11.3015864562988\\
5.291	11.787663192749\\
5.292	11.4289405059814\\
5.293	9.70052528381348\\
5.294	11.3146630859375\\
5.295	12.2594844055176\\
5.296	12.3188782501221\\
5.297	11.7572754669189\\
5.298	11.815738067627\\
5.299	10.8516118621826\\
5.3	12.8910883331299\\
5.301	10.9769895172119\\
5.302	13.2868674468994\\
5.303	12.2046215057373\\
5.304	11.9545529174805\\
5.305	11.2762690734863\\
5.306	10.7078631591797\\
5.307	13.255468673706\\
5.308	12.9522287750244\\
5.309	12.4680653381348\\
5.31	10.4076229095459\\
5.311	12.0315058898926\\
5.312	10.9155612945557\\
5.313	12.8450518035889\\
5.314	11.285848236084\\
5.315	12.1951712799072\\
5.316	13.4989716339111\\
5.317	12.1459362792969\\
5.318	12.6342604064941\\
5.319	11.4751629638672\\
5.32	13.2603040313721\\
5.321	11.9968486785889\\
5.322	11.8792958831787\\
5.323	12.7722531890869\\
5.324	11.8281085205078\\
5.325	12.6460429382324\\
5.326	13.2680822753906\\
5.327	12.404557723999\\
5.328	11.9855127716065\\
5.329	10.9647676849365\\
5.33	12.7206776428223\\
5.331	12.2217267608643\\
5.332	12.8739598083496\\
5.333	12.2389911651611\\
5.334	12.0839465332031\\
5.335	12.6110578918457\\
5.336	10.8892191314697\\
5.337	12.2058058929443\\
5.338	13.1299079895019\\
5.339	12.5273638153076\\
5.34	12.404380645752\\
5.341	12.1415617370606\\
5.342	12.0350986480713\\
5.343	13.1619353485108\\
5.344	12.3001216125488\\
5.345	10.8852498626709\\
5.346	11.7868250274658\\
5.347	11.6811511993408\\
5.348	11.5132621765137\\
5.349	12.5283525085449\\
5.35	12.0606100463867\\
5.351	12.9860900115967\\
5.352	12.3120537567139\\
5.353	12.9398027038574\\
5.354	11.7505518341064\\
5.355	11.697310333252\\
5.356	12.5146193695068\\
5.357	11.8587073516846\\
5.358	11.0546437835693\\
5.359	12.2454132080078\\
5.36	11.4777667999268\\
5.361	12.3451388549805\\
5.362	12.500955657959\\
5.363	10.6304045104981\\
5.364	12.310432434082\\
5.365	12.0519909667969\\
5.366	12.52178855896\\
5.367	12.0418295288086\\
5.368	11.2902658081055\\
5.369	10.9537586212158\\
5.37	11.4199982452393\\
5.371	12.2088534545898\\
5.372	12.4564167785644\\
5.373	12.5055477905273\\
5.374	12.1899077606201\\
5.375	11.8724918365479\\
5.376	11.6751578521728\\
5.377	12.115309753418\\
5.378	11.6005224609375\\
5.379	12.9263487243652\\
5.38	12.3003018188477\\
5.381	11.2051098632813\\
5.382	11.7361719512939\\
5.383	11.8593727874756\\
5.384	10.7582147979736\\
5.385	11.3029564666748\\
5.386	12.9005373382568\\
5.387	11.8797644042969\\
5.388	13.0407715606689\\
5.389	12.5134401702881\\
5.39	10.5744055938721\\
5.391	11.7372787475586\\
5.392	12.1886289978027\\
5.393	11.2617966461182\\
5.394	12.7913898468018\\
5.395	10.8138387298584\\
5.396	10.9266599273682\\
5.397	10.9360793304443\\
5.398	11.7406874847412\\
5.399	12.2799426269531\\
5.4	11.1328119659424\\
5.401	10.531983795166\\
5.402	12.9025449371338\\
5.403	11.0156037902832\\
5.404	11.4518489074707\\
5.405	11.176153793335\\
5.406	11.7514492034912\\
5.407	11.7300828552246\\
5.408	12.3834565734863\\
5.409	12.2199683380127\\
5.41	12.7176206970215\\
5.411	12.8678241729736\\
5.412	12.9123413085938\\
5.413	12.8108185577393\\
5.414	13.4367095184326\\
5.415	13.6641123199463\\
5.416	11.7211068725586\\
5.417	13.4708810424805\\
5.418	13.3886448669434\\
5.419	14.2001070404053\\
5.42	13.9896739196777\\
5.421	13.9494499206543\\
5.422	13.1119013214111\\
5.423	13.6048681640625\\
5.424	14.4423305511475\\
5.425	12.0486338043213\\
5.426	13.123590927124\\
5.427	13.0868227386475\\
5.428	12.513876876831\\
5.429	13.4468406677246\\
5.43	12.3504015350342\\
5.431	12.2247723388672\\
5.432	11.9435473632812\\
5.433	13.6716409301758\\
5.434	12.4520946502686\\
5.435	12.88770652771\\
5.436	11.8024360656738\\
5.437	12.7440246582031\\
5.438	13.0280511474609\\
5.439	11.0129396057129\\
5.44	11.4589684295654\\
5.441	11.2493625640869\\
5.442	10.60302734375\\
5.443	10.2958688354492\\
5.444	12.5040484619141\\
5.445	12.1663502502441\\
5.446	11.1008402252197\\
5.447	10.2307126617432\\
5.448	11.3833943939209\\
5.449	11.8552183532715\\
5.45	10.9267798614502\\
5.451	11.072088470459\\
5.452	10.3697959899902\\
5.453	11.1262818145752\\
5.454	10.3809990692139\\
5.455	11.0265524291992\\
5.456	10.6657398223877\\
5.457	9.24521408081054\\
5.458	11.9655783843994\\
5.459	10.799536895752\\
5.46	10.5410721588135\\
5.461	11.6928170013428\\
5.462	11.1864429473877\\
5.463	10.2906217956543\\
5.464	11.5318681335449\\
5.465	11.4143988037109\\
5.466	10.2718630218506\\
5.467	11.7356754302979\\
5.468	12.3569416046143\\
5.469	12.7727394104004\\
5.47	11.8051923370361\\
5.471	10.6583411407471\\
5.472	11.6700497436523\\
5.473	9.89822669982911\\
5.474	9.88440826416016\\
5.475	11.4646382904053\\
5.476	11.5610105133057\\
5.477	10.7365484619141\\
5.478	11.1576093292236\\
5.479	12.4065213775635\\
5.48	10.7943208312988\\
5.481	10.6878942871094\\
5.482	10.42583984375\\
5.483	10.1442350769043\\
5.484	11.2746695709229\\
5.485	11.3008769989014\\
5.486	11.9001853179932\\
5.487	11.8329927825928\\
5.488	12.4246389007568\\
5.489	11.7085082244873\\
5.49	11.0851866149902\\
5.491	12.329248046875\\
5.492	12.7048398590088\\
5.493	11.5409993743897\\
5.494	12.4452177429199\\
5.495	13.0051021575928\\
5.496	11.4598072052002\\
5.497	12.5705409240723\\
5.498	12.075551071167\\
5.499	11.0847080230713\\
5.5	12.817331237793\\
5.501	12.8045489501953\\
5.502	12.6421026611328\\
5.503	11.3278076934814\\
5.504	11.7501792144775\\
5.505	11.9196994781494\\
5.506	11.4489577484131\\
5.507	11.2931526184082\\
5.508	12.5022247314453\\
5.509	12.44109375\\
5.51	11.5989891052246\\
5.511	11.3378422546387\\
5.512	11.7944895935059\\
5.513	11.5274282836914\\
5.514	11.8616276550293\\
5.515	11.7209476470947\\
5.516	11.5645523834228\\
5.517	10.3856980895996\\
5.518	11.9988430023193\\
5.519	13.2433807373047\\
5.52	10.8906109619141\\
5.521	12.8799561309815\\
5.522	10.4732864379883\\
5.523	11.0495376586914\\
5.524	13.1549147796631\\
5.525	11.2941583251953\\
5.526	11.586272277832\\
5.527	11.062287979126\\
5.528	10.5562698364258\\
5.529	12.465707321167\\
5.53	12.3115399169922\\
5.531	11.8384703063965\\
5.532	11.4155338287353\\
5.533	12.4794612121582\\
5.534	12.1322325134277\\
5.535	12.5328357696533\\
5.536	12.8715383911133\\
5.537	12.4940179443359\\
5.538	12.8638706207275\\
5.539	10.7657494354248\\
5.54	10.9136701202393\\
5.541	12.3155859375\\
5.542	12.1961199188232\\
5.543	11.6085590362549\\
5.544	12.716051940918\\
5.545	12.516156463623\\
5.546	11.219259262085\\
5.547	11.8908145904541\\
5.548	10.9062166595459\\
5.549	11.2802090454101\\
5.55	11.759259185791\\
5.551	11.9179946899414\\
5.552	11.1174806213379\\
5.553	10.7124489593506\\
5.554	11.3404668426514\\
5.555	10.8891497802734\\
5.556	11.1677178955078\\
5.557	10.720701751709\\
5.558	12.2123129272461\\
5.559	10.458229675293\\
5.56	11.5258250427246\\
5.561	11.2467895507813\\
5.562	11.7426486206055\\
5.563	12.10494140625\\
5.564	11.0475476074219\\
5.565	10.8278869628906\\
5.566	12.6316344451904\\
5.567	11.8490933227539\\
5.568	11.5454388427734\\
5.569	11.3195236968994\\
5.57	11.35235206604\\
5.571	12.458420715332\\
5.572	11.9093682098389\\
5.573	11.4693719482422\\
5.574	11.0542984771728\\
5.575	12.472258605957\\
5.576	10.5924910736084\\
5.577	10.9758381652832\\
5.578	10.1655419158936\\
5.579	11.0465112304688\\
5.58	12.3660523223877\\
5.581	11.1346561431885\\
5.582	12.8792588806152\\
5.583	10.9800673675537\\
5.584	12.192007522583\\
5.585	11.8560093688965\\
5.586	12.4320573425293\\
5.587	13.7381287384033\\
5.588	12.92921043396\\
5.589	14.6564728546143\\
5.59	12.8782260894775\\
5.591	13.9103787231445\\
5.592	13.8259381866455\\
5.593	13.0560208129883\\
5.594	12.4537015533447\\
5.595	13.097269821167\\
5.596	12.8081307983398\\
5.597	13.0018322753906\\
5.598	12.2913694000244\\
5.599	12.1454801940918\\
5.6	12.2065133666992\\
5.601	11.5244020843506\\
5.602	12.023046875\\
5.603	11.6200281524658\\
5.604	11.9322984313965\\
5.605	11.1897102355957\\
5.606	12.3222365570068\\
5.607	9.98825874328614\\
5.608	11.6303569030762\\
5.609	11.7299427032471\\
5.61	10.5619957733154\\
5.611	10.8106318664551\\
5.612	11.7519092559814\\
5.613	10.4982419586182\\
5.614	10.3772872924805\\
5.615	10.3721936798096\\
5.616	10.1397557830811\\
5.617	11.5757180786133\\
5.618	10.6118635559082\\
5.619	11.075283203125\\
5.62	11.449860534668\\
5.621	11.8462297058105\\
5.622	11.3757775115967\\
5.623	11.1603281402588\\
5.624	10.9714316558838\\
5.625	10.9105020141602\\
5.626	11.9712857818604\\
5.627	12.5045509338379\\
5.628	12.0240328216553\\
5.629	12.174079208374\\
5.63	12.24176612854\\
5.631	12.8935809326172\\
5.632	11.397632522583\\
5.633	11.3624338531494\\
5.634	11.5988533782959\\
5.635	9.83901710510254\\
5.636	12.0889651489258\\
5.637	12.3270513916016\\
5.638	11.7403673553467\\
5.639	11.7187005615234\\
5.64	12.3917524719238\\
5.641	12.7501988983154\\
5.642	12.0426033782959\\
5.643	11.3506701660156\\
5.644	10.1187261199951\\
5.645	11.908171081543\\
5.646	11.0791795349121\\
5.647	11.5507111358643\\
5.648	11.8531254577637\\
5.649	11.4013110351562\\
5.65	12.0941510772705\\
5.651	12.7548992919922\\
5.652	12.4549387359619\\
5.653	12.3515100860596\\
5.654	11.4290650177002\\
5.655	12.439748916626\\
5.656	11.9401161193848\\
5.657	12.1001641082764\\
5.658	11.7229811096191\\
5.659	12.4134119415283\\
5.66	12.1681395721436\\
5.661	12.333140411377\\
5.662	13.0073477935791\\
5.663	12.2702333831787\\
5.664	12.9232940673828\\
5.665	11.6453737640381\\
5.666	13.0385708618164\\
5.667	12.3702922058105\\
5.668	13.2220514678955\\
5.669	10.9718501281738\\
5.67	13.0263331604004\\
5.671	12.5560688018799\\
5.672	15.3609732055664\\
5.673	13.170562210083\\
5.674	13.0790855407715\\
5.675	13.4476503753662\\
5.676	14.2237980651855\\
5.677	13.6940174102783\\
5.678	12.6252328491211\\
5.679	13.3061685180664\\
5.68	12.8973794555664\\
5.681	12.2802418518066\\
5.682	13.0253737640381\\
5.683	13.3917330932617\\
5.684	11.5136283874512\\
5.685	12.5565402984619\\
5.686	12.6630210876465\\
5.687	14.4504714202881\\
5.688	12.116459274292\\
5.689	12.4536595916748\\
5.69	13.7504909515381\\
5.691	12.5251815032959\\
5.692	12.3814430999756\\
5.693	12.0531440734863\\
5.694	11.6568613433838\\
5.695	11.8440473937988\\
5.696	12.0679775238037\\
5.697	11.6054834747314\\
5.698	11.0872406768799\\
5.699	12.4178298187256\\
5.7	10.5784980773926\\
5.701	10.7686029052734\\
5.702	11.736237411499\\
5.703	12.1402886199951\\
5.704	11.5058518981934\\
5.705	11.2746660614014\\
5.706	9.83612281799316\\
5.707	10.5006436157227\\
5.708	11.2424176025391\\
5.709	10.6382637023926\\
5.71	10.8290769195557\\
5.711	11.4580506896973\\
5.712	10.9265914916992\\
5.713	10.1003472900391\\
5.714	12.0003979492188\\
5.715	10.3458985137939\\
5.716	11.3553596496582\\
5.717	11.4293199157715\\
5.718	11.2121660614014\\
5.719	11.0573006439209\\
5.72	9.50418998718261\\
5.721	11.3049479675293\\
5.722	12.0791596221924\\
5.723	10.5915211486816\\
5.724	11.2818209838867\\
5.725	11.4751805114746\\
5.726	10.4672326660156\\
5.727	10.3190219116211\\
5.728	11.4362963104248\\
5.729	11.6660655212402\\
5.73	11.7131286621094\\
5.731	10.4647562408447\\
5.732	12.1536618804932\\
5.733	11.5153511047363\\
5.734	11.4193007659912\\
5.735	10.2300899505615\\
5.736	10.8154332733154\\
5.737	10.9980997467041\\
5.738	10.2193426513672\\
5.739	11.2420101165771\\
5.74	12.1262375640869\\
5.741	11.0846538543701\\
5.742	11.925719909668\\
5.743	12.3300969696045\\
5.744	12.4286917114258\\
5.745	11.5496162414551\\
5.746	11.793438949585\\
5.747	10.9611010742187\\
5.748	10.1266379547119\\
5.749	10.3875271606445\\
5.75	11.8017098236084\\
5.751	11.6772633361816\\
5.752	10.6528894805908\\
5.753	12.0625762176514\\
5.754	11.843261795044\\
5.755	9.93674545288087\\
5.756	11.6546666717529\\
5.757	12.535057220459\\
5.758	12.3853314971924\\
5.759	12.8016976928711\\
5.76	12.513411026001\\
5.761	10.9261605072022\\
5.762	11.0522669219971\\
5.763	13.1708331298828\\
5.764	11.5208602905273\\
5.765	11.5980751800537\\
5.766	10.7926081085205\\
5.767	10.9440921020508\\
5.768	12.3734711456299\\
5.769	12.1660025024414\\
5.77	11.3789932250977\\
5.771	11.8553661346436\\
5.772	11.6377433776855\\
5.773	10.9274426269531\\
5.774	11.6503219604492\\
5.775	11.7627181243897\\
5.776	12.8876179504394\\
5.777	11.9335479736328\\
5.778	12.7608684539795\\
5.779	11.3468701171875\\
5.78	11.0295163726807\\
5.781	11.4089332580566\\
5.782	10.3626497650147\\
5.783	11.8668182373047\\
5.784	12.2433383178711\\
5.785	10.9202935791016\\
5.786	11.704948348999\\
5.787	12.3942813110352\\
5.788	11.6642018890381\\
5.789	11.3934889984131\\
5.79	11.7233264160156\\
5.791	12.2500804138184\\
5.792	12.5520596313477\\
5.793	11.0955101013184\\
5.794	13.1009252166748\\
5.795	11.1145457458496\\
5.796	12.1483164215088\\
5.797	11.6705579376221\\
5.798	11.362829208374\\
5.799	11.8197262573242\\
5.8	11.1557824707031\\
5.801	12.8567712402344\\
5.802	12.5279444122314\\
5.803	12.0413498687744\\
5.804	12.9341361999512\\
5.805	11.7713488769531\\
5.806	12.4178404998779\\
5.807	11.790671005249\\
5.808	11.6574305725098\\
5.809	10.7570697021484\\
5.81	12.6454786682129\\
5.811	13.3037982940674\\
5.812	11.0308453369141\\
5.813	11.7443500518799\\
5.814	12.2574000549316\\
5.815	12.9004479217529\\
5.816	11.6699701690674\\
5.817	11.06072265625\\
5.818	11.1659368896484\\
5.819	11.1958909606934\\
5.82	12.301997756958\\
5.821	12.4474054718018\\
5.822	12.3813805389404\\
5.823	11.91451171875\\
5.824	12.0393018341065\\
5.825	12.3159683990478\\
5.826	11.4192890930176\\
5.827	11.8369213104248\\
5.828	12.0527602386475\\
5.829	13.6156461334229\\
5.83	12.5667847442627\\
5.831	11.233518371582\\
5.832	12.0417681121826\\
5.833	11.2750171661377\\
5.834	12.6329114532471\\
5.835	12.2308173370361\\
5.836	13.775319519043\\
5.837	11.8856865692139\\
5.838	13.077307434082\\
5.839	12.0482443237305\\
5.84	12.5762240600586\\
5.841	12.3658403778076\\
5.842	13.1655285644531\\
5.843	12.4739476776123\\
5.844	13.797190322876\\
5.845	12.5097186279297\\
5.846	13.6236585235596\\
5.847	12.7926132202148\\
5.848	13.4200984954834\\
5.849	11.9323642730713\\
5.85	12.9974001312256\\
5.851	11.4902136230469\\
5.852	13.1119898223877\\
5.853	11.8205011749268\\
5.854	11.3907508087158\\
5.855	11.7570408630371\\
5.856	12.9170363616943\\
5.857	12.4623400878906\\
5.858	12.4632093048096\\
5.859	10.8821472930908\\
5.86	11.8685606384277\\
5.861	10.254458770752\\
5.862	10.8747171020508\\
5.863	11.2305197143555\\
5.864	11.3988807678223\\
5.865	10.9446919250488\\
5.866	11.1361323547363\\
5.867	11.2846353149414\\
5.868	11.7668618011475\\
5.869	10.6953341674805\\
5.87	12.0165441131592\\
5.871	10.391821975708\\
5.872	10.0858536529541\\
5.873	10.7709300231934\\
5.874	11.513473739624\\
5.875	11.5001317596436\\
5.876	9.78492317199706\\
5.877	11.1299676513672\\
5.878	11.7795487213135\\
5.879	11.0711809539795\\
5.88	10.1808813476562\\
5.881	10.5576184082031\\
5.882	10.4231689453125\\
5.883	9.5928148651123\\
5.884	9.46466804504394\\
5.885	12.3301386260986\\
5.886	10.3180795288086\\
5.887	10.0683005523682\\
5.888	11.8700087738037\\
5.889	11.3064416503906\\
5.89	11.6898526763916\\
5.891	11.6784722900391\\
5.892	11.4595195770264\\
5.893	13.024503326416\\
5.894	12.2701319885254\\
5.895	11.7966909790039\\
5.896	10.8511200714111\\
5.897	11.5876992034912\\
5.898	11.5925668334961\\
5.899	10.399172668457\\
5.9	11.2786908721924\\
5.901	12.0079405212402\\
5.902	12.3683283996582\\
5.903	11.6266716766358\\
5.904	12.8068143463135\\
5.905	12.7297060394287\\
5.906	11.1234505462646\\
5.907	11.5187877655029\\
5.908	11.8321690368652\\
5.909	11.7478213500977\\
5.91	11.0851058197022\\
5.911	12.265345993042\\
5.912	12.329832611084\\
5.913	13.2495726013184\\
5.914	12.1194258880615\\
5.915	12.8805827331543\\
5.916	12.8569020843506\\
5.917	12.6190627288818\\
5.918	11.2664749145508\\
5.919	12.7283070373535\\
5.92	12.4593257904053\\
5.921	11.9936014556885\\
5.922	12.1000390625\\
5.923	12.3960703277588\\
5.924	12.5369923400879\\
5.925	12.0187731933594\\
5.926	13.5918170928955\\
5.927	14.5789386749268\\
5.928	12.9514660644531\\
5.929	11.5228412628174\\
5.93	12.7563942718506\\
5.931	13.9432875823975\\
5.932	13.7494747924805\\
5.933	12.5644875335693\\
5.934	12.7403312683106\\
5.935	13.338219833374\\
5.936	13.5905241394043\\
5.937	14.1031370544434\\
5.938	14.0435119628906\\
5.939	14.618327255249\\
5.94	13.79426612854\\
5.941	13.2818537139892\\
5.942	13.6456909942627\\
5.943	13.2232843780518\\
5.944	12.8572190856934\\
5.945	11.3704978942871\\
5.946	12.9626481628418\\
5.947	13.081841506958\\
5.948	12.2253196716309\\
5.949	13.245291595459\\
5.95	12.4319995880127\\
5.951	13.5595304870606\\
5.952	12.05967628479\\
5.953	11.7466976165772\\
5.954	11.9909422302246\\
5.955	12.8130644989014\\
5.956	13.0140090179443\\
5.957	11.2759680938721\\
5.958	11.8872301483154\\
5.959	11.9567837524414\\
5.96	11.2467588806152\\
5.961	13.0345098876953\\
5.962	10.8505493164063\\
5.963	11.6971572875977\\
5.964	11.2029317474365\\
5.965	13.2388064575195\\
5.966	11.1161801147461\\
5.967	11.8798747253418\\
5.968	11.7713268280029\\
5.969	11.4055477905274\\
5.97	11.0738678741455\\
5.971	12.5632501220703\\
5.972	12.3619956207275\\
5.973	12.5599108123779\\
5.974	12.5572050476074\\
5.975	12.627303314209\\
5.976	11.5035230255127\\
5.977	12.4495911407471\\
5.978	11.1707174682617\\
5.979	12.5257907867432\\
5.98	10.7767594909668\\
5.981	11.3309017944336\\
5.982	11.3010735321045\\
5.983	10.8370651245117\\
5.984	12.6180679321289\\
5.985	11.3926549530029\\
5.986	9.99927192687989\\
5.987	11.8057538604736\\
5.988	10.8388906860352\\
5.989	10.9516564941406\\
5.99	12.0850128936768\\
5.991	12.0267107391357\\
5.992	10.7555815887451\\
5.993	10.7264312744141\\
5.994	11.1714082336426\\
5.995	11.9529180145264\\
5.996	12.02063621521\\
5.997	10.7899687194824\\
5.998	12.0673931884766\\
5.999	11.3101465606689\\
6	10.8663391113281\\
6.001	11.841916885376\\
6.002	11.1418857574463\\
6.003	13.0295906066895\\
6.004	11.8516197967529\\
6.005	13.4144815826416\\
6.006	12.1179695892334\\
6.007	12.0450992584229\\
6.008	12.1673403930664\\
6.009	12.5290413665771\\
6.01	12.6557201385498\\
6.011	13.7920880889893\\
6.012	12.4824611663818\\
6.013	13.4445291137695\\
6.014	13.1332746887207\\
6.015	13.9917990112305\\
6.016	11.41010887146\\
6.017	12.8519072723389\\
6.018	12.6959772491455\\
6.019	10.7143325805664\\
6.02	10.5599976348877\\
6.021	12.3303500366211\\
6.022	12.028883972168\\
6.023	11.0959871673584\\
6.024	11.1799587249756\\
6.025	11.8020433044434\\
6.026	13.2286766815186\\
6.027	11.9994404602051\\
6.028	11.805838470459\\
6.029	11.6825393676758\\
6.03	10.3499283599854\\
6.031	10.7388861846924\\
6.032	11.0225914764404\\
6.033	12.2398371124268\\
6.034	12.3206735992432\\
6.035	11.7637889099121\\
6.036	10.5280170440674\\
6.037	10.8342021179199\\
6.038	11.1667086029053\\
6.039	11.5769804382324\\
6.04	12.5154029846191\\
6.041	10.3677285766602\\
6.042	10.7920888519287\\
6.043	11.8336286926269\\
6.044	12.2308587646484\\
6.045	11.5556210327148\\
6.046	12.2289246368408\\
6.047	11.1684020233154\\
6.048	12.2676931762695\\
6.049	12.5616468811035\\
6.05	12.8137205505371\\
6.051	11.215908203125\\
6.052	12.7612688446045\\
6.053	12.5839563751221\\
6.054	12.5049568939209\\
6.055	11.9700263214111\\
6.056	13.443826675415\\
6.057	12.5119515228272\\
6.058	12.3550775909424\\
6.059	11.5103806304932\\
6.06	12.2200341033935\\
6.061	12.6076721954346\\
6.062	11.7685146331787\\
6.063	12.3131810760498\\
6.064	11.2909684753418\\
6.065	12.1799418640137\\
6.066	13.0119631195068\\
6.067	11.4289826965332\\
6.068	13.9745082092285\\
6.069	13.6781270599365\\
6.07	12.6139705657959\\
6.071	11.7047961425781\\
6.072	13.5078282928467\\
6.073	11.4185712432861\\
6.074	13.2402903747559\\
6.075	11.8507702636719\\
6.076	12.3130033874512\\
6.077	12.8573572540283\\
6.078	12.5391175842285\\
6.079	11.7025762939453\\
6.08	11.8275982666016\\
6.081	11.8616069030762\\
6.082	10.2715763092041\\
6.083	10.609126663208\\
6.084	11.5546929168701\\
6.085	13.3371353912353\\
6.086	11.6091119384766\\
6.087	13.2057706451416\\
6.088	12.1095066833496\\
6.089	11.7080100250244\\
6.09	11.054497833252\\
6.091	12.5004808044434\\
6.092	12.1295373535156\\
6.093	12.6487243652344\\
6.094	12.6220820617676\\
6.095	12.501700592041\\
6.096	12.0976866912842\\
6.097	12.9088314056397\\
6.098	12.7863581848144\\
6.099	13.7704054260254\\
6.1	12.4108708190918\\
6.101	12.5477236175537\\
6.102	12.4933848571777\\
6.103	12.6255191040039\\
6.104	12.0328708648682\\
6.105	11.5192128753662\\
6.106	11.9197090148926\\
6.107	12.4542081451416\\
6.108	11.8016402435303\\
6.109	10.6110405731201\\
6.11	10.3622986602783\\
6.111	12.1389125823975\\
6.112	11.5051309204102\\
6.113	12.0792749023437\\
6.114	12.210909576416\\
6.115	10.7999253845215\\
6.116	10.0831773376465\\
6.117	9.7219532775879\\
6.118	10.917267074585\\
6.119	11.2043587493897\\
6.12	10.6141120910645\\
6.121	10.3728005218506\\
6.122	11.5480927276611\\
6.123	11.2895896148682\\
6.124	10.4637509918213\\
6.125	9.74144752502443\\
6.126	10.0116996002197\\
6.127	9.80160804748535\\
6.128	10.4586476135254\\
6.129	10.0359014129639\\
6.13	9.56705017089843\\
6.131	10.7730980682373\\
6.132	10.1844725036621\\
6.133	10.4850296020508\\
6.134	10.4426412963867\\
6.135	10.9458605957031\\
6.136	10.7847171783447\\
6.137	10.6322914123535\\
6.138	10.382931137085\\
6.139	8.37159965515136\\
6.14	11.6778018951416\\
6.141	11.1516199493408\\
6.142	11.3160077667236\\
6.143	11.0280006408691\\
6.144	12.406916885376\\
6.145	11.110687713623\\
6.146	11.9981077575683\\
6.147	10.0228266143799\\
6.148	11.1099369049072\\
6.149	11.948589630127\\
6.15	11.0646566772461\\
6.151	10.2596712493897\\
6.152	10.2144655609131\\
6.153	10.0991997528076\\
6.154	10.2229460144043\\
6.155	11.4817317962647\\
6.156	10.0717133331299\\
6.157	10.2673818206787\\
6.158	11.7884290313721\\
6.159	10.7397583770752\\
6.16	11.4095989227295\\
6.161	9.92015777587891\\
6.162	10.9176119232178\\
6.163	9.80413764953613\\
6.164	10.7503884887695\\
6.165	10.7226303100586\\
6.166	10.5829685974121\\
6.167	9.72819450378418\\
6.168	10.1533153533936\\
6.169	9.25156875610352\\
6.17	10.6908757781982\\
6.171	10.8169463348389\\
6.172	9.64697654724121\\
6.173	10.7782649993896\\
6.174	11.8348761749267\\
6.175	10.0026468658447\\
6.176	11.0385882568359\\
6.177	12.5590065765381\\
6.178	10.984263381958\\
6.179	11.1481845855713\\
6.18	11.1134312438965\\
6.181	11.8601800537109\\
6.182	12.3141244506836\\
6.183	12.2379322814941\\
6.184	12.8660032653809\\
6.185	11.7533558654785\\
6.186	13.0155380249024\\
6.187	12.4226596069336\\
6.188	12.1606806182861\\
6.189	12.3598565673828\\
6.19	13.17580909729\\
6.191	13.1858531188965\\
6.192	13.6229946136475\\
6.193	13.1413390350342\\
6.194	15.2062105560303\\
6.195	13.9929695892334\\
6.196	14.6765322113037\\
6.197	13.6362817382813\\
6.198	14.3742719268799\\
6.199	14.8249611663818\\
6.2	15.7314321136475\\
6.201	14.9037215423584\\
6.202	13.0891873931885\\
6.203	14.2613500976562\\
6.204	13.3276148986816\\
6.205	13.6894755554199\\
6.206	13.900509185791\\
6.207	14.1366953277588\\
6.208	12.7546601867676\\
6.209	12.8943800354004\\
6.21	12.7079028320313\\
6.211	12.7562986755371\\
6.212	12.6881387329102\\
6.213	12.6901424407959\\
6.214	11.8651056671143\\
6.215	12.6098664093017\\
6.216	12.5678510284424\\
6.217	12.6789785766602\\
6.218	11.8860790252686\\
6.219	11.1151673126221\\
6.22	11.4502749633789\\
6.221	11.2403778076172\\
6.222	11.5745586395264\\
6.223	10.7347221374512\\
6.224	10.4403968048096\\
6.225	10.4030179595947\\
6.226	10.7882363128662\\
6.227	11.928688583374\\
6.228	10.9778763580322\\
6.229	11.0649289703369\\
6.23	10.5290909576416\\
6.231	10.8137490081787\\
6.232	10.5552298736572\\
6.233	11.651051864624\\
6.234	11.7146340179443\\
6.235	11.419404296875\\
6.236	11.2462397003174\\
6.237	12.1229312133789\\
6.238	10.8802522277832\\
6.239	9.86051513671875\\
6.24	10.8459190368652\\
6.241	12.1620690917969\\
6.242	11.9087991333008\\
6.243	10.7366788482666\\
6.244	11.6525287628174\\
6.245	11.3676718902588\\
6.246	10.9136401367188\\
6.247	10.9834117889404\\
6.248	12.2250235748291\\
6.249	12.0828700256348\\
6.25	10.6115302276611\\
6.251	10.3520349884033\\
6.252	12.1599992370606\\
6.253	12.0172206115723\\
6.254	13.1716388702392\\
6.255	11.4565167999268\\
6.256	11.9054124450684\\
6.257	13.1796016693115\\
6.258	11.1874217987061\\
6.259	11.0026104736328\\
6.26	10.6747003936768\\
6.261	10.8562992095947\\
6.262	11.5342094421387\\
6.263	11.0506030273437\\
6.264	11.306287612915\\
6.265	10.9294981384277\\
6.266	11.9040580749512\\
6.267	10.4748295593262\\
6.268	9.97158172607422\\
6.269	10.7881310272217\\
6.27	10.4910105133057\\
6.271	10.9310231018066\\
6.272	11.3796709442139\\
6.273	10.3974175262451\\
6.274	10.8581367492676\\
6.275	10.8358995056152\\
6.276	9.80681320190429\\
6.277	10.4251406860351\\
6.278	11.4165599822998\\
6.279	10.7170088195801\\
6.28	11.584069442749\\
6.281	10.1763468933105\\
6.282	10.3330575561523\\
6.283	9.12057876586914\\
6.284	11.6377578735352\\
6.285	11.425380935669\\
6.286	9.86374633789063\\
6.287	10.0028397369385\\
6.288	12.2384825134277\\
6.289	11.317940826416\\
6.29	10.7127508544922\\
6.291	9.87798957824707\\
6.292	10.1331517028809\\
6.293	10.1828818511963\\
6.294	8.70387702941893\\
6.295	11.1539006042481\\
6.296	11.2547103881836\\
6.297	13.1362505340576\\
6.298	9.92131759643556\\
6.299	10.9026873016357\\
6.3	11.1994790649414\\
6.301	11.6433784484863\\
6.302	10.5789130401611\\
6.303	10.5646408081055\\
6.304	10.3855187988281\\
6.305	9.33689270019531\\
6.306	10.3498078155518\\
6.307	9.49182975769043\\
6.308	11.3087447357178\\
6.309	10.4823853302002\\
6.31	10.5390283203125\\
6.311	11.7690124511719\\
6.312	10.5164965057373\\
6.313	9.76795051574706\\
6.314	10.7601705932617\\
6.315	10.469476776123\\
6.316	10.7028179931641\\
6.317	11.325143737793\\
6.318	10.446531829834\\
6.319	10.4305095672607\\
6.32	10.1895056915283\\
6.321	12.2810733032227\\
6.322	11.490718460083\\
6.323	12.1956100463867\\
6.324	10.9718476104736\\
6.325	11.1561325073242\\
6.326	11.438111038208\\
6.327	11.4077089691162\\
6.328	11.0023296356201\\
6.329	11.9234518432617\\
6.33	11.2849764251709\\
6.331	11.0902209472656\\
6.332	11.7646851348877\\
6.333	11.0405593109131\\
6.334	11.0551366424561\\
6.335	11.5776305389404\\
6.336	11.3273119354248\\
6.337	10.5609401702881\\
6.338	11.1867919921875\\
6.339	10.9365230560303\\
6.34	11.0399613189697\\
6.341	12.1634300231934\\
6.342	11.5690538787842\\
6.343	12.7527917480469\\
6.344	12.7509296417236\\
6.345	12.0789761352539\\
6.346	10.4972264099121\\
6.347	11.0966622161865\\
6.348	12.3149960327148\\
6.349	12.5204439544678\\
6.35	12.6642967224121\\
6.351	12.1767806243897\\
6.352	11.8788555145264\\
6.353	11.5675624847412\\
6.354	12.1772379302978\\
6.355	11.9858918762207\\
6.356	12.3199684906006\\
6.357	11.671153793335\\
6.358	11.9749446868896\\
6.359	12.0322003936768\\
6.36	12.7420907592773\\
6.361	11.7372097015381\\
6.362	12.8767519378662\\
6.363	11.8044163513184\\
6.364	11.1243394470215\\
6.365	11.5540692901611\\
6.366	11.6347220611572\\
6.367	11.4573973083496\\
6.368	12.8609906005859\\
6.369	10.560319442749\\
6.37	12.0060495758057\\
6.371	12.1587902832031\\
6.372	11.9343538665771\\
6.373	11.7245207214355\\
6.374	11.7209134674072\\
6.375	11.2926506042481\\
6.376	11.3862958526611\\
6.377	12.5087776184082\\
6.378	11.789800491333\\
6.379	11.4007862854004\\
6.38	11.701120223999\\
6.381	11.7186391448975\\
6.382	10.887541885376\\
6.383	11.5836276245117\\
6.384	12.1102506256103\\
6.385	11.6334282684326\\
6.386	10.6142002105713\\
6.387	11.5261547851563\\
6.388	10.4505410003662\\
6.389	11.221556930542\\
6.39	11.5868284606934\\
6.391	11.7808571624756\\
6.392	9.78101966857911\\
6.393	10.7906962585449\\
6.394	11.0124728393555\\
6.395	11.2802323913574\\
6.396	10.7439586639404\\
6.397	10.3229424285889\\
6.398	9.78068771362305\\
6.399	9.81932983398437\\
6.4	9.51530647277832\\
6.401	10.4622458648682\\
6.402	9.42999122619629\\
6.403	9.23376930236817\\
6.404	11.2682611846924\\
6.405	10.0480333709717\\
6.406	9.38423782348633\\
6.407	10.7351988220215\\
6.408	8.84696868896484\\
6.409	9.77849815368653\\
6.41	8.59164886474609\\
6.411	9.03733215332031\\
6.412	8.68218139648437\\
6.413	10.0522381591797\\
6.414	9.69365325927734\\
6.415	9.8444310760498\\
6.416	9.1441397857666\\
6.417	8.64574592590331\\
6.418	9.06846984863282\\
6.419	10.8457939910889\\
6.42	8.78460586547851\\
6.421	8.64054237365723\\
6.422	10.4090812683105\\
6.423	8.90157531738281\\
6.424	9.55450508117677\\
6.425	9.20903770446778\\
6.426	9.22250312805176\\
6.427	8.64675727844238\\
6.428	9.21043968200684\\
6.429	10.2809580993652\\
6.43	10.4152626800537\\
6.431	10.5856603240967\\
6.432	11.2298439788818\\
6.433	10.2357094573975\\
6.434	12.0041879272461\\
6.435	11.2061835479736\\
6.436	10.5402380371094\\
6.437	11.0999298858643\\
6.438	9.7975064086914\\
6.439	11.6236302185059\\
6.44	11.2411373901367\\
6.441	12.1037078094482\\
6.442	12.136688079834\\
6.443	12.5755007171631\\
6.444	11.8859674072266\\
6.445	11.6642216491699\\
6.446	13.3256018066406\\
6.447	11.8422979736328\\
6.448	11.8221028137207\\
6.449	12.5544898223877\\
6.45	12.6242401885986\\
6.451	13.1256520843506\\
6.452	12.7605283355713\\
6.453	12.5608269500732\\
6.454	14.6730617523193\\
6.455	13.5662120056152\\
6.456	11.5254119873047\\
6.457	12.8329029083252\\
6.458	13.7555094146728\\
6.459	13.9422536468506\\
6.46	13.1284050750732\\
6.461	12.5376808166504\\
6.462	11.008783416748\\
6.463	11.9608992004395\\
6.464	12.4357363891602\\
6.465	11.6254096221924\\
6.466	13.0418188476563\\
6.467	13.7945290374756\\
6.468	13.1052809906006\\
6.469	13.0268393707275\\
6.47	12.8627293395996\\
6.471	13.1459433746338\\
6.472	11.2922360229492\\
6.473	10.9640483093262\\
6.474	13.9090316772461\\
6.475	12.2397817993164\\
6.476	11.0189509582519\\
6.477	11.2641503143311\\
6.478	12.2908806610107\\
6.479	11.3856978607178\\
6.48	13.6108525848389\\
6.481	11.6164221954346\\
6.482	12.0873184204102\\
6.483	11.2219013214111\\
6.484	11.264853515625\\
6.485	12.4106709289551\\
6.486	10.9429808807373\\
6.487	12.4665101623535\\
6.488	11.0692463684082\\
6.489	9.92964752197265\\
6.49	11.0308518218994\\
6.491	11.6440979766846\\
6.492	12.1075717163086\\
6.493	11.0657987976074\\
6.494	10.6389140319824\\
6.495	11.3022497558594\\
6.496	9.94180885314942\\
6.497	10.6999417114258\\
6.498	10.8719706726074\\
6.499	10.419787902832\\
6.5	10.8022135925293\\
6.501	10.5597164916992\\
6.502	10.6764302062988\\
6.503	10.9314044189453\\
6.504	10.1631284332275\\
6.505	12.3578509521484\\
6.506	11.3070984649658\\
6.507	10.8248825836182\\
6.508	10.6601970672607\\
6.509	11.3771914672852\\
6.51	11.7996290588379\\
6.511	10.4547380828858\\
6.512	10.2984740447998\\
6.513	11.3279513549805\\
6.514	10.1232324981689\\
6.515	12.0340690612793\\
6.516	10.5391808319092\\
6.517	10.5369618225098\\
6.518	11.2618383026123\\
6.519	10.1462092590332\\
6.52	11.6788387298584\\
6.521	12.0661470794678\\
6.522	12.007698135376\\
6.523	11.6981307220459\\
6.524	10.6312021636963\\
6.525	10.4739177703858\\
6.526	12.0685285949707\\
6.527	11.9426582336426\\
6.528	11.5281967163086\\
6.529	10.4815601348877\\
6.53	14.1841291809082\\
6.531	10.8244262695312\\
6.532	11.8697206878662\\
6.533	10.8663106536865\\
6.534	11.7025975036621\\
6.535	11.4979857635498\\
6.536	11.1713775634766\\
6.537	9.28778076171875\\
6.538	10.5796639251709\\
6.539	9.87028175354004\\
6.54	10.4670571899414\\
6.541	11.4831707763672\\
6.542	10.6593419647217\\
6.543	10.1998956298828\\
6.544	10.9789912414551\\
6.545	12.0242519378662\\
6.546	11.563504486084\\
6.547	10.6702336120605\\
6.548	11.3972200012207\\
6.549	10.5613916015625\\
6.55	11.5567009735107\\
6.551	10.7429357147217\\
6.552	10.5231109619141\\
6.553	10.2126519775391\\
6.554	11.2495869445801\\
6.555	10.2450098419189\\
6.556	9.1344366455078\\
6.557	10.7870668029785\\
6.558	10.4641878509522\\
6.559	10.301187286377\\
6.56	9.77565826416016\\
6.561	9.1206241607666\\
6.562	10.9538700866699\\
6.563	11.0307122039795\\
6.564	10.4557440185547\\
6.565	11.619228515625\\
6.566	9.6898006439209\\
6.567	10.9040365600586\\
6.568	12.3334936523437\\
6.569	10.2277473449707\\
6.57	9.40030761718749\\
6.571	10.0774998474121\\
6.572	10.8807904815674\\
6.573	9.05269630432129\\
6.574	10.2742631530762\\
6.575	9.01763160705566\\
6.576	10.8686968231201\\
6.577	9.9114331817627\\
6.578	10.0245303344727\\
6.579	10.2900417327881\\
6.58	11.1069260406494\\
6.581	10.2948240661621\\
6.582	10.2079650115967\\
6.583	9.32466186523438\\
6.584	11.0203539276123\\
6.585	10.4800402069092\\
6.586	11.6043339538574\\
6.587	10.6242388916015\\
6.588	10.6672212219238\\
6.589	9.58809265136719\\
6.59	10.2182638549805\\
6.591	8.8272176361084\\
6.592	11.650212097168\\
6.593	10.3846891784668\\
6.594	10.5249433135986\\
6.595	11.0465586090088\\
6.596	12.2397121429443\\
6.597	11.5856990814209\\
6.598	11.0409590148926\\
6.599	11.36786277771\\
6.6	10.3516793823242\\
6.601	12.1737911224365\\
6.602	12.0488824462891\\
6.603	12.4421006011963\\
6.604	11.5943002319336\\
6.605	12.1206913757324\\
6.606	12.6129972839355\\
6.607	13.3432220458984\\
6.608	12.8394946289063\\
6.609	13.2001982879639\\
6.61	13.8842579650879\\
6.611	12.3207392883301\\
6.612	12.3298818969727\\
6.613	12.8440473937988\\
6.614	13.8732999420166\\
6.615	13.5648567962646\\
6.616	12.0992311096191\\
6.617	12.0765392303467\\
6.618	12.9431505584717\\
6.619	12.5789781951904\\
6.62	13.2782800292969\\
6.621	10.9838271331787\\
6.622	10.6380376434326\\
6.623	13.9828811645508\\
6.624	12.6960290527344\\
6.625	11.3835431671143\\
6.626	12.4558327484131\\
6.627	10.8801447296143\\
6.628	11.690509262085\\
6.629	10.9617992401123\\
6.63	11.2232241821289\\
6.631	11.8325112915039\\
6.632	11.2566288757324\\
6.633	11.372172088623\\
6.634	11.4722945404053\\
6.635	11.5968280792236\\
6.636	12.1681703948975\\
6.637	11.3953093719482\\
6.638	12.0149317932129\\
6.639	11.2870970916748\\
6.64	11.342035369873\\
6.641	11.0942462921142\\
6.642	10.5742683410645\\
6.643	10.6227926635742\\
6.644	12.0873991394043\\
6.645	10.8605497741699\\
6.646	11.0176582336426\\
6.647	11.0860817718506\\
6.648	11.6608204650879\\
6.649	11.8370891571045\\
6.65	11.8177179718018\\
6.651	10.2197566223144\\
6.652	12.0755914306641\\
6.653	10.0521234893799\\
6.654	10.0808843231201\\
6.655	10.1402711486816\\
6.656	12.1785385131836\\
6.657	9.14511161804198\\
6.658	10.1968354034424\\
6.659	10.185662612915\\
6.66	9.14570716857909\\
6.661	9.61892738342284\\
6.662	10.1150381469727\\
6.663	10.2706843566894\\
6.664	9.64432334899902\\
6.665	8.80495735168458\\
6.666	8.21546485900878\\
6.667	10.4051368713379\\
6.668	10.0677593994141\\
6.669	10.0094469451904\\
6.67	9.34336074829102\\
6.671	7.99222663879395\\
6.672	9.39909782409667\\
6.673	10.9609525299072\\
6.674	11.3585541534424\\
6.675	10.4268003845215\\
6.676	8.2644850921631\\
6.677	9.62420440673827\\
6.678	9.78850059509277\\
6.679	10.2304720306396\\
6.68	8.97478942871093\\
6.681	9.48886436462402\\
6.682	8.89122863769531\\
6.683	10.6536256408691\\
6.684	10.6972463989258\\
6.685	10.9857183074951\\
6.686	10.0820947265625\\
6.687	9.80294494628907\\
6.688	11.3210991668701\\
6.689	11.2951295471191\\
6.69	9.54423858642578\\
6.691	9.4143773651123\\
6.692	9.79850440979004\\
6.693	9.53990982055664\\
6.694	10.3594818115234\\
6.695	10.8299806976318\\
6.696	9.81535942077637\\
6.697	9.78431098937988\\
6.698	11.1902906036377\\
6.699	11.0561803436279\\
6.7	9.67489295959473\\
6.701	10.3137274932861\\
6.702	9.24872169494628\\
6.703	9.98162887573243\\
6.704	9.58822715759277\\
6.705	9.77181015014648\\
6.706	10.2189914703369\\
6.707	8.79272880554198\\
6.708	9.64678611755372\\
6.709	10.1406690979004\\
6.71	9.45047843933105\\
6.711	10.4359009552002\\
6.712	11.2657437133789\\
6.713	9.01837150573731\\
6.714	10.8266783905029\\
6.715	10.0865036010742\\
6.716	11.8343978881836\\
6.717	11.8377288818359\\
6.718	9.99832908630371\\
6.719	10.2215726470947\\
6.72	10.266566696167\\
6.721	10.4073667907715\\
6.722	10.2063130187988\\
6.723	11.7875956726074\\
6.724	10.0175160217285\\
6.725	10.4058525848389\\
6.726	11.3427111816406\\
6.727	12.2157502746582\\
6.728	10.9146287536621\\
6.729	11.7594868469238\\
6.73	12.2939377593994\\
6.731	10.6293591308594\\
6.732	12.086131439209\\
6.733	12.5341742706299\\
6.734	12.0829037475586\\
6.735	12.9318350219727\\
6.736	13.3330953216553\\
6.737	14.2870139312744\\
6.738	11.4562292480469\\
6.739	12.4465921783447\\
6.74	12.6050131988525\\
6.741	13.6748400115967\\
6.742	12.1932373046875\\
6.743	10.0420920562744\\
6.744	11.6833323669434\\
6.745	11.7952988433838\\
6.746	11.8903327941894\\
6.747	10.7434210205078\\
6.748	11.414691619873\\
6.749	10.8964315032959\\
6.75	9.88449272155762\\
6.751	10.0699716949463\\
6.752	11.007240524292\\
6.753	11.1619190216064\\
6.754	10.3674137878418\\
6.755	10.1278378295899\\
6.756	9.17929954528809\\
6.757	10.6632176208496\\
6.758	8.46989990234376\\
6.759	8.92376815795899\\
6.76	9.05077926635742\\
6.761	9.31966514587403\\
6.762	11.0998505401611\\
6.763	10.272218170166\\
6.764	8.80812767028809\\
6.765	10.1424882507324\\
6.766	11.3101126098633\\
6.767	10.4294380187988\\
6.768	9.89054718017577\\
6.769	10.3303902435303\\
6.77	11.6527126312256\\
6.771	9.61835685729982\\
6.772	11.140018157959\\
6.773	10.6893687438965\\
6.774	10.7791130828857\\
6.775	9.74761390686035\\
6.776	9.6068286895752\\
6.777	10.4148818969726\\
6.778	10.7309600830078\\
6.779	9.72005363464355\\
6.78	11.1834423065186\\
6.781	10.7168276977539\\
6.782	9.45458335876465\\
6.783	11.0626927185059\\
6.784	9.94827056884766\\
6.785	8.87039886474609\\
6.786	11.4507648468018\\
6.787	8.94686851501464\\
6.788	8.74200027465821\\
6.789	10.6289630126953\\
6.79	9.39806762695312\\
6.791	10.6205377197266\\
6.792	12.0466804504395\\
6.793	10.583120880127\\
6.794	7.68878410339356\\
6.795	9.38497749328613\\
6.796	10.0713590240479\\
6.797	9.75133392333984\\
6.798	10.1542179870605\\
6.799	10.1397322845459\\
6.8	9.55465965270996\\
6.801	10.7717604827881\\
6.802	9.63592002868653\\
6.803	9.22993339538574\\
6.804	10.4700105285645\\
6.805	9.61279006958007\\
6.806	8.70449813842774\\
6.807	9.85972167968751\\
6.808	10.3057559967041\\
6.809	9.62217063903807\\
6.81	9.32874565124511\\
6.811	10.0354944610596\\
6.812	9.43722030639648\\
6.813	9.79991363525392\\
6.814	9.12752166748047\\
6.815	8.69506996154784\\
6.816	10.9262589263916\\
6.817	7.81107246398925\\
6.818	8.90727218627929\\
6.819	8.24458396911621\\
6.82	9.70613830566407\\
6.821	9.06256843566895\\
6.822	9.53981498718262\\
6.823	10.1282813262939\\
6.824	8.50546546936036\\
6.825	7.27499084472656\\
6.826	8.65286247253417\\
6.827	8.06796554565429\\
6.828	8.35337448120117\\
6.829	8.46710700988768\\
6.83	6.86681030273436\\
6.831	8.41093811035155\\
6.832	8.89357757568359\\
6.833	9.50247512817383\\
6.834	8.33957412719727\\
6.835	8.35095405578613\\
6.836	9.8830281829834\\
6.837	8.12141975402832\\
6.838	9.34644905090333\\
6.839	9.85912872314454\\
6.84	9.8594415283203\\
6.841	8.63984062194824\\
6.842	9.16732299804688\\
6.843	10.7849359130859\\
6.844	11.1588806152344\\
6.845	9.53435813903808\\
6.846	11.6866312408447\\
6.847	10.0931900787353\\
6.848	11.3123860931397\\
6.849	12.8150685882568\\
6.85	10.7553030395508\\
6.851	10.7276619720459\\
6.852	13.0662894439697\\
6.853	11.3374831390381\\
6.854	13.2937289428711\\
6.855	12.6797174835205\\
6.856	12.4280972290039\\
6.857	12.2861025238037\\
6.858	14.4432833099365\\
6.859	13.6069540405273\\
6.86	12.496919708252\\
6.861	12.6298782348633\\
6.862	14.1597090911865\\
6.863	13.2085614013672\\
6.864	14.3198976135254\\
6.865	12.0587508392334\\
6.866	11.8402500152588\\
6.867	13.7549361419678\\
6.868	15.3703885650635\\
6.869	11.95365234375\\
6.87	12.9642351531982\\
6.871	13.4517805480957\\
6.872	13.5910943603516\\
6.873	11.7144309234619\\
6.874	13.2411845397949\\
6.875	11.660881729126\\
6.876	11.5685958862305\\
6.877	11.9452262878418\\
6.878	12.4494826507568\\
6.879	12.1317113494873\\
6.88	10.8629463195801\\
6.881	10.1652163696289\\
6.882	10.7648601531982\\
6.883	11.0954592895508\\
6.884	11.8124768066406\\
6.885	12.2411707305908\\
6.886	9.53805900573731\\
6.887	10.0596646118164\\
6.888	11.0865785980225\\
6.889	10.0976895904541\\
6.89	11.3256160736084\\
6.891	11.1321648406983\\
6.892	11.2280500030518\\
6.893	10.1418674468994\\
6.894	9.69229660034179\\
6.895	11.0673799133301\\
6.896	11.2275788879395\\
6.897	11.5839705657959\\
6.898	11.2066093444824\\
6.899	10.7449351501465\\
6.9	10.2072933197021\\
6.901	9.49861465454102\\
6.902	9.73063514709473\\
6.903	9.34620269775391\\
6.904	9.76872398376464\\
6.905	10.514606552124\\
6.906	9.80969467163085\\
6.907	8.55635124206543\\
6.908	9.8025514984131\\
6.909	11.4803384399414\\
6.91	8.38205101013185\\
6.911	10.0140894317627\\
6.912	11.6827766418457\\
6.913	9.83055305480957\\
6.914	8.40131942749024\\
6.915	8.48552818298339\\
6.916	10.6334608459473\\
6.917	8.926029586792\\
6.918	8.73660713195801\\
6.919	9.90457984924316\\
6.92	9.28966194152832\\
6.921	7.50604110717774\\
6.922	9.14606506347657\\
6.923	7.81436027526856\\
6.924	8.61939422607422\\
6.925	10.8350276184082\\
6.926	8.76241134643556\\
6.927	8.46610198974609\\
6.928	8.61669090270996\\
6.929	8.22237892150878\\
6.93	8.726000289917\\
6.931	8.92889572143555\\
6.932	9.5058709716797\\
6.933	8.73182022094727\\
6.934	8.48243209838867\\
6.935	9.37447074890136\\
6.936	9.58081863403319\\
6.937	7.81116813659668\\
6.938	9.68952095031739\\
6.939	9.89853927612305\\
6.94	9.42655555725098\\
6.941	9.40727447509765\\
6.942	11.4964519500732\\
6.943	9.03828300476074\\
6.944	10.5550543212891\\
6.945	11.6713751983643\\
6.946	11.2990563964844\\
6.947	9.87723289489746\\
6.948	9.70795944213867\\
6.949	10.7859741973877\\
6.95	8.68966331481934\\
6.951	10.4928508758545\\
6.952	11.2792102050781\\
6.953	9.86672203063965\\
6.954	11.9890103149414\\
6.955	9.06296028137207\\
6.956	8.39159301757812\\
6.957	10.3960460662842\\
6.958	8.20583320617675\\
6.959	8.88745468139649\\
6.96	8.21770980834961\\
6.961	9.65357780456543\\
6.962	8.99811424255371\\
6.963	8.87725517272949\\
6.964	10.7769747924805\\
6.965	9.94227989196777\\
6.966	9.43215179443359\\
6.967	8.44852188110352\\
6.968	9.26984184265136\\
6.969	10.5800888824463\\
6.97	8.79982414245606\\
6.971	10.6090760803223\\
6.972	9.3970785522461\\
6.973	10.3417997741699\\
6.974	9.02194862365722\\
6.975	10.977049407959\\
6.976	10.5504529571533\\
6.977	10.2443772125244\\
6.978	10.37141456604\\
6.979	13.3205542755127\\
6.98	11.3172782897949\\
6.981	10.8174695587158\\
6.982	12.5456369018555\\
6.983	11.8987110900879\\
6.984	11.6083908081055\\
6.985	12.542165222168\\
6.986	13.5708463287354\\
6.987	11.9584710693359\\
6.988	12.0050366973877\\
6.989	13.1115655517578\\
6.99	11.6058932495117\\
6.991	14.2251608276367\\
6.992	12.6015205383301\\
6.993	13.1550283813477\\
6.994	13.2955989074707\\
6.995	12.3661180877686\\
6.996	12.6500101470947\\
6.997	13.453849105835\\
6.998	12.3162596130371\\
6.999	14.0156742095947\\
7	13.1355812835693\\
7.001	12.2772820281982\\
7.002	13.089720993042\\
7.003	14.4785076141357\\
7.004	13.6793827819824\\
7.005	13.1004089355469\\
7.006	11.4073428344726\\
7.007	13.0727417755127\\
7.008	12.6846717834473\\
7.009	12.9920292663574\\
7.01	13.6528396606445\\
7.011	14.0651502227783\\
7.012	12.7087783050537\\
7.013	13.5051644897461\\
7.014	11.5893601226807\\
7.015	12.6544700622559\\
7.016	12.2028131866455\\
7.017	12.7473844909668\\
7.018	11.9422281646729\\
7.019	12.5593836975098\\
7.02	11.2253496551514\\
7.021	11.8675068664551\\
7.022	10.8947669219971\\
7.023	11.067342300415\\
7.024	11.4771184539795\\
7.025	11.5381204986572\\
7.026	11.3810649108887\\
7.027	9.92634117126465\\
7.028	12.4270594024658\\
7.029	11.5496160125732\\
7.03	11.3097148895264\\
7.031	11.1605113220215\\
7.032	10.2567414093018\\
7.033	10.5858264160156\\
7.034	8.8476513671875\\
7.035	11.0720701599121\\
7.036	9.77552062988281\\
7.037	10.7119757843018\\
7.038	9.8188613128662\\
7.039	9.77359771728516\\
7.04	7.43194511413574\\
7.041	9.3227490234375\\
7.042	10.3795137023926\\
7.043	8.57218391418456\\
7.044	10.2693184661865\\
7.045	9.83271598815918\\
7.046	9.49224388122559\\
7.047	10.5442317962647\\
7.048	10.4032400512695\\
7.049	8.70219131469727\\
7.05	8.51309280395508\\
7.051	9.82572380065919\\
7.052	9.73190483093261\\
7.053	10.1361573791504\\
7.054	9.3956591796875\\
7.055	10.4121090698242\\
7.056	9.28690048217773\\
7.057	8.39338340759276\\
7.058	9.41228668212889\\
7.059	8.64613037109375\\
7.06	8.97272262573242\\
7.061	8.87671020507813\\
7.062	8.76995124816895\\
7.063	10.5312841033936\\
7.064	9.47898796081543\\
7.065	8.63814804077148\\
7.066	9.65060935974121\\
7.067	9.10351493835449\\
7.068	9.0713232421875\\
7.069	9.37646713256835\\
7.07	9.57262176513672\\
7.071	9.65005020141601\\
7.072	9.47587707519531\\
7.073	7.65633064270018\\
7.074	10.9198161315918\\
7.075	9.03284996032714\\
7.076	10.0574196624756\\
7.077	8.74502960205078\\
7.078	8.63231666564941\\
7.079	11.0326179504395\\
7.08	9.24894180297852\\
7.081	11.0997924804688\\
7.082	10.6117001342773\\
7.083	10.8103419494629\\
7.084	9.75261627197266\\
7.085	11.4074073028564\\
7.086	10.4860398864746\\
7.087	10.6322134399414\\
7.088	8.65279853820802\\
7.089	10.5854917907715\\
7.09	10.792354888916\\
7.091	10.0941388702393\\
7.092	11.4263433074951\\
7.093	10.6037917327881\\
7.094	10.1184321594238\\
7.095	10.9169924926758\\
7.096	11.8364331054688\\
7.097	11.3874139404297\\
7.098	10.683191986084\\
7.099	9.09519371032715\\
7.1	11.2438572692871\\
7.101	11.5558354949951\\
7.102	10.9706275939941\\
7.103	11.6451472473145\\
7.104	9.68744857788086\\
7.105	11.2162285614014\\
7.106	11.1689579772949\\
7.107	10.6685169219971\\
7.108	13.9222712707519\\
7.109	10.7397887420654\\
7.11	11.6236519622803\\
7.111	11.1587995147705\\
7.112	10.8006581878662\\
7.113	11.6638922119141\\
7.114	10.4120767974854\\
7.115	10.8991265106201\\
7.116	11.2143868255615\\
7.117	9.9080093383789\\
7.118	9.21888000488282\\
7.119	11.3067468261719\\
7.12	10.8670513916016\\
7.121	9.38260986328125\\
7.122	10.593444519043\\
7.123	10.0790034484863\\
7.124	9.13349197387696\\
7.125	9.72149467468262\\
7.126	10.1744091796875\\
7.127	10.6074110412598\\
7.128	10.9301036071777\\
7.129	9.77747863769532\\
7.13	9.40572044372558\\
7.131	10.3171450042725\\
7.132	12.1076271820068\\
7.133	10.7315245819092\\
7.134	10.2641686248779\\
7.135	11.4320796203613\\
7.136	11.6223601531982\\
7.137	12.7321485137939\\
7.138	10.1975482177734\\
7.139	11.9207133483887\\
7.14	11.0123009490967\\
7.141	13.0870517730713\\
7.142	12.5184126281738\\
7.143	11.9892698669434\\
7.144	12.2920470428467\\
7.145	12.9219111633301\\
7.146	12.4526216125488\\
7.147	11.9603624725342\\
7.148	11.0080794525147\\
7.149	9.10944633483888\\
7.15	10.5056921386719\\
7.151	10.7509457397461\\
7.152	9.84882316589355\\
7.153	8.9038850402832\\
7.154	10.6161882781982\\
7.155	10.5325905609131\\
7.156	9.25467781066894\\
7.157	10.0198481750488\\
7.158	8.94892372131348\\
7.159	7.93109092712403\\
7.16	9.51907173156738\\
7.161	8.16808052062987\\
7.162	10.0749712371826\\
7.163	8.80012084960937\\
7.164	7.21827590942384\\
7.165	7.09301895141601\\
7.166	6.41709846496582\\
7.167	7.46321159362793\\
7.168	6.75125404357911\\
7.169	4.92453216552734\\
7.17	7.4806027984619\\
7.171	8.63684478759765\\
7.172	8.19867683410645\\
7.173	9.52538375854492\\
7.174	10.0732709503174\\
7.175	6.53475967407226\\
7.176	7.94621131896973\\
7.177	9.85692543029785\\
7.178	9.71331405639648\\
7.179	8.82635566711426\\
7.18	9.30658561706544\\
7.181	9.92581306457519\\
7.182	11.3616320037842\\
7.183	11.4731871795654\\
7.184	10.5944341278076\\
7.185	11.8637919616699\\
7.186	8.28243133544922\\
7.187	10.7161301422119\\
7.188	11.1370183563232\\
7.189	11.3360295104981\\
7.19	8.72970275878906\\
7.191	11.810682220459\\
7.192	10.3575814819336\\
7.193	9.67331108093262\\
7.194	9.65246772766113\\
7.195	10.1322410583496\\
7.196	11.5748419952393\\
7.197	11.4092106628418\\
7.198	9.75436286926269\\
7.199	9.74897712707519\\
7.2	11.4000101470947\\
7.201	12.220386428833\\
7.202	9.97832351684569\\
7.203	11.2704709625244\\
7.204	11.2389426422119\\
7.205	9.11165962219238\\
7.206	13.9726560974121\\
7.207	11.2899314880371\\
7.208	10.9368958282471\\
7.209	12.5603339385986\\
7.21	12.8280142974854\\
7.211	11.5865409851074\\
7.212	12.4010529327393\\
7.213	12.1705620574951\\
7.214	13.452177734375\\
7.215	11.9431665802002\\
7.216	11.5442704772949\\
7.217	10.3236895751953\\
7.218	11.5310492706299\\
7.219	8.95793647766114\\
7.22	12.0805153656006\\
7.221	10.0841307830811\\
7.222	10.608840637207\\
7.223	9.59514038085936\\
7.224	11.2883794403076\\
7.225	10.1548886871338\\
7.226	9.19683845520019\\
7.227	9.02172660827637\\
7.228	10.0606083679199\\
7.229	8.53845649719239\\
7.23	7.6255679321289\\
7.231	7.62155151367188\\
7.232	7.26102920532227\\
7.233	9.35243240356445\\
7.234	9.49002441406249\\
7.235	8.26150932312012\\
7.236	8.17922882080079\\
7.237	9.22379440307617\\
7.238	10.4676246643066\\
7.239	9.00359703063964\\
7.24	8.03843963623046\\
7.241	9.8534226989746\\
7.242	9.86996788024902\\
7.243	8.64280220031739\\
7.244	10.2472566986084\\
7.245	10.3194590759277\\
7.246	11.2963218688965\\
7.247	10.9604851531982\\
7.248	10.9013292694092\\
7.249	10.4643455505371\\
7.25	11.8649319458008\\
7.251	11.0764395141602\\
7.252	12.333915939331\\
7.253	12.4027401733399\\
7.254	10.4707200622559\\
7.255	10.3290724182129\\
7.256	10.5908221435547\\
7.257	10.8346532440186\\
7.258	10.6351969146728\\
7.259	11.7510488891602\\
7.26	9.33501296997071\\
7.261	11.9233832550049\\
7.262	9.96960075378418\\
7.263	9.59012184143067\\
7.264	9.48501502990722\\
7.265	11.2688750457764\\
7.266	10.1056607818604\\
7.267	11.8155876159668\\
7.268	9.32084632873534\\
7.269	9.92254287719726\\
7.27	9.93639404296876\\
7.271	10.5275105285644\\
7.272	10.0362923431396\\
7.273	10.2203811645508\\
7.274	11.1419368743897\\
7.275	9.49142562866211\\
7.276	10.4207400512695\\
7.277	11.8310475158691\\
7.278	9.61388290405273\\
7.279	9.86404388427734\\
7.28	10.7307991027832\\
7.281	12.0228607940674\\
7.282	10.6786250305176\\
7.283	10.135909576416\\
7.284	9.52397399902344\\
7.285	11.3241586303711\\
7.286	10.0507094573975\\
7.287	10.5464853668213\\
7.288	10.362505569458\\
7.289	9.14978744506836\\
7.29	10.2039587402344\\
7.291	9.79265197753905\\
7.292	8.7513437652588\\
7.293	8.62965110778809\\
7.294	8.40282455444336\\
7.295	8.4390323638916\\
7.296	9.52930763244629\\
7.297	8.46209556579589\\
7.298	7.75737701416016\\
7.299	8.18894737243653\\
7.3	7.81200195312501\\
7.301	8.35239295959472\\
7.302	7.08995681762696\\
7.303	8.4885326385498\\
7.304	7.07484306335449\\
7.305	8.7597747039795\\
7.306	8.34365943908692\\
7.307	9.27262351989745\\
7.308	8.68939903259277\\
7.309	9.46835540771485\\
7.31	8.33902526855468\\
7.311	10.044621887207\\
7.312	11.1469637298584\\
7.313	9.8387875366211\\
7.314	10.6732530975342\\
7.315	9.67374794006348\\
7.316	9.72342170715332\\
7.317	10.7123972320557\\
7.318	11.3338204193115\\
7.319	12.6890116882324\\
7.32	12.5875743865967\\
7.321	10.7360353088379\\
7.322	12.6939437103271\\
7.323	11.3848906707764\\
7.324	12.159718170166\\
7.325	12.1604584503174\\
7.326	13.391771697998\\
7.327	11.801018447876\\
7.328	10.4324723052978\\
7.329	10.5306397247314\\
7.33	11.0117884063721\\
7.331	11.4117845153809\\
7.332	9.40637992858886\\
7.333	9.7188907623291\\
7.334	8.1515008544922\\
7.335	9.12754615783692\\
7.336	9.46399917602538\\
7.337	8.5266170501709\\
7.338	8.15017623901367\\
7.339	7.97911254882813\\
7.34	9.44584411621094\\
7.341	8.12618537902831\\
7.342	9.00421928405761\\
7.343	8.99653709411622\\
7.344	7.41110816955566\\
7.345	9.29215591430665\\
7.346	9.54026809692382\\
7.347	9.79384712219239\\
7.348	9.62001388549805\\
7.349	11.1575532531738\\
7.35	10.9683625030518\\
7.351	10.6154708099365\\
7.352	11.2433695220947\\
7.353	10.1393018341064\\
7.354	11.0435824584961\\
7.355	10.6169904327393\\
7.356	11.0084071350098\\
7.357	11.2555602264404\\
7.358	9.56897941589355\\
7.359	10.9242121887207\\
7.36	8.86616973876953\\
7.361	9.61637870788573\\
7.362	8.78089805603027\\
7.363	8.49329345703124\\
7.364	10.3019422149658\\
7.365	9.73182800292969\\
7.366	9.61891632080078\\
7.367	8.54367797851563\\
7.368	8.37212615966797\\
7.369	9.89315910339354\\
7.37	9.05269905090331\\
7.371	10.0708684539795\\
7.372	9.4262296295166\\
7.373	8.04771011352538\\
7.374	8.87258445739747\\
7.375	9.37716697692872\\
7.376	9.31897621154785\\
7.377	8.75430297851562\\
7.378	8.57703887939454\\
7.379	10.2688128662109\\
7.38	9.02366661071777\\
7.381	9.56608787536621\\
7.382	10.7201304626465\\
7.383	11.1927396392822\\
7.384	11.1985427093506\\
7.385	11.2216805267334\\
7.386	11.7431034088135\\
7.387	9.49158805847168\\
7.388	11.8776123809814\\
7.389	11.9343590545654\\
7.39	10.3266895294189\\
7.391	10.194655456543\\
7.392	10.1595054626465\\
7.393	9.77833633422853\\
7.394	9.89385047912597\\
7.395	8.08745246887207\\
7.396	9.85468177795411\\
7.397	7.28558807373047\\
7.398	8.20117485046386\\
7.399	8.68266494750978\\
7.4	9.43110610961914\\
7.401	8.03590492248536\\
7.402	6.79331069946288\\
7.403	6.7284196472168\\
7.404	5.57734474182128\\
7.405	8.05728691101075\\
7.406	6.34532081604004\\
7.407	5.24314949035644\\
7.408	7.58209968566894\\
7.409	7.46617782592773\\
7.41	7.27661712646484\\
7.411	8.27227951049805\\
7.412	7.57216133117676\\
7.413	6.96646713256835\\
7.414	8.17246040344239\\
7.415	9.3106177520752\\
7.416	8.90810050964355\\
7.417	6.94418632507325\\
7.418	7.63360588073731\\
7.419	9.26665924072266\\
7.42	8.8826049041748\\
7.421	6.91845474243163\\
7.422	6.99627525329591\\
7.423	10.0362242126465\\
7.424	10.1310529327393\\
7.425	9.59692916870117\\
7.426	10.2896286773682\\
7.427	9.28963111877442\\
7.428	8.67247749328614\\
7.429	10.2497302246094\\
7.43	8.87043113708496\\
7.431	10.0963603210449\\
7.432	9.29296028137207\\
7.433	9.95483993530273\\
7.434	9.07284736633301\\
7.435	10.8838656616211\\
7.436	8.25131584167481\\
7.437	9.22857040405275\\
7.438	9.29938346862792\\
7.439	8.93919593811036\\
7.44	9.4973348236084\\
7.441	8.82347305297851\\
7.442	9.81793350219726\\
7.443	8.58098220825195\\
7.444	9.76885261535645\\
7.445	9.7645310974121\\
7.446	9.51889442443847\\
7.447	10.4164891052246\\
7.448	9.30652603149414\\
7.449	11.367246170044\\
7.45	9.30353591918946\\
7.451	11.2338707733154\\
7.452	10.3532402801514\\
7.453	11.8446209716797\\
7.454	9.2206322479248\\
7.455	10.4996587371826\\
7.456	11.0541834259033\\
7.457	11.7791835784912\\
7.458	11.6161048126221\\
7.459	10.5928677368164\\
7.46	11.0802869415283\\
7.461	9.99665214538574\\
7.462	10.064976348877\\
7.463	10.4383311462402\\
7.464	10.9123529052734\\
7.465	7.88189811706543\\
7.466	8.9291845703125\\
7.467	8.31859550476075\\
7.468	10.0090606689453\\
7.469	8.47708953857422\\
7.47	8.88155754089357\\
7.471	9.8370733642578\\
7.472	8.3571501159668\\
7.473	7.51343536376953\\
7.474	7.30768013000488\\
7.475	8.79362174987793\\
7.476	9.34255523681639\\
7.477	8.34280410766601\\
7.478	9.51653411865234\\
7.479	7.70768753051759\\
7.48	7.61776924133301\\
7.481	9.50661659240723\\
7.482	11.1368836212158\\
7.483	10.5997106170654\\
7.484	10.21890625\\
7.485	9.23477355957031\\
7.486	12.1132107543945\\
7.487	12.0836435699463\\
7.488	11.4432270812988\\
7.489	13.398592300415\\
7.49	13.5534716033936\\
7.491	11.1606328582764\\
7.492	12.0002387237549\\
7.493	10.4546597290039\\
7.494	11.4530270385742\\
7.495	10.3597092437744\\
7.496	10.5290825653076\\
7.497	8.70287605285644\\
7.498	8.70946266174316\\
7.499	9.5135676574707\\
7.5	9.73591857910156\\
7.501	10.2869620513916\\
7.502	8.5279451751709\\
7.503	8.66968399047852\\
7.504	7.09099464416505\\
7.505	8.15346870422363\\
7.506	7.0305200958252\\
7.507	7.19264869689941\\
7.508	7.44158096313477\\
7.509	7.69668159484864\\
7.51	6.18008811950683\\
7.511	7.28852149963379\\
7.512	7.86508193969726\\
7.513	7.73082870483398\\
7.514	7.81243911743164\\
7.515	9.30831649780274\\
7.516	7.50383850097657\\
7.517	7.54996170043945\\
7.518	8.17160148620606\\
7.519	8.29557800292969\\
7.52	6.8447176361084\\
7.521	9.2512621307373\\
7.522	6.94152748107909\\
7.523	7.89140007019043\\
7.524	9.33569091796875\\
7.525	7.75263473510742\\
7.526	7.7900244140625\\
7.527	9.28261093139648\\
7.528	8.68578323364258\\
7.529	8.09248008728028\\
7.53	7.50182022094727\\
7.531	7.87224334716798\\
7.532	8.46497482299806\\
7.533	7.11236129760742\\
7.534	7.31416908264161\\
7.535	5.96051361083984\\
7.536	8.13503242492675\\
7.537	7.25633064270019\\
7.538	6.61617881774903\\
7.539	7.18748359680175\\
7.54	6.12176391601564\\
7.541	5.15853538513183\\
7.542	7.36444023132324\\
7.543	6.8735400390625\\
7.544	7.63520568847657\\
7.545	7.28894668579102\\
7.546	7.8043212890625\\
7.547	7.80099906921386\\
7.548	8.95641128540039\\
7.549	7.63906623840332\\
7.55	9.57035034179687\\
7.551	7.95135910034179\\
7.552	9.15267028808594\\
7.553	10.1991352081299\\
7.554	9.91255599975585\\
7.555	10.4885124206543\\
7.556	11.868154296875\\
7.557	11.7559397888184\\
7.558	10.9202528381348\\
7.559	11.8045432281494\\
7.56	9.99011940002441\\
7.561	10.3580335998535\\
7.562	7.86837020874023\\
7.563	9.38832862854004\\
7.564	8.45805259704591\\
7.565	7.64076957702636\\
7.566	8.69074737548829\\
7.567	6.75247352600097\\
7.568	7.96500267028809\\
7.569	7.40568122863769\\
7.57	5.78656799316406\\
7.571	6.08873970031739\\
7.572	6.20431358337402\\
7.573	5.90700889587403\\
7.574	4.29154327392578\\
7.575	5.67245071411132\\
7.576	4.89072196960448\\
7.577	4.32506103515625\\
7.578	5.83543434143067\\
7.579	6.71777709960936\\
7.58	5.00805747985839\\
7.581	6.25402122497559\\
7.582	7.41760345458984\\
7.583	6.12747772216797\\
7.584	4.80576324462891\\
7.585	7.76522827148438\\
7.586	5.05596511840821\\
7.587	6.44285934448241\\
7.588	6.04865684509278\\
7.589	6.25092071533203\\
7.59	6.5082494354248\\
7.591	7.78842056274414\\
7.592	8.83339660644531\\
7.593	7.73937217712403\\
7.594	9.22134292602539\\
7.595	9.3713794708252\\
7.596	9.23890617370606\\
7.597	10.5231795501709\\
7.598	10.5815322875977\\
7.599	10.4016014099121\\
7.6	12.8037136077881\\
7.601	13.5513369750977\\
7.602	13.0541581726074\\
7.603	12.4649310302734\\
7.604	11.5997081756592\\
7.605	13.7979112243652\\
7.606	10.4980849456787\\
7.607	11.1359497833252\\
7.608	10.1486894989014\\
7.609	9.03091430664062\\
7.61	9.82075080871581\\
7.611	8.65987022399902\\
7.612	9.59636741638184\\
7.613	8.36193313598632\\
7.614	10.1957103729248\\
7.615	9.20267448425294\\
7.616	8.42820892333984\\
7.617	7.4886646270752\\
7.618	7.76800155639648\\
7.619	6.94425247192382\\
7.62	7.81322860717773\\
7.621	9.02895301818847\\
7.622	8.74075950622559\\
7.623	9.93245773315429\\
7.624	8.98430686950684\\
7.625	8.75106666564942\\
7.626	11.3390876770019\\
7.627	8.92741416931153\\
7.628	8.95542526245117\\
7.629	9.28449920654298\\
7.63	8.37004936218261\\
7.631	9.9096403503418\\
7.632	8.05447998046874\\
7.633	8.5114112854004\\
7.634	6.58280845642091\\
7.635	8.09970092773438\\
7.636	6.81269256591797\\
7.637	8.02567276000977\\
7.638	6.81245788574219\\
7.639	7.23322433471679\\
7.64	6.61478561401367\\
7.641	5.99193359375001\\
7.642	5.42177963256836\\
7.643	6.93824157714843\\
7.644	6.56831451416016\\
7.645	6.70923492431641\\
7.646	6.23389938354492\\
7.647	5.62165718078614\\
7.648	7.01293395996093\\
7.649	5.44910362243652\\
7.65	7.93438179016113\\
7.651	7.61212440490722\\
7.652	7.48263092041016\\
7.653	8.15132827758789\\
7.654	8.32118095397949\\
7.655	9.36018379211426\\
7.656	7.54041999816894\\
7.657	10.0860921478271\\
7.658	7.49706031799317\\
7.659	10.1201709747315\\
7.66	10.0015686798096\\
7.661	10.5877340698242\\
7.662	9.80982955932618\\
7.663	9.23070648193359\\
7.664	9.50881904602051\\
7.665	8.38893264770508\\
7.666	11.5968628692627\\
7.667	10.0354190826416\\
7.668	9.78072479248047\\
7.669	9.52899337768555\\
7.67	7.65146011352539\\
7.671	8.20947891235352\\
7.672	9.01289207458495\\
7.673	8.5858201599121\\
7.674	7.20413970947266\\
7.675	8.33294158935547\\
7.676	9.0167790222168\\
7.677	6.81765289306639\\
7.678	7.1467236328125\\
7.679	6.70451950073242\\
7.68	7.15201118469238\\
7.681	6.04505676269531\\
7.682	7.55237297058105\\
7.683	6.70894592285157\\
7.684	6.92743354797364\\
7.685	8.52923789978027\\
7.686	7.46859344482421\\
7.687	8.22856712341309\\
7.688	7.69963424682618\\
7.689	8.82975288391114\\
7.69	10.1173672485352\\
7.691	7.82223457336426\\
7.692	11.2438423156738\\
7.693	10.3862411499023\\
7.694	11.6094413757324\\
7.695	11.629913482666\\
7.696	12.0547116088867\\
7.697	10.7261191558838\\
7.698	12.5287367248535\\
7.699	12.6788201904297\\
7.7	11.4870739746094\\
7.701	10.7464495849609\\
7.702	10.1205390167236\\
7.703	9.71528701782226\\
7.704	8.6398737335205\\
7.705	7.97757293701171\\
7.706	6.47254394531251\\
7.707	9.00467834472656\\
7.708	7.30880607604981\\
7.709	5.91973754882812\\
7.71	7.44510520935059\\
7.711	8.37908477783203\\
7.712	6.846157913208\\
7.713	6.50099189758301\\
7.714	8.03178749084474\\
7.715	6.24812126159668\\
7.716	6.65964080810548\\
7.717	6.77011138916016\\
7.718	6.72292892456055\\
7.719	4.72807342529298\\
7.72	7.78164070129395\\
7.721	8.54838172912598\\
7.722	7.20167137145995\\
7.723	7.38878372192383\\
7.724	7.40726547241212\\
7.725	8.54124427795409\\
7.726	12.063477935791\\
7.727	11.2918161773682\\
7.728	10.2459432220459\\
7.729	9.81195686340332\\
7.73	11.9889879608154\\
7.731	11.661886138916\\
7.732	11.6223291778564\\
7.733	11.4122411346436\\
7.734	11.4641222381592\\
7.735	9.24731788635253\\
7.736	9.38981178283692\\
7.737	8.28968505859375\\
7.738	8.34673393249511\\
7.739	8.18023498535156\\
7.74	5.94081130981445\\
7.741	7.08608642578125\\
7.742	7.39286262512206\\
7.743	5.17156204223633\\
7.744	3.20633087158204\\
7.745	5.7144701385498\\
7.746	5.2014144897461\\
7.747	4.56049949645997\\
7.748	6.90768775939942\\
7.749	6.663012008667\\
7.75	4.83237884521483\\
7.751	5.01261329650879\\
7.752	4.98480331420897\\
7.753	5.75634536743163\\
7.754	6.45275604248047\\
7.755	6.1046258544922\\
7.756	5.21887763977051\\
7.757	5.60361892700196\\
7.758	6.26708168029785\\
7.759	8.33784156799317\\
7.76	7.52530891418456\\
7.761	7.42337097167969\\
7.762	7.69688621520996\\
7.763	9.21948448181152\\
7.764	8.07947273254395\\
7.765	7.83972610473633\\
7.766	9.50057022094725\\
7.767	10.2727415466309\\
7.768	10.6909818267822\\
7.769	11.4991519927978\\
7.77	9.63703025817871\\
7.771	9.30896942138672\\
7.772	8.21374099731446\\
7.773	8.07579910278319\\
7.774	6.71310836791992\\
7.775	8.55033195495606\\
7.776	6.73275970458984\\
7.777	5.11296981811523\\
7.778	7.85759132385255\\
7.779	4.77633651733399\\
7.78	6.96411003112793\\
7.781	5.64022872924805\\
7.782	6.52080406188965\\
7.783	6.02400115966798\\
7.784	6.22101203918457\\
7.785	7.49648277282715\\
7.786	6.63874397277833\\
7.787	5.8561515045166\\
7.788	7.02213119506835\\
7.789	6.12350303649902\\
7.79	5.38107559204101\\
7.791	6.38315788269043\\
7.792	8.6296199798584\\
7.793	6.85558815002442\\
7.794	7.61376579284668\\
7.795	9.91084922790527\\
7.796	9.49250175476074\\
7.797	10.6234306335449\\
7.798	10.6726788330078\\
7.799	10.689634475708\\
7.8	11.701217956543\\
7.801	10.7458167266846\\
7.802	12.00430809021\\
7.803	10.6429684448242\\
7.804	12.1988822937012\\
7.805	9.12094947814941\\
7.806	9.00544807434082\\
7.807	11.8100347900391\\
7.808	8.50044052124024\\
7.809	8.82714447021485\\
7.81	7.66131126403808\\
7.811	6.2645881652832\\
7.812	5.84499435424804\\
7.813	8.12244125366212\\
7.814	4.91018966674804\\
7.815	6.86951614379883\\
7.816	4.79193862915039\\
7.817	6.1253825378418\\
7.818	4.24843521118164\\
7.819	7.07746826171875\\
7.82	5.05485961914061\\
7.821	4.20893035888672\\
7.822	5.29945228576661\\
7.823	4.56782104492189\\
7.824	5.41062042236328\\
7.825	6.18492477416991\\
7.826	4.06247200012207\\
7.827	5.79763389587401\\
7.828	5.76910331726074\\
7.829	7.03847274780274\\
7.83	7.2930086517334\\
7.831	5.61553550720215\\
7.832	8.322446975708\\
7.833	8.83575950622559\\
7.834	9.15650329589843\\
7.835	9.54455787658691\\
7.836	9.29229957580567\\
7.837	9.36029808044434\\
7.838	9.96867370605469\\
7.839	10.3029661560059\\
7.84	8.47891769409179\\
7.841	9.4454434967041\\
7.842	9.09373130798339\\
7.843	7.59861656188964\\
7.844	7.3552082824707\\
7.845	7.57286888122557\\
7.846	6.32617378234863\\
7.847	5.39801124572755\\
7.848	5.42514572143554\\
7.849	4.61544975280762\\
7.85	5.62326042175293\\
7.851	5.27771255493164\\
7.852	7.24119979858399\\
7.853	7.83189155578614\\
7.854	6.71237335205079\\
7.855	5.28044082641601\\
7.856	8.00884712219238\\
7.857	5.92955284118652\\
7.858	7.24380935668945\\
7.859	6.42191497802735\\
7.86	7.96493293762208\\
7.861	7.16921218872071\\
7.862	7.906650390625\\
7.863	7.14568466186523\\
7.864	7.94852783203125\\
7.865	6.71059326171876\\
7.866	7.82219940185547\\
7.867	8.28432739257812\\
7.868	6.59642898559569\\
7.869	6.7925471496582\\
7.87	5.40766571044922\\
7.871	5.34318389892579\\
7.872	7.10469123840332\\
7.873	6.32206367492675\\
7.874	4.2303037261963\\
7.875	4.75564689636231\\
7.876	2.8115135192871\\
7.877	1.64198410034179\\
7.878	2.35952644348144\\
7.879	4.38886474609376\\
7.88	4.00748680114746\\
7.881	4.1777897644043\\
7.882	2.76824584960937\\
7.883	3.0774789428711\\
7.884	5.10869812011718\\
7.885	2.14276733398438\\
7.886	3.07130249023437\\
7.887	5.97772315979003\\
7.888	2.19628501892089\\
7.889	4.61384223937989\\
7.89	5.04395385742187\\
7.891	4.84854110717774\\
7.892	5.25500862121582\\
7.893	4.25863540649414\\
7.894	6.51249900817871\\
7.895	6.16299713134767\\
7.896	8.10789115905762\\
7.897	6.97859992980958\\
7.898	6.28379356384276\\
7.899	8.59347190856934\\
7.9	10.9403633117676\\
7.901	9.8993423461914\\
7.902	10.7222978210449\\
7.903	13.340940322876\\
7.904	12.043623046875\\
7.905	11.1796686553955\\
7.906	12.357723236084\\
7.907	10.7488893127441\\
7.908	10.7201584625244\\
7.909	11.0581831359863\\
7.91	10.2466895294189\\
7.911	9.12723510742188\\
7.912	9.29097427368164\\
7.913	8.51030517578124\\
7.914	8.06041465759277\\
7.915	7.893194732666\\
7.916	6.00631423950195\\
7.917	6.19905952453612\\
7.918	6.98366340637207\\
7.919	6.88323860168457\\
7.92	5.57945396423339\\
7.921	4.48376518249512\\
7.922	5.63851013183594\\
7.923	4.49838676452637\\
7.924	5.21853477478028\\
7.925	5.85714050292968\\
7.926	4.83206230163573\\
7.927	5.8284284210205\\
7.928	4.27013542175293\\
7.929	4.43576972961426\\
7.93	6.45512138366699\\
7.931	7.18221420288086\\
7.932	6.46108901977539\\
7.933	7.42255409240722\\
7.934	8.46608978271485\\
7.935	7.43601943969726\\
7.936	8.23832870483399\\
7.937	7.62859886169433\\
7.938	8.98004188537597\\
7.939	9.94903556823731\\
7.94	7.91606033325195\\
7.941	7.68700614929199\\
7.942	8.0513288116455\\
7.943	7.66749114990235\\
7.944	9.17446044921874\\
7.945	6.70318473815918\\
7.946	5.50764945983887\\
7.947	6.37571067810059\\
7.948	4.50664405822754\\
7.949	5.64147079467773\\
7.95	5.14259078979492\\
7.951	5.94399299621583\\
7.952	4.06698547363281\\
7.953	5.20412994384766\\
7.954	7.17801948547364\\
7.955	5.19703033447266\\
7.956	4.80171058654784\\
7.957	6.65411338806153\\
7.958	5.71251167297363\\
7.959	6.93264640808106\\
7.96	6.31428924560547\\
7.961	9.53718467712403\\
7.962	8.18199272155762\\
7.963	6.69699928283691\\
7.964	6.45793899536133\\
7.965	9.00946418762207\\
7.966	9.04348144531251\\
7.967	8.44554985046388\\
7.968	8.29452354431153\\
7.969	8.83426025390625\\
7.97	7.33425941467284\\
7.971	8.44149169921874\\
7.972	6.73701995849609\\
7.973	8.14916870117187\\
7.974	6.00235221862793\\
7.975	5.42263031005859\\
7.976	4.91355827331543\\
7.977	4.4645189666748\\
7.978	2.35206489562988\\
7.979	3.34021842956543\\
7.98	4.44442726135253\\
7.981	3.12540908813476\\
7.982	2.34248519897461\\
7.983	4.27696823120118\\
7.984	4.16043876647949\\
7.985	2.4919408416748\\
7.986	1.68254737854004\\
7.987	1.26056404113768\\
7.988	4.88389236450196\\
7.989	1.22114059448242\\
7.99	2.60570213317871\\
7.991	2.94055358886719\\
7.992	0.696890945434561\\
7.993	2.40352165222168\\
7.994	4.53104072570801\\
7.995	2.1582160949707\\
7.996	3.80116973876953\\
7.997	3.1073787689209\\
7.998	3.22420768737793\\
7.999	3.59123146057129\\
8	2.81739768981933\\
};
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
8	2.81739768981933\\
};
\addlegendentry{\(\Delta\)SNR\(_\mathrm{par}\) (raw)}

\addplot [color=mycolor3, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4	18.8028889149518\\
4.001	18.8042320790494\\
4.002	18.8055743156007\\
4.003	18.806915624456\\
4.004	18.8082560054525\\
4.005	18.8095954584146\\
4.006	18.8109339831525\\
4.007	18.8122715794622\\
4.008	18.8136082471305\\
4.009	18.8149439859341\\
4.01	18.8162787956488\\
4.011	18.8176126760611\\
4.012	18.8189456269779\\
4.013	18.82027764823\\
4.014	18.8216087396787\\
4.015	18.8229389012181\\
4.016	18.8242681327783\\
4.017	18.8255964343259\\
4.018	18.8269238058662\\
4.019	18.8282502474449\\
4.02	18.829575759149\\
4.021	18.8309003411073\\
4.022	18.8322239934909\\
4.023	18.8335467165119\\
4.024	18.8348685104224\\
4.025	18.8361893755139\\
4.026	18.8375093121161\\
4.027	18.8388283205969\\
4.028	18.8401464013629\\
4.029	18.8414635548558\\
4.03	18.842779781552\\
4.031	18.8440950819604\\
4.032	18.8454094566197\\
4.033	18.8467229060947\\
4.034	18.8480354309722\\
4.035	18.8493470318586\\
4.036	18.8506577093722\\
4.037	18.8519674641369\\
4.038	18.8532762967645\\
4.039	18.8545842078429\\
4.04	18.8558911979281\\
4.041	18.8571972675213\\
4.042	18.8585024170539\\
4.043	18.8598066468616\\
4.044	18.8611099571712\\
4.045	18.8624123480895\\
4.046	18.8637138196051\\
4.047	18.8650143716007\\
4.048	18.8663140038838\\
4.049	18.8676127162226\\
4.05	18.868910508366\\
4.051	18.8702073800555\\
4.052	18.871503331035\\
4.053	18.8727983610588\\
4.054	18.8740924698995\\
4.055	18.8753856573485\\
4.056	18.876677923219\\
4.057	18.8779692673508\\
4.058	18.8792596896118\\
4.059	18.8805491899004\\
4.06	18.881837768145\\
4.061	18.8831254243026\\
4.062	18.8844121583621\\
4.063	18.8856979703449\\
4.064	18.8869828603043\\
4.065	18.8882668283257\\
4.066	18.8895498745272\\
4.067	18.890831999058\\
4.068	18.8921132020985\\
4.069	18.8933934838607\\
4.07	18.894672844589\\
4.071	18.8959512845605\\
4.072	18.8972288040852\\
4.073	18.8985054035068\\
4.074	18.8997810832032\\
4.075	18.9010558435845\\
4.076	18.9023296850921\\
4.077	18.9036026082008\\
4.078	18.9048746134191\\
4.079	18.9061457012887\\
4.08	18.9074158723837\\
4.081	18.9086851273099\\
4.082	18.9099534667077\\
4.083	18.9112208912537\\
4.084	18.9124874016608\\
4.085	18.913752998678\\
4.086	18.9150176830918\\
4.087	18.9162814557259\\
4.088	18.9175443174415\\
4.089	18.9188062691348\\
4.09	18.920067311736\\
4.091	18.9213274462081\\
4.092	18.922586673547\\
4.093	18.9238449947816\\
4.094	18.9251024109681\\
4.095	18.9263589231924\\
4.096	18.9276145325679\\
4.097	18.9288692402356\\
4.098	18.9301230473623\\
4.099	18.9313759551358\\
4.1	18.9326279647612\\
4.101	18.9338790774512\\
4.102	18.9351292944242\\
4.103	18.9363786168971\\
4.104	18.9376270460762\\
4.105	18.9388745831346\\
4.106	18.9401212291855\\
4.107	18.9413669852555\\
4.108	18.9426118522104\\
4.109	18.9438558306421\\
4.11	18.9450989207935\\
4.111	18.9463411225578\\
4.112	18.9475824355797\\
4.113	18.9488228592863\\
4.114	18.9500623929321\\
4.115	18.9513010356756\\
4.116	18.9525387866516\\
4.117	18.9537756449952\\
4.118	18.9550116098557\\
4.119	18.9562466804079\\
4.12	18.9574808558564\\
4.121	18.9587141354378\\
4.122	18.9599465184229\\
4.123	18.961178004119\\
4.124	18.9624085918704\\
4.125	18.9636382810567\\
4.126	18.9648670710946\\
4.127	18.9660949614385\\
4.128	18.967321951581\\
4.129	18.9685480410538\\
4.13	18.9697732294255\\
4.131	18.9709975163023\\
4.132	18.9722209013286\\
4.133	18.9734433841855\\
4.134	18.9746649645913\\
4.135	18.9758856423008\\
4.136	18.9771054171035\\
4.137	18.9783242888204\\
4.138	18.9795422572995\\
4.139	18.9807593224152\\
4.14	18.9819754840666\\
4.141	18.9831907421745\\
4.142	18.9844050966791\\
4.143	18.9856185475345\\
4.144	18.9868310947035\\
4.145	18.988042738151\\
4.146	18.9892534778329\\
4.147	18.9904633136869\\
4.148	18.9916722456253\\
4.149	18.9928802735292\\
4.15	18.9940873972387\\
4.151	18.9952936165538\\
4.152	18.9964989312282\\
4.153	18.9977033409691\\
4.154	18.9989068454499\\
4.155	19.0001094443202\\
4.156	19.0013111372182\\
4.157	19.002511923781\\
4.158	19.0037118036534\\
4.159	19.0049107764891\\
4.16	19.0061088419558\\
4.161	19.0073059997399\\
4.162	19.0085022495479\\
4.163	19.0096975911083\\
4.164	19.0108920241732\\
4.165	19.0120855485205\\
4.166	19.013278163954\\
4.167	19.0144698703042\\
4.168	19.015660667429\\
4.169	19.0168505552128\\
4.17	19.0180395335698\\
4.171	19.0192276024437\\
4.172	19.020414761808\\
4.173	19.0216010116656\\
4.174	19.0227863520466\\
4.175	19.0239707830088\\
4.176	19.0251543046362\\
4.177	19.026336917039\\
4.178	19.0275186203541\\
4.179	19.0286994147449\\
4.18	19.0298793004016\\
4.181	19.0310582775401\\
4.182	19.0322363464046\\
4.183	19.0334135072669\\
4.184	19.0345897604256\\
4.185	19.0357651062073\\
4.186	19.0369395449683\\
4.187	19.0381130770936\\
4.188	19.0392857029947\\
4.189	19.0404574231103\\
4.19	19.0416282379052\\
4.191	19.0427981478721\\
4.192	19.0439671535307\\
4.193	19.0451352554271\\
4.194	19.0463024541352\\
4.195	19.0474687502562\\
4.196	19.0486341444197\\
4.197	19.0497986372833\\
4.198	19.0509622295323\\
4.199	19.0521249218791\\
4.2	19.0532867150618\\
4.201	19.0544476098429\\
4.202	19.0556076070085\\
4.203	19.0567667073683\\
4.204	19.0579249117543\\
4.205	19.0590822210175\\
4.206	19.0602386360282\\
4.207	19.0613941576721\\
4.208	19.0625487868495\\
4.209	19.0637025244757\\
4.21	19.0648553714789\\
4.211	19.0660073288003\\
4.212	19.0671583973948\\
4.213	19.0683085782263\\
4.214	19.0694578722644\\
4.215	19.0706062804808\\
4.216	19.0717538038468\\
4.217	19.0729004433303\\
4.218	19.0740461998939\\
4.219	19.0751910744971\\
4.22	19.0763350681005\\
4.221	19.0774781816629\\
4.222	19.0786204161394\\
4.223	19.0797617724757\\
4.224	19.0809022516114\\
4.225	19.0820418544804\\
4.226	19.083180582012\\
4.227	19.0843184351226\\
4.228	19.0854554147102\\
4.229	19.0865915216524\\
4.23	19.0877267567989\\
4.231	19.0888611209594\\
4.232	19.089994614893\\
4.233	19.0911272393086\\
4.234	19.092258994853\\
4.235	19.0933898821044\\
4.236	19.0945199015778\\
4.237	19.0956490537272\\
4.238	19.0967773389408\\
4.239	19.0979047575377\\
4.24	19.0990313097691\\
4.241	19.1001569958368\\
4.242	19.1012818159065\\
4.243	19.1024057701128\\
4.244	19.1035288585727\\
4.245	19.1046510813951\\
4.246	19.1057724386855\\
4.247	19.1068929305518\\
4.248	19.1080125571091\\
4.249	19.109131318482\\
4.25	19.1102492148089\\
4.251	19.1113662462445\\
4.252	19.1124824129623\\
4.253	19.1135977151513\\
4.254	19.1147121530195\\
4.255	19.1158257267953\\
4.256	19.1169384367311\\
4.257	19.1180502831024\\
4.258	19.1191612662086\\
4.259	19.1202713863761\\
4.26	19.1213806439594\\
4.261	19.1224890393377\\
4.262	19.123596572915\\
4.263	19.1247032451218\\
4.264	19.1258090564146\\
4.265	19.1269140072756\\
4.266	19.1280180982123\\
4.267	19.1291213297583\\
4.268	19.1302237024716\\
4.269	19.131325216934\\
4.27	19.132425873751\\
4.271	19.1335256735497\\
4.272	19.1346246169795\\
4.273	19.1357227047119\\
4.274	19.136819937439\\
4.275	19.1379163158751\\
4.276	19.1390118407584\\
4.277	19.1401065128499\\
4.278	19.141200332935\\
4.279	19.1422933018248\\
4.28	19.1433854203571\\
4.281	19.1444766893966\\
4.282	19.1455671098351\\
4.283	19.1466566825899\\
4.284	19.1477454086078\\
4.285	19.1488332888686\\
4.286	19.1499203243836\\
4.287	19.1510065161956\\
4.288	19.1520918653788\\
4.289	19.1531763730407\\
4.29	19.1542600403206\\
4.291	19.1553428683901\\
4.292	19.1564248584529\\
4.293	19.157506011744\\
4.294	19.1585863295306\\
4.295	19.1596658131123\\
4.296	19.1607444638197\\
4.297	19.1618222830137\\
4.298	19.1628992720857\\
4.299	19.1639754324588\\
4.3	19.1650507655871\\
4.301	19.1661252729541\\
4.302	19.1671989560681\\
4.303	19.1682718164616\\
4.304	19.1693438556918\\
4.305	19.1704150753374\\
4.306	19.1714854769952\\
4.307	19.1725550622779\\
4.308	19.173623832811\\
4.309	19.1746917902243\\
4.31	19.1757589361478\\
4.311	19.1768252722137\\
4.312	19.1778908000541\\
4.313	19.1789555212873\\
4.314	19.1800194375026\\
4.315	19.1810825502647\\
4.316	19.1821448611168\\
4.317	19.1832063715796\\
4.318	19.1842670831472\\
4.319	19.18532699729\\
4.32	19.186386115459\\
4.321	19.1874444390953\\
4.322	19.1885019696436\\
4.323	19.1895587085537\\
4.324	19.1906146572786\\
4.325	19.1916698172798\\
4.326	19.1927241900268\\
4.327	19.1937777770008\\
4.328	19.1948305796977\\
4.329	19.1958825996324\\
4.33	19.196933838339\\
4.331	19.1979842973689\\
4.332	19.1990339782911\\
4.333	19.2000828826949\\
4.334	19.2011310121865\\
4.335	19.2021783683908\\
4.336	19.2032249529539\\
4.337	19.2042707675413\\
4.338	19.2053158138392\\
4.339	19.2063600935515\\
4.34	19.2074036083957\\
4.341	19.2084463600996\\
4.342	19.2094883504013\\
4.343	19.2105295810429\\
4.344	19.2115700537699\\
4.345	19.2126097703267\\
4.346	19.2136487324479\\
4.347	19.2146869418454\\
4.348	19.2157244002052\\
4.349	19.2167611091735\\
4.35	19.2177970703509\\
4.351	19.2188322852828\\
4.352	19.2198667554596\\
4.353	19.2209004823036\\
4.354	19.2219334671599\\
4.355	19.2229657113104\\
4.356	19.2239972159756\\
4.357	19.2250279822912\\
4.358	19.2260580112464\\
4.359	19.2270873036913\\
4.36	19.228115860384\\
4.361	19.2291436820529\\
4.362	19.2301707694222\\
4.363	19.231197123213\\
4.364	19.2322227441405\\
4.365	19.233247632917\\
4.366	19.2342717902514\\
4.367	19.2352952168503\\
4.368	19.2363179134188\\
4.369	19.2373398806629\\
4.37	19.2383611192928\\
4.371	19.2393816300257\\
4.372	19.2404014135894\\
4.373	19.2414204707229\\
4.374	19.2424388021773\\
4.375	19.2434564087143\\
4.376	19.2444732911061\\
4.377	19.2454894501304\\
4.378	19.2465048865692\\
4.379	19.2475196012075\\
4.38	19.2485335948328\\
4.381	19.2495468682332\\
4.382	19.2505594221992\\
4.383	19.251571257519\\
4.384	19.2525823749793\\
4.385	19.25359277537\\
4.386	19.2546024594858\\
4.387	19.2556114281278\\
4.388	19.2566196821027\\
4.389	19.2576272222272\\
4.39	19.2586340493305\\
4.391	19.2596401642545\\
4.392	19.2606455678536\\
4.393	19.2616502609967\\
4.394	19.2626542445688\\
4.395	19.2636575194738\\
4.396	19.2646600866363\\
4.397	19.2656619470032\\
4.398	19.2666631015453\\
4.399	19.2676635512579\\
4.4	19.2686632971607\\
4.401	19.2696623403005\\
4.402	19.2706606817516\\
4.403	19.2716583226161\\
4.404	19.2726552640255\\
4.405	19.2736515071412\\
4.406	19.2746470531544\\
4.407	19.275641903285\\
4.408	19.2766360587824\\
4.409	19.2776295209266\\
4.41	19.2786222910295\\
4.411	19.279614370435\\
4.412	19.2806057605197\\
4.413	19.2815964626927\\
4.414	19.2825864783965\\
4.415	19.2835758091061\\
4.416	19.2845644563296\\
4.417	19.2855524216088\\
4.418	19.2865397065206\\
4.419	19.2875263126773\\
4.42	19.288512241726\\
4.421	19.2894974953493\\
4.422	19.2904820752639\\
4.423	19.291465983222\\
4.424	19.2924492210114\\
4.425	19.2934317904566\\
4.426	19.2944136934198\\
4.427	19.2953949318005\\
4.428	19.2963755075341\\
4.429	19.2973554225917\\
4.43	19.2983346789788\\
4.431	19.2993132787354\\
4.432	19.3002912239351\\
4.433	19.3012685166859\\
4.434	19.3022451591275\\
4.435	19.3032211534301\\
4.436	19.3041965017942\\
4.437	19.305171206449\\
4.438	19.306145269651\\
4.439	19.3071186936828\\
4.44	19.3080914808506\\
4.441	19.3090636334819\\
4.442	19.3100351539193\\
4.443	19.3110060445173\\
4.444	19.3119763076368\\
4.445	19.3129459456376\\
4.446	19.3139149608686\\
4.447	19.3148833556459\\
4.448	19.3158511322327\\
4.449	19.3168182928032\\
4.45	19.3177848393927\\
4.451	19.3187507738419\\
4.452	19.3197160977646\\
4.453	19.3206808125322\\
4.454	19.3216449192545\\
4.455	19.3226084188224\\
4.456	19.3235713119484\\
4.457	19.3245335991782\\
4.458	19.3254952809284\\
4.459	19.326456357528\\
4.46	19.3274168292601\\
4.461	19.3283766963703\\
4.462	19.3293359590726\\
4.463	19.3302946175643\\
4.464	19.3312526720393\\
4.465	19.3322101226892\\
4.466	19.3331669697037\\
4.467	19.3341232132725\\
4.468	19.3350788535868\\
4.469	19.3360338908419\\
4.47	19.3369883252378\\
4.471	19.3379421569758\\
4.472	19.3388953862583\\
4.473	19.3398480132904\\
4.474	19.3408000382797\\
4.475	19.3417514614275\\
4.476	19.3427022829249\\
4.477	19.3436525029424\\
4.478	19.3446021216392\\
4.479	19.345551139161\\
4.48	19.346499555641\\
4.481	19.3474473711946\\
4.482	19.3483945859132\\
4.483	19.3493411998711\\
4.484	19.3502872131248\\
4.485	19.3512326257142\\
4.486	19.3521774376609\\
4.487	19.3531216489762\\
4.488	19.3540652596608\\
4.489	19.3550082697074\\
4.49	19.3559506791075\\
4.491	19.3568924878511\\
4.492	19.3578336959293\\
4.493	19.3587743033351\\
4.494	19.3597143100657\\
4.495	19.3606537161253\\
4.496	19.3615925215259\\
4.497	19.3625307262888\\
4.498	19.3634683304455\\
4.499	19.3644053340362\\
4.5	19.3653417371099\\
4.501	19.3662775397248\\
4.502	19.3672127419469\\
4.503	19.3681473438479\\
4.504	19.3690813455075\\
4.505	19.3700147470124\\
4.506	19.3709475484536\\
4.507	19.3718797499227\\
4.508	19.3728113515108\\
4.509	19.3737423533104\\
4.51	19.3746727554119\\
4.511	19.3756025579019\\
4.512	19.37653176086\\
4.513	19.3774603643555\\
4.514	19.3783883684442\\
4.515	19.3793157731693\\
4.516	19.3802425785587\\
4.517	19.3811687846243\\
4.518	19.3820943913652\\
4.519	19.3830193987677\\
4.52	19.3839438067995\\
4.521	19.3848676154163\\
4.522	19.3857908245673\\
4.523	19.3867134341953\\
4.524	19.387635444237\\
4.525	19.3885568546255\\
4.526	19.3894776653\\
4.527	19.3903978762136\\
4.528	19.3913174873391\\
4.529	19.3922364986719\\
4.53	19.3931549102311\\
4.531	19.3940727220606\\
4.532	19.3949899342269\\
4.533	19.3959065468209\\
4.534	19.3968225599591\\
4.535	19.3977379737858\\
4.536	19.3986527884746\\
4.537	19.3995670042294\\
4.538	19.4004806212849\\
4.539	19.401393639907\\
4.54	19.4023060603943\\
4.541	19.4032178830776\\
4.542	19.4041291083207\\
4.543	19.4050397365207\\
4.544	19.4059497681082\\
4.545	19.4068592035468\\
4.546	19.4077680433334\\
4.547	19.4086762879962\\
4.548	19.4095839380952\\
4.549	19.4104909942221\\
4.55	19.4113974569996\\
4.551	19.4123033270805\\
4.552	19.4132086051472\\
4.553	19.4141132919116\\
4.554	19.4150173881126\\
4.555	19.415920894514\\
4.556	19.4168238119043\\
4.557	19.4177261410955\\
4.558	19.4186278829217\\
4.559	19.4195290382365\\
4.56	19.4204296079104\\
4.561	19.4213295928275\\
4.562	19.4222289938832\\
4.563	19.4231278119815\\
4.564	19.4240260480286\\
4.565	19.4249237029313\\
4.566	19.4258207775919\\
4.567	19.4267172729065\\
4.568	19.4276131897651\\
4.569	19.4285085290532\\
4.57	19.4294032916583\\
4.571	19.4302974784754\\
4.572	19.4311910904116\\
4.573	19.4320841283892\\
4.574	19.4329765933426\\
4.575	19.4338684862131\\
4.576	19.4347598079438\\
4.577	19.4356505594735\\
4.578	19.4365407417337\\
4.579	19.4374303556491\\
4.58	19.4383194021354\\
4.581	19.4392078820939\\
4.582	19.4400957964107\\
4.583	19.4409831459589\\
4.584	19.4418699316031\\
4.585	19.4427561541999\\
4.586	19.4436418146013\\
4.587	19.4445269136574\\
4.588	19.4454114522181\\
4.589	19.4462954311305\\
4.59	19.4471788512418\\
4.591	19.4480617134016\\
4.592	19.448944018452\\
4.593	19.4498257672126\\
4.594	19.4507069604842\\
4.595	19.4515875990466\\
4.596	19.452467683668\\
4.597	19.4533472151014\\
4.598	19.4542261940845\\
4.599	19.4551046213359\\
4.6	19.4559824975442\\
4.601	19.4568598233657\\
4.602	19.4577365994186\\
4.603	19.4586128262766\\
4.604	19.4594885044696\\
4.605	19.4603636344836\\
4.606	19.4612382167558\\
4.607	19.4621122516654\\
4.608	19.4629857395406\\
4.609	19.4638586806666\\
4.61	19.464731075282\\
4.611	19.4656029235819\\
4.612	19.4664742257155\\
4.613	19.4673449817993\\
4.614	19.46821519192\\
4.615	19.4690848561382\\
4.616	19.4699539744914\\
4.617	19.4708225470016\\
4.618	19.4716905736822\\
4.619	19.4725580545423\\
4.62	19.4734249895854\\
4.621	19.4742913788118\\
4.622	19.4751572222225\\
4.623	19.4760225198189\\
4.624	19.4768872716056\\
4.625	19.4777514775927\\
4.626	19.4786151377958\\
4.627	19.4794782522342\\
4.628	19.4803408209348\\
4.629	19.481202843936\\
4.63	19.482064321288\\
4.631	19.4829252530527\\
4.632	19.4837856393074\\
4.633	19.4846454801456\\
4.634	19.4855047756755\\
4.635	19.4863635260169\\
4.636	19.4872217313042\\
4.637	19.4880793916857\\
4.638	19.4889365073259\\
4.639	19.4897930784043\\
4.64	19.4906491051143\\
4.641	19.4915045876622\\
4.642	19.49235952627\\
4.643	19.4932139211797\\
4.644	19.4940677726535\\
4.645	19.4949210809756\\
4.646	19.4957738464535\\
4.647	19.4966260694159\\
4.648	19.4974777502174\\
4.649	19.4983288892396\\
4.65	19.4991794868902\\
4.651	19.5000295436022\\
4.652	19.5008790598373\\
4.653	19.5017280360882\\
4.654	19.5025764728783\\
4.655	19.5034243707632\\
4.656	19.5042717303307\\
4.657	19.5051185522021\\
4.658	19.505964837032\\
4.659	19.5068105855099\\
4.66	19.5076557983606\\
4.661	19.5085004763447\\
4.662	19.5093446202563\\
4.663	19.5101882309248\\
4.664	19.5110313092145\\
4.665	19.5118738560258\\
4.666	19.512715872295\\
4.667	19.5135573589932\\
4.668	19.5143983171259\\
4.669	19.5152387477322\\
4.67	19.5160786518869\\
4.671	19.5169180306993\\
4.672	19.5177568853115\\
4.673	19.518595216899\\
4.674	19.519433026672\\
4.675	19.5202703158717\\
4.676	19.5211070857736\\
4.677	19.5219433376848\\
4.678	19.5227790729401\\
4.679	19.5236142929014\\
4.68	19.5244489989573\\
4.681	19.5252831925246\\
4.682	19.5261168750496\\
4.683	19.5269500480076\\
4.684	19.5277827129016\\
4.685	19.5286148712595\\
4.686	19.5294465246316\\
4.687	19.5302776745887\\
4.688	19.5311083227162\\
4.689	19.5319384706164\\
4.69	19.5327681199123\\
4.691	19.5335972722485\\
4.692	19.5344259292901\\
4.693	19.5352540927252\\
4.694	19.5360817642571\\
4.695	19.536908945606\\
4.696	19.5377356385086\\
4.697	19.5385618447206\\
4.698	19.539387566012\\
4.699	19.5402128041647\\
4.7	19.5410375609734\\
4.701	19.5418618382412\\
4.702	19.542685637782\\
4.703	19.5435089614236\\
4.704	19.5443318110095\\
4.705	19.5451541883949\\
4.706	19.5459760954502\\
4.707	19.5467975340527\\
4.708	19.5476185060879\\
4.709	19.5484390134527\\
4.71	19.5492590580528\\
4.711	19.5500786417963\\
4.712	19.5508977665877\\
4.713	19.5517164343264\\
4.714	19.5525346469072\\
4.715	19.5533524062086\\
4.716	19.5541697140876\\
4.717	19.5549865723769\\
4.718	19.5558029828739\\
4.719	19.5566189473281\\
4.72	19.5574344674144\\
4.721	19.5582495447358\\
4.722	19.5590641808246\\
4.723	19.5598783771394\\
4.724	19.5606921350622\\
4.725	19.561505455903\\
4.726	19.5623183409013\\
4.727	19.5631307912351\\
4.728	19.5639428080299\\
4.729	19.5647543923614\\
4.73	19.5655655452608\\
4.731	19.5663762677264\\
4.732	19.5671865607321\\
4.733	19.5679964252345\\
4.734	19.5688058621793\\
4.735	19.5696148725038\\
4.736	19.5704234571362\\
4.737	19.5712316169997\\
4.738	19.5720393530199\\
4.739	19.5728466661286\\
4.74	19.5736535572653\\
4.741	19.5744600273773\\
4.742	19.5752660774232\\
4.743	19.5760717083793\\
4.744	19.5768769212414\\
4.745	19.577681717027\\
4.746	19.5784860967796\\
4.747	19.579290061567\\
4.748	19.5800936124794\\
4.749	19.5808967506334\\
4.75	19.5816994771757\\
4.751	19.5825017932841\\
4.752	19.5833037001634\\
4.753	19.5841051990453\\
4.754	19.5849062911894\\
4.755	19.5857069778782\\
4.756	19.5865072604173\\
4.757	19.5873071401356\\
4.758	19.5881066183866\\
4.759	19.5889056965476\\
4.76	19.5897043760159\\
4.761	19.5905026582017\\
4.762	19.5913005445298\\
4.763	19.5920980364384\\
4.764	19.5928951353795\\
4.765	19.5936918428147\\
4.766	19.5944881602131\\
4.767	19.5952840890492\\
4.768	19.5960796307919\\
4.769	19.5968747869014\\
4.77	19.5976695588286\\
4.771	19.5984639480074\\
4.772	19.5992579558479\\
4.773	19.6000515837312\\
4.774	19.6008448330043\\
4.775	19.6016377049744\\
4.776	19.6024302009182\\
4.777	19.6032223220875\\
4.778	19.6040140697147\\
4.779	19.6048054450201\\
4.78	19.6055964492125\\
4.781	19.606387083485\\
4.782	19.6071773490195\\
4.783	19.6079672469898\\
4.784	19.6087567785675\\
4.785	19.6095459449191\\
4.786	19.6103347472039\\
4.787	19.6111231865811\\
4.788	19.6119112642143\\
4.789	19.6126989812743\\
4.79	19.6134863389359\\
4.791	19.6142733383803\\
4.792	19.6150599807949\\
4.793	19.615846267375\\
4.794	19.6166321993278\\
4.795	19.6174177778717\\
4.796	19.6182030042341\\
4.797	19.6189878796529\\
4.798	19.6197724053751\\
4.799	19.620556582657\\
4.8	19.6213404127646\\
4.801	19.6221238969734\\
4.802	19.6229070365688\\
4.803	19.6236898328446\\
4.804	19.6244722871039\\
4.805	19.6252544006582\\
4.806	19.6260361748258\\
4.807	19.6268176109321\\
4.808	19.627598710306\\
4.809	19.628379474286\\
4.81	19.6291599042193\\
4.811	19.6299400014656\\
4.812	19.6307197673959\\
4.813	19.6314992033922\\
4.814	19.632278310849\\
4.815	19.633057091176\\
4.816	19.6338355457972\\
4.817	19.6346136761536\\
4.818	19.6353914837048\\
4.819	19.6361689699297\\
4.82	19.6369461363274\\
4.821	19.637722984417\\
4.822	19.6384995157371\\
4.823	19.6392757318471\\
4.824	19.6400516343256\\
4.825	19.6408272247718\\
4.826	19.6416025048061\\
4.827	19.6423774760682\\
4.828	19.6431521402202\\
4.829	19.6439264989439\\
4.83	19.6447005539404\\
4.831	19.6454743069291\\
4.832	19.6462477596478\\
4.833	19.6470209138488\\
4.834	19.6477937712983\\
4.835	19.6485663337722\\
4.836	19.6493386030512\\
4.837	19.6501105809177\\
4.838	19.6508822691565\\
4.839	19.6516536695511\\
4.84	19.6524247838786\\
4.841	19.6531956139019\\
4.842	19.6539661613656\\
4.843	19.6547364279962\\
4.844	19.6555064154901\\
4.845	19.6562761255046\\
4.846	19.6570455596473\\
4.847	19.6578147194592\\
4.848	19.6585836064024\\
4.849	19.6593522218351\\
4.85	19.6601205669868\\
4.851	19.6608886429197\\
4.852	19.6616564504976\\
4.853	19.6624239903372\\
4.854	19.6631912627324\\
4.855	19.6639582675935\\
4.856	19.6647250043606\\
4.857	19.6654914719364\\
4.858	19.6662576686475\\
4.859	19.6670235921753\\
4.86	19.6677892395491\\
4.861	19.6685546071608\\
4.862	19.6693196908172\\
4.863	19.6700844857696\\
4.864	19.6708489868019\\
4.865	19.6716131883034\\
4.866	19.6723770843394\\
4.867	19.6731406686821\\
4.868	19.6739039348455\\
4.869	19.6746668761003\\
4.87	19.6754294854892\\
4.871	19.6761917558278\\
4.872	19.67695367971\\
4.873	19.677715249517\\
4.874	19.678476457422\\
4.875	19.6792372954009\\
4.876	19.6799977552333\\
4.877	19.6807578284979\\
4.878	19.6815175065758\\
4.879	19.6822767806471\\
4.88	19.6830356416896\\
4.881	19.6837940804794\\
4.882	19.6845520875867\\
4.883	19.6853096533726\\
4.884	19.686066767984\\
4.885	19.6868234213484\\
4.886	19.6875796031711\\
4.887	19.6883353029323\\
4.888	19.6890905098818\\
4.889	19.689845213034\\
4.89	19.6905994011661\\
4.891	19.691353062812\\
4.892	19.6921061862577\\
4.893	19.6928587595366\\
4.894	19.6936107704219\\
4.895	19.6943622064222\\
4.896	19.6951130547738\\
4.897	19.6958633024357\\
4.898	19.6966129360852\\
4.899	19.6973619421099\\
4.9	19.6981103065997\\
4.901	19.6988580153375\\
4.902	19.6996050537944\\
4.903	19.7003514071279\\
4.904	19.7010970601758\\
4.905	19.7018419974493\\
4.906	19.7025862031228\\
4.907	19.7033296610313\\
4.908	19.7040723546676\\
4.909	19.7048142671788\\
4.91	19.7055553813612\\
4.911	19.7062956796519\\
4.912	19.7070351441257\\
4.913	19.7077737564962\\
4.914	19.7085114981129\\
4.915	19.7092483499528\\
4.916	19.7099842926171\\
4.917	19.7107193063252\\
4.918	19.7114533709148\\
4.919	19.7121864658389\\
4.92	19.7129185701614\\
4.921	19.7136496625516\\
4.922	19.7143797212806\\
4.923	19.7151087242193\\
4.924	19.715836648836\\
4.925	19.7165634721933\\
4.926	19.7172891709454\\
4.927	19.7180137213349\\
4.928	19.7187370991909\\
4.929	19.7194592799261\\
4.93	19.7201802385328\\
4.931	19.7208999495822\\
4.932	19.7216183872229\\
4.933	19.7223355251793\\
4.934	19.723051336748\\
4.935	19.7237657947962\\
4.936	19.7244788717639\\
4.937	19.7251905396601\\
4.938	19.7259007700647\\
4.939	19.7266095341319\\
4.94	19.7273168025885\\
4.941	19.7280225457311\\
4.942	19.7287267334271\\
4.943	19.7294293351141\\
4.944	19.7301303198028\\
4.945	19.73082965608\\
4.946	19.7315273121154\\
4.947	19.7322232556681\\
4.948	19.7329174540978\\
4.949	19.7336098743665\\
4.95	19.734300483054\\
4.951	19.73498924637\\
4.952	19.7356761301654\\
4.953	19.7363610999351\\
4.954	19.7370441208376\\
4.955	19.7377251577056\\
4.956	19.7384041750551\\
4.957	19.7390811371012\\
4.958	19.7397560077771\\
4.959	19.7404287507516\\
4.96	19.7410993294522\\
4.961	19.7417677070768\\
4.962	19.7424338466003\\
4.963	19.7430977108082\\
4.964	19.7437592623199\\
4.965	19.7444184636084\\
4.966	19.7450752770347\\
4.967	19.7457296648693\\
4.968	19.7463815893186\\
4.969	19.7470310125452\\
4.97	19.747677896688\\
4.971	19.7483222038815\\
4.972	19.7489638962983\\
4.973	19.7496029361933\\
4.974	19.7502392859432\\
4.975	19.7508729080994\\
4.976	19.7515037654266\\
4.977	19.752131820931\\
4.978	19.75275703789\\
4.979	19.7533793799194\\
4.98	19.7539988110444\\
4.981	19.7546152957555\\
4.982	19.7552287990759\\
4.983	19.7558392866258\\
4.984	19.7564467247036\\
4.985	19.7570510803287\\
4.986	19.7576523213095\\
4.987	19.7582504163162\\
4.988	19.7588453349829\\
4.989	19.7594370480426\\
4.99	19.7600255274223\\
4.991	19.7606107463782\\
4.992	19.7611926796331\\
4.993	19.7617713034794\\
4.994	19.7623465959147\\
4.995	19.762918536769\\
4.996	19.7634871078316\\
4.997	19.7640522929957\\
4.998	19.7646140784052\\
4.999	19.7651724526035\\
5	19.7657274066743\\
5.001	19.7658424673206\\
5.002	19.7659550105446\\
5.003	19.7660650369713\\
5.004	19.7661725476974\\
5.005	19.7662775443598\\
5.006	19.7663800292643\\
5.007	19.7664800053077\\
5.008	19.7665774761218\\
5.009	19.7666724460297\\
5.01	19.766764919592\\
5.011	19.7668549011099\\
5.012	19.7669423944185\\
5.013	19.7670274029427\\
5.014	19.7671099297333\\
5.015	19.7671899774669\\
5.016	19.7672675484412\\
5.017	19.7673426445872\\
5.018	19.7674152674812\\
5.019	19.7674854182859\\
5.02	19.7675530977307\\
5.021	19.7676183061128\\
5.022	19.7676810433035\\
5.023	19.7677413088116\\
5.024	19.7677991018758\\
5.025	19.7678544215234\\
5.026	19.7679072665097\\
5.027	19.7679576354073\\
5.028	19.7680055265828\\
5.029	19.7680509382587\\
5.03	19.768093868699\\
5.031	19.768134316297\\
5.032	19.7681722797605\\
5.033	19.7682077580285\\
5.034	19.7682407500913\\
5.035	19.7682712549379\\
5.036	19.7682992716825\\
5.037	19.7683247994607\\
5.038	19.7683478375894\\
5.039	19.7683683855753\\
5.04	19.7683864431613\\
5.041	19.7684020105172\\
5.042	19.7684150883306\\
5.043	19.7684256780079\\
5.044	19.7684337818612\\
5.045	19.7684394031837\\
5.046	19.7684425462562\\
5.047	19.7684432162344\\
5.048	19.768441418829\\
5.049	19.7684371600029\\
5.05	19.7684304457701\\
5.051	19.7684212821059\\
5.052	19.7684096748556\\
5.053	19.7683956296853\\
5.054	19.7683791520611\\
5.055	19.7683602472639\\
5.056	19.7683389203873\\
5.057	19.7683151762889\\
5.058	19.7682890195781\\
5.059	19.7682604545749\\
5.06	19.7682294853393\\
5.061	19.7681961156961\\
5.062	19.7681603491972\\
5.063	19.7681221891322\\
5.064	19.7680816385635\\
5.065	19.768038700372\\
5.066	19.7679933773065\\
5.067	19.7679456719915\\
5.068	19.7678955869412\\
5.069	19.767843124534\\
5.07	19.7677882870345\\
5.071	19.7677310766135\\
5.072	19.7676714953286\\
5.073	19.767609545105\\
5.074	19.7675452277062\\
5.075	19.7674785447363\\
5.076	19.7674094976764\\
5.077	19.7673380878442\\
5.078	19.7672643163017\\
5.079	19.7671881838428\\
5.08	19.7671096909955\\
5.081	19.7670288379924\\
5.082	19.7669456247035\\
5.083	19.7668600505685\\
5.084	19.7667721145832\\
5.085	19.7666818152764\\
5.086	19.7665891506388\\
5.087	19.7664941180705\\
5.088	19.7663967143203\\
5.089	19.7662969355281\\
5.09	19.7661947773531\\
5.091	19.7660902350172\\
5.092	19.7659833032736\\
5.093	19.7658739763666\\
5.094	19.7657622480771\\
5.095	19.7656481116578\\
5.096	19.7655315598419\\
5.097	19.7654125848139\\
5.098	19.7652911781869\\
5.099	19.7651673310211\\
5.1	19.7650410338174\\
5.101	19.7649122765883\\
5.102	19.7647810488215\\
5.103	19.7646473395194\\
5.104	19.7645111372582\\
5.105	19.7643724303806\\
5.106	19.7642312072397\\
5.107	19.7640874565011\\
5.108	19.7639411678915\\
5.109	19.7637923333291\\
5.11	19.7636409476967\\
5.111	19.7634870088992\\
5.112	19.763330516937\\
5.113	19.7631714737099\\
5.114	19.7630098826745\\
5.115	19.7628457480886\\
5.116	19.7626790743585\\
5.117	19.7625098658906\\
5.118	19.7623381269925\\
5.119	19.7621638618253\\
5.12	19.7619870744269\\
5.121	19.7618077687499\\
5.122	19.7616259487013\\
5.123	19.7614416181668\\
5.124	19.7612547811485\\
5.125	19.7610654417922\\
5.126	19.760873604397\\
5.127	19.7606792734859\\
5.128	19.7604824538205\\
5.129	19.7602831504445\\
5.13	19.7600813686917\\
5.131	19.759877114174\\
5.132	19.7596703927497\\
5.133	19.759461210428\\
5.134	19.7592495732815\\
5.135	19.7590354873321\\
5.136	19.7588189585579\\
5.137	19.7585999929079\\
5.138	19.7583785963053\\
5.139	19.7581547746047\\
5.14	19.7579285335811\\
5.141	19.757699878893\\
5.142	19.7574688160168\\
5.143	19.7572353502487\\
5.144	19.7569994867278\\
5.145	19.7567612304856\\
5.146	19.7565205865668\\
5.147	19.7562775600981\\
5.148	19.7560321563504\\
5.149	19.7557843808205\\
5.15	19.7555342393699\\
5.151	19.7552817382927\\
5.152	19.755026884392\\
5.153	19.7547696850469\\
5.154	19.7545101480985\\
5.155	19.75424828178\\
5.156	19.7539840946387\\
5.157	19.7537175955131\\
5.158	19.7534487934982\\
5.159	19.7531776981456\\
5.16	19.7529043195253\\
5.161	19.7526286684424\\
5.162	19.7523507564\\
5.163	19.7520705957225\\
5.164	19.7517881996816\\
5.165	19.751503582704\\
5.166	19.7512167602245\\
5.167	19.7509277485619\\
5.168	19.7506365650521\\
5.169	19.7503432279603\\
5.17	19.7500477560642\\
5.171	19.7497501685525\\
5.172	19.7494504849251\\
5.173	19.7491487248793\\
5.174	19.7488449081811\\
5.175	19.7485390545986\\
5.176	19.7482311838291\\
5.177	19.7479213154099\\
5.178	19.7476094686484\\
5.179	19.7472956624866\\
5.18	19.7469799154723\\
5.181	19.7466622458341\\
5.182	19.7463426713986\\
5.183	19.7460212095003\\
5.184	19.7456978769427\\
5.185	19.7453726899643\\
5.186	19.7450456642174\\
5.187	19.7447168147333\\
5.188	19.7443861559571\\
5.189	19.744053701736\\
5.19	19.7437194653265\\
5.191	19.7433834593452\\
5.192	19.7430456957831\\
5.193	19.74270618603\\
5.194	19.742364940838\\
5.195	19.7420219703217\\
5.196	19.7416772839454\\
5.197	19.7413308905438\\
5.198	19.740982798303\\
5.199	19.740633014791\\
5.2	19.7402815469732\\
5.201	19.7399284012122\\
5.202	19.7395735832643\\
5.203	19.739217098272\\
5.204	19.7388589508029\\
5.205	19.7384991448919\\
5.206	19.7381376840545\\
5.207	19.7377745713292\\
5.208	19.7374098092925\\
5.209	19.7370434000615\\
5.21	19.7366753453456\\
5.211	19.7363056464534\\
5.212	19.7359343042648\\
5.213	19.7355613193222\\
5.214	19.7351866919079\\
5.215	19.734810422126\\
5.216	19.7344325099699\\
5.217	19.7340529554002\\
5.218	19.7336717584462\\
5.219	19.733288919111\\
5.22	19.7329044373835\\
5.221	19.7325183133201\\
5.222	19.732130547125\\
5.223	19.7317411392565\\
5.224	19.7313500903939\\
5.225	19.7309574014366\\
5.226	19.7305630735197\\
5.227	19.7301671080537\\
5.228	19.7297695067281\\
5.229	19.7293702715724\\
5.23	19.7289694051278\\
5.231	19.7285669106231\\
5.232	19.7281627921855\\
5.233	19.72775705486\\
5.234	19.727349704715\\
5.235	19.7269407489829\\
5.236	19.7265301958658\\
5.237	19.7261180543952\\
5.238	19.7257043344392\\
5.239	19.7252890466855\\
5.24	19.724872202554\\
5.241	19.7244538139219\\
5.242	19.7240338928446\\
5.243	19.7236124515071\\
5.244	19.723189502048\\
5.245	19.7227650565422\\
5.246	19.7223391270968\\
5.247	19.7219117257811\\
5.248	19.7214828645616\\
5.249	19.7210525552821\\
5.25	19.7206208096642\\
5.251	19.7201876393147\\
5.252	19.719753055694\\
5.253	19.7193170701253\\
5.254	19.7188796937459\\
5.255	19.7184409375026\\
5.256	19.7180008121266\\
5.257	19.717559328084\\
5.258	19.717116495538\\
5.259	19.7166723243343\\
5.26	19.7162268239926\\
5.261	19.7157800037694\\
5.262	19.7153318726875\\
5.263	19.7148824395012\\
5.264	19.7144317126435\\
5.265	19.7139797001562\\
5.266	19.7135264096561\\
5.267	19.7130718483575\\
5.268	19.7126160231759\\
5.269	19.7121589407123\\
5.27	19.7117006072841\\
5.271	19.7112410290057\\
5.272	19.7107802117569\\
5.273	19.7103181611923\\
5.274	19.7098548828226\\
5.275	19.7093903820119\\
5.276	19.7089246639064\\
5.277	19.7084577334731\\
5.278	19.7079895955131\\
5.279	19.7075202546489\\
5.28	19.7070497153163\\
5.281	19.7065779818385\\
5.282	19.7061050585378\\
5.283	19.7056309497687\\
5.284	19.7051556599284\\
5.285	19.7046791934784\\
5.286	19.7042015550591\\
5.287	19.7037227495563\\
5.288	19.703242782089\\
5.289	19.7027616580093\\
5.29	19.7022793827887\\
5.291	19.7017959618783\\
5.292	19.7013114006382\\
5.293	19.7008257044031\\
5.294	19.7003388784215\\
5.295	19.6998509278793\\
5.296	19.6993618578258\\
5.297	19.6988716731746\\
5.298	19.6983803786052\\
5.299	19.697887978486\\
5.3	19.6973944770337\\
5.301	19.6968998782179\\
5.302	19.6964041857648\\
5.303	19.6959074031092\\
5.304	19.6954095333453\\
5.305	19.6949105792425\\
5.306	19.6944105432915\\
5.307	19.6939094277393\\
5.308	19.6934072345138\\
5.309	19.6929039652785\\
5.31	19.6923996214757\\
5.311	19.6918942043135\\
5.312	19.6913877147812\\
5.313	19.6908801538456\\
5.314	19.6903715226366\\
5.315	19.6898618223156\\
5.316	19.6893510540605\\
5.317	19.6888392190982\\
5.318	19.6883263187408\\
5.319	19.6878123543551\\
5.32	19.6872973272785\\
5.321	19.6867812387372\\
5.322	19.6862640896771\\
5.323	19.6857458807463\\
5.324	19.6852266122886\\
5.325	19.6847062842756\\
5.326	19.6841848962928\\
5.327	19.6836624475034\\
5.328	19.6831389365798\\
5.329	19.6826143616044\\
5.33	19.6820887200573\\
5.331	19.6815620088684\\
5.332	19.6810342244618\\
5.333	19.6805053627804\\
5.334	19.6799754193598\\
5.335	19.6794443892587\\
5.336	19.6789122669929\\
5.337	19.6783790465409\\
5.338	19.6778447213507\\
5.339	19.6773092843573\\
5.34	19.6767727280498\\
5.341	19.6762350445227\\
5.342	19.6756962254301\\
5.343	19.675156262065\\
5.344	19.6746151453674\\
5.345	19.674072866017\\
5.346	19.6735294145238\\
5.347	19.6729847813771\\
5.348	19.6724389570831\\
5.349	19.671891932286\\
5.35	19.6713436978617\\
5.351	19.670794245078\\
5.352	19.6702435656097\\
5.353	19.6696916517419\\
5.354	19.6691384965182\\
5.355	19.6685840935817\\
5.356	19.6680284372016\\
5.357	19.6674715225479\\
5.358	19.6669133464876\\
5.359	19.6663539075044\\
5.36	19.6657932051235\\
5.361	19.6652312391111\\
5.362	19.6646680091503\\
5.363	19.6641035148182\\
5.364	19.6635377556116\\
5.365	19.6629707309524\\
5.366	19.6624024401832\\
5.367	19.661832882569\\
5.368	19.6612620572627\\
5.369	19.660689963305\\
5.37	19.6601165995322\\
5.371	19.6595419645412\\
5.372	19.6589660565985\\
5.373	19.6583888736161\\
5.374	19.6578104131537\\
5.375	19.6572306724396\\
5.376	19.6566496483565\\
5.377	19.6560673374758\\
5.378	19.655483736075\\
5.379	19.6548988400788\\
5.38	19.6543126450717\\
5.381	19.6537251463612\\
5.382	19.6531363389608\\
5.383	19.6525462175779\\
5.384	19.6519547765849\\
5.385	19.6513620099705\\
5.386	19.6507679112878\\
5.387	19.6501724736272\\
5.388	19.6495756896608\\
5.389	19.6489775516007\\
5.39	19.6483780511758\\
5.391	19.6477771796378\\
5.392	19.6471749277556\\
5.393	19.6465712858381\\
5.394	19.6459662437253\\
5.395	19.6453597907983\\
5.396	19.6447519159553\\
5.397	19.6441426076432\\
5.398	19.6435318538569\\
5.399	19.6429196421744\\
5.4	19.642305959799\\
5.401	19.6416907935853\\
5.402	19.6410741300692\\
5.403	19.6404559555384\\
5.404	19.6398362560807\\
5.405	19.6392150176592\\
5.406	19.6385922262556\\
5.407	19.637967868158\\
5.408	19.6373419300593\\
5.409	19.6367143995814\\
5.41	19.6360852660495\\
5.411	19.6354545212974\\
5.412	19.6348221602367\\
5.413	19.6341881815852\\
5.414	19.6335525879056\\
5.415	19.6329153854487\\
5.416	19.6322765834985\\
5.417	19.6316361935639\\
5.418	19.6309942287976\\
5.419	19.6303507032217\\
5.42	19.6297056312695\\
5.421	19.6290590272808\\
5.422	19.628410905344\\
5.423	19.6277612791522\\
5.424	19.6271101619859\\
5.425	19.6264575665732\\
5.426	19.6258035048817\\
5.427	19.6251479880211\\
5.428	19.6244910261583\\
5.429	19.6238326285338\\
5.43	19.623172803425\\
5.431	19.6225115580985\\
5.432	19.6218488987728\\
5.433	19.6211848305995\\
5.434	19.6205193576586\\
5.435	19.6198524829843\\
5.436	19.6191842085555\\
5.437	19.6185145352951\\
5.438	19.6178434630896\\
5.439	19.6171709908072\\
5.44	19.6164971163226\\
5.441	19.615821836563\\
5.442	19.6151451475928\\
5.443	19.6144670446474\\
5.444	19.6137875221798\\
5.445	19.613106573984\\
5.446	19.6124241933349\\
5.447	19.6117403732946\\
5.448	19.611055106969\\
5.449	19.6103683880103\\
5.45	19.6096802113057\\
5.451	19.6089905737475\\
5.452	19.6082994746908\\
5.453	19.6076069162288\\
5.454	19.6069129034742\\
5.455	19.6062174440236\\
5.456	19.605520547423\\
5.457	19.6048222250723\\
5.458	19.6041224897155\\
5.459	19.6034213548908\\
5.46	19.6027188344018\\
5.461	19.6020149422575\\
5.462	19.6013096925554\\
5.463	19.6006030993302\\
5.464	19.5998951763815\\
5.465	19.5991859372708\\
5.466	19.5984753953231\\
5.467	19.5977635636199\\
5.468	19.5970504549321\\
5.469	19.5963360816889\\
5.47	19.5956204559772\\
5.471	19.59490358958\\
5.472	19.5941854940126\\
5.473	19.5934661804548\\
5.474	19.5927456596992\\
5.475	19.5920239423271\\
5.476	19.5913010387642\\
5.477	19.5905769593985\\
5.478	19.5898517144584\\
5.479	19.5891253140492\\
5.48	19.5883977681849\\
5.481	19.587669086843\\
5.482	19.5869392800344\\
5.483	19.5862083576846\\
5.484	19.5854763296972\\
5.485	19.5847432060209\\
5.486	19.5840089966831\\
5.487	19.5832737116859\\
5.488	19.5825373609923\\
5.489	19.5817999545843\\
5.49	19.5810615024117\\
5.491	19.580322014421\\
5.492	19.5795815005843\\
5.493	19.578839970887\\
5.494	19.5780974352764\\
5.495	19.5773539036319\\
5.496	19.5766093858515\\
5.497	19.5758638918874\\
5.498	19.5751174316767\\
5.499	19.5743700151536\\
5.5	19.5736216522927\\
5.501	19.5728723531058\\
5.502	19.5721221277237\\
5.503	19.5713709864888\\
5.504	19.5706189399947\\
5.505	19.5698659989425\\
5.506	19.5691121742267\\
5.507	19.568357476901\\
5.508	19.5676019181146\\
5.509	19.5668455090567\\
5.51	19.5660882610373\\
5.511	19.565330185425\\
5.512	19.564571293629\\
5.513	19.563811597153\\
5.514	19.5630511076546\\
5.515	19.5622898368709\\
5.516	19.561527796618\\
5.517	19.5607649988352\\
5.518	19.560001455552\\
5.519	19.5592371787908\\
5.52	19.5584721806031\\
5.521	19.5577064730077\\
5.522	19.5569400679371\\
5.523	19.5561729771976\\
5.524	19.5554052124375\\
5.525	19.5546367851\\
5.526	19.5538677062699\\
5.527	19.5530979866461\\
5.528	19.5523276364939\\
5.529	19.55155666558\\
5.53	19.5507850831639\\
5.531	19.5500128980068\\
5.532	19.5492401184057\\
5.533	19.5484667522313\\
5.534	19.547692806912\\
5.535	19.5469182894241\\
5.536	19.5461432062907\\
5.537	19.5453675636028\\
5.538	19.5445913670564\\
5.539	19.5438146219948\\
5.54	19.5430373333659\\
5.541	19.5422595058101\\
5.542	19.5414811436544\\
5.543	19.5407022508953\\
5.544	19.5399228312082\\
5.545	19.5391428879441\\
5.546	19.5383624241792\\
5.547	19.5375814427953\\
5.548	19.5367999466726\\
5.549	19.5360179385968\\
5.55	19.5352354212983\\
5.551	19.5344523974558\\
5.552	19.5336688696667\\
5.553	19.5328848404186\\
5.554	19.5321003120387\\
5.555	19.5313152866477\\
5.556	19.5305297661122\\
5.557	19.5297437519913\\
5.558	19.5289572454844\\
5.559	19.5281702474368\\
5.56	19.5273827583373\\
5.561	19.5265947784109\\
5.562	19.5258063076182\\
5.563	19.5250173457062\\
5.564	19.5242278922089\\
5.565	19.5234379464306\\
5.566	19.5226475076335\\
5.567	19.5218565749562\\
5.568	19.5210651474067\\
5.569	19.5202732238122\\
5.57	19.5194808027442\\
5.571	19.5186878824799\\
5.572	19.5178944609498\\
5.573	19.5171005357174\\
5.574	19.5163061040644\\
5.575	19.5155111630563\\
5.576	19.5147157096766\\
5.577	19.5139197408475\\
5.578	19.5131232534165\\
5.579	19.5123262442363\\
5.58	19.5115287102408\\
5.581	19.5107306484764\\
5.582	19.5099320560803\\
5.583	19.5091329302734\\
5.584	19.5083332682428\\
5.585	19.5075330670898\\
5.586	19.5067323238187\\
5.587	19.5059310352838\\
5.588	19.5051291982002\\
5.589	19.504326809186\\
5.59	19.5035238647177\\
5.591	19.5027203610927\\
5.592	19.5019162945651\\
5.593	19.5011116615312\\
5.594	19.5003064585577\\
5.595	19.4995006824144\\
5.596	19.4986943299051\\
5.597	19.497887397921\\
5.598	19.4970798834558\\
5.599	19.4962717836261\\
5.6	19.4954630958096\\
5.601	19.4946538176298\\
5.602	19.4938439470366\\
5.603	19.4930334824058\\
5.604	19.4922224225707\\
5.605	19.4914107668289\\
5.606	19.4905985149629\\
5.607	19.4897856673702\\
5.608	19.4889722249651\\
5.609	19.4881581890638\\
5.61	19.487343561442\\
5.611	19.4865283443025\\
5.612	19.4857125403087\\
5.613	19.4848961524213\\
5.614	19.4840791838738\\
5.615	19.4832616381369\\
5.616	19.4824435188714\\
5.617	19.4816248298379\\
5.618	19.480805574793\\
5.619	19.4799857574303\\
5.62	19.4791653813818\\
5.621	19.4783444501592\\
5.622	19.4775229671357\\
5.623	19.4767009355471\\
5.624	19.4758783584423\\
5.625	19.4750552386731\\
5.626	19.4742315788945\\
5.627	19.4734073815498\\
5.628	19.4725826488103\\
5.629	19.4717573825449\\
5.63	19.4709315843367\\
5.631	19.4701052555182\\
5.632	19.4692783971203\\
5.633	19.4684510098631\\
5.634	19.467623094146\\
5.635	19.4667946501352\\
5.636	19.4659656777335\\
5.637	19.4651361765909\\
5.638	19.4643061460334\\
5.639	19.4634755850582\\
5.64	19.462644492353\\
5.641	19.4618128663529\\
5.642	19.4609807052157\\
5.643	19.4601480067609\\
5.644	19.4593147684599\\
5.645	19.4584809873501\\
5.646	19.4576466600867\\
5.647	19.4568117829497\\
5.648	19.455976351813\\
5.649	19.455140362155\\
5.65	19.4543038090368\\
5.651	19.4534666871588\\
5.652	19.4526289908191\\
5.653	19.4517907139005\\
5.654	19.4509518499977\\
5.655	19.4501123925047\\
5.656	19.4492723345973\\
5.657	19.4484316692464\\
5.658	19.4475903892199\\
5.659	19.4467484870694\\
5.66	19.4459059552383\\
5.661	19.4450627862922\\
5.662	19.4442189729531\\
5.663	19.4433745080486\\
5.664	19.4425293847192\\
5.665	19.441683596392\\
5.666	19.4408371367796\\
5.667	19.4399899998218\\
5.668	19.4391421796339\\
5.669	19.4382936705109\\
5.67	19.4374444668774\\
5.671	19.436594563335\\
5.672	19.4357439545724\\
5.673	19.4348926353649\\
5.674	19.4340406005938\\
5.675	19.4331878453345\\
5.676	19.4323343646726\\
5.677	19.4314801536082\\
5.678	19.4306252071252\\
5.679	19.4297695201794\\
5.68	19.4289130876892\\
5.681	19.4280559044975\\
5.682	19.4271979654807\\
5.683	19.4263392655212\\
5.684	19.4254797994253\\
5.685	19.4246195618762\\
5.686	19.423758547441\\
5.687	19.422896750618\\
5.688	19.4220341658581\\
5.689	19.4211707875682\\
5.69	19.4203066100439\\
5.691	19.4194416274731\\
5.692	19.4185758340384\\
5.693	19.417709223862\\
5.694	19.4168417910545\\
5.695	19.4159735296493\\
5.696	19.415104433551\\
5.697	19.4142344965023\\
5.698	19.4133637121487\\
5.699	19.4124920740256\\
5.7	19.4116195754718\\
5.701	19.4107462096496\\
5.702	19.4098719695649\\
5.703	19.4089968481176\\
5.704	19.4081208381703\\
5.705	19.4072439326365\\
5.706	19.4063661244993\\
5.707	19.405487406801\\
5.708	19.4046077725835\\
5.709	19.4037272148225\\
5.71	19.4028457264181\\
5.711	19.4019633001993\\
5.712	19.4010799289565\\
5.713	19.4001956054272\\
5.714	19.3993103222847\\
5.715	19.3984240722736\\
5.716	19.3975368482349\\
5.717	19.3966486430828\\
5.718	19.3957594499352\\
5.719	19.3948692622523\\
5.72	19.3939780741405\\
5.721	19.3930858803185\\
5.722	19.3921926761096\\
5.723	19.3912984574803\\
5.724	19.3904032210626\\
5.725	19.3895069640905\\
5.726	19.3886096843813\\
5.727	19.3877113802354\\
5.728	19.3868120503235\\
5.729	19.3859116936577\\
5.73	19.38501030955\\
5.731	19.3841078974712\\
5.732	19.3832044569535\\
5.733	19.3822999875311\\
5.734	19.3813944886656\\
5.735	19.3804879597245\\
5.736	19.3795803999877\\
5.737	19.3786718086093\\
5.738	19.3777621845391\\
5.739	19.3768515264703\\
5.74	19.3759398328335\\
5.741	19.3750271018329\\
5.742	19.3741133314065\\
5.743	19.3731985191434\\
5.744	19.3722826623036\\
5.745	19.3713657578047\\
5.746	19.3704478021852\\
5.747	19.3695287916117\\
5.748	19.3686087219414\\
5.749	19.3676875886802\\
5.75	19.3667653869826\\
5.751	19.3658421117545\\
5.752	19.3649177578091\\
5.753	19.3639923198358\\
5.754	19.3630657923738\\
5.755	19.3621381699313\\
5.756	19.3612094469906\\
5.757	19.3602796179673\\
5.758	19.3593486771076\\
5.759	19.3584166184799\\
5.76	19.3574834359795\\
5.761	19.3565491234476\\
5.762	19.3556136746773\\
5.763	19.3546770834187\\
5.764	19.3537393432886\\
5.765	19.3528004478167\\
5.766	19.3518603904554\\
5.767	19.3509191646194\\
5.768	19.3499767638039\\
5.769	19.3490331815756\\
5.77	19.348088411535\\
5.771	19.3471424474664\\
5.772	19.3461952833476\\
5.773	19.3452469133851\\
5.774	19.344297332085\\
5.775	19.343346534333\\
5.776	19.3423945152942\\
5.777	19.341441270322\\
5.778	19.3404867949324\\
5.779	19.3395310847722\\
5.78	19.3385741355835\\
5.781	19.3376159432517\\
5.782	19.336656503795\\
5.783	19.3356958133566\\
5.784	19.3347338681573\\
5.785	19.3337706644587\\
5.786	19.3328061986038\\
5.787	19.331840467032\\
5.788	19.3308734661937\\
5.789	19.3299051925549\\
5.79	19.3289356425025\\
5.791	19.327964812255\\
5.792	19.3269926979062\\
5.793	19.3260192952993\\
5.794	19.3250445999265\\
5.795	19.3240686068914\\
5.796	19.3230913109495\\
5.797	19.3221127065056\\
5.798	19.3211327876327\\
5.799	19.3201515480886\\
5.8	19.3191689813177\\
5.801	19.3181850804526\\
5.802	19.317199838236\\
5.803	19.3162132470891\\
5.804	19.315225299132\\
5.805	19.3142359861037\\
5.806	19.3132452993981\\
5.807	19.3122532300226\\
5.808	19.3112597686562\\
5.809	19.3102649056256\\
5.81	19.3092686308873\\
5.811	19.3082709340398\\
5.812	19.3072718043758\\
5.813	19.3062712309929\\
5.814	19.3052692029507\\
5.815	19.3042657093014\\
5.816	19.3032607394454\\
5.817	19.30225428372\\
5.818	19.3012463339598\\
5.819	19.30023688393\\
5.82	19.2992259294145\\
5.821	19.2982134680653\\
5.822	19.2971994989139\\
5.823	19.2961840217741\\
5.824	19.2951670366198\\
5.825	19.2941485430513\\
5.826	19.2931285399878\\
5.827	19.2921070255585\\
5.828	19.291083996952\\
5.829	19.2900594503681\\
5.83	19.2890333809757\\
5.831	19.2880057829027\\
5.832	19.2869766492275\\
5.833	19.2859459719675\\
5.834	19.2849137420882\\
5.835	19.2838799494884\\
5.836	19.2828445830517\\
5.837	19.2818076306708\\
5.838	19.2807690792551\\
5.839	19.2797289147402\\
5.84	19.2786871220832\\
5.841	19.2776436852762\\
5.842	19.2765985873706\\
5.843	19.2755518104503\\
5.844	19.2745033357124\\
5.845	19.2734531435479\\
5.846	19.2724012136376\\
5.847	19.2713475250998\\
5.848	19.2702920565616\\
5.849	19.2692347863504\\
5.85	19.2681756926668\\
5.851	19.2671147538968\\
5.852	19.2660519488669\\
5.853	19.2649872572152\\
5.854	19.2639206600102\\
5.855	19.2628521402183\\
5.856	19.2617816834225\\
5.857	19.2607092783479\\
5.858	19.2596349171503\\
5.859	19.2585585959588\\
5.86	19.2574803149103\\
5.861	19.2564000780051\\
5.862	19.2553178926704\\
5.863	19.2542337694598\\
5.864	19.2531477212829\\
5.865	19.2520597627865\\
5.866	19.250969909756\\
5.867	19.2498781788134\\
5.868	19.248784587106\\
5.869	19.2476891521556\\
5.87	19.2465918917111\\
5.871	19.2454928236922\\
5.872	19.2443919661237\\
5.873	19.2432893370146\\
5.874	19.2421849542808\\
5.875	19.241078835621\\
5.876	19.2399709984231\\
5.877	19.2388614597497\\
5.878	19.2377502362835\\
5.879	19.2366373443522\\
5.88	19.2355227998948\\
5.881	19.2344066184026\\
5.882	19.2332888149395\\
5.883	19.2321694041842\\
5.884	19.2310484004269\\
5.885	19.2299258175316\\
5.886	19.228801668882\\
5.887	19.2276759673479\\
5.888	19.226548725258\\
5.889	19.2254199543677\\
5.89	19.2242896659532\\
5.891	19.2231578707971\\
5.892	19.2220245791049\\
5.893	19.220889800556\\
5.894	19.2197535443587\\
5.895	19.2186158192626\\
5.896	19.2174766335861\\
5.897	19.2163359952575\\
5.898	19.2151939117699\\
5.899	19.2140503902412\\
5.9	19.2129054374932\\
5.901	19.2117590601105\\
5.902	19.2106112643813\\
5.903	19.2094620562917\\
5.904	19.2083114415887\\
5.905	19.207159425921\\
5.906	19.2060060148688\\
5.907	19.2048512139604\\
5.908	19.2036950287327\\
5.909	19.2025374648449\\
5.91	19.2013785280044\\
5.911	19.2002182239019\\
5.912	19.1990565582984\\
5.913	19.1978935369289\\
5.914	19.1967291655431\\
5.915	19.1955634502959\\
5.916	19.194396398079\\
5.917	19.1932280165199\\
5.918	19.1920583143486\\
5.919	19.1908873018518\\
5.92	19.1897149904188\\
5.921	19.1885413922021\\
5.922	19.1873665198414\\
5.923	19.1861903864466\\
5.924	19.1850130054791\\
5.925	19.1838343905553\\
5.926	19.1826545553438\\
5.927	19.1814735132806\\
5.928	19.1802912774992\\
5.929	19.1791078608243\\
5.93	19.17792327568\\
5.931	19.1767375340745\\
5.932	19.1755506475632\\
5.933	19.1743626272026\\
5.934	19.1731734835061\\
5.935	19.1719832264049\\
5.936	19.1707918652315\\
5.937	19.1695994087249\\
5.938	19.1684058650485\\
5.939	19.1672112417347\\
5.94	19.1660155456971\\
5.941	19.1648187832497\\
5.942	19.1636209601292\\
5.943	19.1624220815397\\
5.944	19.1612221522455\\
5.945	19.1600211766183\\
5.946	19.1588191585968\\
5.947	19.1576161017019\\
5.948	19.1564120090167\\
5.949	19.1552068832237\\
5.95	19.1540007265976\\
5.951	19.1527935409502\\
5.952	19.1515853276961\\
5.953	19.1503760879647\\
5.954	19.1491658225411\\
5.955	19.1479545318887\\
5.956	19.1467422162209\\
5.957	19.1455288755352\\
5.958	19.1443145096266\\
5.959	19.1430991181475\\
5.96	19.1418827005123\\
5.961	19.140665255863\\
5.962	19.1394467830907\\
5.963	19.1382272807383\\
5.964	19.1370067469838\\
5.965	19.1357851796691\\
5.966	19.1345625762526\\
5.967	19.1333389338737\\
5.968	19.1321142493624\\
5.969	19.1308885193316\\
5.97	19.1296617402784\\
5.971	19.1284339086877\\
5.972	19.1272050210244\\
5.973	19.1259750737267\\
5.974	19.1247440632497\\
5.975	19.1235119860439\\
5.976	19.1222788386386\\
5.977	19.1210446177769\\
5.978	19.1198093205841\\
5.979	19.1185729445293\\
5.98	19.1173354873753\\
5.981	19.1160969472356\\
5.982	19.1148573225863\\
5.983	19.1136166123147\\
5.984	19.1123748156924\\
5.985	19.1111319326083\\
5.986	19.1098879636704\\
5.987	19.1086429102605\\
5.988	19.1073967744715\\
5.989	19.1061495588502\\
5.99	19.104901266434\\
5.991	19.1036519005915\\
5.992	19.1024014648563\\
5.993	19.1011499629653\\
5.994	19.0998973987524\\
5.995	19.0986437761507\\
5.996	19.0973890991962\\
5.997	19.0961333720113\\
5.998	19.0948765986488\\
5.999	19.0936187830064\\
6	19.0923599288843\\
6.001	19.0911000399335\\
6.002	19.0898391195731\\
6.003	19.0885771709821\\
6.004	19.0873141970904\\
6.005	19.0860502005565\\
6.006	19.0847851837232\\
6.007	19.0835191486423\\
6.008	19.0822520970275\\
6.009	19.0809840302206\\
6.01	19.0797149492787\\
6.011	19.0784448550217\\
6.012	19.0771737480483\\
6.013	19.0759016287187\\
6.014	19.0746284971308\\
6.015	19.0733543531\\
6.016	19.0720791962031\\
6.017	19.070803025748\\
6.018	19.0695258407581\\
6.019	19.0682476399628\\
6.02	19.0669684217968\\
6.021	19.0656881844809\\
6.022	19.0644069260188\\
6.023	19.0631246441983\\
6.024	19.0618413365046\\
6.025	19.0605570001424\\
6.026	19.0592716320707\\
6.027	19.0579852290264\\
6.028	19.0566977875642\\
6.029	19.0554093041461\\
6.03	19.0541197751587\\
6.031	19.0528291970037\\
6.032	19.0515375661276\\
6.033	19.0502448791703\\
6.034	19.0489511332491\\
6.035	19.047656326155\\
6.036	19.0463604565517\\
6.037	19.0450635239332\\
6.038	19.0437655285696\\
6.039	19.0424664717358\\
6.04	19.0411663556334\\
6.041	19.0398651833588\\
6.042	19.0385629588577\\
6.043	19.0372596867731\\
6.044	19.0359553723454\\
6.045	19.0346500213031\\
6.046	19.0333436398221\\
6.047	19.0320362343662\\
6.048	19.0307278117274\\
6.049	19.0294183789945\\
6.05	19.0281079435116\\
6.051	19.0267965127536\\
6.052	19.0254840942634\\
6.053	19.024170695617\\
6.054	19.0228563243965\\
6.055	19.0215409881691\\
6.056	19.0202246944511\\
6.057	19.018907450618\\
6.058	19.0175892638083\\
6.059	19.0162701409154\\
6.06	19.0149500885142\\
6.061	19.013629112846\\
6.062	19.012307219745\\
6.063	19.0109844145289\\
6.064	19.0096607019551\\
6.065	19.0083360861888\\
6.066	19.0070105707221\\
6.067	19.005684158349\\
6.068	19.0043568511735\\
6.069	19.0030286505936\\
6.07	19.0016995572709\\
6.071	19.0003695711083\\
6.072	18.9990386912538\\
6.073	18.9977069160949\\
6.074	18.996374243264\\
6.075	18.9950406696754\\
6.076	18.9937061915203\\
6.077	18.9923708042852\\
6.078	18.9910345027859\\
6.079	18.9896972811227\\
6.08	18.988359132628\\
6.081	18.9870200498425\\
6.082	18.9856800245027\\
6.083	18.9843390475432\\
6.084	18.9829971090955\\
6.085	18.9816541985106\\
6.086	18.980310304402\\
6.087	18.9789654146566\\
6.088	18.9776195164597\\
6.089	18.9762725963009\\
6.09	18.9749246399683\\
6.091	18.9735756325817\\
6.092	18.9722255585964\\
6.093	18.970874401837\\
6.094	18.9695221455446\\
6.095	18.9681687724321\\
6.096	18.9668142647466\\
6.097	18.9654586043378\\
6.098	18.964101772752\\
6.099	18.9627437513226\\
6.1	18.9613845213325\\
6.101	18.9600240641564\\
6.102	18.9586623615323\\
6.103	18.9572993957127\\
6.104	18.9559351495511\\
6.105	18.9545696066977\\
6.106	18.9532027519091\\
6.107	18.9518345709212\\
6.108	18.9504650504733\\
6.109	18.9490941783958\\
6.11	18.9477219436742\\
6.111	18.9463483364339\\
6.112	18.9449733479096\\
6.113	18.943596970211\\
6.114	18.9422191961324\\
6.115	18.9408400191902\\
6.116	18.9394594336325\\
6.117	18.938077434294\\
6.118	18.9366940164259\\
6.119	18.9353091756705\\
6.12	18.9339229079117\\
6.121	18.9325352091327\\
6.122	18.931146075383\\
6.123	18.929755502723\\
6.124	18.9283634872544\\
6.125	18.9269700250013\\
6.126	18.9255751118561\\
6.127	18.9241787434968\\
6.128	18.9227809154085\\
6.129	18.9213816228649\\
6.13	18.9199808609226\\
6.131	18.9185786244199\\
6.132	18.9171749079682\\
6.133	18.9157697060294\\
6.134	18.9143630130287\\
6.135	18.9129548234462\\
6.136	18.9115451319603\\
6.137	18.9101339335086\\
6.138	18.9087212232247\\
6.139	18.9073069964362\\
6.14	18.9058912486377\\
6.141	18.9044739755796\\
6.142	18.9030551735104\\
6.143	18.9016348392795\\
6.144	18.9002129704051\\
6.145	18.8987895651032\\
6.146	18.8973646223204\\
6.147	18.8959381416526\\
6.148	18.8945101232844\\
6.149	18.8930805679206\\
6.15	18.8916494766562\\
6.151	18.890216850896\\
6.152	18.8887826922925\\
6.153	18.8873470026123\\
6.154	18.8859097836602\\
6.155	18.88447103717\\
6.156	18.8830307648167\\
6.157	18.8815889682447\\
6.158	18.8801456491412\\
6.159	18.8787008094452\\
6.16	18.8772544517263\\
6.161	18.8758065798975\\
6.162	18.8743572008351\\
6.163	18.8729063243025\\
6.164	18.8714539624516\\
6.165	18.870000128357\\
6.166	18.8685448352653\\
6.167	18.8670880962234\\
6.168	18.8656299239437\\
6.169	18.8641703304806\\
6.17	18.862709327245\\
6.171	18.8612469249794\\
6.172	18.8597831336708\\
6.173	18.8583179625011\\
6.174	18.8568514198795\\
6.175	18.8553835134548\\
6.176	18.8539142501306\\
6.177	18.8524436360991\\
6.178	18.8509716768422\\
6.179	18.8494983771625\\
6.18	18.8480237412128\\
6.181	18.8465477724752\\
6.182	18.8450704738013\\
6.183	18.8435918475023\\
6.184	18.842111895473\\
6.185	18.840630619222\\
6.186	18.8391480198286\\
6.187	18.8376640979472\\
6.188	18.8361788538223\\
6.189	18.8346922872758\\
6.19	18.8332043977264\\
6.191	18.831715184266\\
6.192	18.8302246456558\\
6.193	18.8287327803141\\
6.194	18.8272395863858\\
6.195	18.8257450617745\\
6.196	18.8242492042276\\
6.197	18.8227520113715\\
6.198	18.8212534806882\\
6.199	18.819753609519\\
6.2	18.8182523950843\\
6.201	18.8167498345375\\
6.202	18.8152459249683\\
6.203	18.8137406634116\\
6.204	18.8122340468281\\
6.205	18.8107260721022\\
6.206	18.809216735993\\
6.207	18.8077060350508\\
6.208	18.8061939655884\\
6.209	18.8046805236417\\
6.21	18.8031657049226\\
6.211	18.8016495048323\\
6.212	18.8001319184773\\
6.213	18.7986129406118\\
6.214	18.7970925656082\\
6.215	18.795570787483\\
6.216	18.7940475998991\\
6.217	18.7925229961184\\
6.218	18.7909969689629\\
6.219	18.7894695108129\\
6.22	18.7879406136274\\
6.221	18.7864102689636\\
6.222	18.7848784679713\\
6.223	18.7833452014396\\
6.224	18.78181045991\\
6.225	18.7802742338572\\
6.226	18.7787365136609\\
6.227	18.7771972897245\\
6.228	18.7756565526182\\
6.229	18.7741142931791\\
6.23	18.7725705024162\\
6.231	18.7710251715136\\
6.232	18.7694782915772\\
6.233	18.7679298535642\\
6.234	18.7663798482408\\
6.235	18.7648282661637\\
6.236	18.7632750977594\\
6.237	18.7617203334288\\
6.238	18.7601639635701\\
6.239	18.7586059787404\\
6.24	18.7570463698261\\
6.241	18.7554851285834\\
6.242	18.7539222483193\\
6.243	18.7523577237734\\
6.244	18.7507915510183\\
6.245	18.7492237269147\\
6.246	18.7476542484374\\
6.247	18.7460831125201\\
6.248	18.7445103159927\\
6.249	18.7429358555912\\
6.25	18.741359727911\\
6.251	18.7397819293596\\
6.252	18.7382024561918\\
6.253	18.7366213044925\\
6.254	18.735038470139\\
6.255	18.7334539486985\\
6.256	18.7318677353914\\
6.257	18.7302798251345\\
6.258	18.7286902125827\\
6.259	18.7270988920571\\
6.26	18.7255058575267\\
6.261	18.7239111024802\\
6.262	18.7223146197732\\
6.263	18.7207164017622\\
6.264	18.7191164405941\\
6.265	18.7175147286221\\
6.266	18.7159112586172\\
6.267	18.7143060237894\\
6.268	18.7126990176762\\
6.269	18.7110902342154\\
6.27	18.7094796676894\\
6.271	18.7078673125706\\
6.272	18.7062531634494\\
6.273	18.7046372149966\\
6.274	18.7030194619722\\
6.275	18.7013998992372\\
6.276	18.6997785217227\\
6.277	18.6981553244817\\
6.278	18.6965303026216\\
6.279	18.6949034513541\\
6.28	18.6932747660634\\
6.281	18.691644242155\\
6.282	18.6900118750285\\
6.283	18.6883776601038\\
6.284	18.6867415928104\\
6.285	18.6851036685949\\
6.286	18.6834638830486\\
6.287	18.6818222319272\\
6.288	18.680178711157\\
6.289	18.6785333167908\\
6.29	18.6768860450628\\
6.291	18.6752368924601\\
6.292	18.6735858557882\\
6.293	18.6719329321431\\
6.294	18.6702781189341\\
6.295	18.6686214138533\\
6.296	18.6669628148664\\
6.297	18.6653023200968\\
6.298	18.6636399278739\\
6.299	18.6619756366521\\
6.3	18.6603094447797\\
6.301	18.6586413504511\\
6.302	18.6569713516733\\
6.303	18.6552994462832\\
6.304	18.653625631887\\
6.305	18.6519499058103\\
6.306	18.6502722650764\\
6.307	18.6485927064124\\
6.308	18.6469112262882\\
6.309	18.6452278209602\\
6.31	18.6435424864632\\
6.311	18.6418552185989\\
6.312	18.6401660129474\\
6.313	18.6384748648374\\
6.314	18.6367817693289\\
6.315	18.6350867212465\\
6.316	18.6333897151522\\
6.317	18.6316907452875\\
6.318	18.6299898056\\
6.319	18.6282868897459\\
6.32	18.6265819910873\\
6.321	18.6248751026039\\
6.322	18.6231662169108\\
6.323	18.6214553262345\\
6.324	18.6197424224132\\
6.325	18.6180274968569\\
6.326	18.6163105405703\\
6.327	18.6145915441958\\
6.328	18.6128704980424\\
6.329	18.6111473921382\\
6.33	18.6094222162921\\
6.331	18.6076949601531\\
6.332	18.6059656132252\\
6.333	18.6042341649333\\
6.334	18.6025006046695\\
6.335	18.6007649217883\\
6.336	18.5990271055423\\
6.337	18.5972871449171\\
6.338	18.5955450285371\\
6.339	18.5938007446209\\
6.34	18.5920542809447\\
6.341	18.5903056247701\\
6.342	18.5885547628348\\
6.343	18.5868016813254\\
6.344	18.5850463658741\\
6.345	18.5832888015705\\
6.346	18.5815289729579\\
6.347	18.5797668640783\\
6.348	18.5780024586655\\
6.349	18.5762357403928\\
6.35	18.5744666928607\\
6.351	18.572695299379\\
6.352	18.5709215429045\\
6.353	18.5691454059977\\
6.354	18.5673668708384\\
6.355	18.5655859192127\\
6.356	18.563802532467\\
6.357	18.5620166914882\\
6.358	18.5602283767512\\
6.359	18.5584375683587\\
6.36	18.5566442460064\\
6.361	18.5548483890373\\
6.362	18.5530499764765\\
6.363	18.551248987043\\
6.364	18.5494453991512\\
6.365	18.5476391909698\\
6.366	18.5458303404454\\
6.367	18.5440188252841\\
6.368	18.542204623027\\
6.369	18.540387711079\\
6.37	18.5385680668388\\
6.371	18.5367456677072\\
6.372	18.5349204911437\\
6.373	18.5330925147114\\
6.374	18.5312617161256\\
6.375	18.5294280733143\\
6.376	18.5275915644524\\
6.377	18.5257521681842\\
6.378	18.523909863679\\
6.379	18.5220646309745\\
6.38	18.5202164510366\\
6.381	18.5183653054968\\
6.382	18.5165111765978\\
6.383	18.514654047505\\
6.384	18.5127939024091\\
6.385	18.5109307265731\\
6.386	18.5090645065754\\
6.387	18.5071952305496\\
6.388	18.5053228880882\\
6.389	18.5034474700114\\
6.39	18.5015689684677\\
6.391	18.4996873769233\\
6.392	18.497802690123\\
6.393	18.4959149039482\\
6.394	18.4940240153466\\
6.395	18.4921300221611\\
6.396	18.4902329232291\\
6.397	18.4883327182847\\
6.398	18.4864294080056\\
6.399	18.4845229941571\\
6.4	18.4826134795071\\
6.401	18.480700867961\\
6.402	18.4787851644254\\
6.403	18.4768663746821\\
6.404	18.4749445052831\\
6.405	18.4730195633918\\
6.406	18.4710915564411\\
6.407	18.4691604918656\\
6.408	18.4672263769391\\
6.409	18.46528921847\\
6.41	18.4633490224821\\
6.411	18.4614057939544\\
6.412	18.4594595366264\\
6.413	18.4575102527642\\
6.414	18.4555579431404\\
6.415	18.453602606999\\
6.416	18.4516442422498\\
6.417	18.4496828456413\\
6.418	18.4477184129268\\
6.419	18.4457509391132\\
6.42	18.4437804186036\\
6.421	18.4418068453267\\
6.422	18.4398302127612\\
6.423	18.4378505139024\\
6.424	18.4358677411881\\
6.425	18.4338818865334\\
6.426	18.431892941359\\
6.427	18.4299008965891\\
6.428	18.4279057426744\\
6.429	18.42590746962\\
6.43	18.4239060670049\\
6.431	18.4219015239761\\
6.432	18.4198938292813\\
6.433	18.4178829713179\\
6.434	18.4158689381706\\
6.435	18.4138517176173\\
6.436	18.4118312971023\\
6.437	18.4098076637834\\
6.438	18.4077808045155\\
6.439	18.4057507058498\\
6.44	18.4037173540177\\
6.441	18.4016807349277\\
6.442	18.3996408341777\\
6.443	18.3975976370335\\
6.444	18.3955511284464\\
6.445	18.3935012930373\\
6.446	18.3914481151055\\
6.447	18.3893915786795\\
6.448	18.387331667587\\
6.449	18.3852683654541\\
6.45	18.3832016557065\\
6.451	18.3811315216294\\
6.452	18.3790579464337\\
6.453	18.3769809132841\\
6.454	18.3749004052975\\
6.455	18.372816405707\\
6.456	18.3707288979065\\
6.457	18.36863786546\\
6.458	18.3665432921694\\
6.459	18.3644451621458\\
6.46	18.3623434598395\\
6.461	18.3602381700048\\
6.462	18.3581292776648\\
6.463	18.3560167681036\\
6.464	18.353900626868\\
6.465	18.3517808398199\\
6.466	18.3496573932672\\
6.467	18.3475302739836\\
6.468	18.3453994692086\\
6.469	18.3432649667432\\
6.47	18.3411267548977\\
6.471	18.3389848224396\\
6.472	18.3368391585941\\
6.473	18.334689753104\\
6.474	18.3325365962882\\
6.475	18.3303796788744\\
6.476	18.3282189919656\\
6.477	18.32605452704\\
6.478	18.3238862759244\\
6.479	18.3217142308102\\
6.48	18.3195383843054\\
6.481	18.3173587294657\\
6.482	18.31517525972\\
6.483	18.312987969028\\
6.484	18.3107968518141\\
6.485	18.3086019030062\\
6.486	18.3064031180481\\
6.487	18.3042004928089\\
6.488	18.3019940235265\\
6.489	18.2997837065498\\
6.49	18.2975695382202\\
6.491	18.2953515148134\\
6.492	18.2931296324937\\
6.493	18.2909038873261\\
6.494	18.2886742752423\\
6.495	18.2864407920098\\
6.496	18.2842034331665\\
6.497	18.2819621940061\\
6.498	18.2797170695458\\
6.499	18.2774680545473\\
6.5	18.2752151435406\\
6.501	18.2729583308007\\
6.502	18.270697610316\\
6.503	18.2684329758521\\
6.504	18.2661644209015\\
6.505	18.2638919387494\\
6.506	18.2616155224192\\
6.507	18.2593351647091\\
6.508	18.2570508581939\\
6.509	18.254762595174\\
6.51	18.2524703676715\\
6.511	18.2501741674499\\
6.512	18.2478739860506\\
6.513	18.2455698148046\\
6.514	18.2432616448147\\
6.515	18.2409494670201\\
6.516	18.2386332722585\\
6.517	18.236313051263\\
6.518	18.2339887947159\\
6.519	18.2316604932802\\
6.52	18.2293281376913\\
6.521	18.2269917187859\\
6.522	18.2246512275497\\
6.523	18.2223066551491\\
6.524	18.2199579930317\\
6.525	18.2176052329912\\
6.526	18.2152483671732\\
6.527	18.2128873880194\\
6.528	18.2105222881971\\
6.529	18.2081530607374\\
6.53	18.2057796989988\\
6.531	18.2034021965385\\
6.532	18.2010205470522\\
6.533	18.1986347443301\\
6.534	18.1962447823048\\
6.535	18.1938506550113\\
6.536	18.1914523565708\\
6.537	18.1890498811219\\
6.538	18.1866432227555\\
6.539	18.1842323754584\\
6.54	18.1818173331551\\
6.541	18.179398089629\\
6.542	18.1769746385012\\
6.543	18.1745469732348\\
6.544	18.1721150870915\\
6.545	18.1696789731099\\
6.546	18.1672386241422\\
6.547	18.1647940327986\\
6.548	18.1623451913905\\
6.549	18.1598920920124\\
6.55	18.157434726475\\
6.551	18.1549730863102\\
6.552	18.1525071628108\\
6.553	18.1500369471172\\
6.554	18.1475624302204\\
6.555	18.1450836029588\\
6.556	18.1426004559831\\
6.557	18.1401129798067\\
6.558	18.1376211648774\\
6.559	18.1351250015047\\
6.56	18.132624479941\\
6.561	18.1301195903646\\
6.562	18.127610322866\\
6.563	18.125096667405\\
6.564	18.1225786139141\\
6.565	18.1200561524187\\
6.566	18.1175292730169\\
6.567	18.1149979658601\\
6.568	18.1124622211507\\
6.569	18.1099220292343\\
6.57	18.1073773807247\\
6.571	18.1048282667723\\
6.572	18.1022746797954\\
6.573	18.0997166141161\\
6.574	18.0971540665076\\
6.575	18.0945870358283\\
6.576	18.0920155218134\\
6.577	18.0894395243766\\
6.578	18.0868590433662\\
6.579	18.0842740783854\\
6.58	18.0816846286717\\
6.581	18.0790906930877\\
6.582	18.0764922700538\\
6.583	18.0738893575415\\
6.584	18.0712819530888\\
6.585	18.0686700538179\\
6.586	18.0660536564245\\
6.587	18.063432757152\\
6.588	18.0608073517734\\
6.589	18.0581774355634\\
6.59	18.0555430032935\\
6.591	18.0529040492134\\
6.592	18.0502605671134\\
6.593	18.0476125502611\\
6.594	18.0449599913198\\
6.595	18.0423028823219\\
6.596	18.0396412146979\\
6.597	18.0369749792761\\
6.598	18.0343041662972\\
6.599	18.0316287654463\\
6.6	18.0289487658658\\
6.601	18.0262641562072\\
6.602	18.023574924602\\
6.603	18.0208810586319\\
6.604	18.0181825452982\\
6.605	18.0154793710636\\
6.606	18.0127715218706\\
6.607	18.0100589831791\\
6.608	18.007341739986\\
6.609	18.0046197768619\\
6.61	18.0018930779963\\
6.611	17.9991616272262\\
6.612	17.9964254080468\\
6.613	17.9936844036607\\
6.614	17.9909385969999\\
6.615	17.9881879707705\\
6.616	17.9854325075303\\
6.617	17.982672189662\\
6.618	17.9799069994257\\
6.619	17.97713691914\\
6.62	17.974361931363\\
6.621	17.9715820190397\\
6.622	17.9687971654084\\
6.623	17.9660073539166\\
6.624	17.9632125683352\\
6.625	17.9604127929195\\
6.626	17.9576080126708\\
6.627	17.9547982133915\\
6.628	17.9519833816781\\
6.629	17.9491635049108\\
6.63	17.9463385712027\\
6.631	17.943508569235\\
6.632	17.9406734882151\\
6.633	17.9378333179775\\
6.634	17.9349880492774\\
6.635	17.9321376737121\\
6.636	17.9292821835708\\
6.637	17.9264215719561\\
6.638	17.9235558330137\\
6.639	17.9206849619806\\
6.64	17.9178089552007\\
6.641	17.914927809893\\
6.642	17.912041524221\\
6.643	17.9091500973806\\
6.644	17.9062535295743\\
6.645	17.9033518221901\\
6.646	17.9004449775158\\
6.647	17.8975329988457\\
6.648	17.8946158904048\\
6.649	17.8916936573956\\
6.65	17.8887663062878\\
6.651	17.8858338447582\\
6.652	17.8828962815606\\
6.653	17.879953626414\\
6.654	17.8770058897956\\
6.655	17.8740530828004\\
6.656	17.8710952170062\\
6.657	17.8681323042419\\
6.658	17.8651643566305\\
6.659	17.8621913863862\\
6.66	17.8592134056985\\
6.661	17.8562304266388\\
6.662	17.8532424610539\\
6.663	17.8502495205942\\
6.664	17.8472516166571\\
6.665	17.8442487604382\\
6.666	17.8412409629098\\
6.667	17.8382282347469\\
6.668	17.835210586288\\
6.669	17.8321880274663\\
6.67	17.8291605678401\\
6.671	17.8261282165345\\
6.672	17.8230909823043\\
6.673	17.820048873519\\
6.674	17.8170018981859\\
6.675	17.8139500639658\\
6.676	17.8108933781067\\
6.677	17.8078318474553\\
6.678	17.8047654784546\\
6.679	17.801694277086\\
6.68	17.7986182488396\\
6.681	17.7955373987025\\
6.682	17.7924517311037\\
6.683	17.7893612499249\\
6.684	17.7862659585438\\
6.685	17.7831658599023\\
6.686	17.7800609564929\\
6.687	17.7769512503665\\
6.688	17.7738367431718\\
6.689	17.7707174361821\\
6.69	17.7675933303283\\
6.691	17.7644644261678\\
6.692	17.761330723858\\
6.693	17.7581922231546\\
6.694	17.7550489234546\\
6.695	17.7519008238838\\
6.696	17.7487479233169\\
6.697	17.7455902203966\\
6.698	17.7424277135686\\
6.699	17.7392604011753\\
6.7	17.7360882816006\\
6.701	17.7329113533111\\
6.702	17.7297296148299\\
6.703	17.7265430647615\\
6.704	17.7233517018398\\
6.705	17.7201555249577\\
6.706	17.7169545332272\\
6.707	17.7137487261408\\
6.708	17.7105381038541\\
6.709	17.7073226674577\\
6.71	17.7041024189211\\
6.711	17.7008773608284\\
6.712	17.697647496011\\
6.713	17.6944128274395\\
6.714	17.6911733580854\\
6.715	17.6879290908915\\
6.716	17.6846800287151\\
6.717	17.6814261743399\\
6.718	17.6781675305075\\
6.719	17.6749040998912\\
6.72	17.671635885091\\
6.721	17.668362888718\\
6.722	17.6650851133142\\
6.723	17.6618025613149\\
6.724	17.6585152350465\\
6.725	17.6552231367095\\
6.726	17.651926268369\\
6.727	17.6486246319854\\
6.728	17.6453182293889\\
6.729	17.6420070622748\\
6.73	17.638691132211\\
6.731	17.6353704406776\\
6.732	17.6320449890475\\
6.733	17.6287147785493\\
6.734	17.625379810284\\
6.735	17.6220400852253\\
6.736	17.6186956042423\\
6.737	17.6153463681867\\
6.738	17.6119923778896\\
6.739	17.6086336342167\\
6.74	17.6052701381151\\
6.741	17.6019018906298\\
6.742	17.598528893021\\
6.743	17.595151146924\\
6.744	17.5917686542597\\
6.745	17.5883814172389\\
6.746	17.5849894384636\\
6.747	17.581592720917\\
6.748	17.5781912679264\\
6.749	17.5747850831699\\
6.75	17.5713741706228\\
6.751	17.5679585344772\\
6.752	17.5645381791234\\
6.753	17.5611131091134\\
6.754	17.5576833291208\\
6.755	17.554248843812\\
6.756	17.5508096578129\\
6.757	17.5473657758042\\
6.758	17.5439172024991\\
6.759	17.5404639426096\\
6.76	17.5370060008444\\
6.761	17.533543381865\\
6.762	17.5300760902013\\
6.763	17.52660413021\\
6.764	17.5231275060794\\
6.765	17.5196462217662\\
6.766	17.516160280948\\
6.767	17.5126696870221\\
6.768	17.509174443004\\
6.769	17.505674551531\\
6.77	17.5021700147913\\
6.771	17.4986608344736\\
6.772	17.4951470117593\\
6.773	17.4916285473265\\
6.774	17.4881054413579\\
6.775	17.4845776935816\\
6.776	17.4810453032724\\
6.777	17.4775082692659\\
6.778	17.4739665899903\\
6.779	17.4704202634469\\
6.78	17.4668692871825\\
6.781	17.4633136583366\\
6.782	17.4597533736175\\
6.783	17.4561884292726\\
6.784	17.452618821094\\
6.785	17.4490445444839\\
6.786	17.4454655945634\\
6.787	17.4418819662462\\
6.788	17.4382936543461\\
6.789	17.4347006536722\\
6.79	17.4311029592156\\
6.791	17.4275005662864\\
6.792	17.4238934704962\\
6.793	17.4202816678658\\
6.794	17.4166651548632\\
6.795	17.413043928498\\
6.796	17.4094179863881\\
6.797	17.4057873269944\\
6.798	17.4021519494584\\
6.799	17.3985118536001\\
6.8	17.3948670398877\\
6.801	17.3912175093313\\
6.802	17.3875632636504\\
6.803	17.3839043050442\\
6.804	17.3802406361507\\
6.805	17.3765722600428\\
6.806	17.3728991801528\\
6.807	17.3692214003247\\
6.808	17.3655389247459\\
6.809	17.3618517577803\\
6.81	17.3581599040653\\
6.811	17.354463368513\\
6.812	17.3507621563525\\
6.813	17.3470562732694\\
6.814	17.3433457261255\\
6.815	17.3396305245146\\
6.816	17.3359106812265\\
6.817	17.3321862105577\\
6.818	17.3284571267346\\
6.819	17.3247234432454\\
6.82	17.3209851725925\\
6.821	17.317242326262\\
6.822	17.3134949148004\\
6.823	17.309742947913\\
6.824	17.3059864346501\\
6.825	17.3022253835246\\
6.826	17.2984598026481\\
6.827	17.2946896998092\\
6.828	17.2909150824967\\
6.829	17.2871359578822\\
6.83	17.2833523328538\\
6.831	17.279564214042\\
6.832	17.2757716078112\\
6.833	17.2719745201978\\
6.834	17.2681729568825\\
6.835	17.2643669231821\\
6.836	17.2605564240876\\
6.837	17.2567414642815\\
6.838	17.2529220480307\\
6.839	17.2490981791887\\
6.84	17.2452698612021\\
6.841	17.2414370971107\\
6.842	17.2375998894961\\
6.843	17.2337582404829\\
6.844	17.2299121517725\\
6.845	17.2260616245821\\
6.846	17.2222066595842\\
6.847	17.2183472568583\\
6.848	17.2144834158843\\
6.849	17.2106151355413\\
6.85	17.20674241409\\
6.851	17.2028652491391\\
6.852	17.1989836376464\\
6.853	17.1950975760031\\
6.854	17.191207060027\\
6.855	17.1873120849716\\
6.856	17.1834126455635\\
6.857	17.1795087359519\\
6.858	17.1756003497125\\
6.859	17.1716874798653\\
6.86	17.167770118877\\
6.861	17.1638482586435\\
6.862	17.1599218904785\\
6.863	17.1559910052795\\
6.864	17.1520555934957\\
6.865	17.1481156450942\\
6.866	17.1441711495865\\
6.867	17.1402220960933\\
6.868	17.1362684733238\\
6.869	17.1323102696602\\
6.87	17.1283474733509\\
6.871	17.124380072758\\
6.872	17.1204080569291\\
6.873	17.1164314161098\\
6.874	17.1124501417287\\
6.875	17.108464225858\\
6.876	17.1044736610295\\
6.877	17.1004784402538\\
6.878	17.0964785571508\\
6.879	17.0924740059199\\
6.88	17.0884647813036\\
6.881	17.0844508787253\\
6.882	17.0804322945449\\
6.883	17.0764090261924\\
6.884	17.072381072039\\
6.885	17.068348431408\\
6.886	17.0643111047825\\
6.887	17.06026909394\\
6.888	17.0562224022514\\
6.889	17.0521710348271\\
6.89	17.0481149981794\\
6.891	17.0440543003535\\
6.892	17.0399889510991\\
6.893	17.0359189615875\\
6.894	17.0318443441361\\
6.895	17.0277651121429\\
6.896	17.0236812800757\\
6.897	17.0195928634348\\
6.898	17.0154998786587\\
6.899	17.0114023430033\\
6.9	17.007300274275\\
6.901	17.0031936907922\\
6.902	16.999082611459\\
6.903	16.9949670556685\\
6.904	16.9908470431106\\
6.905	16.9867225936508\\
6.906	16.9825937271665\\
6.907	16.9784604636212\\
6.908	16.9743228230776\\
6.909	16.9701808256858\\
6.91	16.9660344916099\\
6.911	16.9618838410141\\
6.912	16.9577288939892\\
6.913	16.9535696706071\\
6.914	16.9494061908998\\
6.915	16.9452384746829\\
6.916	16.941066541313\\
6.917	16.9368904098129\\
6.918	16.9327100986247\\
6.919	16.9285256253792\\
6.92	16.9243370071156\\
6.921	16.9201442603167\\
6.922	16.9159474009513\\
6.923	16.9117464443663\\
6.924	16.9075414052503\\
6.925	16.9033322976333\\
6.926	16.8991191349535\\
6.927	16.8949019301553\\
6.928	16.8906806957836\\
6.929	16.8864554439895\\
6.93	16.8822261865981\\
6.931	16.8779929349801\\
6.932	16.8737557000476\\
6.933	16.869514492282\\
6.934	16.865269321709\\
6.935	16.8610201979513\\
6.936	16.8567671303132\\
6.937	16.852510127783\\
6.938	16.8482491990252\\
6.939	16.8439843524089\\
6.94	16.8397155960152\\
6.941	16.8354429375907\\
6.942	16.8311663844863\\
6.943	16.8268859436314\\
6.944	16.8226016215318\\
6.945	16.8183134242563\\
6.946	16.8140213575159\\
6.947	16.8097254266276\\
6.948	16.8054256365531\\
6.949	16.8011219919198\\
6.95	16.7968144969691\\
6.951	16.7925031556334\\
6.952	16.7881879715303\\
6.953	16.7838689479472\\
6.954	16.7795460878439\\
6.955	16.775219393785\\
6.956	16.7708888678904\\
6.957	16.7665545118418\\
6.958	16.7622163269204\\
6.959	16.7578743139348\\
6.96	16.7535284732325\\
6.961	16.7491788048145\\
6.962	16.7448253083829\\
6.963	16.7404679833293\\
6.964	16.7361068287562\\
6.965	16.731741843495\\
6.966	16.7273730261636\\
6.967	16.7230003750983\\
6.968	16.7186238883714\\
6.969	16.7142435638476\\
6.97	16.7098593991785\\
6.971	16.705471391747\\
6.972	16.7010795387249\\
6.973	16.6966838371617\\
6.974	16.692284283959\\
6.975	16.687880875812\\
6.976	16.6834736093476\\
6.977	16.6790624814352\\
6.978	16.6746474896231\\
6.979	16.6702286327949\\
6.98	16.6658059114473\\
6.981	16.6613793272004\\
6.982	16.6569488820608\\
6.983	16.6525145781514\\
6.984	16.6480764176555\\
6.985	16.6436344026699\\
6.986	16.6391885352588\\
6.987	16.6347388175367\\
6.988	16.6302852517587\\
6.989	16.6258278405484\\
6.99	16.6213665867283\\
6.991	16.6169014932701\\
6.992	16.6124325632863\\
6.993	16.607959800143\\
6.994	16.6034832075483\\
6.995	16.5990027895098\\
6.996	16.5945185503377\\
6.997	16.5900304944201\\
6.998	16.585538626348\\
6.999	16.5810429509738\\
7	16.5765434733806\\
7.001	16.5721265961114\\
7.002	16.5677096610506\\
7.003	16.5632926787664\\
7.004	16.558875656854\\
7.005	16.5544586000672\\
7.006	16.5500415104342\\
7.007	16.5456243873575\\
7.008	16.5412072277313\\
7.009	16.5367900260538\\
7.01	16.5323727745219\\
7.011	16.5279554631404\\
7.012	16.5235380798167\\
7.013	16.5191206104553\\
7.014	16.5147030390538\\
7.015	16.5102853477928\\
7.016	16.5058675171251\\
7.017	16.5014495258633\\
7.018	16.4970313512527\\
7.019	16.492612969057\\
7.02	16.4881943536334\\
7.021	16.4837754780031\\
7.022	16.479356313922\\
7.023	16.474936831943\\
7.024	16.4705170014877\\
7.025	16.4660967908959\\
7.026	16.4616761674993\\
7.027	16.4572550976723\\
7.028	16.4528335468678\\
7.029	16.4484114796504\\
7.03	16.4439888597277\\
7.031	16.4395656499764\\
7.032	16.4351418124878\\
7.033	16.4307173085744\\
7.034	16.4262920987322\\
7.035	16.4218661426411\\
7.036	16.417439399156\\
7.037	16.4130118263983\\
7.038	16.4085833818318\\
7.039	16.4041540222715\\
7.04	16.3997237039804\\
7.041	16.3952923827254\\
7.042	16.39086001382\\
7.043	16.3864265522283\\
7.044	16.3819919526103\\
7.045	16.3775561694039\\
7.046	16.3731191568699\\
7.047	16.3686808691473\\
7.048	16.3642412602871\\
7.049	16.3598002842782\\
7.05	16.3553578950818\\
7.051	16.350914046677\\
7.052	16.3464686930845\\
7.053	16.3420217883831\\
7.054	16.3375732867187\\
7.055	16.333123142316\\
7.056	16.3286713094967\\
7.057	16.3242177427064\\
7.058	16.3197623965419\\
7.059	16.3153052257589\\
7.06	16.3108461852925\\
7.061	16.3063852302658\\
7.062	16.3019223160158\\
7.063	16.2974573981358\\
7.064	16.2929904324905\\
7.065	16.2885213752195\\
7.066	16.2840501827546\\
7.067	16.2795768118328\\
7.068	16.2751012195022\\
7.069	16.2706233631291\\
7.07	16.2661432004095\\
7.071	16.2616606893763\\
7.072	16.2571757884016\\
7.073	16.2526884562025\\
7.074	16.2481986518459\\
7.075	16.2437063347531\\
7.076	16.2392114647071\\
7.077	16.2347140018648\\
7.078	16.2302139067544\\
7.079	16.2257111402765\\
7.08	16.2212056637063\\
7.081	16.2166974386923\\
7.082	16.2121864272599\\
7.083	16.2076725918144\\
7.084	16.2031558951359\\
7.085	16.1986363003799\\
7.086	16.1941137710723\\
7.087	16.189588271111\\
7.088	16.1850597647674\\
7.089	16.1805282166807\\
7.09	16.1759935918483\\
7.091	16.1714558556191\\
7.092	16.1669149737\\
7.093	16.1623709121529\\
7.094	16.1578236373956\\
7.095	16.1532731162065\\
7.096	16.1487193157189\\
7.097	16.1441622034186\\
7.098	16.1396017471355\\
7.099	16.1350379150407\\
7.1	16.1304706756463\\
7.101	16.1258999977991\\
7.102	16.1213258506751\\
7.103	16.1167482037837\\
7.104	16.1121670269673\\
7.105	16.1075822903898\\
7.106	16.1029939645246\\
7.107	16.0984020201483\\
7.108	16.093806428343\\
7.109	16.0892071604959\\
7.11	16.0846041882937\\
7.111	16.0799974837161\\
7.112	16.0753870190281\\
7.113	16.0707727667745\\
7.114	16.0661546997711\\
7.115	16.0615327910942\\
7.116	16.0569070140704\\
7.117	16.0522773422632\\
7.118	16.0476437494632\\
7.119	16.0430062096571\\
7.12	16.0383646970199\\
7.121	16.0337191859163\\
7.122	16.0290696509053\\
7.123	16.0244160667446\\
7.124	16.0197584083862\\
7.125	16.0150966509781\\
7.126	16.010430769865\\
7.127	16.0057607406048\\
7.128	16.0010865389755\\
7.129	15.9964081409767\\
7.13	15.9917255228322\\
7.131	15.9870386609916\\
7.132	15.9823475321287\\
7.133	15.9776521131414\\
7.134	15.9729523811491\\
7.135	15.9682483134948\\
7.136	15.9635398877422\\
7.137	15.9588270816692\\
7.138	15.9541098732644\\
7.139	15.9493882407244\\
7.14	15.9446621624527\\
7.141	15.9399316170568\\
7.142	15.9351965833444\\
7.143	15.9304570403208\\
7.144	15.9257129671857\\
7.145	15.9209643433219\\
7.146	15.9162111482858\\
7.147	15.9114533618058\\
7.148	15.9066909637784\\
7.149	15.9019239342622\\
7.15	15.8971522534783\\
7.151	15.8923759018039\\
7.152	15.8875948597658\\
7.153	15.8828091080353\\
7.154	15.8780186274234\\
7.155	15.8732233988671\\
7.156	15.8684234034118\\
7.157	15.863618622188\\
7.158	15.8588090363789\\
7.159	15.85399462715\\
7.16	15.8491753755324\\
7.161	15.8443512622134\\
7.162	15.8395222671125\\
7.163	15.8346883693818\\
7.164	15.8298495475077\\
7.165	15.8250057796516\\
7.166	15.8201570438398\\
7.167	15.8153033180555\\
7.168	15.8104445802542\\
7.169	15.8055808084441\\
7.17	15.8007119807055\\
7.171	15.7958380751996\\
7.172	15.7909590701926\\
7.173	15.786074944068\\
7.174	15.781185675324\\
7.175	15.7762912425714\\
7.176	15.7713916245358\\
7.177	15.7664868000531\\
7.178	15.7615767480707\\
7.179	15.7566614476461\\
7.18	15.751740877939\\
7.181	15.7468150182166\\
7.182	15.7418838478498\\
7.183	15.7369473463101\\
7.184	15.7320054931695\\
7.185	15.7270582681008\\
7.186	15.7221056508718\\
7.187	15.7171476213435\\
7.188	15.7121841594663\\
7.189	15.707215245281\\
7.19	15.7022408589156\\
7.191	15.6972609805803\\
7.192	15.692275590569\\
7.193	15.6872846692568\\
7.194	15.6822881970975\\
7.195	15.6772861546156\\
7.196	15.6722785223948\\
7.197	15.66726528108\\
7.198	15.6622464113799\\
7.199	15.6572218940703\\
7.2	15.6521917099914\\
7.201	15.6471558400459\\
7.202	15.6421142651938\\
7.203	15.6370669664529\\
7.204	15.6320139248929\\
7.205	15.6269551216321\\
7.206	15.6218905378362\\
7.207	15.6168201547175\\
7.208	15.6117439535385\\
7.209	15.6066619156125\\
7.21	15.6015740223046\\
7.211	15.5964802550271\\
7.212	15.5913805952343\\
7.213	15.58627502442\\
7.214	15.5811635241157\\
7.215	15.5760460758852\\
7.216	15.5709226613254\\
7.217	15.5657932620644\\
7.218	15.5606578597493\\
7.219	15.5555164360505\\
7.22	15.5503689726608\\
7.221	15.5452154512866\\
7.222	15.5400558536374\\
7.223	15.5348901614144\\
7.224	15.5297183562941\\
7.225	15.524540419881\\
7.226	15.519356333714\\
7.227	15.5141660792485\\
7.228	15.5089696378339\\
7.229	15.503766990688\\
7.23	15.498558118932\\
7.231	15.4933430036012\\
7.232	15.4881216256873\\
7.233	15.4828939661545\\
7.234	15.4776600059576\\
7.235	15.4724197260438\\
7.236	15.4671731073577\\
7.237	15.4619201308501\\
7.238	15.4566607774834\\
7.239	15.4513950282334\\
7.24	15.4461228640906\\
7.241	15.4408442660621\\
7.242	15.4355592151702\\
7.243	15.4302676924545\\
7.244	15.4249696789687\\
7.245	15.4196651557779\\
7.246	15.4143541039569\\
7.247	15.4090365045932\\
7.248	15.4037123387859\\
7.249	15.3983815876431\\
7.25	15.3930442322862\\
7.251	15.3877002538482\\
7.252	15.3823496334672\\
7.253	15.3769923522844\\
7.254	15.3716283914454\\
7.255	15.3662577321014\\
7.256	15.3608803554067\\
7.257	15.3554962425156\\
7.258	15.3501053745785\\
7.259	15.3447077327399\\
7.26	15.3393032981327\\
7.261	15.3338920518755\\
7.262	15.3284739750667\\
7.263	15.3230490487658\\
7.264	15.317617253996\\
7.265	15.3121785717356\\
7.266	15.3067329829091\\
7.267	15.301280468383\\
7.268	15.2958210089571\\
7.269	15.29035458536\\
7.27	15.2848811782546\\
7.271	15.2794007682396\\
7.272	15.2739133358663\\
7.273	15.2684188616452\\
7.274	15.2629173260418\\
7.275	15.2574087094639\\
7.276	15.2518929922742\\
7.277	15.246370154797\\
7.278	15.2408401773129\\
7.279	15.2353030400497\\
7.28	15.2297587231882\\
7.281	15.2242072068698\\
7.282	15.2186484711908\\
7.283	15.2130824962022\\
7.284	15.2075092619099\\
7.285	15.2019287482692\\
7.286	15.1963409351674\\
7.287	15.19074580243\\
7.288	15.1851433298245\\
7.289	15.1795334970565\\
7.29	15.1739162837692\\
7.291	15.168291669527\\
7.292	15.1626596337976\\
7.293	15.1570201559445\\
7.294	15.1513732152106\\
7.295	15.1457187907106\\
7.296	15.140056861424\\
7.297	15.1343874062126\\
7.298	15.1287104038331\\
7.299	15.1230258329601\\
7.3	15.1173336721973\\
7.301	15.1116339000917\\
7.302	15.1059264951336\\
7.303	15.1002114357629\\
7.304	15.0944887003763\\
7.305	15.0887582673315\\
7.306	15.0830201149481\\
7.307	15.0772742215087\\
7.308	15.0715205652611\\
7.309	15.0657591244153\\
7.31	15.0599898771478\\
7.311	15.0542128016014\\
7.312	15.0484278758836\\
7.313	15.0426350780669\\
7.314	15.0368343861864\\
7.315	15.0310257782424\\
7.316	15.0252092322012\\
7.317	15.0193847259943\\
7.318	15.0135522375143\\
7.319	15.0077117446119\\
7.32	15.001863225094\\
7.321	14.9960066567246\\
7.322	14.9901420172206\\
7.323	14.9842692842544\\
7.324	14.9783884354504\\
7.325	14.9724994483828\\
7.326	14.9666023005734\\
7.327	14.9606969694843\\
7.328	14.9547834325142\\
7.329	14.9488616669872\\
7.33	14.9429316501358\\
7.331	14.9369933590827\\
7.332	14.9310467708283\\
7.333	14.9250918622329\\
7.334	14.9191286100008\\
7.335	14.9131569906892\\
7.336	14.9071769807202\\
7.337	14.9011885564109\\
7.338	14.89519169399\\
7.339	14.8891863696102\\
7.34	14.883172559352\\
7.341	14.8771502392301\\
7.342	14.8711193851951\\
7.343	14.8650799731356\\
7.344	14.8590319788797\\
7.345	14.8529753781949\\
7.346	14.8469101467897\\
7.347	14.8408362603144\\
7.348	14.834753694358\\
7.349	14.8286624244489\\
7.35	14.8225624260549\\
7.351	14.8164536745829\\
7.352	14.8103361453777\\
7.353	14.8042098137216\\
7.354	14.7980746548347\\
7.355	14.7919306438724\\
7.356	14.7857777559246\\
7.357	14.7796159660148\\
7.358	14.7734452490987\\
7.359	14.7672655800612\\
7.36	14.7610769337171\\
7.361	14.754879284807\\
7.362	14.7486726079935\\
7.363	14.7424568778572\\
7.364	14.7362320688939\\
7.365	14.7299981555118\\
7.366	14.7237551120293\\
7.367	14.7175029126713\\
7.368	14.7112415315678\\
7.369	14.7049709427534\\
7.37	14.6986911201672\\
7.371	14.692402037649\\
7.372	14.6861036689416\\
7.373	14.6797959876956\\
7.374	14.673478967469\\
7.375	14.6671525817317\\
7.376	14.6608168038657\\
7.377	14.6544716071655\\
7.378	14.6481169648404\\
7.379	14.6417528500179\\
7.38	14.6353792357433\\
7.381	14.6289960949779\\
7.382	14.6226034005994\\
7.383	14.6162011254034\\
7.384	14.6097892421026\\
7.385	14.6033677233253\\
7.386	14.5969365416142\\
7.387	14.590495669424\\
7.388	14.5840450791177\\
7.389	14.5775847429664\\
7.39	14.5711146331463\\
7.391	14.564634721738\\
7.392	14.5581449807263\\
7.393	14.5516453819967\\
7.394	14.545135897333\\
7.395	14.5386164984109\\
7.396	14.5320871567883\\
7.397	14.5255478438994\\
7.398	14.5189985310319\\
7.399	14.5124391892984\\
7.4	14.5058697896073\\
7.401	14.4992903026094\\
7.402	14.4927006987087\\
7.403	14.4861009480537\\
7.404	14.479491020544\\
7.405	14.4728708858511\\
7.406	14.4662405134589\\
7.407	14.4595998726863\\
7.408	14.4529489326996\\
7.409	14.4462876625302\\
7.41	14.4396160310851\\
7.411	14.4329340071487\\
7.412	14.4262415593852\\
7.413	14.4195386563401\\
7.414	14.4128252664339\\
7.415	14.4061013579699\\
7.416	14.3993668991365\\
7.417	14.3926218580046\\
7.418	14.3858662025249\\
7.419	14.3790999005287\\
7.42	14.372322919724\\
7.421	14.3655352276967\\
7.422	14.3587367919091\\
7.423	14.3519275796987\\
7.424	14.3451075582788\\
7.425	14.3382766947349\\
7.426	14.3314349560237\\
7.427	14.3245823089745\\
7.428	14.3177187202906\\
7.429	14.3108441565424\\
7.43	14.3039585841656\\
7.431	14.2970619694613\\
7.432	14.2901542785969\\
7.433	14.283235477602\\
7.434	14.276305532366\\
7.435	14.2693644086325\\
7.436	14.2624120719968\\
7.437	14.2554484879029\\
7.438	14.2484736216469\\
7.439	14.2414874383755\\
7.44	14.2344899030881\\
7.441	14.2274809806347\\
7.442	14.22046063571\\
7.443	14.2134288328591\\
7.444	14.2063855364771\\
7.445	14.199330710805\\
7.446	14.1922643199262\\
7.447	14.1851863277602\\
7.448	14.1780966980579\\
7.449	14.1709953944055\\
7.45	14.1638823802258\\
7.451	14.1567576187775\\
7.452	14.1496210731553\\
7.453	14.1424727062856\\
7.454	14.1353124809256\\
7.455	14.1281403596539\\
7.456	14.1209563048716\\
7.457	14.1137602788008\\
7.458	14.1065522434868\\
7.459	14.0993321607954\\
7.46	14.0920999924067\\
7.461	14.0848556998137\\
7.462	14.0775992443166\\
7.463	14.0703305870107\\
7.464	14.0630496887864\\
7.465	14.0557565103083\\
7.466	14.0484510120044\\
7.467	14.041133154072\\
7.468	14.033802896479\\
7.469	14.0264601989495\\
7.47	14.0191050209804\\
7.471	14.0117373218464\\
7.472	14.0043570606167\\
7.473	13.9969641961624\\
7.474	13.9895586871548\\
7.475	13.9821404920725\\
7.476	13.9747095692042\\
7.477	13.9672658766525\\
7.478	13.9598093723334\\
7.479	13.9523400139776\\
7.48	13.9448577591286\\
7.481	13.9373625651421\\
7.482	13.9298543891865\\
7.483	13.9223331882426\\
7.484	13.9147989191026\\
7.485	13.9072515383675\\
7.486	13.8996910024443\\
7.487	13.8921172675479\\
7.488	13.8845302896994\\
7.489	13.8769300247247\\
7.49	13.8693164282517\\
7.491	13.8616894557085\\
7.492	13.8540490623189\\
7.493	13.8463952030987\\
7.494	13.838727832855\\
7.495	13.8310469061827\\
7.496	13.8233523774611\\
7.497	13.8156442008524\\
7.498	13.8079223302991\\
7.499	13.8001867195191\\
7.5	13.7924373219977\\
7.501	13.7846740909806\\
7.502	13.7768969794614\\
7.503	13.7691059401661\\
7.504	13.7613009255497\\
7.505	13.7534818877893\\
7.506	13.7456487787856\\
7.507	13.7378015501691\\
7.508	13.7299401532935\\
7.509	13.7220645392492\\
7.51	13.7141746588657\\
7.511	13.7062704627112\\
7.512	13.6983519010948\\
7.513	13.6904189240726\\
7.514	13.6824714814501\\
7.515	13.6745095227818\\
7.516	13.6665329973699\\
7.517	13.658541854262\\
7.518	13.6505360422476\\
7.519	13.6425155098567\\
7.52	13.6344802053571\\
7.521	13.6264300767503\\
7.522	13.6183650717734\\
7.523	13.610285137895\\
7.524	13.6021902223087\\
7.525	13.5940802719316\\
7.526	13.5859552334037\\
7.527	13.5778150530835\\
7.528	13.5696596770454\\
7.529	13.5614890510744\\
7.53	13.5533031206656\\
7.531	13.5451018310221\\
7.532	13.5368851270461\\
7.533	13.5286529533392\\
7.534	13.5204052542012\\
7.535	13.5121419736271\\
7.536	13.5038630553069\\
7.537	13.4955684426232\\
7.538	13.4872580786537\\
7.539	13.4789319061696\\
7.54	13.470589867633\\
7.541	13.4622319051962\\
7.542	13.4538579607042\\
7.543	13.4454679756955\\
7.544	13.4370618913996\\
7.545	13.4286396487377\\
7.546	13.4202011883197\\
7.547	13.4117464504438\\
7.548	13.4032753750936\\
7.549	13.3947879019355\\
7.55	13.3862839703178\\
7.551	13.3777635192685\\
7.552	13.3692264874924\\
7.553	13.360672813368\\
7.554	13.3521024349448\\
7.555	13.3435152899405\\
7.556	13.3349113157396\\
7.557	13.3262904493876\\
7.558	13.3176526275893\\
7.559	13.3089977867077\\
7.56	13.3003258627579\\
7.561	13.2916367914013\\
7.562	13.2829305079417\\
7.563	13.2742069473229\\
7.564	13.2654660441233\\
7.565	13.2567077325467\\
7.566	13.2479319464183\\
7.567	13.2391386191765\\
7.568	13.2303276838593\\
7.569	13.2214990730866\\
7.57	13.2126527190279\\
7.571	13.2037885533364\\
7.572	13.1949065069813\\
7.573	13.1860065101083\\
7.574	13.1770884919104\\
7.575	13.1681523806851\\
7.576	13.1591981040689\\
7.577	13.1502255891784\\
7.578	13.1412347626565\\
7.579	13.1322255506875\\
7.58	13.1231978790115\\
7.581	13.1141516729257\\
7.582	13.1050868572872\\
7.583	13.0960033565127\\
7.584	13.0869010945791\\
7.585	13.0777799950177\\
7.586	13.0686399809134\\
7.587	13.0594809749023\\
7.588	13.050302899169\\
7.589	13.0411056754417\\
7.59	13.03188922499\\
7.591	13.0226534686215\\
7.592	13.0133983266774\\
7.593	13.0041237190288\\
7.594	12.9948295650719\\
7.595	12.9855157837231\\
7.596	12.9761822934179\\
7.597	12.9668290121065\\
7.598	12.9574558572479\\
7.599	12.9480627458038\\
7.6	12.9386495942361\\
7.601	12.9292163185049\\
7.602	12.9197628340625\\
7.603	12.9102890558474\\
7.604	12.900794898278\\
7.605	12.8912802752466\\
7.606	12.8817451001128\\
7.607	12.8721892856954\\
7.608	12.8626127442647\\
7.609	12.8530153875347\\
7.61	12.8433971266523\\
7.611	12.8337578721852\\
7.612	12.824097534115\\
7.613	12.8144160218275\\
7.614	12.8047132441045\\
7.615	12.7949891091225\\
7.616	12.7852435244451\\
7.617	12.7754763970214\\
7.618	12.7656876331797\\
7.619	12.7558771386279\\
7.62	12.7460448184507\\
7.621	12.7361905771115\\
7.622	12.7263143184469\\
7.623	12.7164159456628\\
7.624	12.706495361328\\
7.625	12.6965524673707\\
7.626	12.6865871650665\\
7.627	12.6765993550364\\
7.628	12.666588937243\\
7.629	12.6565558109856\\
7.63	12.6464998748913\\
7.631	12.6364210269028\\
7.632	12.6263191642663\\
7.633	12.6161941835212\\
7.634	12.6060459804799\\
7.635	12.5958744502146\\
7.636	12.5856794870455\\
7.637	12.5754609845153\\
7.638	12.5652188353753\\
7.639	12.5549529315742\\
7.64	12.5446631642509\\
7.641	12.5343494237495\\
7.642	12.524011599625\\
7.643	12.5136495806441\\
7.644	12.5032632547929\\
7.645	12.4928525092785\\
7.646	12.4824172305262\\
7.647	12.4719573041725\\
7.648	12.4614726150589\\
7.649	12.4509630472293\\
7.65	12.4404284839264\\
7.651	12.4298688075843\\
7.652	12.419283899818\\
7.653	12.4086736414164\\
7.654	12.3980379123354\\
7.655	12.387376591689\\
7.656	12.3766895577382\\
7.657	12.3659766878842\\
7.658	12.3552378586593\\
7.659	12.3444729457181\\
7.66	12.3336818238301\\
7.661	12.3228643668705\\
7.662	12.3120204478115\\
7.663	12.3011499387117\\
7.664	12.2902527107041\\
7.665	12.2793286339877\\
7.666	12.2683775778154\\
7.667	12.2573994104844\\
7.668	12.2463939993244\\
7.669	12.2353612106837\\
7.67	12.2243009099211\\
7.671	12.2132129613916\\
7.672	12.2020972284297\\
7.673	12.1909535733338\\
7.674	12.1797818573513\\
7.675	12.1685819406675\\
7.676	12.1573536824051\\
7.677	12.1460969406178\\
7.678	12.1348115722824\\
7.679	12.123497433291\\
7.68	12.1121543784409\\
7.681	12.1007822614236\\
7.682	12.0893809348193\\
7.683	12.0779502500849\\
7.684	12.0664900575443\\
7.685	12.0550002063794\\
7.686	12.0434805446182\\
7.687	12.0319309191204\\
7.688	12.0203511755642\\
7.689	12.0087411584343\\
7.69	11.9971007110116\\
7.691	11.985429675361\\
7.692	11.9737278923199\\
7.693	11.9619952014852\\
7.694	11.9502314411998\\
7.695	11.9384364485366\\
7.696	11.9266100592839\\
7.697	11.9147521079297\\
7.698	11.9028624276503\\
7.699	11.8909408502938\\
7.7	11.8789872063636\\
7.701	11.8670013249994\\
7.702	11.8549830339592\\
7.703	11.8429321595964\\
7.704	11.8308485268308\\
7.705	11.8187319591201\\
7.706	11.8065822784165\\
7.707	11.7943993050954\\
7.708	11.7821828578507\\
7.709	11.7699327536107\\
7.71	11.7576488075491\\
7.711	11.7453308331414\\
7.712	11.7329786422266\\
7.713	11.7205920450289\\
7.714	11.70817085017\\
7.715	11.6957148646614\\
7.716	11.6832238938966\\
7.717	11.6706977416381\\
7.718	11.6581362099996\\
7.719	11.6455390994292\\
7.72	11.6329062086878\\
7.721	11.62023733483\\
7.722	11.6075322731874\\
7.723	11.5947908173487\\
7.724	11.5820127591386\\
7.725	11.5691978885982\\
7.726	11.5563459939647\\
7.727	11.5434568616519\\
7.728	11.5305302762283\\
7.729	11.517566020395\\
7.73	11.5045638749588\\
7.731	11.4915236188089\\
7.732	11.478445028897\\
7.733	11.4653278802124\\
7.734	11.4521719457534\\
7.735	11.4389769965035\\
7.736	11.4257428014053\\
7.737	11.4124691273316\\
7.738	11.3991557390607\\
7.739	11.3858023992414\\
7.74	11.3724088683499\\
7.741	11.3589749046514\\
7.742	11.3455002641575\\
7.743	11.3319847005865\\
7.744	11.3184279653501\\
7.745	11.3048298075279\\
7.746	11.2911899738356\\
7.747	11.277508208619\\
7.748	11.2637842538369\\
7.749	11.2500178490338\\
7.75	11.2362087313238\\
7.751	11.2223566353666\\
7.752	11.2084612933378\\
7.753	11.1945224348956\\
7.754	11.1805397871558\\
7.755	11.1665130746635\\
7.756	11.1524420193608\\
7.757	11.1383263405504\\
7.758	11.1241657548628\\
7.759	11.1099599762224\\
7.76	11.0957087158115\\
7.761	11.0814116820292\\
7.762	11.0670685804599\\
7.763	11.0526791138379\\
7.764	11.0382429820027\\
7.765	11.0237598818607\\
7.766	11.0092295073439\\
7.767	10.9946515493628\\
7.768	10.9800256957626\\
7.769	10.9653516312725\\
7.77	10.9506290374874\\
7.771	10.9358575928376\\
7.772	10.921036972546\\
7.773	10.9061668485781\\
7.774	10.8912468895977\\
7.775	10.8762767609185\\
7.776	10.8612561244502\\
7.777	10.8461846386447\\
7.778	10.831061958446\\
7.779	10.8158877352441\\
7.78	10.8006616168315\\
7.781	10.7853832473564\\
7.782	10.7700522672746\\
7.783	10.7546683133035\\
7.784	10.7392310183718\\
7.785	10.7237400115692\\
7.786	10.7081949180904\\
7.787	10.6925953591795\\
7.788	10.6769409520784\\
7.789	10.6612313099697\\
7.79	10.6454660419184\\
7.791	10.6296447528125\\
7.792	10.6137670433046\\
7.793	10.5978325097546\\
7.794	10.5818407441671\\
7.795	10.5657913341261\\
7.796	10.5496838627283\\
7.797	10.5335179085193\\
7.798	10.5172930454279\\
7.799	10.5010088427022\\
7.8	10.4846648648423\\
7.801	10.468260671528\\
7.802	10.4517958175434\\
7.803	10.4352698527036\\
7.804	10.4186823217785\\
7.805	10.4020327644135\\
7.806	10.3853207150516\\
7.807	10.36854570285\\
7.808	10.3517072515974\\
7.809	10.334804879631\\
7.81	10.3178380997435\\
7.811	10.3008064190841\\
7.812	10.2837093390441\\
7.813	10.2665463550831\\
7.814	10.2493169562923\\
7.815	10.2320206246592\\
7.816	10.2146568347185\\
7.817	10.1972250539927\\
7.818	10.1797247433496\\
7.819	10.1621553570726\\
7.82	10.1445163428341\\
7.821	10.1268071416285\\
7.822	10.1090271876789\\
7.823	10.0911759083412\\
7.824	10.0732527239946\\
7.825	10.055257047927\\
7.826	10.0371882862163\\
7.827	10.0190458376165\\
7.828	10.0008290934402\\
7.829	9.98253743743501\\
7.83	9.9641702456593\\
7.831	9.9457268863576\\
7.832	9.9272067198295\\
7.833	9.9086090982922\\
7.834	9.889933365743\\
7.835	9.87117885782084\\
7.836	9.85234490166454\\
7.837	9.83343081576129\\
7.838	9.8144359097957\\
7.839	9.79535948449969\\
7.84	9.77620083149478\\
7.841	9.75695923312828\\
7.842	9.73763396230942\\
7.843	9.71822428233581\\
7.844	9.69872944671979\\
7.845	9.67914869900916\\
7.846	9.65948127260317\\
7.847	9.63972639056738\\
7.848	9.61988326545897\\
7.849	9.59995109913105\\
7.85	9.57992908253408\\
7.851	9.55981639551505\\
7.852	9.53961220662767\\
7.853	9.51931567292112\\
7.854	9.49892593972617\\
7.855	9.47844214044207\\
7.856	9.45786339630797\\
7.857	9.43718881618361\\
7.858	9.41641749631412\\
7.859	9.39554852009116\\
7.86	9.37458095780722\\
7.861	9.35351386640205\\
7.862	9.33234628920581\\
7.863	9.31107725566332\\
7.864	9.28970578106275\\
7.865	9.26823086626115\\
7.866	9.24665149740566\\
7.867	9.22496664563466\\
7.868	9.20317526676993\\
7.869	9.18127630100474\\
7.87	9.15926867255609\\
7.871	9.13715128927343\\
7.872	9.11492304201802\\
7.873	9.09258280401851\\
7.874	9.07012943055485\\
7.875	9.04756175893641\\
7.876	9.0248786083445\\
7.877	9.00207877952873\\
7.878	8.97916105444651\\
7.879	8.95612419586973\\
7.88	8.93296694699337\\
7.881	8.909688031036\\
7.882	8.88628615082208\\
7.883	8.86275998833597\\
7.884	8.83910820425688\\
7.885	8.81532943750899\\
7.886	8.79142230479941\\
7.887	8.76738540013591\\
7.888	8.74321729432519\\
7.889	8.71891653445485\\
7.89	8.6944816433678\\
7.891	8.66991111911962\\
7.892	8.64520343441977\\
7.893	8.62035703605521\\
7.894	8.59537034430099\\
7.895	8.5702417523126\\
7.896	8.54496962550118\\
7.897	8.51955230088681\\
7.898	8.49398808643485\\
7.899	8.46827526037439\\
7.9	8.44241207049378\\
7.901	8.41639673341673\\
7.902	8.39022743385615\\
7.903	8.3639023238494\\
7.904	8.33741952196479\\
7.905	8.31077711248149\\
7.906	8.28397314455897\\
7.907	8.25700563136675\\
7.908	8.22987254918549\\
7.909	8.20257183649014\\
7.91	8.17510139297539\\
7.911	8.14745907858502\\
7.912	8.11964271248931\\
7.913	8.09165007204601\\
7.914	8.06347889172063\\
7.915	8.03512686193595\\
7.916	8.00659162791926\\
7.917	7.97787078848756\\
7.918	7.94896189481343\\
7.919	7.91986244915993\\
7.92	7.89056990353935\\
7.921	7.86108165839741\\
7.922	7.83139506126508\\
7.923	7.80150740533507\\
7.924	7.77141592799069\\
7.925	7.74111780925225\\
7.926	7.71061017018643\\
7.927	7.67989007125029\\
7.928	7.64895451058146\\
7.929	7.61780042222999\\
7.93	7.58642467431831\\
7.931	7.55482406714941\\
7.932	7.5229953312374\\
7.933	7.49093512526039\\
7.934	7.45864003393181\\
7.935	7.42610656579506\\
7.936	7.39333115093013\\
7.937	7.36031013859081\\
7.938	7.32703979474424\\
7.939	7.29351629952749\\
7.94	7.25973574458961\\
7.941	7.22569413033204\\
7.942	7.19138736304006\\
7.943	7.15681125190308\\
7.944	7.1219615059072\\
7.945	7.08683373059798\\
7.946	7.05142342470218\\
7.947	7.01572597665052\\
7.948	6.97973666092938\\
7.949	6.94345063427691\\
7.95	6.90686293176618\\
7.951	6.86996846270471\\
7.952	6.83276200635087\\
7.953	6.7952382074799\\
7.954	6.75739157175133\\
7.955	6.71921646086012\\
7.956	6.68070708747565\\
7.957	6.64185750994755\\
7.958	6.60266162676465\\
7.959	6.5631131707686\\
7.96	6.52320570310467\\
7.961	6.48293260689392\\
7.962	6.44228708061605\\
7.963	6.40126213115921\\
7.964	6.35985056655468\\
7.965	6.31804498836838\\
7.966	6.27583778372203\\
7.967	6.23322111692412\\
7.968	6.190186920683\\
7.969	6.14672688688869\\
7.97	6.10283245693012\\
7.971	6.05849481151702\\
7.972	6.01370485997873\\
7.973	5.96845322897793\\
7.974	5.92273025066258\\
7.975	5.87652595015821\\
7.976	5.82983003234325\\
7.977	5.78263186781846\\
7.978	5.7349204777578\\
7.979	5.68668451758776\\
7.98	5.63791226029092\\
7.981	5.5885915798113\\
7.982	5.53870993363914\\
7.983	5.48825434387352\\
7.984	5.43721137696576\\
7.985	5.38556712221726\\
7.986	5.33330716894662\\
7.987	5.28041658226401\\
7.988	5.22687987735969\\
7.989	5.17268099217684\\
7.99	5.11780325835779\\
7.991	5.0622293703302\\
7.992	5.00594135240714\\
7.993	4.9489205237444\\
7.994	4.89114746097827\\
7.995	4.83260195835009\\
7.996	4.773262985107\\
7.997	4.71310863997079\\
7.998	4.65211610240852\\
7.999	4.59026158045656\\
8	4.52752025478609\\
};
\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
8	4.52752025478609\\
};
\addlegendentry{\(G_\mathrm{par}\) (smooth)}

\addplot [color=mycolor4, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4	11.9513311402656\\
4.001	11.95119186869\\
4.002	11.9510526031361\\
4.003	11.9509133436507\\
4.004	11.950774090289\\
4.005	11.9506348431167\\
4.006	11.9504956022133\\
4.007	11.950356367672\\
4.008	11.9502171395989\\
4.009	11.9500779181016\\
4.01	11.9499387032841\\
4.011	11.9497994952597\\
4.012	11.9496602941508\\
4.013	11.949521100094\\
4.014	11.9493819132383\\
4.015	11.949242733737\\
4.016	11.9491035617286\\
4.017	11.948964397343\\
4.018	11.948825240698\\
4.019	11.9486860918927\\
4.02	11.9485469510051\\
4.021	11.9484078180917\\
4.022	11.948268693193\\
4.023	11.9481295763242\\
4.024	11.9479904674845\\
4.025	11.9478513666632\\
4.026	11.9477122738351\\
4.027	11.9475731889531\\
4.028	11.9474341119605\\
4.029	11.9472950428005\\
4.03	11.9471559814294\\
4.031	11.9470169278183\\
4.032	11.9468778819543\\
4.033	11.9467388438279\\
4.034	11.946599813445\\
4.035	11.9464607908254\\
4.036	11.9463217759995\\
4.037	11.9461827690111\\
4.038	11.9460437699112\\
4.039	11.9459047787634\\
4.04	11.9457657956469\\
4.041	11.9456268206493\\
4.042	11.945487853864\\
4.043	11.9453488953854\\
4.044	11.9452099453205\\
4.045	11.945071003793\\
4.046	11.9449320709329\\
4.047	11.9447931468773\\
4.048	11.9446542317591\\
4.049	11.9445153257129\\
4.05	11.9443764288725\\
4.051	11.9442375413635\\
4.052	11.9440986633058\\
4.053	11.9439597948109\\
4.054	11.9438209359799\\
4.055	11.9436820868866\\
4.056	11.9435432475679\\
4.057	11.9434044180346\\
4.058	11.9432655982575\\
4.059	11.9431267881873\\
4.06	11.9429879877507\\
4.061	11.9428491968517\\
4.062	11.9427104153667\\
4.063	11.9425716431402\\
4.064	11.9424328800043\\
4.065	11.9422941257782\\
4.066	11.9421553802691\\
4.067	11.942016643274\\
4.068	11.9418779145685\\
4.069	11.9417391939056\\
4.07	11.9416004810151\\
4.071	11.9414617756016\\
4.072	11.9413230773375\\
4.073	11.9411843858642\\
4.074	11.9410457007968\\
4.075	11.9409070217419\\
4.076	11.9407683482954\\
4.077	11.9406296800533\\
4.078	11.9404910166137\\
4.079	11.9403523575819\\
4.08	11.9402137025722\\
4.081	11.9400750512043\\
4.082	11.9399364030976\\
4.083	11.939797757874\\
4.084	11.9396591151634\\
4.085	11.9395204746057\\
4.086	11.9393818358482\\
4.087	11.9392431985481\\
4.088	11.9391045623743\\
4.089	11.9389659270041\\
4.09	11.9388272921304\\
4.091	11.9386886574687\\
4.092	11.9385500227553\\
4.093	11.9384113877486\\
4.094	11.9382727522255\\
4.095	11.9381341159809\\
4.096	11.9379954788297\\
4.097	11.9378568406118\\
4.098	11.9377182011955\\
4.099	11.9375795604787\\
4.1	11.9374409183882\\
4.101	11.9373022748803\\
4.102	11.9371636299352\\
4.103	11.9370249835567\\
4.104	11.9368863357769\\
4.105	11.9367476866578\\
4.106	11.9366090362868\\
4.107	11.9364703847765\\
4.108	11.9363317322633\\
4.109	11.9361930789074\\
4.11	11.9360544248968\\
4.111	11.9359157704404\\
4.112	11.9357771157722\\
4.113	11.9356384611523\\
4.114	11.9354998068633\\
4.115	11.9353611532052\\
4.116	11.9352225004936\\
4.117	11.9350838490557\\
4.118	11.9349451992297\\
4.119	11.9348065513592\\
4.12	11.9346679057919\\
4.121	11.9345292628868\\
4.122	11.9343906230122\\
4.123	11.9342519865219\\
4.124	11.9341133537424\\
4.125	11.9339747249734\\
4.126	11.9338361004867\\
4.127	11.933697480525\\
4.128	11.9335588653139\\
4.129	11.933420255041\\
4.13	11.9332816498473\\
4.131	11.9331430498323\\
4.132	11.9330044550633\\
4.133	11.9328658655603\\
4.134	11.9327272812982\\
4.135	11.9325887022192\\
4.136	11.9324501282517\\
4.137	11.9323115593178\\
4.138	11.9321729953355\\
4.139	11.9320344362222\\
4.14	11.9318958818951\\
4.141	11.931757332267\\
4.142	11.9316187872465\\
4.143	11.9314802467413\\
4.144	11.9313417106558\\
4.145	11.9312031788861\\
4.146	11.9310646513231\\
4.147	11.930926127857\\
4.148	11.9307876083749\\
4.149	11.9306490927511\\
4.15	11.9305105808615\\
4.151	11.9303720725848\\
4.152	11.9302335677962\\
4.153	11.9300950663625\\
4.154	11.9299565681316\\
4.155	11.9298180729415\\
4.156	11.9296795806225\\
4.157	11.9295410909829\\
4.158	11.929402603812\\
4.159	11.9292641188894\\
4.16	11.9291256359839\\
4.161	11.928987154842\\
4.162	11.9288486751888\\
4.163	11.928710196734\\
4.164	11.9285717191798\\
4.165	11.9284332422012\\
4.166	11.928294765437\\
4.167	11.9281562885017\\
4.168	11.9280178109921\\
4.169	11.9278793324919\\
4.17	11.9277408525621\\
4.171	11.9276023707519\\
4.172	11.9274638865931\\
4.173	11.9273253995952\\
4.174	11.9271869092605\\
4.175	11.9270484150899\\
4.176	11.9269099165886\\
4.177	11.926771413268\\
4.178	11.9266329046486\\
4.179	11.9264943902564\\
4.18	11.9263558696204\\
4.181	11.9262173422647\\
4.182	11.9260788077115\\
4.183	11.9259402654823\\
4.184	11.9258017150971\\
4.185	11.9256631560782\\
4.186	11.9255245879528\\
4.187	11.9253860102476\\
4.188	11.9252474224869\\
4.189	11.9251088241995\\
4.19	11.9249702149156\\
4.191	11.9248315941598\\
4.192	11.9246929614536\\
4.193	11.9245543163215\\
4.194	11.9244156582932\\
4.195	11.924276986906\\
4.196	11.9241383017018\\
4.197	11.9239996022211\\
4.198	11.9238608880013\\
4.199	11.9237221585821\\
4.2	11.9235834135139\\
4.201	11.9234446523536\\
4.202	11.9233058746629\\
4.203	11.9231670800093\\
4.204	11.9230282679721\\
4.205	11.9228894381417\\
4.206	11.9227505901167\\
4.207	11.9226117235046\\
4.208	11.9224728379192\\
4.209	11.922333932982\\
4.21	11.922195008327\\
4.211	11.9220560636046\\
4.212	11.9219170984786\\
4.213	11.9217781126257\\
4.214	11.9216391057361\\
4.215	11.9215000775121\\
4.216	11.9213610276661\\
4.217	11.9212219559244\\
4.218	11.9210828620307\\
4.219	11.9209437457431\\
4.22	11.92080460683\\
4.221	11.9206654450702\\
4.222	11.9205262602506\\
4.223	11.9203870521729\\
4.224	11.9202478206537\\
4.225	11.9201085655246\\
4.226	11.9199692866283\\
4.227	11.9198299838188\\
4.228	11.9196906569639\\
4.229	11.9195513059502\\
4.23	11.9194119306844\\
4.231	11.9192725310869\\
4.232	11.919133107085\\
4.233	11.9189936586126\\
4.234	11.918854185612\\
4.235	11.9187146880377\\
4.236	11.9185751658525\\
4.237	11.9184356190176\\
4.238	11.9182960475023\\
4.239	11.9181564512872\\
4.24	11.9180168303592\\
4.241	11.9178771847127\\
4.242	11.917737514352\\
4.243	11.9175978192912\\
4.244	11.9174580995514\\
4.245	11.917318355161\\
4.246	11.9171785861508\\
4.247	11.9170387925556\\
4.248	11.9168989744136\\
4.249	11.9167591317643\\
4.25	11.9166192646442\\
4.251	11.9164793730714\\
4.252	11.9163394570481\\
4.253	11.9161995165682\\
4.254	11.9160595516217\\
4.255	11.9159195621946\\
4.256	11.9157795482649\\
4.257	11.915639509794\\
4.258	11.9154994467358\\
4.259	11.9153593590376\\
4.26	11.9152192466247\\
4.261	11.9150791093978\\
4.262	11.9149389472365\\
4.263	11.9147987600022\\
4.264	11.9146585475354\\
4.265	11.9145183096536\\
4.266	11.9143780461644\\
4.267	11.9142377568749\\
4.268	11.9140974415822\\
4.269	11.9139571000659\\
4.27	11.9138167320954\\
4.271	11.9136763374282\\
4.272	11.9135359158179\\
4.273	11.91339546701\\
4.274	11.9132549907368\\
4.275	11.9131144867074\\
4.276	11.9129739546324\\
4.277	11.9128333942259\\
4.278	11.9126928051988\\
4.279	11.9125521872618\\
4.28	11.9124115401258\\
4.281	11.912270863496\\
4.282	11.9121301570646\\
4.283	11.9119894205111\\
4.284	11.9118486535124\\
4.285	11.9117078557531\\
4.286	11.9115670269299\\
4.287	11.9114261667393\\
4.288	11.9112852748757\\
4.289	11.9111443510414\\
4.29	11.9110033949454\\
4.291	11.9108624063076\\
4.292	11.9107213848587\\
4.293	11.9105803303464\\
4.294	11.9104392425366\\
4.295	11.9102981212068\\
4.296	11.910156966146\\
4.297	11.910015777151\\
4.298	11.9098745540294\\
4.299	11.9097332966025\\
4.3	11.9095920047062\\
4.301	11.9094506781934\\
4.302	11.9093093169325\\
4.303	11.9091679207975\\
4.304	11.9090264896766\\
4.305	11.9088850234753\\
4.306	11.9087435221178\\
4.307	11.9086019855404\\
4.308	11.9084604136947\\
4.309	11.9083188065475\\
4.31	11.9081771640806\\
4.311	11.9080354862867\\
4.312	11.9078937731709\\
4.313	11.9077520247528\\
4.314	11.9076102410635\\
4.315	11.9074684221441\\
4.316	11.907326568045\\
4.317	11.9071846788157\\
4.318	11.9070427545122\\
4.319	11.9069007952022\\
4.32	11.9067588009633\\
4.321	11.9066167718826\\
4.322	11.9064747080638\\
4.323	11.9063326096183\\
4.324	11.90619047665\\
4.325	11.9060483092516\\
4.326	11.9059061075085\\
4.327	11.9057638715013\\
4.328	11.9056216013023\\
4.329	11.9054792969802\\
4.33	11.9053369586099\\
4.331	11.9051945862712\\
4.332	11.9050521800414\\
4.333	11.9049097399897\\
4.334	11.9047672661775\\
4.335	11.9046247586609\\
4.336	11.9044822174973\\
4.337	11.9043396427515\\
4.338	11.9041970344995\\
4.339	11.9040543928292\\
4.34	11.9039117178352\\
4.341	11.9037690096191\\
4.342	11.9036262682886\\
4.343	11.9034834939677\\
4.344	11.903340686798\\
4.345	11.9031978469379\\
4.346	11.9030549745611\\
4.347	11.9029120698607\\
4.348	11.9027691330427\\
4.349	11.9026261643312\\
4.35	11.9024831639717\\
4.351	11.9023401322264\\
4.352	11.9021970693759\\
4.353	11.9020539757187\\
4.354	11.9019108515759\\
4.355	11.9017676972863\\
4.356	11.9016245132052\\
4.357	11.9014812997045\\
4.358	11.9013380571749\\
4.359	11.9011947860197\\
4.36	11.9010514866536\\
4.361	11.9009081595064\\
4.362	11.9007648050229\\
4.363	11.9006214236539\\
4.364	11.9004780158647\\
4.365	11.9003345821365\\
4.366	11.9001911229637\\
4.367	11.9000476388549\\
4.368	11.899904130333\\
4.369	11.8997605979339\\
4.37	11.8996170422021\\
4.371	11.8994734636873\\
4.372	11.8993298629377\\
4.373	11.8991862405097\\
4.374	11.8990425969685\\
4.375	11.8988989328844\\
4.376	11.8987552488289\\
4.377	11.8986115453747\\
4.378	11.8984678230958\\
4.379	11.8983240825731\\
4.38	11.8981803243973\\
4.381	11.898036549162\\
4.382	11.8978927574665\\
4.383	11.8977489499119\\
4.384	11.8976051270964\\
4.385	11.8974612896207\\
4.386	11.8973174380759\\
4.387	11.8971735730523\\
4.388	11.8970296951396\\
4.389	11.8968858049245\\
4.39	11.8967419029932\\
4.391	11.8965979899303\\
4.392	11.8964540663169\\
4.393	11.8963101327161\\
4.394	11.8961661896754\\
4.395	11.8960222377285\\
4.396	11.8958782773991\\
4.397	11.8957343092032\\
4.398	11.8955903336518\\
4.399	11.8954463512511\\
4.4	11.8953023625001\\
4.401	11.8951583678874\\
4.402	11.8950143678721\\
4.403	11.8948703628962\\
4.404	11.8947263533885\\
4.405	11.8945823397678\\
4.406	11.89443832244\\
4.407	11.8942943017942\\
4.408	11.8941502782007\\
4.409	11.8940062520201\\
4.41	11.8938622236055\\
4.411	11.893718193302\\
4.412	11.893574161442\\
4.413	11.8934301283379\\
4.414	11.893286094287\\
4.415	11.8931420595749\\
4.416	11.8929980244691\\
4.417	11.8928539892278\\
4.418	11.8927099540977\\
4.419	11.8925659193124\\
4.42	11.8924218850959\\
4.421	11.8922778516693\\
4.422	11.8921338192604\\
4.423	11.8919897880985\\
4.424	11.8918457584124\\
4.425	11.8917017304302\\
4.426	11.8915577043899\\
4.427	11.8914136805371\\
4.428	11.8912696591249\\
4.429	11.8911256404104\\
4.43	11.8909816246631\\
4.431	11.8908376121637\\
4.432	11.8906936032061\\
4.433	11.8905495980948\\
4.434	11.890405597148\\
4.435	11.8902616007002\\
4.436	11.8901176091032\\
4.437	11.8899736227251\\
4.438	11.8898296419488\\
4.439	11.8896856671735\\
4.44	11.8895416988075\\
4.441	11.8893977372692\\
4.442	11.8892537829834\\
4.443	11.8891098363878\\
4.444	11.8889658979417\\
4.445	11.8888219681281\\
4.446	11.888678047449\\
4.447	11.8885341364255\\
4.448	11.8883902355958\\
4.449	11.8882463455191\\
4.45	11.8881024667755\\
4.451	11.8879585999659\\
4.452	11.8878147457037\\
4.453	11.887670904612\\
4.454	11.887527077319\\
4.455	11.8873832644656\\
4.456	11.8872394666992\\
4.457	11.8870956846792\\
4.458	11.8869519190829\\
4.459	11.8868081705909\\
4.46	11.8866644398913\\
4.461	11.8865207276797\\
4.462	11.8863770346572\\
4.463	11.8862333615281\\
4.464	11.8860897090038\\
4.465	11.8859460778031\\
4.466	11.8858024686477\\
4.467	11.8856588822576\\
4.468	11.8855153193428\\
4.469	11.8853717806078\\
4.47	11.8852282667521\\
4.471	11.8850847784681\\
4.472	11.8849413164474\\
4.473	11.8847978813801\\
4.474	11.8846544739588\\
4.475	11.8845110948773\\
4.476	11.8843677448265\\
4.477	11.8842244244912\\
4.478	11.8840811345537\\
4.479	11.8839378756943\\
4.48	11.8837946485927\\
4.481	11.8836514539293\\
4.482	11.883508292378\\
4.483	11.8833651646093\\
4.484	11.8832220712897\\
4.485	11.883079013074\\
4.486	11.8829359906071\\
4.487	11.8827930045204\\
4.488	11.8826500554282\\
4.489	11.8825071439342\\
4.49	11.8823642706304\\
4.491	11.8822214360967\\
4.492	11.8820786408928\\
4.493	11.8819358855559\\
4.494	11.8817931706167\\
4.495	11.8816504965934\\
4.496	11.8815078639866\\
4.497	11.8813652732834\\
4.498	11.8812227249527\\
4.499	11.8810802194445\\
4.5	11.880937757195\\
4.501	11.8807953386169\\
4.502	11.880652964112\\
4.503	11.8805106340775\\
4.504	11.8803683489118\\
4.505	11.8802261090119\\
4.506	11.8800839147723\\
4.507	11.8799417665847\\
4.508	11.8797996648486\\
4.509	11.8796576099658\\
4.51	11.8795156023358\\
4.511	11.8793736423629\\
4.512	11.8792317304538\\
4.513	11.8790898670212\\
4.514	11.8789480524698\\
4.515	11.878806287195\\
4.516	11.8786645715929\\
4.517	11.8785229060611\\
4.518	11.878381290995\\
4.519	11.8782397267922\\
4.52	11.8780982138534\\
4.521	11.877956752578\\
4.522	11.8778153433589\\
4.523	11.877673986585\\
4.524	11.877532682633\\
4.525	11.8773914318787\\
4.526	11.8772502347006\\
4.527	11.8771090914751\\
4.528	11.8769680025707\\
4.529	11.8768269683535\\
4.53	11.8766859891876\\
4.531	11.8765450654372\\
4.532	11.8764041974569\\
4.533	11.8762633855713\\
4.534	11.8761226300867\\
4.535	11.875981931291\\
4.536	11.8758412894419\\
4.537	11.8757007047762\\
4.538	11.8755601775228\\
4.539	11.8754197078986\\
4.54	11.8752792961164\\
4.541	11.8751389423857\\
4.542	11.8749986469185\\
4.543	11.8748584099258\\
4.544	11.8747182316182\\
4.545	11.8745781122116\\
4.546	11.8744380519249\\
4.547	11.8742980509725\\
4.548	11.8741581095678\\
4.549	11.8740182279254\\
4.55	11.8738784062605\\
4.551	11.873738644787\\
4.552	11.8735989437231\\
4.553	11.8734593032941\\
4.554	11.8733197237275\\
4.555	11.8731802052549\\
4.556	11.8730407481149\\
4.557	11.8729013525545\\
4.558	11.8727620188283\\
4.559	11.8726227471994\\
4.56	11.8724835379438\\
4.561	11.8723443913476\\
4.562	11.8722053076994\\
4.563	11.8720662872907\\
4.564	11.87192733041\\
4.565	11.8717884373489\\
4.566	11.871649608413\\
4.567	11.8715108439164\\
4.568	11.871372144187\\
4.569	11.87123350956\\
4.57	11.8710949403729\\
4.571	11.8709564369669\\
4.572	11.8708179996924\\
4.573	11.8706796289098\\
4.574	11.8705413249858\\
4.575	11.8704030882994\\
4.576	11.8702649192426\\
4.577	11.8701268182178\\
4.578	11.8699887856368\\
4.579	11.8698508219258\\
4.58	11.8697129275233\\
4.581	11.8695751028781\\
4.582	11.869437348453\\
4.583	11.8692996647264\\
4.584	11.8691620521881\\
4.585	11.8690245113377\\
4.586	11.8688870426849\\
4.587	11.8687496467507\\
4.588	11.8686123240682\\
4.589	11.8684750751835\\
4.59	11.8683379006547\\
4.591	11.8682008010525\\
4.592	11.868063776966\\
4.593	11.8679268290015\\
4.594	11.8677899577844\\
4.595	11.8676531639591\\
4.596	11.8675164481919\\
4.597	11.8673798111688\\
4.598	11.867243253592\\
4.599	11.8671067761829\\
4.6	11.8669703796855\\
4.601	11.8668340648651\\
4.602	11.8666978325008\\
4.603	11.866561683388\\
4.604	11.8664256183443\\
4.605	11.8662896382038\\
4.606	11.8661537438164\\
4.607	11.8660179360488\\
4.608	11.8658822157898\\
4.609	11.8657465839469\\
4.61	11.8656110414381\\
4.611	11.8654755891979\\
4.612	11.8653402281752\\
4.613	11.8652049593268\\
4.614	11.8650697836226\\
4.615	11.8649347020403\\
4.616	11.8647997155631\\
4.617	11.8646648251894\\
4.618	11.8645300319337\\
4.619	11.864395336825\\
4.62	11.8642607409014\\
4.621	11.8641262452125\\
4.622	11.8639918508094\\
4.623	11.8638575587502\\
4.624	11.863723370093\\
4.625	11.8635892858958\\
4.626	11.8634553072155\\
4.627	11.8633214350994\\
4.628	11.8631876705831\\
4.629	11.8630540147008\\
4.63	11.8629204684883\\
4.631	11.8627870329762\\
4.632	11.8626537092039\\
4.633	11.8625204982255\\
4.634	11.8623874011079\\
4.635	11.8622544189278\\
4.636	11.8621215527626\\
4.637	11.8619888036959\\
4.638	11.8618561728183\\
4.639	11.8617236612144\\
4.64	11.8615912699696\\
4.641	11.861459000176\\
4.642	11.8613268529335\\
4.643	11.8611948293424\\
4.644	11.8610629305027\\
4.645	11.8609311575149\\
4.646	11.8607995114786\\
4.647	11.8606679934954\\
4.648	11.8605366046709\\
4.649	11.8604053461068\\
4.65	11.8602742188841\\
4.651	11.8601432240888\\
4.652	11.8600123628062\\
4.653	11.8598816361088\\
4.654	11.8597510450713\\
4.655	11.85962059076\\
4.656	11.8594902742198\\
4.657	11.8593600964793\\
4.658	11.8592300585489\\
4.659	11.8591001614222\\
4.66	11.8589704060732\\
4.661	11.8588407934676\\
4.662	11.8587113245616\\
4.663	11.8585820002984\\
4.664	11.8584528216111\\
4.665	11.858323789425\\
4.666	11.8581949046524\\
4.667	11.8580661681915\\
4.668	11.8579375809378\\
4.669	11.8578091437889\\
4.67	11.8576808576471\\
4.671	11.8575527234216\\
4.672	11.8574247420234\\
4.673	11.8572969143536\\
4.674	11.8571692413144\\
4.675	11.8570417238119\\
4.676	11.8569143627604\\
4.677	11.856787159082\\
4.678	11.8566601137053\\
4.679	11.8565332275681\\
4.68	11.8564065016261\\
4.681	11.856279936849\\
4.682	11.8561535342117\\
4.683	11.8560272947015\\
4.684	11.85590121932\\
4.685	11.8557753090769\\
4.686	11.8556495649949\\
4.687	11.8555239881156\\
4.688	11.8553985795007\\
4.689	11.8552733402346\\
4.69	11.8551482714144\\
4.691	11.8550233741479\\
4.692	11.8548986495607\\
4.693	11.8547740987935\\
4.694	11.8546497230092\\
4.695	11.8545255233889\\
4.696	11.8544015011322\\
4.697	11.8542776574525\\
4.698	11.8541539935791\\
4.699	11.8540305107555\\
4.7	11.8539072102477\\
4.701	11.8537840933373\\
4.702	11.8536611613207\\
4.703	11.853538415519\\
4.704	11.8534158572722\\
4.705	11.8532934879408\\
4.706	11.8531713089077\\
4.707	11.8530493215771\\
4.708	11.8529275273711\\
4.709	11.8528059277216\\
4.71	11.8526845240728\\
4.711	11.8525633178811\\
4.712	11.8524423106114\\
4.713	11.8523215037439\\
4.714	11.8522008987732\\
4.715	11.8520804972097\\
4.716	11.851960300573\\
4.717	11.8518403103902\\
4.718	11.851720528192\\
4.719	11.8516009555045\\
4.72	11.8514815938429\\
4.721	11.8513624447121\\
4.722	11.851243509616\\
4.723	11.851124790063\\
4.724	11.8510062875602\\
4.725	11.8508880035999\\
4.726	11.8507699396674\\
4.727	11.8506520972477\\
4.728	11.850534477818\\
4.729	11.8504170828506\\
4.73	11.8502999138193\\
4.731	11.8501829721813\\
4.732	11.8500662593805\\
4.733	11.8499497768468\\
4.734	11.8498335259728\\
4.735	11.8497175081284\\
4.736	11.8496017246724\\
4.737	11.8494861769576\\
4.738	11.8493708663086\\
4.739	11.8492557940134\\
4.74	11.8491409613432\\
4.741	11.8490263695372\\
4.742	11.8489120197814\\
4.743	11.8487979132038\\
4.744	11.8486840508936\\
4.745	11.8485704339199\\
4.746	11.8484570633224\\
4.747	11.8483439400999\\
4.748	11.8482310652212\\
4.749	11.8481184396245\\
4.75	11.8480060642123\\
4.751	11.8478939398631\\
4.752	11.8477820674453\\
4.753	11.847670447812\\
4.754	11.8475590818044\\
4.755	11.8474479702508\\
4.756	11.8473371139507\\
4.757	11.8472265136746\\
4.758	11.8471161701854\\
4.759	11.84700608424\\
4.76	11.8468962565959\\
4.761	11.8467866880011\\
4.762	11.8466773792048\\
4.763	11.846568330958\\
4.764	11.8464595440077\\
4.765	11.8463510190991\\
4.766	11.8462427569761\\
4.767	11.8461347583821\\
4.768	11.846027024057\\
4.769	11.8459195547348\\
4.77	11.8458123511552\\
4.771	11.8457054140586\\
4.772	11.845598744183\\
4.773	11.8454923422712\\
4.774	11.8453862090458\\
4.775	11.8452803452172\\
4.776	11.8451747514772\\
4.777	11.8450694285152\\
4.778	11.8449643770172\\
4.779	11.844859597671\\
4.78	11.8447550911632\\
4.781	11.8446508581731\\
4.782	11.8445468993648\\
4.783	11.8444432153881\\
4.784	11.8443398068707\\
4.785	11.8442366744266\\
4.786	11.8441338186535\\
4.787	11.8440312401459\\
4.788	11.8439289394942\\
4.789	11.8438269172799\\
4.79	11.8437251740632\\
4.791	11.8436237103857\\
4.792	11.8435225267809\\
4.793	11.8434216237789\\
4.794	11.8433210018909\\
4.795	11.8432206616088\\
4.796	11.8431206034103\\
4.797	11.8430208277566\\
4.798	11.8429213350898\\
4.799	11.8428221258313\\
4.8	11.8427232003973\\
4.801	11.8426245592117\\
4.802	11.8425262026974\\
4.803	11.8424281312669\\
4.804	11.8423303453212\\
4.805	11.8422328452657\\
4.806	11.8421356315064\\
4.807	11.8420387044339\\
4.808	11.841942064441\\
4.809	11.8418457119207\\
4.81	11.8417496472713\\
4.811	11.8416538708962\\
4.812	11.8415583831916\\
4.813	11.8414631845398\\
4.814	11.841368275319\\
4.815	11.8412736559056\\
4.816	11.841179326679\\
4.817	11.8410852880281\\
4.818	11.8409915403501\\
4.819	11.8408980840449\\
4.82	11.8408049195153\\
4.821	11.8407120471596\\
4.822	11.8406194673664\\
4.823	11.8405271805231\\
4.824	11.8404351870252\\
4.825	11.8403434872758\\
4.826	11.8402520816908\\
4.827	11.8401609706997\\
4.828	11.8400701547418\\
4.829	11.8399796342596\\
4.83	11.8398894097021\\
4.831	11.8397994815289\\
4.832	11.8397098502138\\
4.833	11.8396205162414\\
4.834	11.8395314801138\\
4.835	11.8394427423547\\
4.836	11.839354303503\\
4.837	11.839266164123\\
4.838	11.8391783248029\\
4.839	11.83909078615\\
4.84	11.8390035487936\\
4.841	11.8389166133897\\
4.842	11.8388299806182\\
4.843	11.8387436511976\\
4.844	11.8386576258863\\
4.845	11.8385719054777\\
4.846	11.8384864907961\\
4.847	11.8384013826994\\
4.848	11.8383165820815\\
4.849	11.8382320898689\\
4.85	11.8381479070189\\
4.851	11.8380640345264\\
4.852	11.8379804734229\\
4.853	11.8378972247756\\
4.854	11.8378142896771\\
4.855	11.8377316692542\\
4.856	11.8376493646676\\
4.857	11.8375673771097\\
4.858	11.8374857078064\\
4.859	11.837404358024\\
4.86	11.8373233290703\\
4.861	11.8372426222861\\
4.862	11.8371622390471\\
4.863	11.8370821807654\\
4.864	11.8370024488892\\
4.865	11.836923044895\\
4.866	11.8368439702791\\
4.867	11.836765226562\\
4.868	11.8366868152813\\
4.869	11.8366087379988\\
4.87	11.8365309962946\\
4.871	11.8364535917823\\
4.872	11.8363765261114\\
4.873	11.8362998009668\\
4.874	11.8362234180593\\
4.875	11.8361473791184\\
4.876	11.8360716858949\\
4.877	11.8359963401812\\
4.878	11.8359213438018\\
4.879	11.8358466986058\\
4.88	11.8357724064758\\
4.881	11.8356984693282\\
4.882	11.8356248890914\\
4.883	11.8355516677095\\
4.884	11.835478807141\\
4.885	11.8354063093643\\
4.886	11.8353341763768\\
4.887	11.8352624102025\\
4.888	11.8351910128822\\
4.889	11.8351199864651\\
4.89	11.8350493330217\\
4.891	11.8349790546482\\
4.892	11.8349091534389\\
4.893	11.8348396314789\\
4.894	11.8347704908532\\
4.895	11.8347017336387\\
4.896	11.8346333619134\\
4.897	11.8345653777716\\
4.898	11.8344977833235\\
4.899	11.834430580694\\
4.9	11.8343637720296\\
4.901	11.8342973594791\\
4.902	11.8342313451811\\
4.903	11.8341657312802\\
4.904	11.8341005199291\\
4.905	11.8340357132776\\
4.906	11.8339713134481\\
4.907	11.8339073225729\\
4.908	11.8338437428006\\
4.909	11.8337805762771\\
4.91	11.8337178251551\\
4.911	11.8336554916\\
4.912	11.8335935777754\\
4.913	11.8335320858249\\
4.914	11.8334710178761\\
4.915	11.8334103760393\\
4.916	11.8333501623944\\
4.917	11.8332903790242\\
4.918	11.8332310280005\\
4.919	11.8331721113902\\
4.92	11.833113631248\\
4.921	11.8330555896072\\
4.922	11.8329979884882\\
4.923	11.8329408299133\\
4.924	11.8328841159114\\
4.925	11.8328278485032\\
4.926	11.8327720297155\\
4.927	11.8327166615662\\
4.928	11.8326617460764\\
4.929	11.8326072852682\\
4.93	11.832553281151\\
4.931	11.8324997357368\\
4.932	11.8324466510391\\
4.933	11.8323940290718\\
4.934	11.8323418718306\\
4.935	11.8322901813063\\
4.936	11.832238959482\\
4.937	11.8321882083221\\
4.938	11.8321379297761\\
4.939	11.8320881257659\\
4.94	11.8320387981901\\
4.941	11.8319899489315\\
4.942	11.8319415798501\\
4.943	11.8318936927794\\
4.944	11.8318462895219\\
4.945	11.8317993718363\\
4.946	11.8317529414471\\
4.947	11.8317070000347\\
4.948	11.8316615492215\\
4.949	11.8316165905754\\
4.95	11.8315721256121\\
4.951	11.8315281557803\\
4.952	11.8314846824673\\
4.953	11.8314417069936\\
4.954	11.8313992306174\\
4.955	11.8313572545182\\
4.956	11.8313157797728\\
4.957	11.8312748073541\\
4.958	11.8312343381363\\
4.959	11.831194372898\\
4.96	11.8311549123242\\
4.961	11.8311159569848\\
4.962	11.8310775073256\\
4.963	11.8310395636709\\
4.964	11.8310021262124\\
4.965	11.8309651950161\\
4.966	11.8309287700191\\
4.967	11.8308928510302\\
4.968	11.8308574377059\\
4.969	11.8308225295376\\
4.97	11.8307881258416\\
4.971	11.830754225766\\
4.972	11.8307208282885\\
4.973	11.8306879321854\\
4.974	11.8306555360227\\
4.975	11.8306236381376\\
4.976	11.8305922366656\\
4.977	11.8305613295407\\
4.978	11.8305309144746\\
4.979	11.8305009889401\\
4.98	11.8304715501645\\
4.981	11.8304425951125\\
4.982	11.8304141204772\\
4.983	11.830386122674\\
4.984	11.8303585978177\\
4.985	11.8303315417183\\
4.986	11.8303049498814\\
4.987	11.830278817467\\
4.988	11.8302531392963\\
4.989	11.830227909847\\
4.99	11.8302031232371\\
4.991	11.8301787732024\\
4.992	11.8301548530887\\
4.993	11.8301313558365\\
4.994	11.830108273977\\
4.995	11.8300855996254\\
4.996	11.8300633244621\\
4.997	11.8300414397411\\
4.998	11.830019936263\\
4.999	11.8299988043521\\
5	11.8299780338562\\
5.001	11.8300065836798\\
5.002	11.8300354939371\\
5.003	11.8300647629235\\
5.004	11.8300943887177\\
5.005	11.8301243693327\\
5.006	11.8301547025984\\
5.007	11.830185386244\\
5.008	11.8302164178112\\
5.009	11.8302477947371\\
5.01	11.8302795144614\\
5.011	11.830311574328\\
5.012	11.8303439716147\\
5.013	11.830376703575\\
5.014	11.8304097673494\\
5.015	11.8304431601198\\
5.016	11.8304768793264\\
5.017	11.8305109226486\\
5.018	11.830545287816\\
5.019	11.8305799727489\\
5.02	11.8306149755687\\
5.021	11.8306502944296\\
5.022	11.8306859274286\\
5.023	11.8307218728516\\
5.024	11.8307581290856\\
5.025	11.8307946944597\\
5.026	11.830831567282\\
5.027	11.8308687460197\\
5.028	11.8309062293145\\
5.029	11.8309440158109\\
5.03	11.8309821039669\\
5.031	11.8310204919637\\
5.032	11.831059177594\\
5.033	11.8310981584069\\
5.034	11.8311374316329\\
5.035	11.8311769943105\\
5.036	11.8312168433455\\
5.037	11.8312569754317\\
5.038	11.831297387016\\
5.039	11.8313380742322\\
5.04	11.8313790329035\\
5.041	11.8314202586703\\
5.042	11.831461747093\\
5.043	11.8315034935372\\
5.044	11.8315454930318\\
5.045	11.8315877403352\\
5.046	11.8316302301164\\
5.047	11.8316729569048\\
5.048	11.8317159152283\\
5.049	11.8317590994778\\
5.05	11.831802504062\\
5.051	11.8318461235365\\
5.052	11.8318899525747\\
5.053	11.8319339858911\\
5.054	11.8319782183705\\
5.055	11.8320226452506\\
5.056	11.8320672622016\\
5.057	11.8321120652167\\
5.058	11.8321570509184\\
5.059	11.8322022162234\\
5.06	11.8322475583285\\
5.061	11.8322930746521\\
5.062	11.8323387629322\\
5.063	11.832384621328\\
5.064	11.8324306481067\\
5.065	11.8324768416715\\
5.066	11.8325232004842\\
5.067	11.8325697231256\\
5.068	11.8326164084751\\
5.069	11.8326632556472\\
5.07	11.8327102642734\\
5.071	11.8327574345297\\
5.072	11.832804767042\\
5.073	11.832852262761\\
5.074	11.8328999230663\\
5.075	11.8329477493858\\
5.076	11.8329957433707\\
5.077	11.8330439066619\\
5.078	11.8330922409159\\
5.079	11.8331407478106\\
5.08	11.8331894289634\\
5.081	11.8332382859211\\
5.082	11.8332873202202\\
5.083	11.8333365333394\\
5.084	11.8333859265107\\
5.085	11.8334355007023\\
5.086	11.8334852567791\\
5.087	11.8335351956308\\
5.088	11.8335853180716\\
5.089	11.8336356249739\\
5.09	11.8336861170653\\
5.091	11.8337367947866\\
5.092	11.8337876583031\\
5.093	11.833838707599\\
5.094	11.8338899425041\\
5.095	11.8339413627635\\
5.096	11.8339929680145\\
5.097	11.834044757692\\
5.098	11.8340967309577\\
5.099	11.8341488867667\\
5.1	11.8342012239158\\
5.101	11.8342537411206\\
5.102	11.8343064369284\\
5.103	11.8343593096727\\
5.104	11.8344123574222\\
5.105	11.8344655779358\\
5.106	11.8345189686569\\
5.107	11.8345725266448\\
5.108	11.8346262486327\\
5.109	11.8346801310734\\
5.11	11.8347341700157\\
5.111	11.8347883610554\\
5.112	11.8348426992812\\
5.113	11.8348971793428\\
5.114	11.8349517955003\\
5.115	11.8350065417777\\
5.116	11.8350614119816\\
5.117	11.8351163996168\\
5.118	11.8351714977932\\
5.119	11.8352266992666\\
5.12	11.8352819965224\\
5.121	11.8353373817268\\
5.122	11.8353928466975\\
5.123	11.8354483831835\\
5.124	11.8355039831074\\
5.125	11.8355596385457\\
5.126	11.8356153416997\\
5.127	11.8356710848271\\
5.128	11.8357268601116\\
5.129	11.8357826599607\\
5.13	11.8358384771357\\
5.131	11.8358943046561\\
5.132	11.8359501356949\\
5.133	11.8360059638276\\
5.134	11.8360617830021\\
5.135	11.8361175874036\\
5.136	11.8361733712357\\
5.137	11.8362291286671\\
5.138	11.8362848538089\\
5.139	11.8363405406492\\
5.14	11.8363961830077\\
5.141	11.8364517745348\\
5.142	11.8365073088721\\
5.143	11.8365627796254\\
5.144	11.8366181803864\\
5.145	11.8366735047949\\
5.146	11.8367287466233\\
5.147	11.8367838996579\\
5.148	11.8368389577471\\
5.149	11.8368939147758\\
5.15	11.8369487645384\\
5.151	11.8370035007868\\
5.152	11.8370581172178\\
5.153	11.8371126074812\\
5.154	11.8371669653006\\
5.155	11.8372211843205\\
5.156	11.8372752581565\\
5.157	11.8373291806252\\
5.158	11.8373829456317\\
5.159	11.8374365470973\\
5.16	11.8374899790615\\
5.161	11.8375432357864\\
5.162	11.8375963117638\\
5.163	11.8376492015711\\
5.164	11.8377018997959\\
5.165	11.8377544012395\\
5.166	11.8378067010732\\
5.167	11.8378587947129\\
5.168	11.8379106777025\\
5.169	11.8379623456274\\
5.17	11.8380137942488\\
5.171	11.8380650193756\\
5.172	11.8381160170101\\
5.173	11.8381667834231\\
5.174	11.8382173149078\\
5.175	11.8382676077901\\
5.176	11.8383176584227\\
5.177	11.8383674630617\\
5.178	11.838417017909\\
5.179	11.8384663192909\\
5.18	11.8385153635759\\
5.181	11.8385641472484\\
5.182	11.8386126668783\\
5.183	11.8386609191955\\
5.184	11.8387089011404\\
5.185	11.8387566098552\\
5.186	11.8388040426942\\
5.187	11.8388511972378\\
5.188	11.8388980714059\\
5.189	11.8389446633105\\
5.19	11.8389909712419\\
5.191	11.8390369938065\\
5.192	11.8390827299734\\
5.193	11.8391281790345\\
5.194	11.8391733406309\\
5.195	11.8392182147623\\
5.196	11.8392628020681\\
5.197	11.8393071037885\\
5.198	11.839351121823\\
5.199	11.8393948585325\\
5.2	11.839438316713\\
5.201	11.8394814998034\\
5.202	11.8395244120447\\
5.203	11.8395670582566\\
5.204	11.8396094434905\\
5.205	11.8396515730699\\
5.206	11.839693452565\\
5.207	11.8397350878113\\
5.208	11.8397764849939\\
5.209	11.8398176506001\\
5.21	11.8398585912001\\
5.211	11.8398993133462\\
5.212	11.8399398236042\\
5.213	11.8399801285544\\
5.214	11.840020234772\\
5.215	11.8400601488063\\
5.216	11.8400998771331\\
5.217	11.8401394261592\\
5.218	11.8401788022123\\
5.219	11.8402180115581\\
5.22	11.8402570603455\\
5.221	11.8402959545417\\
5.222	11.8403346999778\\
5.223	11.8403733022432\\
5.224	11.8404117667021\\
5.225	11.8404500984461\\
5.226	11.8404883022933\\
5.227	11.8405263827726\\
5.228	11.8405643441371\\
5.229	11.8406021903836\\
5.23	11.8406399251678\\
5.231	11.8406775518713\\
5.232	11.8407150736588\\
5.233	11.8407524935058\\
5.234	11.8407898141772\\
5.235	11.840827038265\\
5.236	11.8408641682604\\
5.237	11.8409012066479\\
5.238	11.8409381558018\\
5.239	11.840975017963\\
5.24	11.8410117952151\\
5.241	11.8410484893961\\
5.242	11.8410851021329\\
5.243	11.8411216349693\\
5.244	11.8411580893872\\
5.245	11.841194466724\\
5.246	11.8412307682625\\
5.247	11.841266995194\\
5.248	11.8413031485707\\
5.249	11.8413392293501\\
5.25	11.841375238582\\
5.251	11.8414111775938\\
5.252	11.8414470478391\\
5.253	11.8414828507869\\
5.254	11.8415185879577\\
5.255	11.8415542610045\\
5.256	11.8415898718634\\
5.257	11.8416254227201\\
5.258	11.8416609159135\\
5.259	11.8416963540094\\
5.26	11.8417317398237\\
5.261	11.8417670763922\\
5.262	11.8418023669332\\
5.263	11.8418376148371\\
5.264	11.8418728237399\\
5.265	11.8419079975189\\
5.266	11.8419431401718\\
5.267	11.8419782557073\\
5.268	11.8420133483196\\
5.269	11.8420484223659\\
5.27	11.8420834822339\\
5.271	11.8421185324064\\
5.272	11.8421535773358\\
5.273	11.8421886215215\\
5.274	11.8422236696413\\
5.275	11.8422587266325\\
5.276	11.8422937973759\\
5.277	11.8423288866651\\
5.278	11.8423639992532\\
5.279	11.8423991398473\\
5.28	11.8424343131704\\
5.281	11.8424695240374\\
5.282	11.8425047774909\\
5.283	11.8425400787155\\
5.284	11.8425754328482\\
5.285	11.8426108448235\\
5.286	11.8426463194484\\
5.287	11.8426818615695\\
5.288	11.8427174759994\\
5.289	11.8427531674093\\
5.29	11.8427889404928\\
5.291	11.8428247998662\\
5.292	11.8428607499879\\
5.293	11.8428967949942\\
5.294	11.8429329387023\\
5.295	11.84296918471\\
5.296	11.8430055363363\\
5.297	11.8430419967748\\
5.298	11.8430785691436\\
5.299	11.8431152565799\\
5.3	11.8431520620086\\
5.301	11.8431889881154\\
5.302	11.8432260373913\\
5.303	11.8432632123014\\
5.304	11.8433005150655\\
5.305	11.8433379475949\\
5.306	11.8433755114723\\
5.307	11.8434132079982\\
5.308	11.8434510381873\\
5.309	11.8434890027114\\
5.31	11.8435271019889\\
5.311	11.8435653362412\\
5.312	11.8436037055191\\
5.313	11.8436422097298\\
5.314	11.8436808485935\\
5.315	11.8437196215905\\
5.316	11.8437585280271\\
5.317	11.8437975671711\\
5.318	11.8438367381352\\
5.319	11.8438760398683\\
5.32	11.8439154711267\\
5.321	11.8439550304729\\
5.322	11.8439947161757\\
5.323	11.8440345264998\\
5.324	11.844074459913\\
5.325	11.8441145151422\\
5.326	11.8441546910485\\
5.327	11.8441949865636\\
5.328	11.8442354007568\\
5.329	11.8442759327788\\
5.33	11.8443165817381\\
5.331	11.8443573467866\\
5.332	11.8443982271489\\
5.333	11.8444392221922\\
5.334	11.8444803314516\\
5.335	11.8445215545594\\
5.336	11.844562891155\\
5.337	11.844604340838\\
5.338	11.844645903109\\
5.339	11.8446875772872\\
5.34	11.8447293625856\\
5.341	11.8447712581093\\
5.342	11.8448132629097\\
5.343	11.8448553759286\\
5.344	11.8448975959743\\
5.345	11.8449399218112\\
5.346	11.8449823522154\\
5.347	11.8450248858342\\
5.348	11.8450675211307\\
5.349	11.8451102563446\\
5.35	11.8451530895719\\
5.351	11.8451960188607\\
5.352	11.8452390421896\\
5.353	11.8452821574007\\
5.354	11.8453253620944\\
5.355	11.8453686536566\\
5.356	11.8454120293568\\
5.357	11.8454554863423\\
5.358	11.8454990216065\\
5.359	11.8455426320391\\
5.36	11.8455863144708\\
5.361	11.8456300656305\\
5.362	11.8456738822008\\
5.363	11.8457177608778\\
5.364	11.8457616983047\\
5.365	11.8458056909886\\
5.366	11.8458497352282\\
5.367	11.8458938271272\\
5.368	11.8459379625861\\
5.369	11.8459821373598\\
5.37	11.8460263472202\\
5.371	11.8460705878619\\
5.372	11.8461148550643\\
5.373	11.8461591445674\\
5.374	11.8462034520272\\
5.375	11.8462477730414\\
5.376	11.8462921032042\\
5.377	11.8463364380737\\
5.378	11.8463807732033\\
5.379	11.8464251041455\\
5.38	11.8464694263588\\
5.381	11.8465137352268\\
5.382	11.8465580260593\\
5.383	11.8466022941578\\
5.384	11.8466465348232\\
5.385	11.8466907433312\\
5.386	11.8467349151803\\
5.387	11.8467790458895\\
5.388	11.8468231309001\\
5.389	11.8468671656463\\
5.39	11.8469111454505\\
5.391	11.8469550655995\\
5.392	11.8469989214627\\
5.393	11.8470427086729\\
5.394	11.847086422957\\
5.395	11.8471300601594\\
5.396	11.8471736162078\\
5.397	11.8472170871284\\
5.398	11.8472604689737\\
5.399	11.8473037577685\\
5.4	11.8473469494933\\
5.401	11.8473900401113\\
5.402	11.8474330258677\\
5.403	11.8474759031595\\
5.404	11.847518668395\\
5.405	11.8475613179874\\
5.406	11.8476038485145\\
5.407	11.8476462567043\\
5.408	11.8476885394321\\
5.409	11.84773069363\\
5.41	11.8477727161625\\
5.411	11.8478146038465\\
5.412	11.8478563534656\\
5.413	11.8478979618778\\
5.414	11.8479394259502\\
5.415	11.8479807425771\\
5.416	11.8480219087618\\
5.417	11.84806292148\\
5.418	11.8481037777138\\
5.419	11.8481444744255\\
5.42	11.848185008528\\
5.421	11.8482253768563\\
5.422	11.8482655759328\\
5.423	11.8483056020406\\
5.424	11.848345451354\\
5.425	11.8483851198731\\
5.426	11.8484246032673\\
5.427	11.8484638969539\\
5.428	11.8485029960835\\
5.429	11.8485418955652\\
5.43	11.8485805899995\\
5.431	11.8486190737428\\
5.432	11.8486573409378\\
5.433	11.8486953855824\\
5.434	11.8487332015166\\
5.435	11.8487707823212\\
5.436	11.8488081214265\\
5.437	11.8488452120848\\
5.438	11.8488820473434\\
5.439	11.8489186200171\\
5.44	11.848954922741\\
5.441	11.8489909481052\\
5.442	11.849026688717\\
5.443	11.8490621371956\\
5.444	11.8490972860764\\
5.445	11.8491321278113\\
5.446	11.8491666547256\\
5.447	11.8492008590269\\
5.448	11.8492347329852\\
5.449	11.8492682687735\\
5.45	11.849301458417\\
5.451	11.8493342938637\\
5.452	11.8493667671456\\
5.453	11.8493988704812\\
5.454	11.8494305963043\\
5.455	11.8494619371866\\
5.456	11.8494928861803\\
5.457	11.8495234365651\\
5.458	11.8495535815376\\
5.459	11.8495833145256\\
5.46	11.8496126292601\\
5.461	11.8496415198056\\
5.462	11.8496699804663\\
5.463	11.849698005671\\
5.464	11.8497255897791\\
5.465	11.8497527271543\\
5.466	11.8497794122509\\
5.467	11.8498056396573\\
5.468	11.8498314043768\\
5.469	11.8498567018566\\
5.47	11.849881527882\\
5.471	11.8499058785539\\
5.472	11.8499297502169\\
5.473	11.8499531394595\\
5.474	11.8499760428713\\
5.475	11.8499984570866\\
5.476	11.8500203791051\\
5.477	11.8500418061619\\
5.478	11.8500627355087\\
5.479	11.8500831644384\\
5.48	11.8501030903308\\
5.481	11.8501225106173\\
5.482	11.8501414230728\\
5.483	11.8501598256293\\
5.484	11.8501777163586\\
5.485	11.850195093518\\
5.486	11.8502119555223\\
5.487	11.8502283010579\\
5.488	11.8502441290586\\
5.489	11.8502594386782\\
5.49	11.8502742291879\\
5.491	11.8502884999036\\
5.492	11.8503022503861\\
5.493	11.8503154805347\\
5.494	11.8503281903769\\
5.495	11.8503403800905\\
5.496	11.8503520500182\\
5.497	11.8503632006227\\
5.498	11.8503738325042\\
5.499	11.8503839464417\\
5.5	11.8503935433364\\
5.501	11.8504026243572\\
5.502	11.850411190739\\
5.503	11.8504192436764\\
5.504	11.8504267842683\\
5.505	11.8504338135826\\
5.506	11.8504403326749\\
5.507	11.8504463427308\\
5.508	11.8504518448604\\
5.509	11.8504568401088\\
5.51	11.8504613294955\\
5.511	11.850465313975\\
5.512	11.8504687945053\\
5.513	11.8504717719184\\
5.514	11.8504742470877\\
5.515	11.8504762209991\\
5.516	11.850477694586\\
5.517	11.8504786688049\\
5.518	11.8504791446245\\
5.519	11.8504791229481\\
5.52	11.850478604612\\
5.521	11.8504775903886\\
5.522	11.8504760811881\\
5.523	11.8504740780848\\
5.524	11.8504715824523\\
5.525	11.8504685957519\\
5.526	11.8504651193441\\
5.527	11.8504611545861\\
5.528	11.8504567030522\\
5.529	11.8504517664738\\
5.53	11.8504463466713\\
5.531	11.8504404455091\\
5.532	11.850434065302\\
5.533	11.8504272088723\\
5.534	11.8504198793596\\
5.535	11.8504120801616\\
5.536	11.8504038151483\\
5.537	11.8503950885094\\
5.538	11.8503859045093\\
5.539	11.8503762674398\\
5.54	11.8503661815504\\
5.541	11.8503556510641\\
5.542	11.8503446801449\\
5.543	11.8503332729916\\
5.544	11.8503214337768\\
5.545	11.8503091665373\\
5.546	11.850296475262\\
5.547	11.8502833640938\\
5.548	11.8502698372646\\
5.549	11.8502558990004\\
5.55	11.8502415535639\\
5.551	11.8502268052501\\
5.552	11.8502116583368\\
5.553	11.8501961170026\\
5.554	11.8501801853657\\
5.555	11.8501638674716\\
5.556	11.8501471672875\\
5.557	11.8501300886248\\
5.558	11.8501126350908\\
5.559	11.8500948101576\\
5.56	11.8500766170811\\
5.561	11.8500580589346\\
5.562	11.8500391386711\\
5.563	11.8500198590905\\
5.564	11.8500002230323\\
5.565	11.8499802332993\\
5.566	11.8499598925197\\
5.567	11.8499392032594\\
5.568	11.8499181678267\\
5.569	11.849896788449\\
5.57	11.8498750674544\\
5.571	11.8498530071052\\
5.572	11.8498306094339\\
5.573	11.849807876259\\
5.574	11.8497848092736\\
5.575	11.8497614099048\\
5.576	11.8497376793269\\
5.577	11.8497136184576\\
5.578	11.8496892280752\\
5.579	11.8496645087276\\
5.58	11.849639460763\\
5.581	11.8496140843675\\
5.582	11.8495883795488\\
5.583	11.8495623460733\\
5.584	11.8495359834676\\
5.585	11.8495092910456\\
5.586	11.8494822679779\\
5.587	11.8494549132772\\
5.588	11.8494272258342\\
5.589	11.849399204313\\
5.59	11.8493708471315\\
5.591	11.8493421523567\\
5.592	11.8493131176747\\
5.593	11.8492837403602\\
5.594	11.849254017402\\
5.595	11.8492239454758\\
5.596	11.8491935209227\\
5.597	11.849162739828\\
5.598	11.8491315981754\\
5.599	11.8491000917556\\
5.6	11.8490682160835\\
5.601	11.8490359664193\\
5.602	11.8490033378386\\
5.603	11.8489703253368\\
5.604	11.8489369237787\\
5.605	11.848903127992\\
5.606	11.8488689327168\\
5.607	11.8488343326362\\
5.608	11.848799322379\\
5.609	11.8487638966796\\
5.61	11.8487280504343\\
5.611	11.8486917786648\\
5.612	11.8486550766193\\
5.613	11.8486179396799\\
5.614	11.8485803632397\\
5.615	11.848542342886\\
5.616	11.8485038745692\\
5.617	11.8484649544219\\
5.618	11.8484255785528\\
5.619	11.8483857430288\\
5.62	11.8483454440331\\
5.621	11.8483046778315\\
5.622	11.8482634409001\\
5.623	11.8482217296338\\
5.624	11.8481795404442\\
5.625	11.8481368700811\\
5.626	11.8480937155297\\
5.627	11.8480500739678\\
5.628	11.8480059428119\\
5.629	11.8479613194613\\
5.63	11.8479162012898\\
5.631	11.847870585689\\
5.632	11.8478244699062\\
5.633	11.8477778509983\\
5.634	11.8477307258574\\
5.635	11.8476830912532\\
5.636	11.8476349439638\\
5.637	11.8475862807539\\
5.638	11.8475370983649\\
5.639	11.8474873936269\\
5.64	11.8474371634046\\
5.641	11.8473864044721\\
5.642	11.8473351134661\\
5.643	11.8472832869433\\
5.644	11.8472309213654\\
5.645	11.8471780131334\\
5.646	11.847124558726\\
5.647	11.8470705545638\\
5.648	11.8470159969787\\
5.649	11.8469608823278\\
5.65	11.8469052072521\\
5.651	11.8468489683875\\
5.652	11.8467921623902\\
5.653	11.8467347859795\\
5.654	11.8466768358419\\
5.655	11.8466183086434\\
5.656	11.8465592011762\\
5.657	11.8464995103226\\
5.658	11.8464392332007\\
5.659	11.8463783669829\\
5.66	11.846316908939\\
5.661	11.8462548562915\\
5.662	11.8461922061735\\
5.663	11.8461289556942\\
5.664	11.8460651019244\\
5.665	11.8460006418897\\
5.666	11.845935572585\\
5.667	11.8458698909531\\
5.668	11.8458035937134\\
5.669	11.845736677421\\
5.67	11.8456691384325\\
5.671	11.8456009728939\\
5.672	11.845532176729\\
5.673	11.845462745698\\
5.674	11.8453926752716\\
5.675	11.8453219607796\\
5.676	11.8452505974172\\
5.677	11.845178580147\\
5.678	11.8451059035721\\
5.679	11.8450325619641\\
5.68	11.8449585492295\\
5.681	11.8448838589562\\
5.682	11.844808484475\\
5.683	11.8447324187907\\
5.684	11.8446556545481\\
5.685	11.8445781841963\\
5.686	11.8445000000048\\
5.687	11.8444210939867\\
5.688	11.8443414578054\\
5.689	11.8442610826957\\
5.69	11.84417995974\\
5.691	11.8440980798827\\
5.692	11.8440154337013\\
5.693	11.8439320114306\\
5.694	11.8438478029171\\
5.695	11.8437627976741\\
5.696	11.8436769849486\\
5.697	11.8435903537992\\
5.698	11.8435028930116\\
5.699	11.8434145911342\\
5.7	11.8433254364842\\
5.701	11.8432354171999\\
5.702	11.8431445211967\\
5.703	11.8430527360513\\
5.704	11.8429600490135\\
5.705	11.8428664469951\\
5.706	11.8427719165567\\
5.707	11.8426764439404\\
5.708	11.8425800151457\\
5.709	11.8424826159546\\
5.71	11.8423842319242\\
5.711	11.8422848484273\\
5.712	11.842184450673\\
5.713	11.8420830236862\\
5.714	11.841980552373\\
5.715	11.8418770214068\\
5.716	11.8417724153482\\
5.717	11.8416667186829\\
5.718	11.841559915988\\
5.719	11.8414519920064\\
5.72	11.841342931591\\
5.721	11.8412327196869\\
5.722	11.8411213412534\\
5.723	11.8410087811898\\
5.724	11.8408950244029\\
5.725	11.8407800560577\\
5.726	11.8406638613948\\
5.727	11.8405464256623\\
5.728	11.8404277343126\\
5.729	11.8403077730401\\
5.73	11.8401865276129\\
5.731	11.8400639841208\\
5.732	11.8399401289676\\
5.733	11.8398149487957\\
5.734	11.8396884308119\\
5.735	11.8395605626992\\
5.736	11.8394313324882\\
5.737	11.8393007286145\\
5.738	11.8391687402543\\
5.739	11.8390353574703\\
5.74	11.8389005707283\\
5.741	11.8387643710523\\
5.742	11.8386267502986\\
5.743	11.8384877013154\\
5.744	11.8383472175324\\
5.745	11.8382052925708\\
5.746	11.838061920419\\
5.747	11.8379170956128\\
5.748	11.8377708131147\\
5.749	11.8376230682573\\
5.75	11.8374738568269\\
5.751	11.8373231748955\\
5.752	11.8371710185779\\
5.753	11.8370173840953\\
5.754	11.8368622678264\\
5.755	11.8367056663132\\
5.756	11.836547576368\\
5.757	11.8363879950596\\
5.758	11.8362269194397\\
5.759	11.8360643465475\\
5.76	11.8359002732467\\
5.761	11.8357346963143\\
5.762	11.8355676123587\\
5.763	11.8353990179032\\
5.764	11.8352289095326\\
5.765	11.8350572837904\\
5.766	11.8348841371214\\
5.767	11.8347094659534\\
5.768	11.8345332668248\\
5.769	11.8343555363512\\
5.77	11.8341762710436\\
5.771	11.8339954673985\\
5.772	11.8338131220248\\
5.773	11.8336292314673\\
5.774	11.8334437925195\\
5.775	11.8332568021502\\
5.776	11.8330682575318\\
5.777	11.8328781558111\\
5.778	11.832686494086\\
5.779	11.8324932694175\\
5.78	11.8322984788784\\
5.781	11.8321021196008\\
5.782	11.8319041889403\\
5.783	11.8317046844364\\
5.784	11.831503603836\\
5.785	11.8313009450571\\
5.786	11.8310967061382\\
5.787	11.8308908851048\\
5.788	11.8306834800783\\
5.789	11.8304744891836\\
5.79	11.8302639106565\\
5.791	11.8300517429159\\
5.792	11.8298379844316\\
5.793	11.829622633749\\
5.794	11.8294056897416\\
5.795	11.8291871515018\\
5.796	11.8289670181092\\
5.797	11.8287452887301\\
5.798	11.828521962691\\
5.799	11.8282970394945\\
5.8	11.828070518709\\
5.801	11.827842399846\\
5.802	11.8276126824233\\
5.803	11.8273813660707\\
5.804	11.8271484504873\\
5.805	11.8269139352844\\
5.806	11.8266778200652\\
5.807	11.8264401045391\\
5.808	11.8262007883238\\
5.809	11.8259598710298\\
5.81	11.8257173522573\\
5.811	11.8254732315738\\
5.812	11.8252275085655\\
5.813	11.8249801829109\\
5.814	11.8247312543261\\
5.815	11.8244807225388\\
5.816	11.8242285872008\\
5.817	11.8239748478236\\
5.818	11.8237195039007\\
5.819	11.8234625548567\\
5.82	11.8232040000442\\
5.821	11.822943838802\\
5.822	11.8226820705358\\
5.823	11.8224186946284\\
5.824	11.8221537103918\\
5.825	11.8218871171036\\
5.826	11.8216189138735\\
5.827	11.8213490995866\\
5.828	11.8210776729858\\
5.829	11.8208046327216\\
5.83	11.8205299773124\\
5.831	11.8202537050771\\
5.832	11.8199758140887\\
5.833	11.8196963022855\\
5.834	11.8194151674588\\
5.835	11.8191324072447\\
5.836	11.8188480191121\\
5.837	11.8185620002797\\
5.838	11.8182743477594\\
5.839	11.8179850583752\\
5.84	11.8176941287793\\
5.841	11.8174015554704\\
5.842	11.8171073348066\\
5.843	11.816811462832\\
5.844	11.8165139352866\\
5.845	11.8162147477666\\
5.846	11.8159138957589\\
5.847	11.815611374581\\
5.848	11.8153071794395\\
5.849	11.8150013054147\\
5.85	11.8146937475646\\
5.851	11.8143845010259\\
5.852	11.8140735608543\\
5.853	11.8137609220601\\
5.854	11.8134465798471\\
5.855	11.8131305294953\\
5.856	11.8128127665224\\
5.857	11.8124932866555\\
5.858	11.8121720857408\\
5.859	11.811849159742\\
5.86	11.8115245049976\\
5.861	11.8111981182163\\
5.862	11.8108699962854\\
5.863	11.8105401363184\\
5.864	11.810208535818\\
5.865	11.809875192685\\
5.866	11.8095401053235\\
5.867	11.8092032723599\\
5.868	11.8088646926487\\
5.869	11.808524365511\\
5.87	11.8081822909759\\
5.871	11.8078384692808\\
5.872	11.8074929008329\\
5.873	11.8071455863336\\
5.874	11.8067965268354\\
5.875	11.8064457236086\\
5.876	11.8060931781787\\
5.877	11.8057388920478\\
5.878	11.8053828667444\\
5.879	11.8050251039043\\
5.88	11.8046656052458\\
5.881	11.80430437253\\
5.882	11.8039414076016\\
5.883	11.8035767122946\\
5.884	11.8032102884839\\
5.885	11.8028421381069\\
5.886	11.8024722632414\\
5.887	11.8021006660173\\
5.888	11.8017273485215\\
5.889	11.8013523128598\\
5.89	11.8009755611018\\
5.891	11.8005970952223\\
5.892	11.8002169173546\\
5.893	11.7998350298458\\
5.894	11.7994514351737\\
5.895	11.7990661358841\\
5.896	11.7986791345172\\
5.897	11.7982904336152\\
5.898	11.7979000357799\\
5.899	11.7975079436994\\
5.9	11.7971141600639\\
5.901	11.7967186876589\\
5.902	11.7963215293751\\
5.903	11.7959226880305\\
5.904	11.7955221663459\\
5.905	11.7951199670097\\
5.906	11.794716092843\\
5.907	11.7943105466019\\
5.908	11.7939033309126\\
5.909	11.7934944483389\\
5.91	11.7930839013817\\
5.911	11.7926716925354\\
5.912	11.7922578242379\\
5.913	11.7918422990343\\
5.914	11.791425119641\\
5.915	11.7910062888093\\
5.916	11.7905858093135\\
5.917	11.790163683746\\
5.918	11.7897399146875\\
5.919	11.7893145046093\\
5.92	11.788887455914\\
5.921	11.7884587710164\\
5.922	11.7880284522446\\
5.923	11.7875965016898\\
5.924	11.7871629212044\\
5.925	11.7867277124433\\
5.926	11.7862908768227\\
5.927	11.7858524157078\\
5.928	11.785412330191\\
5.929	11.7849706210228\\
5.93	11.7845272887368\\
5.931	11.7840823335793\\
5.932	11.783635755498\\
5.933	11.7831875541212\\
5.934	11.7827377288849\\
5.935	11.7822862789432\\
5.936	11.781833203163\\
5.937	11.7813785001983\\
5.938	11.780922168444\\
5.939	11.7804642060152\\
5.94	11.7800046107762\\
5.941	11.7795433802949\\
5.942	11.7790805118694\\
5.943	11.7786160025844\\
5.944	11.7781498494173\\
5.945	11.7776820492009\\
5.946	11.7772125986426\\
5.947	11.7767414944908\\
5.948	11.7762687335257\\
5.949	11.7757943124011\\
5.95	11.7753182276061\\
5.951	11.7748404755453\\
5.952	11.7743610524132\\
5.953	11.7738799542714\\
5.954	11.7733971770924\\
5.955	11.7729127167932\\
5.956	11.7724265694204\\
5.957	11.771938730929\\
5.958	11.771449197071\\
5.959	11.7709579634583\\
5.96	11.7704650254381\\
5.961	11.7699703781719\\
5.962	11.7694740166545\\
5.963	11.7689759356959\\
5.964	11.7684761299647\\
5.965	11.7679745939298\\
5.966	11.7674713219371\\
5.967	11.7669663081043\\
5.968	11.7664595463865\\
5.969	11.7659510305622\\
5.97	11.7654407542932\\
5.971	11.7649287111263\\
5.972	11.764414894409\\
5.973	11.763899297438\\
5.974	11.7633819134272\\
5.975	11.7628627355742\\
5.976	11.7623417568475\\
5.977	11.7618189700403\\
5.978	11.7612943678471\\
5.979	11.7607679428648\\
5.98	11.7602396876707\\
5.981	11.7597095950776\\
5.982	11.7591776580041\\
5.983	11.758643869397\\
5.984	11.7581082224273\\
5.985	11.7575707104243\\
5.986	11.7570313267696\\
5.987	11.7564900651893\\
5.988	11.7559469197894\\
5.989	11.7554018848448\\
5.99	11.754854954819\\
5.991	11.7543061244975\\
5.992	11.7537553888921\\
5.993	11.7532027434869\\
5.994	11.7526481840913\\
5.995	11.7520917068339\\
5.996	11.7515333081858\\
5.997	11.7509729847418\\
5.998	11.7504107333152\\
5.999	11.7498465510758\\
6	11.7492804354117\\
6.001	11.7487123841501\\
6.002	11.7481423954459\\
6.003	11.7475704677021\\
6.004	11.746996599834\\
6.005	11.7464207912757\\
6.006	11.7458430421008\\
6.007	11.7452633529463\\
6.008	11.744681724794\\
6.009	11.7440981591077\\
6.01	11.7435126576964\\
6.011	11.7429252227556\\
6.012	11.7423358570709\\
6.013	11.7417445641074\\
6.014	11.7411513478595\\
6.015	11.7405562128609\\
6.016	11.73995916406\\
6.017	11.7393602067932\\
6.018	11.7387593467977\\
6.019	11.7381565902173\\
6.02	11.7375519435401\\
6.021	11.736945413576\\
6.022	11.7363370074335\\
6.023	11.7357267325122\\
6.024	11.7351145963182\\
6.025	11.7345006065193\\
6.026	11.7338847710584\\
6.027	11.7332670981501\\
6.028	11.7326475961385\\
6.029	11.732026273281\\
6.03	11.7314031378615\\
6.031	11.7307781982645\\
6.032	11.7301514629708\\
6.033	11.7295229405238\\
6.034	11.7288926394353\\
6.035	11.7282605681725\\
6.036	11.7276267350852\\
6.037	11.7269911483651\\
6.038	11.7263538160323\\
6.039	11.725714745983\\
6.04	11.7250739459816\\
6.041	11.7244314236444\\
6.042	11.7237871862857\\
6.043	11.7231412410793\\
6.044	11.7224935951943\\
6.045	11.7218442556706\\
6.046	11.7211932293838\\
6.047	11.720540523031\\
6.048	11.7198861432264\\
6.049	11.7192300966032\\
6.05	11.7185723895978\\
6.051	11.7179130284217\\
6.052	11.7172520190523\\
6.053	11.7165893672738\\
6.054	11.7159250787162\\
6.055	11.7152591589748\\
6.056	11.7145916136432\\
6.057	11.7139224482238\\
6.058	11.7132516679698\\
6.059	11.7125792780129\\
6.06	11.7119052833693\\
6.061	11.7112296888583\\
6.062	11.710552499183\\
6.063	11.7098737188664\\
6.064	11.7091933524152\\
6.065	11.7085114043613\\
6.066	11.7078278792543\\
6.067	11.7071427816115\\
6.068	11.7064561160484\\
6.069	11.7057678873566\\
6.07	11.7050781003179\\
6.071	11.7043867596556\\
6.072	11.7036938701818\\
6.073	11.7029994369786\\
6.074	11.7023034652137\\
6.075	11.7016059603247\\
6.076	11.700906927922\\
6.077	11.7002063737693\\
6.078	11.6995043037161\\
6.079	11.6988007235745\\
6.08	11.6980956392327\\
6.081	11.6973890566403\\
6.082	11.6966809817245\\
6.083	11.6959714204506\\
6.084	11.6952603788828\\
6.085	11.694547863177\\
6.086	11.6938338795259\\
6.087	11.6931184342184\\
6.088	11.692401533535\\
6.089	11.6916831836805\\
6.09	11.6909633908179\\
6.091	11.6902421610645\\
6.092	11.6895195004285\\
6.093	11.6887954147461\\
6.094	11.6880699098481\\
6.095	11.6873429914139\\
6.096	11.6866146649256\\
6.097	11.6858849357827\\
6.098	11.6851538094096\\
6.099	11.6844212911434\\
6.1	11.6836873860942\\
6.101	11.6829520990248\\
6.102	11.6822154345548\\
6.103	11.681477397298\\
6.104	11.6807379918051\\
6.105	11.6799972226349\\
6.106	11.6792550942137\\
6.107	11.6785116109712\\
6.108	11.6777667773315\\
6.109	11.6770205977296\\
6.11	11.676273076876\\
6.111	11.6755242195831\\
6.112	11.6747740307419\\
6.113	11.6740225154669\\
6.114	11.6732696789823\\
6.115	11.6725155264393\\
6.116	11.6717600627767\\
6.117	11.6710032928153\\
6.118	11.67024522134\\
6.119	11.6694858530597\\
6.12	11.6687251926497\\
6.121	11.6679632448236\\
6.122	11.6672000143698\\
6.123	11.6664355060853\\
6.124	11.6656697248285\\
6.125	11.664902675485\\
6.126	11.6641343628035\\
6.127	11.6633647915828\\
6.128	11.662593966667\\
6.129	11.6618218928635\\
6.13	11.6610485749878\\
6.131	11.660274017884\\
6.132	11.6594982263372\\
6.133	11.6587212051493\\
6.134	11.6579429592802\\
6.135	11.6571634937334\\
6.136	11.6563828135413\\
6.137	11.6556009237945\\
6.138	11.6548178297026\\
6.139	11.6540335366923\\
6.14	11.6532480502074\\
6.141	11.6524613757875\\
6.142	11.6516735190727\\
6.143	11.6508844859692\\
6.144	11.6500942826574\\
6.145	11.6493029155641\\
6.146	11.6485103912395\\
6.147	11.6477167164116\\
6.148	11.6469218978964\\
6.149	11.6461259426657\\
6.15	11.6453288577747\\
6.151	11.6445306502374\\
6.152	11.6437313272054\\
6.153	11.6429308959078\\
6.154	11.6421293635891\\
6.155	11.6413267376223\\
6.156	11.640523025402\\
6.157	11.6397182344401\\
6.158	11.6389123723237\\
6.159	11.6381054466142\\
6.16	11.6372974648195\\
6.161	11.6364884344016\\
6.162	11.6356783627385\\
6.163	11.6348672571455\\
6.164	11.6340551249226\\
6.165	11.6332419733381\\
6.166	11.6324278095806\\
6.167	11.6316126407119\\
6.168	11.6307964736989\\
6.169	11.6299793154084\\
6.17	11.6291611724969\\
6.171	11.6283420513114\\
6.172	11.627521957933\\
6.173	11.6267008982771\\
6.174	11.6258788781227\\
6.175	11.6250559031517\\
6.176	11.6242319789596\\
6.177	11.6234071109481\\
6.178	11.622581304289\\
6.179	11.6217545639952\\
6.18	11.6209268949536\\
6.181	11.6200983018971\\
6.182	11.6192687894938\\
6.183	11.6184383623315\\
6.184	11.6176070250967\\
6.185	11.6167747825084\\
6.186	11.6159416392105\\
6.187	11.6151075997858\\
6.188	11.6142726685342\\
6.189	11.6134368496422\\
6.19	11.6126001473416\\
6.191	11.6117625658261\\
6.192	11.6109241092102\\
6.193	11.610084781637\\
6.194	11.609244587151\\
6.195	11.6084035295308\\
6.196	11.6075616123225\\
6.197	11.6067188389135\\
6.198	11.6058752125923\\
6.199	11.6050307365749\\
6.2	11.6041854138902\\
6.201	11.6033392473096\\
6.202	11.6024922395463\\
6.203	11.6016443933815\\
6.204	11.6007957115013\\
6.205	11.5999461966416\\
6.206	11.5990958515081\\
6.207	11.5982446786813\\
6.208	11.5973926809415\\
6.209	11.5965398611535\\
6.21	11.5956862221624\\
6.211	11.5948317669471\\
6.212	11.5939764986798\\
6.213	11.5931204205601\\
6.214	11.5922635358892\\
6.215	11.5914058481758\\
6.216	11.5905473613018\\
6.217	11.5896880792884\\
6.218	11.588828006144\\
6.219	11.5879671457789\\
6.22	11.5871055021528\\
6.221	11.5862430790616\\
6.222	11.5853798802956\\
6.223	11.5845159095761\\
6.224	11.5836511704649\\
6.225	11.5827856662946\\
6.226	11.5819194002819\\
6.227	11.5810523755653\\
6.228	11.5801845951061\\
6.229	11.5793160616421\\
6.23	11.5784467777891\\
6.231	11.5775767459369\\
6.232	11.57670596822\\
6.233	11.5758344464006\\
6.234	11.5749621819158\\
6.235	11.5740891759405\\
6.236	11.573215429401\\
6.237	11.5723409429357\\
6.238	11.5714657168139\\
6.239	11.5705897510707\\
6.24	11.5697130455886\\
6.241	11.5688355999744\\
6.242	11.5679574135612\\
6.243	11.5670784854511\\
6.244	11.5661988144824\\
6.245	11.5653183992089\\
6.246	11.5644372380272\\
6.247	11.5635553292423\\
6.248	11.562672671232\\
6.249	11.5617892624429\\
6.25	11.5609051012803\\
6.251	11.5600201861217\\
6.252	11.5591345153667\\
6.253	11.5582480874714\\
6.254	11.5573609012264\\
6.255	11.5564729556008\\
6.256	11.5555842495091\\
6.257	11.5546947818175\\
6.258	11.5538045514008\\
6.259	11.5529135572181\\
6.26	11.5520217984263\\
6.261	11.5511292744365\\
6.262	11.5502359846978\\
6.263	11.5493419287565\\
6.264	11.5484471062301\\
6.265	11.5475515167972\\
6.266	11.54665516002\\
6.267	11.5457580353025\\
6.268	11.5448601419174\\
6.269	11.5439614791628\\
6.27	11.5430620462413\\
6.271	11.5421618422296\\
6.272	11.5412608661738\\
6.273	11.540359117245\\
6.274	11.539456594537\\
6.275	11.5385532970923\\
6.276	11.5376492239509\\
6.277	11.5367443740355\\
6.278	11.5358387461721\\
6.279	11.5349323391963\\
6.28	11.5340251518342\\
6.281	11.5331171826366\\
6.282	11.5322084300383\\
6.283	11.5312988924796\\
6.284	11.5303885684049\\
6.285	11.5294774561623\\
6.286	11.5285655539933\\
6.287	11.5276528601521\\
6.288	11.5267393727794\\
6.289	11.5258250899258\\
6.29	11.5249100095319\\
6.291	11.5239941293218\\
6.292	11.5230774468849\\
6.293	11.5221599597111\\
6.294	11.5212416650691\\
6.295	11.5203225598764\\
6.296	11.519402640809\\
6.297	11.5184819044096\\
6.298	11.5175603471263\\
6.299	11.5166379651792\\
6.3	11.5157147545454\\
6.301	11.5147907109329\\
6.302	11.513865829903\\
6.303	11.5129401067905\\
6.304	11.5120135368628\\
6.305	11.511086115281\\
6.306	11.5101578370075\\
6.307	11.5092286967862\\
6.308	11.5082986891482\\
6.309	11.5073678086965\\
6.31	11.5064360500896\\
6.311	11.5055034079535\\
6.312	11.5045698766852\\
6.313	11.5036354506032\\
6.314	11.5027001240325\\
6.315	11.5017638913859\\
6.316	11.5008267470753\\
6.317	11.4998886855485\\
6.318	11.4989497014343\\
6.319	11.4980097895028\\
6.32	11.497068944765\\
6.321	11.4961271625709\\
6.322	11.4951844387141\\
6.323	11.4942407691552\\
6.324	11.4932961501111\\
6.325	11.4923505780493\\
6.326	11.4914040496913\\
6.327	11.4904565621551\\
6.328	11.4895081131306\\
6.329	11.4885587005953\\
6.33	11.4876083225549\\
6.331	11.4866569769545\\
6.332	11.4857046618774\\
6.333	11.4847513755619\\
6.334	11.4837971163038\\
6.335	11.4828418823708\\
6.336	11.4818856719184\\
6.337	11.4809284830283\\
6.338	11.479970313608\\
6.339	11.4790111614656\\
6.34	11.4780510244016\\
6.341	11.4770899001683\\
6.342	11.4761277864796\\
6.343	11.475164680918\\
6.344	11.4742005809777\\
6.345	11.4732354841412\\
6.346	11.472269387724\\
6.347	11.47130228883\\
6.348	11.4703341844706\\
6.349	11.4693650715767\\
6.35	11.4683949469983\\
6.351	11.4674238076874\\
6.352	11.4664516507022\\
6.353	11.4654784732788\\
6.354	11.4645042728309\\
6.355	11.4635290469214\\
6.356	11.4625527931722\\
6.357	11.4615755092364\\
6.358	11.4605971928914\\
6.359	11.4596178419795\\
6.36	11.4586374542442\\
6.361	11.457656027431\\
6.362	11.4566735591481\\
6.363	11.4556900469515\\
6.364	11.4547054882876\\
6.365	11.4537198803827\\
6.366	11.4527332204606\\
6.367	11.4517455057488\\
6.368	11.4507567334783\\
6.369	11.4497669007584\\
6.37	11.4487760044612\\
6.371	11.4477840412883\\
6.372	11.4467910077935\\
6.373	11.4457969005103\\
6.374	11.4448017159659\\
6.375	11.4438054506243\\
6.376	11.4428081008766\\
6.377	11.4418096630404\\
6.378	11.4408101333323\\
6.379	11.4398095078415\\
6.38	11.4388077825483\\
6.381	11.4378049535333\\
6.382	11.4368010168635\\
6.383	11.4357959685104\\
6.384	11.4347898044852\\
6.385	11.4337825208846\\
6.386	11.4327741138015\\
6.387	11.4317645794144\\
6.388	11.4307539141666\\
6.389	11.4297421146018\\
6.39	11.4287291776155\\
6.391	11.427715100382\\
6.392	11.4266998800206\\
6.393	11.425683513619\\
6.394	11.424665998303\\
6.395	11.4236473311646\\
6.396	11.422627509321\\
6.397	11.4216065296805\\
6.398	11.4205843889502\\
6.399	11.4195610835751\\
6.4	11.4185366098482\\
6.401	11.4175109640043\\
6.402	11.4164841421372\\
6.403	11.4154561401003\\
6.404	11.4144269536343\\
6.405	11.4133965782148\\
6.406	11.4123650089975\\
6.407	11.4113322408917\\
6.408	11.4102982685708\\
6.409	11.4092630864663\\
6.41	11.4082266889172\\
6.411	11.4071890701967\\
6.412	11.4061502245869\\
6.413	11.40511014645\\
6.414	11.4040688302127\\
6.415	11.4030262703477\\
6.416	11.4019824615268\\
6.417	11.4009373986861\\
6.418	11.3998910768277\\
6.419	11.3988434911\\
6.42	11.3977946368914\\
6.421	11.3967445100147\\
6.422	11.3956931067105\\
6.423	11.3946404235215\\
6.424	11.3935864571891\\
6.425	11.3925312048988\\
6.426	11.3914746643942\\
6.427	11.3904168336832\\
6.428	11.3893577111097\\
6.429	11.3882972953092\\
6.43	11.3872355851343\\
6.431	11.3861725797769\\
6.432	11.3851082786043\\
6.433	11.3840426811363\\
6.434	11.3829757870378\\
6.435	11.381907596318\\
6.436	11.380838109198\\
6.437	11.3797673261737\\
6.438	11.3786952478247\\
6.439	11.3776218749108\\
6.44	11.3765472084068\\
6.441	11.3754712492674\\
6.442	11.3743939984201\\
6.443	11.3733154567094\\
6.444	11.3722356248527\\
6.445	11.3711545034089\\
6.446	11.3700720930373\\
6.447	11.3689883944965\\
6.448	11.3679034084775\\
6.449	11.3668171355981\\
6.45	11.3657295764766\\
6.451	11.3646407318573\\
6.452	11.363550602446\\
6.453	11.3624591889571\\
6.454	11.3613664920769\\
6.455	11.3602725125441\\
6.456	11.3591772509016\\
6.457	11.3580807076065\\
6.458	11.3569828831289\\
6.459	11.3558837779468\\
6.46	11.354783392646\\
6.461	11.3536817277642\\
6.462	11.3525787837934\\
6.463	11.3514745612225\\
6.464	11.3503690605201\\
6.465	11.3492622820969\\
6.466	11.3481542263735\\
6.467	11.3470448936168\\
6.468	11.3459342838301\\
6.469	11.3448223968509\\
6.47	11.3437092325482\\
6.471	11.3425947908143\\
6.472	11.3414790714579\\
6.473	11.3403620741377\\
6.474	11.3392437983602\\
6.475	11.3381242432944\\
6.476	11.3370034076989\\
6.477	11.3358812901608\\
6.478	11.3347578891903\\
6.479	11.3336332031246\\
6.48	11.3325072301849\\
6.481	11.3313799684995\\
6.482	11.3302514159292\\
6.483	11.3291215701741\\
6.484	11.3279904288837\\
6.485	11.3268579896442\\
6.486	11.3257242500048\\
6.487	11.3245892074852\\
6.488	11.3234528598686\\
6.489	11.3223152052438\\
6.49	11.3211762420681\\
6.491	11.3200359693358\\
6.492	11.3188943865178\\
6.493	11.3177514934011\\
6.494	11.3166072901009\\
6.495	11.3154617768864\\
6.496	11.3143149543023\\
6.497	11.313166823148\\
6.498	11.3120173843258\\
6.499	11.3108666387848\\
6.5	11.3097145874484\\
6.501	11.3085612312029\\
6.502	11.3074065710932\\
6.503	11.3062506083823\\
6.504	11.3050933443983\\
6.505	11.3039347803592\\
6.506	11.3027749173298\\
6.507	11.3016137562182\\
6.508	11.300451297713\\
6.509	11.2992875423037\\
6.51	11.2981224904219\\
6.511	11.2969561424306\\
6.512	11.2957884984779\\
6.513	11.2946195585162\\
6.514	11.2934493223705\\
6.515	11.2922777897201\\
6.516	11.2911049601524\\
6.517	11.289930833182\\
6.518	11.2887554081602\\
6.519	11.2875786841959\\
6.52	11.2864006603382\\
6.521	11.2852213357152\\
6.522	11.284040709308\\
6.523	11.2828587800892\\
6.524	11.2816755467735\\
6.525	11.280491007904\\
6.526	11.2793051621383\\
6.527	11.2781180080386\\
6.528	11.2769295440029\\
6.529	11.2757397682752\\
6.53	11.274548678931\\
6.531	11.273356274007\\
6.532	11.2721625514181\\
6.533	11.2709675089709\\
6.534	11.2697711443607\\
6.535	11.2685734552318\\
6.536	11.2673744391511\\
6.537	11.2661740936394\\
6.538	11.264972416292\\
6.539	11.2637694047615\\
6.54	11.2625650567064\\
6.541	11.2613593695922\\
6.542	11.2601523406374\\
6.543	11.2589439669219\\
6.544	11.2577342454643\\
6.545	11.256523173203\\
6.546	11.2553107471065\\
6.547	11.2540969641232\\
6.548	11.2528818210796\\
6.549	11.2516653147255\\
6.55	11.2504474416985\\
6.551	11.2492281985285\\
6.552	11.2480075817484\\
6.553	11.2467855878694\\
6.554	11.2455622133626\\
6.555	11.2443374546952\\
6.556	11.2431113083589\\
6.557	11.2418837709336\\
6.558	11.2406548392373\\
6.559	11.2394245103052\\
6.56	11.2381927814202\\
6.561	11.236959650033\\
6.562	11.2357251136859\\
6.563	11.2344891699748\\
6.564	11.2332518164552\\
6.565	11.232013050691\\
6.566	11.2307728701159\\
6.567	11.2295312719855\\
6.568	11.2282882535836\\
6.569	11.2270438120937\\
6.57	11.2257979445342\\
6.571	11.2245506477441\\
6.572	11.2233019183767\\
6.573	11.2220517529935\\
6.574	11.2208001480151\\
6.575	11.219547099655\\
6.576	11.2182926038711\\
6.577	11.2170366564836\\
6.578	11.2157792529987\\
6.579	11.2145203885789\\
6.58	11.2132600580427\\
6.581	11.2119982559687\\
6.582	11.2107349767767\\
6.583	11.2094702147239\\
6.584	11.2082039640645\\
6.585	11.2069362188846\\
6.586	11.2056669731226\\
6.587	11.2043962206389\\
6.588	11.2031239552544\\
6.589	11.2018501709566\\
6.59	11.2005748619098\\
6.591	11.1992980226709\\
6.592	11.1980196480282\\
6.593	11.1967397331555\\
6.594	11.1954582736254\\
6.595	11.1941752652606\\
6.596	11.192890704113\\
6.597	11.1916045865296\\
6.598	11.1903169091333\\
6.599	11.1890276689177\\
6.6	11.1877368631949\\
6.601	11.1864444896052\\
6.602	11.1851505463811\\
6.603	11.1838550324029\\
6.604	11.1825579471383\\
6.605	11.1812592904889\\
6.606	11.1799590627603\\
6.607	11.1786572647787\\
6.608	11.1773538976048\\
6.609	11.17604896229\\
6.61	11.174742459884\\
6.611	11.1734343913583\\
6.612	11.1721247575024\\
6.613	11.1708135589384\\
6.614	11.1695007962151\\
6.615	11.1681864696579\\
6.616	11.1668705793688\\
6.617	11.1655531251802\\
6.618	11.1642341066449\\
6.619	11.1629135230892\\
6.62	11.1615913735365\\
6.621	11.1602676567119\\
6.622	11.1589423711354\\
6.623	11.1576155152808\\
6.624	11.1562870875482\\
6.625	11.1549570861987\\
6.626	11.1536255093137\\
6.627	11.1522923548665\\
6.628	11.1509576209738\\
6.629	11.1496213058642\\
6.63	11.1482834077985\\
6.631	11.1469439250923\\
6.632	11.1456028561224\\
6.633	11.1442601994108\\
6.634	11.1429159533998\\
6.635	11.1415701163859\\
6.636	11.1402226864429\\
6.637	11.1388736613468\\
6.638	11.1375230387145\\
6.639	11.1361708161022\\
6.64	11.1348169909073\\
6.641	11.1334615603809\\
6.642	11.1321045216993\\
6.643	11.1307458719902\\
6.644	11.1293856082428\\
6.645	11.1280237272189\\
6.646	11.1266602253438\\
6.647	11.1252950988389\\
6.648	11.1239283436757\\
6.649	11.122559955593\\
6.65	11.1211899301427\\
6.651	11.1198182626473\\
6.652	11.1184449483612\\
6.653	11.1170699825934\\
6.654	11.1156933606665\\
6.655	11.1143150779309\\
6.656	11.1129351297275\\
6.657	11.1115535114854\\
6.658	11.1101702186242\\
6.659	11.1087852466728\\
6.66	11.1073985911783\\
6.661	11.106010247877\\
6.662	11.1046202127417\\
6.663	11.1032284820402\\
6.664	11.101835052339\\
6.665	11.1004399204002\\
6.666	11.0990430832095\\
6.667	11.0976445378991\\
6.668	11.0962442820492\\
6.669	11.09484231356\\
6.67	11.0934386306227\\
6.671	11.0920332315001\\
6.672	11.0906261145991\\
6.673	11.0892172786231\\
6.674	11.0878067229938\\
6.675	11.0863944474933\\
6.676	11.084980452096\\
6.677	11.0835647371272\\
6.678	11.0821473034503\\
6.679	11.0807281522735\\
6.68	11.0793072849678\\
6.681	11.0778847031026\\
6.682	11.076460408411\\
6.683	11.0750344027017\\
6.684	11.0736066879914\\
6.685	11.0721772664873\\
6.686	11.0707461404002\\
6.687	11.0693133120683\\
6.688	11.0678787840723\\
6.689	11.0664425594672\\
6.69	11.0650046414767\\
6.691	11.0635650335653\\
6.692	11.0621237396952\\
6.693	11.0606807641419\\
6.694	11.0592361115936\\
6.695	11.057789787104\\
6.696	11.0563417961207\\
6.697	11.0548921445323\\
6.698	11.0534408387134\\
6.699	11.0519878853871\\
6.7	11.0505332917334\\
6.701	11.0490770655047\\
6.702	11.0476192147389\\
6.703	11.0461597476284\\
6.704	11.0446986725642\\
6.705	11.0432359981233\\
6.706	11.0417717329254\\
6.707	11.0403058854945\\
6.708	11.0388384641023\\
6.709	11.0373694768965\\
6.71	11.0358989318911\\
6.711	11.0344268368693\\
6.712	11.0329531994565\\
6.713	11.031478027194\\
6.714	11.0300013274155\\
6.715	11.0285231072243\\
6.716	11.0270433736385\\
6.717	11.0255621334456\\
6.718	11.0240793932188\\
6.719	11.0225951593492\\
6.72	11.0211094380449\\
6.721	11.0196222352535\\
6.722	11.0181335566612\\
6.723	11.0166434078728\\
6.724	11.0151517944393\\
6.725	11.0136587217147\\
6.726	11.0121641949276\\
6.727	11.0106682193142\\
6.728	11.0091708002766\\
6.729	11.0076719433118\\
6.73	11.0061716540113\\
6.731	11.0046699380891\\
6.732	11.0031668015341\\
6.733	11.0016622505681\\
6.734	11.0001562917186\\
6.735	10.9986489317427\\
6.736	10.9971401775268\\
6.737	10.9956300357832\\
6.738	10.9941185129922\\
6.739	10.9926056153337\\
6.74	10.9910913487062\\
6.741	10.98957571879\\
6.742	10.9880587310404\\
6.743	10.9865403906168\\
6.744	10.9850207025103\\
6.745	10.9834996715925\\
6.746	10.9819773025527\\
6.747	10.9804535998338\\
6.748	10.9789285676134\\
6.749	10.9774022097279\\
6.75	10.97587452964\\
6.751	10.9743455304814\\
6.752	10.9728152151579\\
6.753	10.9712835863344\\
6.754	10.9697506463535\\
6.755	10.9682163973707\\
6.756	10.966680841361\\
6.757	10.9651439799748\\
6.758	10.9636058146602\\
6.759	10.9620663468013\\
6.76	10.9605255778117\\
6.761	10.9589835092598\\
6.762	10.957440142779\\
6.763	10.9558954798611\\
6.764	10.9543495218901\\
6.765	10.952802270434\\
6.766	10.9512537270754\\
6.767	10.9497038933215\\
6.768	10.9481527706086\\
6.769	10.9466003604341\\
6.77	10.9450466645895\\
6.771	10.9434916851834\\
6.772	10.9419354243901\\
6.773	10.9403778844192\\
6.774	10.938819067401\\
6.775	10.9372589752906\\
6.776	10.9356976098928\\
6.777	10.9341349729937\\
6.778	10.932571066411\\
6.779	10.9310058918743\\
6.78	10.9294394511119\\
6.781	10.9278717456463\\
6.782	10.9263027767374\\
6.783	10.9247325453758\\
6.784	10.9231610522604\\
6.785	10.921588297907\\
6.786	10.920014282727\\
6.787	10.9184390069648\\
6.788	10.9168624707042\\
6.789	10.9152846739613\\
6.79	10.9137056166427\\
6.791	10.9121252984529\\
6.792	10.9105437189255\\
6.793	10.908960877531\\
6.794	10.9073767737458\\
6.795	10.9057914069424\\
6.796	10.9042047766225\\
6.797	10.9026168823801\\
6.798	10.9010277239488\\
6.799	10.8994373012452\\
6.8	10.8978456143519\\
6.801	10.8962526635666\\
6.802	10.8946584494725\\
6.803	10.8930629730602\\
6.804	10.8914662358033\\
6.805	10.8898682395514\\
6.806	10.8882689866392\\
6.807	10.8866684795563\\
6.808	10.8850667209644\\
6.809	10.8834637137878\\
6.81	10.8818594609418\\
6.811	10.8802539652367\\
6.812	10.8786472295308\\
6.813	10.8770392567357\\
6.814	10.8754300495743\\
6.815	10.8738196106549\\
6.816	10.872207942509\\
6.817	10.8705950476734\\
6.818	10.8689809284772\\
6.819	10.8673655869847\\
6.82	10.865749024972\\
6.821	10.8641312440178\\
6.822	10.8625122455735\\
6.823	10.8608920309889\\
6.824	10.8592706015056\\
6.825	10.8576479581901\\
6.826	10.8560241019911\\
6.827	10.8543990337828\\
6.828	10.8527727542338\\
6.829	10.8511452638647\\
6.83	10.8495165631635\\
6.831	10.8478866528325\\
6.832	10.8462555336643\\
6.833	10.8446232063234\\
6.834	10.8429896714612\\
6.835	10.8413549297459\\
6.836	10.8397189820368\\
6.837	10.8380818294559\\
6.838	10.8364434735193\\
6.839	10.8348039159837\\
6.84	10.8331631589425\\
6.841	10.8315212047351\\
6.842	10.8298780558736\\
6.843	10.8282337150992\\
6.844	10.8265881854302\\
6.845	10.8249414700244\\
6.846	10.8232935722817\\
6.847	10.8216444957508\\
6.848	10.8199942441432\\
6.849	10.8183428212498\\
6.85	10.8166902309193\\
6.851	10.815036476862\\
6.852	10.8133815627571\\
6.853	10.8117254921599\\
6.854	10.8100682686439\\
6.855	10.8084098957166\\
6.856	10.8067503766459\\
6.857	10.8050897145053\\
6.858	10.8034279124052\\
6.859	10.8017649734106\\
6.86	10.8001009004279\\
6.861	10.7984356960732\\
6.862	10.7967693627839\\
6.863	10.7951019026756\\
6.864	10.7934333175293\\
6.865	10.7917636088381\\
6.866	10.7900927778192\\
6.867	10.7884208254158\\
6.868	10.7867477523559\\
6.869	10.7850735591173\\
6.87	10.7833982458296\\
6.871	10.7817218123007\\
6.872	10.7800442580452\\
6.873	10.7783655821194\\
6.874	10.7766857831216\\
6.875	10.7750048592801\\
6.876	10.7733228084624\\
6.877	10.7716396281794\\
6.878	10.7699553154314\\
6.879	10.7682698667676\\
6.88	10.7665832783669\\
6.881	10.7648955460076\\
6.882	10.7632066650122\\
6.883	10.7615166302688\\
6.884	10.7598254361767\\
6.885	10.7581330765675\\
6.886	10.7564395447538\\
6.887	10.7547448337103\\
6.888	10.7530489359929\\
6.889	10.7513518437562\\
6.89	10.7496535488411\\
6.891	10.7479540427985\\
6.892	10.7462533169167\\
6.893	10.7445513622216\\
6.894	10.7428481695114\\
6.895	10.7411437295503\\
6.896	10.7394380330581\\
6.897	10.7377310705963\\
6.898	10.7360228325221\\
6.899	10.7343133089927\\
6.9	10.7326024899519\\
6.901	10.7308903651843\\
6.902	10.7291769245828\\
6.903	10.7274621582458\\
6.904	10.725746056651\\
6.905	10.7240286109153\\
6.906	10.7223098127775\\
6.907	10.7205896544489\\
6.908	10.7188681285007\\
6.909	10.7171452277283\\
6.91	10.715420945128\\
6.911	10.7136952738625\\
6.912	10.711968207168\\
6.913	10.7102397383549\\
6.914	10.7085098608308\\
6.915	10.7067785681845\\
6.916	10.7050458540735\\
6.917	10.7033117122531\\
6.918	10.7015761364896\\
6.919	10.6998391205003\\
6.92	10.6981006578562\\
6.921	10.696360742094\\
6.922	10.6946193666682\\
6.923	10.6928765248735\\
6.924	10.6911322098587\\
6.925	10.6893864146682\\
6.926	10.6876391322564\\
6.927	10.68589035547\\
6.928	10.6841400773351\\
6.929	10.6823882912715\\
6.93	10.6806349907595\\
6.931	10.6788801691243\\
6.932	10.6771238197621\\
6.933	10.6753659364093\\
6.934	10.6736065130959\\
6.935	10.6718455440041\\
6.936	10.6700830235224\\
6.937	10.6683189463212\\
6.938	10.6665533074689\\
6.939	10.6647861025596\\
6.94	10.663017327826\\
6.941	10.6612469802718\\
6.942	10.6594750574041\\
6.943	10.6577015570724\\
6.944	10.6559264774757\\
6.945	10.6541498171313\\
6.946	10.6523715747787\\
6.947	10.6505917490788\\
6.948	10.6488103387307\\
6.949	10.647027342552\\
6.95	10.6452427593652\\
6.951	10.6434565880946\\
6.952	10.6416688277501\\
6.953	10.6398794775067\\
6.954	10.6380885364586\\
6.955	10.6362960035765\\
6.956	10.6345018777879\\
6.957	10.6327061581092\\
6.958	10.6309088436552\\
6.959	10.6291099334608\\
6.96	10.6273094265135\\
6.961	10.6255073217905\\
6.962	10.6237036182676\\
6.963	10.6218983151901\\
6.964	10.6200914118211\\
6.965	10.6182829073543\\
6.966	10.616472800927\\
6.967	10.6146610919452\\
6.968	10.6128477799287\\
6.969	10.6110328644969\\
6.97	10.6092163453428\\
6.971	10.6073982221673\\
6.972	10.6055784946367\\
6.973	10.6037571625488\\
6.974	10.601934225819\\
6.975	10.6001096845188\\
6.976	10.5982835388183\\
6.977	10.5964557888913\\
6.978	10.5946264347839\\
6.979	10.5927954764454\\
6.98	10.5909629135858\\
6.981	10.5891287456983\\
6.982	10.5872929719714\\
6.983	10.5854555912854\\
6.984	10.5836166021633\\
6.985	10.5817760028157\\
6.986	10.579933791313\\
6.987	10.5780899653807\\
6.988	10.5762445222209\\
6.989	10.5743974586882\\
6.99	10.5725487712795\\
6.991	10.5706984560834\\
6.992	10.5688465089322\\
6.993	10.5669929253286\\
6.994	10.5651377003145\\
6.995	10.5632808284611\\
6.996	10.5614223039669\\
6.997	10.5595621207662\\
6.998	10.5577002725322\\
6.999	10.5558367525485\\
7	10.5539715538151\\
7.001	10.5518713504925\\
7.002	10.5497684086815\\
7.003	10.5476627089123\\
7.004	10.5455542339452\\
7.005	10.5434429686083\\
7.006	10.5413288997235\\
7.007	10.5392120160532\\
7.008	10.5370923082492\\
7.009	10.5349697687256\\
7.01	10.5328443915683\\
7.011	10.5307161724353\\
7.012	10.5285851084422\\
7.013	10.5264511980719\\
7.014	10.524314441138\\
7.015	10.5221748387104\\
7.016	10.5200323930885\\
7.017	10.51788710772\\
7.018	10.5157389871351\\
7.019	10.5135880368748\\
7.02	10.5114342634436\\
7.021	10.5092776742457\\
7.022	10.5071182775549\\
7.023	10.5049560824559\\
7.024	10.5027910988094\\
7.025	10.5006233371984\\
7.026	10.4984528088681\\
7.027	10.4962795256752\\
7.028	10.4941035000517\\
7.029	10.4919247449761\\
7.03	10.4897432738884\\
7.031	10.4875591006603\\
7.032	10.4853722395685\\
7.033	10.4831827052663\\
7.034	10.4809905127641\\
7.035	10.4787956774002\\
7.036	10.4765982148234\\
7.037	10.4743981409381\\
7.038	10.4721954718836\\
7.039	10.4699902239996\\
7.04	10.4677824138094\\
7.041	10.4655720580056\\
7.042	10.4633591734467\\
7.043	10.4611437771147\\
7.044	10.4589258860774\\
7.045	10.4567055174823\\
7.046	10.4544826885208\\
7.047	10.4522574164107\\
7.048	10.4500297183808\\
7.049	10.4477996116387\\
7.05	10.445567113359\\
7.051	10.4433322406925\\
7.052	10.4410950107556\\
7.053	10.4388554406\\
7.054	10.4366135471957\\
7.055	10.4343693474156\\
7.056	10.4321228580294\\
7.057	10.4298740956851\\
7.058	10.4276230769135\\
7.059	10.4253698181309\\
7.06	10.4231143356225\\
7.061	10.4208566455396\\
7.062	10.4185967638908\\
7.063	10.4163347065351\\
7.064	10.4140704891708\\
7.065	10.4118041273095\\
7.066	10.409535636283\\
7.067	10.4072650312487\\
7.068	10.4049923271773\\
7.069	10.4027175388526\\
7.07	10.4004406808686\\
7.071	10.3981617676222\\
7.072	10.3958808133061\\
7.073	10.393597831906\\
7.074	10.3913128372041\\
7.075	10.3890258427871\\
7.076	10.3867368620151\\
7.077	10.3844459080342\\
7.078	10.3821529937729\\
7.079	10.3798581319548\\
7.08	10.3775613350947\\
7.081	10.3752626154723\\
7.082	10.3729619851435\\
7.083	10.370659455922\\
7.084	10.3683550393809\\
7.085	10.3660487468562\\
7.086	10.3637405894558\\
7.087	10.3614305780428\\
7.088	10.3591187232449\\
7.089	10.3568050354644\\
7.09	10.3544895248975\\
7.091	10.3521722015171\\
7.092	10.3498530750679\\
7.093	10.3475321550722\\
7.094	10.345209450817\\
7.095	10.3428849713662\\
7.096	10.3405587255704\\
7.097	10.3382307220549\\
7.098	10.3359009692042\\
7.099	10.3335694751721\\
7.1	10.3312362479035\\
7.101	10.3289012951532\\
7.102	10.3265646244617\\
7.103	10.3242262431476\\
7.104	10.3218861583166\\
7.105	10.3195443768621\\
7.106	10.3172009054896\\
7.107	10.3148557507046\\
7.108	10.3125089188131\\
7.109	10.3101604159142\\
7.11	10.3078102478503\\
7.111	10.3054584202609\\
7.112	10.3031049385899\\
7.113	10.3007498080945\\
7.114	10.2983930338527\\
7.115	10.2960346207574\\
7.116	10.2936745735344\\
7.117	10.2913128967414\\
7.118	10.288949594769\\
7.119	10.2865846718624\\
7.12	10.2842181321294\\
7.121	10.2818499795188\\
7.122	10.2794802178278\\
7.123	10.2771088507212\\
7.124	10.2747358817262\\
7.125	10.2723613142395\\
7.126	10.2699851515412\\
7.127	10.2676073967915\\
7.128	10.2652280530247\\
7.129	10.2628471231429\\
7.13	10.2604646099167\\
7.131	10.2580805160019\\
7.132	10.2556948439477\\
7.133	10.253307596181\\
7.134	10.2509187749843\\
7.135	10.2485283825149\\
7.136	10.2461364208152\\
7.137	10.2437428917989\\
7.138	10.2413477972401\\
7.139	10.2389511387646\\
7.14	10.2365529178825\\
7.141	10.234153135979\\
7.142	10.2317517943154\\
7.143	10.2293488939987\\
7.144	10.2269444359906\\
7.145	10.2245384211211\\
7.146	10.2221308500852\\
7.147	10.2197217234328\\
7.148	10.2173110415806\\
7.149	10.21489880483\\
7.15	10.2124850133927\\
7.151	10.2100696674148\\
7.152	10.2076527669675\\
7.153	10.2052343120446\\
7.154	10.2028143025768\\
7.155	10.2003927384399\\
7.156	10.197969619441\\
7.157	10.1955449453197\\
7.158	10.1931187157619\\
7.159	10.1906909303993\\
7.16	10.1882615888214\\
7.161	10.1858306905843\\
7.162	10.1833982352024\\
7.163	10.1809642221543\\
7.164	10.1785286508719\\
7.165	10.1760915207524\\
7.166	10.1736528311738\\
7.167	10.1712125815001\\
7.168	10.1687707710837\\
7.169	10.1663273992629\\
7.17	10.1638824653667\\
7.171	10.1614359687214\\
7.172	10.158987908639\\
7.173	10.1565382844077\\
7.174	10.1540870952916\\
7.175	10.1516343405194\\
7.176	10.1491800192836\\
7.177	10.1467241307645\\
7.178	10.1442666741252\\
7.179	10.1418076484946\\
7.18	10.1393470529679\\
7.181	10.1368848866146\\
7.182	10.1344211484754\\
7.183	10.1319558375519\\
7.184	10.1294889527875\\
7.185	10.1270204930657\\
7.186	10.1245504572181\\
7.187	10.12207884402\\
7.188	10.119605652221\\
7.189	10.1171308805305\\
7.19	10.1146545276072\\
7.191	10.1121765920627\\
7.192	10.1096970724805\\
7.193	10.107215967394\\
7.194	10.1047332752996\\
7.195	10.1022489946696\\
7.196	10.0997631239535\\
7.197	10.097275661569\\
7.198	10.0947866058844\\
7.199	10.0922959552222\\
7.2	10.0898037078794\\
7.201	10.0873098621288\\
7.202	10.0848144161964\\
7.203	10.082317368253\\
7.204	10.079818716437\\
7.205	10.0773184588476\\
7.206	10.0748165935478\\
7.207	10.0723131185691\\
7.208	10.0698080318575\\
7.209	10.0673013313071\\
7.21	10.0647930147718\\
7.211	10.0622830800421\\
7.212	10.0597715248394\\
7.213	10.0572583468335\\
7.214	10.0547435436366\\
7.215	10.0522271127987\\
7.216	10.0497090517924\\
7.217	10.0471893580364\\
7.218	10.0446680289138\\
7.219	10.042145061784\\
7.22	10.0396204539799\\
7.221	10.0370942028223\\
7.222	10.0345663055984\\
7.223	10.0320367595774\\
7.224	10.0295055620136\\
7.225	10.0269727101513\\
7.226	10.0244382012125\\
7.227	10.0219020324076\\
7.228	10.0193642009476\\
7.229	10.0168247040459\\
7.23	10.0142835389126\\
7.231	10.0117407027661\\
7.232	10.009196192842\\
7.233	10.006650006395\\
7.234	10.0041021406968\\
7.235	10.0015525930233\\
7.236	9.99900136065175\\
7.237	9.99644844087022\\
7.238	9.99389383097803\\
7.239	9.99133752827593\\
7.24	9.98877953005622\\
7.241	9.98621983361466\\
7.242	9.98365843625675\\
7.243	9.98109533528592\\
7.244	9.97853052800251\\
7.245	9.97596401171017\\
7.246	9.97339578370489\\
7.247	9.97082584126847\\
7.248	9.96825418165857\\
7.249	9.96568080211049\\
7.25	9.96310569984032\\
7.251	9.96052887204569\\
7.252	9.95795031589295\\
7.253	9.95537002851907\\
7.254	9.9527880070172\\
7.255	9.95020424843794\\
7.256	9.94761874981453\\
7.257	9.94503150816988\\
7.258	9.94244252051383\\
7.259	9.93985178384044\\
7.26	9.93725929512643\\
7.261	9.93466505132474\\
7.262	9.93206904937966\\
7.263	9.92947128621129\\
7.264	9.9268717587318\\
7.265	9.92427046385436\\
7.266	9.92166739849043\\
7.267	9.91906255953556\\
7.268	9.91645594387248\\
7.269	9.91384754836161\\
7.27	9.91123736986085\\
7.271	9.90862540522702\\
7.272	9.90601165131315\\
7.273	9.9033961049641\\
7.274	9.90077876301942\\
7.275	9.89815962231048\\
7.276	9.89553867965455\\
7.277	9.89291593186614\\
7.278	9.89029137574883\\
7.279	9.88766500808304\\
7.28	9.88503682564476\\
7.281	9.88240682520731\\
7.282	9.8797750035288\\
7.283	9.87714135733867\\
7.284	9.87450588335141\\
7.285	9.871868578277\\
7.286	9.86922943882305\\
7.287	9.86658846168196\\
7.288	9.86394564353844\\
7.289	9.86130098106866\\
7.29	9.85865447094334\\
7.291	9.85600610983595\\
7.292	9.85335589441758\\
7.293	9.85070382136022\\
7.294	9.84804988734531\\
7.295	9.84539408906664\\
7.296	9.84273642323165\\
7.297	9.8400768865596\\
7.298	9.83741547577571\\
7.299	9.83475218761747\\
7.3	9.83208701883956\\
7.301	9.82941996621282\\
7.302	9.82675102652474\\
7.303	9.82408019657843\\
7.304	9.82140747319619\\
7.305	9.81873285321563\\
7.306	9.81605633349256\\
7.307	9.81337791089445\\
7.308	9.81069758229902\\
7.309	9.80801534458975\\
7.31	9.80533119465685\\
7.311	9.80264512939466\\
7.312	9.79995714570457\\
7.313	9.79726724048218\\
7.314	9.79457541060683\\
7.315	9.79188165294936\\
7.316	9.78918596436999\\
7.317	9.78648834172505\\
7.318	9.78378878186654\\
7.319	9.78108728163169\\
7.32	9.77838383782989\\
7.321	9.77567844722362\\
7.322	9.77297110653147\\
7.323	9.77026181244531\\
7.324	9.76755056161624\\
7.325	9.76483735066361\\
7.326	9.76212217616997\\
7.327	9.75940503467397\\
7.328	9.75668592265737\\
7.329	9.75396483656809\\
7.33	9.75124177284062\\
7.331	9.74851672789764\\
7.332	9.74578969814395\\
7.333	9.74306067996561\\
7.334	9.74032966974644\\
7.335	9.73759666387267\\
7.336	9.7348616587409\\
7.337	9.73212465075397\\
7.338	9.7293856363186\\
7.339	9.72664461185128\\
7.34	9.72390157378186\\
7.341	9.72115651855263\\
7.342	9.71840944261148\\
7.343	9.71566034241637\\
7.344	9.71290921443213\\
7.345	9.71015605513116\\
7.346	9.70740086099929\\
7.347	9.70464362852669\\
7.348	9.70188435420306\\
7.349	9.69912303451544\\
7.35	9.69635966594561\\
7.351	9.69359424495727\\
7.352	9.69082676799543\\
7.353	9.68805723148883\\
7.354	9.68528563184707\\
7.355	9.68251196546746\\
7.356	9.67973622873028\\
7.357	9.67695841799994\\
7.358	9.67417852962159\\
7.359	9.67139655992137\\
7.36	9.66861250521778\\
7.361	9.66582636181791\\
7.362	9.66303812602948\\
7.363	9.66024779416105\\
7.364	9.65745536252668\\
7.365	9.65466082744568\\
7.366	9.65186418523141\\
7.367	9.6490654321929\\
7.368	9.64626456463839\\
7.369	9.64346157888264\\
7.37	9.64065647124698\\
7.371	9.63784923805098\\
7.372	9.63503987561396\\
7.373	9.63222838025027\\
7.374	9.62941474827427\\
7.375	9.62659897600844\\
7.376	9.62378105977988\\
7.377	9.6209609959159\\
7.378	9.61813878074441\\
7.379	9.61531441059771\\
7.38	9.61248788181136\\
7.381	9.60965919071488\\
7.382	9.60682833363689\\
7.383	9.60399530690129\\
7.384	9.60116010681577\\
7.385	9.59832272966485\\
7.386	9.59548317170857\\
7.387	9.59264142918087\\
7.388	9.58979749828896\\
7.389	9.58695137522691\\
7.39	9.58410305615848\\
7.391	9.58125253721502\\
7.392	9.5783998145121\\
7.393	9.57554488415463\\
7.394	9.57268774223822\\
7.395	9.56982838485186\\
7.396	9.56696680808055\\
7.397	9.56410300801349\\
7.398	9.56123698073953\\
7.399	9.5583687223578\\
7.4	9.55549822897635\\
7.401	9.55262549670716\\
7.402	9.54975052166268\\
7.403	9.54687329996407\\
7.404	9.54399382774846\\
7.405	9.54111210117124\\
7.406	9.53822811640738\\
7.407	9.53534186964442\\
7.408	9.53245335708793\\
7.409	9.5295625749642\\
7.41	9.52666951951308\\
7.411	9.52377418698641\\
7.412	9.52087657364773\\
7.413	9.51797667576852\\
7.414	9.51507448963086\\
7.415	9.51217001152935\\
7.416	9.50926323776457\\
7.417	9.50635416463563\\
7.418	9.50344278844337\\
7.419	9.50052910549964\\
7.42	9.49761311212454\\
7.421	9.49469480463717\\
7.422	9.49177417935817\\
7.423	9.48885123261957\\
7.424	9.48592596076243\\
7.425	9.48299836011943\\
7.426	9.48006842701086\\
7.427	9.47713615774704\\
7.428	9.47420154862583\\
7.429	9.47126459593959\\
7.43	9.46832529597798\\
7.431	9.4653836450205\\
7.432	9.46243963934119\\
7.433	9.45949327520409\\
7.434	9.45654454886563\\
7.435	9.4535934565729\\
7.436	9.45063999456496\\
7.437	9.44768415906504\\
7.438	9.44472594629419\\
7.439	9.44176535247011\\
7.44	9.43880237380578\\
7.441	9.43583700651063\\
7.442	9.4328692467885\\
7.443	9.42989909083931\\
7.444	9.42692653485552\\
7.445	9.4239515750264\\
7.446	9.42097420753244\\
7.447	9.41799442854381\\
7.448	9.41501223422036\\
7.449	9.4120276207072\\
7.45	9.40904058413692\\
7.451	9.40605112061863\\
7.452	9.40305922624699\\
7.453	9.40006489709258\\
7.454	9.39706812920234\\
7.455	9.39406891859251\\
7.456	9.39106726126578\\
7.457	9.38806315320611\\
7.458	9.38505659036929\\
7.459	9.38204756867442\\
7.46	9.37903608400633\\
7.461	9.37602213222516\\
7.462	9.37300570916664\\
7.463	9.36998681065032\\
7.464	9.36696543248057\\
7.465	9.36394157044225\\
7.466	9.36091522030093\\
7.467	9.35788637782099\\
7.468	9.35485503876605\\
7.469	9.35182119889818\\
7.47	9.34878485397036\\
7.471	9.34574599973306\\
7.472	9.34270463193283\\
7.473	9.33966074630754\\
7.474	9.33661433859507\\
7.475	9.33356540453983\\
7.476	9.33051393989268\\
7.477	9.32745994040285\\
7.478	9.32440340181404\\
7.479	9.32134431986771\\
7.48	9.31828269029986\\
7.481	9.31521850884955\\
7.482	9.31215177125906\\
7.483	9.30908247326002\\
7.484	9.30601061055822\\
7.485	9.30293617883615\\
7.486	9.29985917375919\\
7.487	9.29677959097691\\
7.488	9.29369742609849\\
7.489	9.29061267468824\\
7.49	9.28752533226651\\
7.491	9.28443539428425\\
7.492	9.28134285612177\\
7.493	9.27824771311808\\
7.494	9.27514996057361\\
7.495	9.27204959376137\\
7.496	9.26894660792387\\
7.497	9.26584099828078\\
7.498	9.26273276003333\\
7.499	9.25962188837693\\
7.5	9.25650837850302\\
7.501	9.25339222559356\\
7.502	9.25027342481689\\
7.503	9.24715197132612\\
7.504	9.24402786026965\\
7.505	9.24090108679535\\
7.506	9.23777164605651\\
7.507	9.23463953321019\\
7.508	9.23150474342076\\
7.509	9.22836727186018\\
7.51	9.22522711370635\\
7.511	9.22208426414311\\
7.512	9.21893871836475\\
7.513	9.21579047157258\\
7.514	9.21263951897141\\
7.515	9.20948585576934\\
7.516	9.20632947717536\\
7.517	9.20317037839315\\
7.518	9.20000855462873\\
7.519	9.19684400109184\\
7.52	9.19367671299269\\
7.521	9.19050668554213\\
7.522	9.18733391395485\\
7.523	9.18415839344169\\
7.524	9.18098011921732\\
7.525	9.17779908649692\\
7.526	9.17461529048899\\
7.527	9.17142872640216\\
7.528	9.16823938944498\\
7.529	9.1650472748184\\
7.53	9.16185237771799\\
7.531	9.15865469333885\\
7.532	9.15545421687864\\
7.533	9.15225094353574\\
7.534	9.14904486850725\\
7.535	9.14583598699444\\
7.536	9.14262429420461\\
7.537	9.13940978535361\\
7.538	9.13619245565915\\
7.539	9.13297230034329\\
7.54	9.12974931463531\\
7.541	9.12652349377101\\
7.542	9.12329483299672\\
7.543	9.12006332757113\\
7.544	9.11682897275891\\
7.545	9.11359176382994\\
7.546	9.11035169605696\\
7.547	9.10710876471555\\
7.548	9.10386296508215\\
7.549	9.10061429243185\\
7.55	9.09736274203367\\
7.551	9.09410830915327\\
7.552	9.0908509890458\\
7.553	9.08759077696103\\
7.554	9.08432766813695\\
7.555	9.08106165779066\\
7.556	9.07779274111752\\
7.557	9.07452091328316\\
7.558	9.07124616940792\\
7.559	9.06796850456682\\
7.56	9.06468791379657\\
7.561	9.06140439209249\\
7.562	9.05811793442346\\
7.563	9.05482853573733\\
7.564	9.05153619097449\\
7.565	9.04824089506442\\
7.566	9.04494264293028\\
7.567	9.04164142949314\\
7.568	9.03833724966973\\
7.569	9.035030098379\\
7.57	9.03171997053967\\
7.571	9.02840686107299\\
7.572	9.02509076490916\\
7.573	9.02177167698768\\
7.574	9.01844959225691\\
7.575	9.01512450567595\\
7.576	9.01179641221819\\
7.577	9.00846530686932\\
7.578	9.00513118462884\\
7.579	9.00179404051088\\
7.58	8.99845386953968\\
7.581	8.99511066674684\\
7.582	8.99176442717496\\
7.583	8.98841514587405\\
7.584	8.98506281789716\\
7.585	8.98170743830516\\
7.586	8.97834900216917\\
7.587	8.97498750456339\\
7.588	8.9716229405712\\
7.589	8.96825530528364\\
7.59	8.96488459379947\\
7.591	8.96151080122453\\
7.592	8.95813392266915\\
7.593	8.95475395324096\\
7.594	8.95137088803899\\
7.595	8.94798472215617\\
7.596	8.94459545067173\\
7.597	8.9412030686482\\
7.598	8.93780757112932\\
7.599	8.93440895312966\\
7.6	8.93100720963178\\
7.601	8.9276023355803\\
7.602	8.92419432584957\\
7.603	8.92078317522542\\
7.604	8.91736887841296\\
7.605	8.91395143005099\\
7.606	8.91053082471709\\
7.607	8.90710705690729\\
7.608	8.90368012107231\\
7.609	8.90025001162497\\
7.61	8.89681672295031\\
7.611	8.89338024941507\\
7.612	8.88994058536593\\
7.613	8.88649772513467\\
7.614	8.88305166303561\\
7.615	8.87960239336901\\
7.616	8.87614991041163\\
7.617	8.87269420842255\\
7.618	8.86923528165129\\
7.619	8.86577312434363\\
7.62	8.86230773074239\\
7.621	8.85883909508984\\
7.622	8.85536721162268\\
7.623	8.85189207456417\\
7.624	8.84841367812196\\
7.625	8.84493201648147\\
7.626	8.84144708381117\\
7.627	8.83795887426015\\
7.628	8.83446738194097\\
7.629	8.8309726009455\\
7.63	8.82747452534948\\
7.631	8.82397314921158\\
7.632	8.82046846657601\\
7.633	8.81696047146614\\
7.634	8.81344915789385\\
7.635	8.80993451986233\\
7.636	8.80641655137316\\
7.637	8.802895246423\\
7.638	8.79937059900653\\
7.639	8.79584260311356\\
7.64	8.79231125273286\\
7.641	8.78877654185237\\
7.642	8.78523846446199\\
7.643	8.78169701455688\\
7.644	8.7781521861385\\
7.645	8.7746039732099\\
7.646	8.77105236977558\\
7.647	8.76749736984175\\
7.648	8.76393896741854\\
7.649	8.76037715652112\\
7.65	8.75681193116645\\
7.651	8.75324328537505\\
7.652	8.74967121316245\\
7.653	8.74609570853838\\
7.654	8.74251676550687\\
7.655	8.73893437806253\\
7.656	8.7353485401867\\
7.657	8.73175924584297\\
7.658	8.72816648898227\\
7.659	8.7245702635326\\
7.66	8.72097056340778\\
7.661	8.71736738249393\\
7.662	8.71376071464453\\
7.663	8.71015055367669\\
7.664	8.70653689337818\\
7.665	8.7029197275132\\
7.666	8.69929904982334\\
7.667	8.69567485402742\\
7.668	8.69204713379805\\
7.669	8.68841588277182\\
7.67	8.68478109455617\\
7.671	8.68114276273512\\
7.672	8.67750088088127\\
7.673	8.6738554425544\\
7.674	8.67020644129595\\
7.675	8.6665538706325\\
7.676	8.66289772408271\\
7.677	8.65923799515179\\
7.678	8.65557467732846\\
7.679	8.65190776409585\\
7.68	8.64823724893367\\
7.681	8.64456312531919\\
7.682	8.64088538672685\\
7.683	8.63720402663067\\
7.684	8.63351903849968\\
7.685	8.62983041579998\\
7.686	8.62613815199243\\
7.687	8.62244224052511\\
7.688	8.61874267483611\\
7.689	8.6150394483515\\
7.69	8.61133255448544\\
7.691	8.6076219866311\\
7.692	8.6039077381524\\
7.693	8.6001898023909\\
7.694	8.59646817264285\\
7.695	8.59274284215777\\
7.696	8.58901380412609\\
7.697	8.58528105167346\\
7.698	8.58154457785874\\
7.699	8.57780437568326\\
7.7	8.57406043806938\\
7.701	8.57031275785593\\
7.702	8.5665613278179\\
7.703	8.56280614068154\\
7.704	8.55904718913395\\
7.705	8.55528446583051\\
7.706	8.55151796340526\\
7.707	8.54774767447908\\
7.708	8.54397359166466\\
7.709	8.54019570755642\\
7.71	8.53641401473893\\
7.711	8.53262850579397\\
7.712	8.52883917329373\\
7.713	8.52504600979551\\
7.714	8.52124900784929\\
7.715	8.51744815999928\\
7.716	8.51364345877858\\
7.717	8.50983489671566\\
7.718	8.50602246633467\\
7.719	8.50220616015445\\
7.72	8.49838597069038\\
7.721	8.4945618904585\\
7.722	8.4907339119632\\
7.723	8.48690202769099\\
7.724	8.48306623011707\\
7.725	8.47922651170619\\
7.726	8.47538286491057\\
7.727	8.47153528215306\\
7.728	8.46768375578985\\
7.729	8.46382827811493\\
7.73	8.45996884137611\\
7.731	8.45610543777554\\
7.732	8.45223805944496\\
7.733	8.44836669844378\\
7.734	8.44449134676141\\
7.735	8.44061199631982\\
7.736	8.43672863897946\\
7.737	8.43284126656278\\
7.738	8.42894987086107\\
7.739	8.42505444364236\\
7.74	8.42115497665331\\
7.741	8.41725146162296\\
7.742	8.41334389027326\\
7.743	8.40943225431622\\
7.744	8.40551654545333\\
7.745	8.40159675538601\\
7.746	8.39767287582146\\
7.747	8.39374489846718\\
7.748	8.3898128150314\\
7.749	8.3858766172233\\
7.75	8.38193629674458\\
7.751	8.37799184529015\\
7.752	8.37404325455525\\
7.753	8.37009051623663\\
7.754	8.36613362203175\\
7.755	8.36217256363532\\
7.756	8.35820733273593\\
7.757	8.35423792101764\\
7.758	8.35026432016332\\
7.759	8.3462865218534\\
7.76	8.34230451775978\\
7.761	8.33831829953473\\
7.762	8.33432785881328\\
7.763	8.33033318721454\\
7.764	8.32633427633738\\
7.765	8.32233111775079\\
7.766	8.31832370300012\\
7.767	8.31431202360745\\
7.768	8.31029607105697\\
7.769	8.3062758367823\\
7.77	8.30225131215665\\
7.771	8.29822248848592\\
7.772	8.29418935702909\\
7.773	8.29015190900889\\
7.774	8.28611013562145\\
7.775	8.28206402804125\\
7.776	8.27801357742643\\
7.777	8.27395877491196\\
7.778	8.26989961161984\\
7.779	8.26583607866522\\
7.78	8.2617681671484\\
7.781	8.25769586816354\\
7.782	8.25361917279451\\
7.783	8.24953807211767\\
7.784	8.24545255720006\\
7.785	8.24136261910031\\
7.786	8.23726824886666\\
7.787	8.23316943753104\\
7.788	8.22906617611291\\
7.789	8.22495845562259\\
7.79	8.22084626705753\\
7.791	8.21672960140604\\
7.792	8.21260844965035\\
7.793	8.20848280275944\\
7.794	8.20435265167683\\
7.795	8.20021798732738\\
7.796	8.19607880061093\\
7.797	8.19193508238275\\
7.798	8.18778682344966\\
7.799	8.1836340145579\\
7.8	8.17947664638902\\
7.801	8.17531470955543\\
7.802	8.17114819458867\\
7.803	8.16697709194464\\
7.804	8.16280139199259\\
7.805	8.15862108502456\\
7.806	8.15443616124611\\
7.807	8.15024661081125\\
7.808	8.14605242382468\\
7.809	8.14185359031631\\
7.81	8.13765010027117\\
7.811	8.13344194363852\\
7.812	8.12922911034185\\
7.813	8.12501159028934\\
7.814	8.12078937337437\\
7.815	8.11656244946696\\
7.816	8.11233080842498\\
7.817	8.10809444009182\\
7.818	8.10385333430188\\
7.819	8.09960748087921\\
7.82	8.09535686964018\\
7.821	8.09110149038537\\
7.822	8.08684133290659\\
7.823	8.08257638699112\\
7.824	8.07830664241918\\
7.825	8.07403208896484\\
7.826	8.06975271639258\\
7.827	8.06546851445506\\
7.828	8.06117947289873\\
7.829	8.05688558145942\\
7.83	8.05258682985919\\
7.831	8.04828320779929\\
7.832	8.04397470495905\\
7.833	8.0396613110001\\
7.834	8.03534301555114\\
7.835	8.03101980819863\\
7.836	8.02669167848141\\
7.837	8.02235861588638\\
7.838	8.0180206098497\\
7.839	8.01367764975476\\
7.84	8.00932972492399\\
7.841	8.00497682461748\\
7.842	8.00061893804854\\
7.843	7.99625605437986\\
7.844	7.99188816272769\\
7.845	7.98751525217524\\
7.846	7.98313731177681\\
7.847	7.97875433055848\\
7.848	7.97436629752616\\
7.849	7.96997320167161\\
7.85	7.96557503197412\\
7.851	7.96117177740251\\
7.852	7.95676342691218\\
7.853	7.95234996944292\\
7.854	7.94793139390789\\
7.855	7.94350768918857\\
7.856	7.93907884414274\\
7.857	7.93464484760919\\
7.858	7.93020568839681\\
7.859	7.92576135529149\\
7.86	7.921311837053\\
7.861	7.91685712241534\\
7.862	7.91239720007912\\
7.863	7.9079320587132\\
7.864	7.90346168695202\\
7.865	7.89898607339806\\
7.866	7.89450520661935\\
7.867	7.89001907515442\\
7.868	7.88552766750578\\
7.869	7.88103097213716\\
7.87	7.87652897748387\\
7.871	7.87202167195629\\
7.872	7.86750904394662\\
7.873	7.86299108182854\\
7.874	7.85846777394875\\
7.875	7.85393910863152\\
7.876	7.84940507418819\\
7.877	7.84486565891905\\
7.878	7.84032085111937\\
7.879	7.83577063908298\\
7.88	7.83121501109996\\
7.881	7.82665395545079\\
7.882	7.82208746040598\\
7.883	7.81751551422677\\
7.884	7.81293810516878\\
7.885	7.80835522148049\\
7.886	7.80376685139832\\
7.887	7.79917298315346\\
7.888	7.79457360496902\\
7.889	7.78996870505177\\
7.89	7.78535827160054\\
7.891	7.780742292802\\
7.892	7.7761207568273\\
7.893	7.77149365183182\\
7.894	7.76686096595458\\
7.895	7.76222268731904\\
7.896	7.75757880402397\\
7.897	7.75292930413934\\
7.898	7.74827417569525\\
7.899	7.74361340668798\\
7.9	7.73894698508187\\
7.901	7.73427489878525\\
7.902	7.72959713561946\\
7.903	7.72491368332322\\
7.904	7.72022452952979\\
7.905	7.71552966171429\\
7.906	7.71082906721548\\
7.907	7.70612273325419\\
7.908	7.70141064692068\\
7.909	7.69669279519948\\
7.91	7.69196916497575\\
7.911	7.6872397430324\\
7.912	7.68250451606459\\
7.913	7.67776347069635\\
7.914	7.67301659348398\\
7.915	7.66826387092455\\
7.916	7.66350528946226\\
7.917	7.65874083549382\\
7.918	7.65397049538136\\
7.919	7.64919425545311\\
7.92	7.64441210199812\\
7.921	7.63962402126735\\
7.922	7.63482999948257\\
7.923	7.63003002284161\\
7.924	7.62522407751553\\
7.925	7.62041214965157\\
7.926	7.61559422537032\\
7.927	7.6107702907628\\
7.928	7.60594033189321\\
7.929	7.60110433479697\\
7.93	7.59626228548626\\
7.931	7.59141416994849\\
7.932	7.58655997413454\\
7.933	7.58169968395217\\
7.934	7.57683328526785\\
7.935	7.57196076389855\\
7.936	7.56708210560267\\
7.937	7.56219729608484\\
7.938	7.5573063209923\\
7.939	7.5524091659149\\
7.94	7.54750581636975\\
7.941	7.54259625779077\\
7.942	7.537680475549\\
7.943	7.53275845495917\\
7.944	7.52783018127756\\
7.945	7.52289563970033\\
7.946	7.51795481535431\\
7.947	7.51300769331745\\
7.948	7.50805425863015\\
7.949	7.50309449629427\\
7.95	7.49812839127994\\
7.951	7.49315592852311\\
7.952	7.48817709292539\\
7.953	7.4831918693525\\
7.954	7.47820024264056\\
7.955	7.4732021975902\\
7.956	7.46819771895574\\
7.957	7.46318679145473\\
7.958	7.45816939977012\\
7.959	7.45314552854144\\
7.96	7.44811516236587\\
7.961	7.44307828579258\\
7.962	7.43803488331694\\
7.963	7.43298493935429\\
7.964	7.4279284382507\\
7.965	7.42286536429958\\
7.966	7.41779570174027\\
7.967	7.41271943473455\\
7.968	7.40763654736152\\
7.969	7.40254702362438\\
7.97	7.39745084745169\\
7.971	7.39234800269516\\
7.972	7.38723847313995\\
7.973	7.38212224250135\\
7.974	7.37699929443384\\
7.975	7.37186961252668\\
7.976	7.36673318031849\\
7.977	7.3615899813053\\
7.978	7.35643999894428\\
7.979	7.35128321665804\\
7.98	7.34611961784156\\
7.981	7.34094918585977\\
7.982	7.33577190404355\\
7.983	7.33058775569407\\
7.984	7.3253967240845\\
7.985	7.32019879245393\\
7.986	7.31499394400737\\
7.987	7.30978216192201\\
7.988	7.30456342935074\\
7.989	7.29933772942051\\
7.99	7.29410504522328\\
7.991	7.28886535982413\\
7.992	7.28361865626045\\
7.993	7.27836491754125\\
7.994	7.27310412665134\\
7.995	7.26783626654659\\
7.996	7.26256132014718\\
7.997	7.25727927034247\\
7.998	7.25199009998825\\
7.999	7.2466937919076\\
8	7.24139032889053\\
};
\addplot [color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
8	7.24139032889053\\
};
\addlegendentry{\(\Delta\)SNR\(_\mathrm{par}\) (smooth)}

\end{axis}
%\end{tikzpicture}%

==> tikzpics/SNAIL.tikz <==
% Grunden
\draw[fill] (0,0.5) circle(0.05) -- (4,0.5) circle(0.05);
\draw[fill=white] (0.5,0) rectangle(3.5,1);
\fill[white] (1.6,0.9) rectangle(2.3,1.1);
\draw (1.95,1) node{\(\dots\)};

% Övergångarna
\JJ11
\JJ{2.5}1
\JJ{1.75}0

% Bracket:en för att visa N övergångar
\draw[decorate,decoration={brace,amplitude=5pt},very thick] (1,1.3) -- (2.9,1.3);
\draw (1.95,1.6) node[anchor=south]{\(\mathcal N\)};

% Markera kritiska strömmarna
\draw (2,-0.2) node[anchor=north]{\(\alpha I\crit\)};
\foreach\x in {1,2.5} {
    \draw (\x+0.15,0.8) node[anchor=north]{\(I\crit\)};
}

==> tikzpics/SNAILx2_RPM_unitcell.tikz <==

\draw[<->] (-0.3,1.5) -- (3.8,1.5) node[midway,anchor=south]{\(a\approx25\)\,\textmu{}m};

% Base
\foreach\y in {1,-0.6} {\draw (-0.3,\y) -- (3.8,\y);}
\SNAIL{0.3}1
\draw (0.3,0.5) node{\(\frac L2\)};
\SNAIL11
\draw (1,0.5) node{\(\frac L2\)};
\draw (1.7,1) -- +(0,-1.6);
\capacitor{1.7}{0.55}
\ground{2.125}{-0.6}
% Oscillator
\draw (2.8,1) -- (2.8,-0.6);
\draw[fill=white] (2.3,-0.4) rectangle(3.3,0.6);
\capacitor[\ensuremath{C_\mathrm{c}}]{2.8}{0.85}
\capacitor[\ensuremath{C_\mathrm{osc}}]{2.3}{0.15}
\inductor[\ensuremath{L_\mathrm{osc}}]{3.3}{0.5}
% Nodes
\foreach\y in {-0.6,1} {
    \foreach\x in {-0.3,3.8} {\draw[fill] (\x,\y) circle(0.05);}
}


==> tikzpics/SNRwithComments.tikz <==

\input{tikzpics/HW01C17_SNR.tikz}

\draw[decorate,decoration={brace,amplitude=5pt},very thick] (4.75,3.15) -- +(0,3) node[midway,anchor=east,left=0.1]{\scriptsize Through SNR};

\draw[decorate,decoration={brace,amplitude=5pt},very thick] (4.9,3.15+3) -- +(0,1.22) node[midway,anchor=east,left=0.1]{\scriptsize Gain};

\draw[decorate,decoration={brace,amplitude=5pt},very thick] (5.5,7.35) -- +(0,-3.8) node[midway,anchor=west,right=0.1]{\scriptsize TWPA SNR};


==> tikzpics/Setup.tikz <==

\draw (1.2,4) -- (1.2,4.5) node[anchor=south]{\scriptsize Signal in 1};
\simptermuddircoup{0}{3.5}

% Pump to dir.coup.
\draw (-1,3.5) -- (0,3.5);
\draw (-1,4) node{\scriptsize Pump in};
\generator{-1}{3.5}

% Fridge
\draw[dashed] (2.5,0.5) rectangle(13.5,6.4);
\draw (2.5,0.5) node[anchor=north west]{\scriptsize Dilution refrigerator};

% Into fridge
\draw (1.5,3.5) -- (9.7,3.5) -- +(0,-1.5);

% Switches
\draw (10.5,1.2) -- (12,1.2);
\draw (11.375,1.25) node[anchor=north]{\scriptsize Through};
\lcryoswitch{10.25}{1.5}
\draw (10.5,1.8) -- (12,1.8);
\draw (11.375,2.05) node[anchor=south]{\scriptsize TWPA};
\rcryoswitch{12}{1.5}
\draw (12.75,0.85) node{\scriptsize Cryogenic} node[anchor=north]{\scriptsize switch} node[anchor=south]{\(\Lsh\)};

% TWPA with dir.coup. and blackbox
\draw (1.2,1.5) node[anchor=east]{\scriptsize Signal in 2} -- (10.25,1.5);
\simptermuddircoup{8.5}{1.5}
\amplifier{11.25}{1.8}
\disolator{6}{1.5}

% Qubit with control line
\draw (1.2,2.45) node[anchor=east]{\scriptsize Qubit 0 control in} -- (5.05,2.45) -- (5.05,1.75);
\draw (1.2,2) node[anchor=east]{\scriptsize Qubit 1 control in} -- (4.85,2) -- (4.85,1.75);
\draw[fill=white, very thick] (4.7,1.25) rectangle(5.2,1.75);
\draw (4.95,1.25) node[anchor=north]{\scriptsize Qubits} node[anchor=south]{\(Q\)};

% Coil with wiring
\coil{11.4}{3.1}
\coilwire[2.5]{11.4}{3.1}
\draw (11.4,2.5+0.3+3.17+0.15) node{\(\vdots\)};

% Out of fridge
\draw (12.25,1.5) -- (12.75,1.5) -- (12.75,5.5) -- (1.2,5.5) node[anchor=east]{\scriptsize Signal out};
\lramplifier[]{7.5}{5.5}
\draw (7.25,6) node{\scriptsize HEMT};
\disolatorup{12.75}{2.5}

% Attenuators
\hattenuator[\sim-60\dB]{3.5}{3.5}
\hattenuator[\sim-70\dB]{3.5}{1.5}
\hattenuator[\sim-70\dB]{3.15}{2}
\hattenuator[\sim-53\dB]{4}{2.45}

% Direction arrows
\draw (2,1.5) node{\(>\)};
\draw (2,2) node{\(>\)};
\draw (2,2.45) node{\(>\)};
\draw (2,3.5) node{\(>\)};
\draw (2,5.5) node{\(<\)};


==> tikzpics/SimpleNoiseModels.tikz <==

\draw (0,4) node[anchor=east] {\(A1:\)} node[anchor=west]{
\begin{tikzpicture}
    \draw[fill] (0,0) circle(0.05) -- (3.5,0) circle(0.05);
    \hattenuator[]10
    \draw (1.2,0.6) node[anchor=center]{\(D\)};
    \amplifier20
    \draw (2.2,0.6) node[anchor=center]{\(G\)};
\end{tikzpicture}
};

\draw (0,2) node[anchor=east] {\(A2:\)} node[anchor=west]{
\begin{tikzpicture}
    \draw[fill] (0,0) circle(0.05) -- (3.5,0) circle(0.05);
    \amplifier10
    \draw (1.2,0.6) node[anchor=center]{\(G\)};
    \hattenuator[]20
    \draw (2.2,0.6) node[anchor=center]{\(D\)};
\end{tikzpicture}
};

\draw (0,0) node[anchor=east] {\(A3:\)} node[anchor=west]{
\begin{tikzpicture}
    \draw[fill] (0,0) circle(0.05) -- (3.5,0) circle(0.05);
    \hattenuator[]{0.5}0
    \draw (0.7,0.6) node[anchor=center]{\(\sqrt D\)};
    \amplifier{1.5}0
    \draw (1.7,0.6) node[anchor=center]{\(G\)};
    \hattenuator[]{2.5}0
    \draw (2.7,0.6) node[anchor=center]{\(\sqrt D\)};
\end{tikzpicture}
};


==> tikzpics/qubitpics/PumpOff2d.tikz <==

\draw (0,0) node[anchor=south west]{\includegraphics[width=0.9\textwidth]{pictures/QubitWithPumpOff.png}};

\fill[white] (0.95,0) rectangle(6.05,0.7) (0.3,0) rectangle(0.95,5.2) (6.5,0.5) rectangle(7.2,5.25);

\draw (3.55,0.15) node{Integration time, \(t\) (\textmu{}s)};
\foreach\x in {1,2,3,4,5,6,7,8} {
    \draw ({1.475+0.635*(\x-1)},0.5) node{\(\x\)};
}

\draw (0.2,3) node[rotate=90]{RO amplitude, \(A\) (a.u.)};
\foreach\y in {0,0.2,0.4,0.6,0.8,1} {
    \draw (1.05,0.725+4.4*\y) node[anchor=east]{\(\y\)};
}

\draw (7.25,3) node[rotate=90]{Readout fidelity with pump off};
\foreach\y in {0.5,0.6,0.7,0.8,0.9,1} {
    \draw (6.35,{0.725+8.8*(\y-0.5)}) node[anchor=west]{\(\y\)};
}


==> tikzpics/qubitpics/PumpOn2d.tikz <==

\draw (0,0) node[anchor=south west]{\includegraphics[width=0.9\textwidth]{pictures/QubitWithPumpOn.png}};

\fill[white] (0.95,0) rectangle(6.05,0.7) (0.3,0) rectangle(0.95,5.2) (6.5,0.5) rectangle(7.2,5.25);

\draw (3.55,0.15) node{Integration time, \(t\) (\textmu{}s)};
\foreach\x in {0.5,1,1.5,2,2.5,3,3.5,4} {
    \draw ({1.35+1.27*(\x-0.5)},0.5) node{\(\x\)};
}

\draw (0.2,3) node[rotate=90]{RO amplitude, \(A\) (a.u.)};
\foreach\y in {0,0.2,0.4,0.6,0.8,1} {
    \draw (1.05,0.725+4.4*\y) node[anchor=east]{\(\y\)};
}

\draw (7.25,3) node[rotate=90]{Readout fidelity with pump on};
\foreach\y in {0.5,0.6,0.7,0.8,0.9,1} {
    \draw (6.35,{0.725+8.8*(\y-0.5)}) node[anchor=west]{\(\y\)};
}


==> tikzpics/qubitpics/QubitLinecuts.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.7in,
at={(0.838in,0.547in)},
scale only axis,
xmin=0,
xmax=4,
xtick={0,1,1.6,2,2.8,4},
xlabel style={font=\color{white!15!black}},
xlabel={Integration time, \(t\) (\textmu{}s)},
ymin=0.5,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Readout fidelity, \(\mathcal F_\mathrm{id}\)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, only marks, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.2	0.5\\
0.4	0.579268513052833\\
0.6	0.505007157219439\\
0.8	0.766086354300667\\
1	0.528702010578233\\
1.2	0.664266789476785\\
1.4	0.678954165339759\\
1.6	0.612242383728731\\
1.8	0.874481747190945\\
2	0.923466828393253\\
2.2	0.950383496044125\\
2.4	0.97703048290962\\
2.6	0.990294551725343\\
2.8	0.995609808294592\\
3	0.997955826173773\\
3.2	0.999356035050024\\
3.4	0.999766194198604\\
3.6	0.995841573245072\\
3.8	0.999230224712758\\
4	0.999978033459217\\
4.2	0.999985146497225\\
4.4	0.996592130448988\\
4.6	0.999997494205712\\
4.8	0.999877250424333\\
5	0.999999982709161\\
5.2	0.999949239855632\\
5.4	0.999967701886015\\
5.6	0.994251132713957\\
5.8	0.999961553840141\\
6	0.999890863489838\\
6.2	0.999959087792763\\
6.4	0.999924743728112\\
6.6	0.999922668844033\\
6.8	0.99998236741153\\
7	0.99566711264674\\
7.2	0.99999791255794\\
7.4	0.999999999739005\\
7.6	0.999999999997122\\
7.8	0.999999997966419\\
8	0.99999999990042\\
8.2	0.999851097207988\\
};
\addlegendentry{Through}

\addplot [color=mycolor2, line width=2.0pt, only marks, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.5\\
0.4	0.5\\
0.6	0.5\\
0.8	0.799255890435968\\
1	0.593623137642838\\
1.2	0.591812503310746\\
1.4	0.676748612674764\\
1.6	0.829043902035898\\
1.8	0.665962921670908\\
2	0.865075858708014\\
2.2	0.706404219988781\\
2.4	0.954533272120212\\
2.6	0.968222246146032\\
2.8	0.985206258209675\\
3	0.973964989284583\\
3.2	0.982426326948298\\
3.4	0.984523132554957\\
3.6	0.983361987687159\\
3.8	0.993607848406608\\
4	0.997030687123537\\
4.2	0.998220922138087\\
4.4	0.996999083576899\\
4.6	0.999461384952923\\
4.8	0.99957747109912\\
5	0.999952406383169\\
5.2	0.99996530246024\\
5.4	0.997925702338105\\
5.6	0.999993337945613\\
5.8	0.999979511388172\\
6	0.999997638148537\\
6.2	0.994305013577272\\
6.4	0.999999488686724\\
6.6	0.999999944159312\\
6.8	0.999999617358157\\
7	0.999999896043673\\
7.2	0.999999931543556\\
7.4	0.952528539918098\\
7.6	0.973437724691864\\
7.8	0.999983831063527\\
8	0.999995583392824\\
8.2	0.99999999901497\\
};
\addlegendentry{Pump off}

\addplot [color=mycolor3, line width=2.0pt, only marks, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.2	0.5\\
0.4	0.5\\
0.6	0.671549162094052\\
0.8	0.812285512541287\\
1	0.856971010155109\\
1.2	0.92414424198166\\
1.4	0.964678131825299\\
1.6	0.992144261160967\\
1.8	0.998269710050923\\
2	0.999972298096905\\
2.2	0.999997685806514\\
2.4	0.99999986165939\\
2.6	0.999596712804316\\
2.8	0.999816710283591\\
3	0.999999999998875\\
3.2	0.999999999999997\\
3.4	0.999999999999999\\
3.6	1\\
3.8	1\\
4	1\\
4.2	1\\
};
\addlegendentry{Pump on}

\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.2	0.147813917489409\\
0.4	0.290598300021814\\
0.6	0.423831194719555\\
0.8	0.543921399272679\\
1	0.648482237115769\\
1.2	0.736424138822226\\
1.4	0.807871789525183\\
1.6	0.863943696215705\\
1.8	0.906451427805747\\
2	0.937579751042848\\
2.2	0.95959931280174\\
2.4	0.974645508591122\\
2.6	0.984576892794366\\
2.8	0.990909139584341\\
3	0.994809195104578\\
3.2	0.997129518839106\\
3.4	0.998463013048495\\
3.6	0.999203297048321\\
3.8	0.999600278469223\\
4	0.999805917950514\\
4.2	0.999908816018428\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.2	0.137845302737504\\
0.4	0.27160697641904\\
0.6	0.397560736383935\\
0.8	0.512648802553952\\
1	0.614693197167897\\
1.2	0.702491820704546\\
1.4	0.775795527944297\\
1.6	0.835184229612374\\
1.8	0.881873959594888\\
2	0.917492696056575\\
2.2	0.943860577974394\\
2.4	0.962801954635966\\
2.6	0.976005402730824\\
2.8	0.984936455924512\\
3	0.990798612887428\\
3.2	0.994532417789007\\
3.4	0.996840148705099\\
3.6	0.998224218644004\\
3.8	0.999029727233077\\
4	0.999484633096077\\
4.2	0.999733927228501\\
};
\addplot [color=mycolor3, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.2	0.27214311405255\\
0.4	0.51354331397312\\
0.6	0.703483740429556\\
0.8	0.836050661618179\\
1	0.918121454256132\\
1.2	0.963190126567506\\
1.4	0.985142922780785\\
1.6	0.994627750534117\\
1.8	0.998262617210199\\
2	0.999498169823785\\
2.2	0.999870682807508\\
2.4	0.999970297210636\\
2.6	0.999993923528268\\
2.8	0.999998893515527\\
3	0.999999820754294\\
3.2	0.999999974179356\\
3.4	0.999999996693761\\
3.6	0.999999999623809\\
3.8	0.999999999961975\\
4	0.999999999996587\\
4.2	0.999999999999728\\
};
\end{axis}
%\end{tikzpicture}%

==> tikzpics/qubitpics/ReadoutFidelity.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2in,
at={(0.838in,0.547in)},
scale only axis,
xmin=0,
xmax=5,
xtick={0,1,1.8,3,3.6,5},
xlabel style={font=\color{white!15!black}},
xlabel={Integration time \(t\) (\textmu{}s)},
ymin=0.5,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Readout fidelity (\(\mathcal{F}_\mathrm{id}\))},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, only marks, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.2	0.5\\
0.4	0.5\\
0.6	0.5\\
0.8	0.799255890435968\\
1	0.593623137642838\\
1.2	0.591812503310746\\
1.4	0.676748612674764\\
1.6	0.829043902035898\\
1.8	0.665962921670908\\
2	0.865075858708014\\
2.2	0.706404219988781\\
2.4	0.954533272120212\\
2.6	0.968222246146032\\
2.8	0.985206258209675\\
3	0.973964989284583\\
3.2	0.982426326948298\\
3.4	0.984523132554957\\
3.6	0.983361987687159\\
3.8	0.993607848406608\\
4	0.997030687123537\\
4.2	0.998220922138087\\
4.4	0.996999083576899\\
4.6	0.999461384952923\\
4.8	0.99957747109912\\
5	0.999952406383169\\
5.2	0.99996530246024\\
5.4	0.997925702338105\\
5.6	0.999993337945613\\
5.8	0.999979511388172\\
6	0.999997638148537\\
6.2	0.994305013577272\\
6.4	0.999999488686724\\
6.6	0.999999944159312\\
6.8	0.999999617358157\\
7	0.999999896043673\\
7.2	0.999999931543556\\
7.4	0.952528539918098\\
7.6	0.973437724691864\\
7.8	0.999983831063527\\
8	0.999995583392824\\
8.2	0.99999999901497\\
};
\addlegendentry{Pump off}

\addplot [color=mycolor2, line width=2.0pt, only marks, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.2	0.5\\
0.4	0.5\\
0.6	0.671549162094052\\
0.8	0.812285512541287\\
1	0.856971010155109\\
1.2	0.92414424198166\\
1.4	0.964678131825299\\
1.6	0.992144261160967\\
1.8	0.998269710050923\\
2	0.999972298096905\\
2.2	0.999997685806514\\
2.4	0.99999986165939\\
2.6	0.999596712804316\\
2.8	0.999816710283591\\
3	0.999999999998875\\
3.2	0.999999999999997\\
3.4	0.999999999999999\\
3.6	1\\
3.8	1\\
4	1\\
4.2	1\\
};
\addlegendentry{Pump on}

\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.2	0.150022195634164\\
0.4	0.293440036378932\\
0.6	0.424763090964095\\
0.8	0.540351957095835\\
1	0.638605716345504\\
1.2	0.719679038841908\\
1.4	0.784951702814581\\
1.6	0.836470932598511\\
1.8	0.876501634194103\\
2	0.907228138281178\\
2.2	0.930592623091561\\
2.4	0.948232506557953\\
2.6	0.961478667308613\\
2.8	0.97138520947434\\
3	0.978771655806267\\
3.2	0.984266627298453\\
3.4	0.988347597600606\\
3.6	0.991374634672595\\
3.8	0.99361783833048\\
4	0.995279033789287\\
4.2	0.996508598448213\\
4.4	0.997418340204099\\
4.6	0.998091260499101\\
4.8	0.998588905250815\\
5	0.998956872270206\\
5.2	0.999228922634285\\
5.4	0.99943004180195\\
5.6	0.999578714356811\\
5.8	0.999688611986991\\
6	0.999769844745313\\
6.2	0.999829887864352\\
6.4	0.999874267862949\\
6.6	0.999907070246912\\
6.8	0.999931315077776\\
7	0.99994923473416\\
7.2	0.999962479302473\\
7.4	0.99997226843419\\
7.6	0.999979503612382\\
7.8	0.999984851143576\\
8	0.999988803505518\\
8.2	0.999991724693895\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.2	0.290135702746592\\
0.4	0.535217479898018\\
0.6	0.714414783194226\\
0.8	0.832079373877639\\
1	0.90397992002241\\
1.2	0.94600136520778\\
1.4	0.969923387834337\\
1.6	0.983338413861773\\
1.8	0.990797906652308\\
2	0.994926282865589\\
2.2	0.997205127430667\\
2.4	0.99846122541326\\
2.6	0.999153035398845\\
2.8	0.999533890528435\\
3	0.999743508253874\\
3.2	0.999858863811212\\
3.4	0.999922340943444\\
3.6	0.999957269336642\\
3.8	0.999976488315344\\
4	0.999987063226202\\
4.2	0.999992881849143\\
};
\end{axis}
\end{tikzpicture}%

==> tikzpics/qubitpics/Thru2d.tikz <==

\draw (0,0) node[anchor=south west]{\includegraphics[width=0.9\textwidth]{pictures/QubitWithThru.png}};

\fill[white] (0.95,0) rectangle(6.05,0.7) (0.3,0) rectangle(0.95,5.2) (6.5,0.5) rectangle(7.2,5.25);

\draw (3.55,0.15) node{Integration time, \(t\) (\textmu{}s)};
\foreach\x in {1,2,3,4,5,6,7,8} {
    \draw ({1.475+0.635*(\x-1)},0.5) node{\(\x\)};
}

\draw (0.2,3) node[rotate=90]{RO amplitude, \(A\) (a.u.)};
\foreach\y in {0,0.2,0.4,0.6,0.8,1} {
    \draw (1.05,0.725+4.4*\y) node[anchor=east]{\(\y\)};
}

\draw (7.25,3) node[rotate=90]{Readout fidelity with through};
\foreach\y in {0.5,0.6,0.7,0.8,0.9,1} {
    \draw (6.35,{0.725+8.8*(\y-0.5)}) node[anchor=west]{\(\y\)};
}


==> tikzpics/qubitpics/WithTWPA.tikz <==

\draw (0,0) node[anchor=south west]{\includegraphics[width=0.9\textwidth]{pictures/QubitWithTWPA.png}};

\fill[white] (0.95,0) rectangle(6.05,0.7) (0.3,0) rectangle(0.95,5.2) (6.5,0.5) rectangle(7.2,5.25);

\draw (3.55,0.15) node{Integration time (\textmu{}s)};
\foreach\x in {0.5,1,1.5,2,2.5,3,3.5,4} {
    \draw ({1.35+1.27*(\x-0.5)},0.5) node{\(\x\)};
}

\draw (0.2,3) node[rotate=90]{RO amplitude (a.u.)};
\foreach\y in {0,0.2,0.4,0.6,0.8,1} {
    \draw (1.05,0.725+4.4*\y) node[anchor=east]{\(\y\)};
}

\draw (7.25,3) node[rotate=90]{Readout fidelity with TWPA};
\foreach\y in {0.5,0.6,0.7,0.8,0.9,1} {
    \draw (6.35,{0.725+8.8*(\y-0.5)}) node[anchor=west]{\(\y\)};
}

